Modified Relay Selection and Circuit Selection for Faster Tor

Users of the Tor anonymity system suffer from lessthan- ideal performance, in part because circuit building and selection processes are not tuned for speed. In this paper, we examine both the process of selecting among pre-built circuits and the process of selecting the path of relays for use in building new circuits to improve performance while maintaining anonymity. First, we show that having three pre-built circuits available allows the Tor client to identify fast circuits and improves median time to first byte (TTFB) by 15% over congestion-aware routing, the current state-of-the-art method. Second, we propose a new path selection algorithm that includes broad geographic location information together with bandwidth to reduce delays. In Shadow simulations, we find 20% faster median TTFB and 11% faster median total download times over congestion-aware routing for accessing webpage-sized objects. Our security evaluations show that this approach leads to better or equal security against a generic relay-level adversary compared to Tor, but increased vulnerability to targeted attacks. We explore this trade-off and find settings of our system that offer good performance, modestly better security against a generic adversary, and only slightly more vulnerability to a targeted adversary.

==> Figures/BOTH.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.75,0.75,0}
\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
%ylabel={Compromise rate},
%xlabel={Adversary's frac. of b/w},
xmin=0, xmax=20,
ymin=0, ymax=0.10,
axis on top,
width=0.82\figurewidth,
height=0.78\figureheight,
xtick={0,5,10,15,20},
xticklabels={$0$,$5$,$10$,$15$,$20$},
ytick={0,0.02,0.04,0.06,0.08,0.1},
yticklabels={,,,,,},
%yticklabels={$0.00$,$0.02$,$0.04$,$0.06$,$0.08$,$0.10$,$0.12$},
xmajorgrids,
ymajorgrids,
%legend style={at={(-0.4,0.97)}, anchor=north west},
%legend pos=outer north east,
%legend style={font=\fontsize{6}{6}\selectfont},
%legend entries={{$\alpha$ = 0.9},{$\alpha$ = 0.8},{$\alpha$ = 0.5},{Vanilla}},
%legend cell align={left}
]
\addplot [very thin, red, mark=*, mark size=3, mark options={solid,draw=black}]
table {%
1 0.000234444444444444
3 0.00112
5 0.00314111111111111
7 0.00861555555555556
10 0.0182655555555556
15 0.02504
20 0.05942
};
\addplot [very thin, green!50.0!black, mark=x, mark size=3, mark options={solid}]
table {%
1 0.000667777777777778
3 0.00149222222222222
5 0.00331555555555556
7 0.00782888888888889
10 0.0172944444444444
15 0.0344222222222222
20 0.0628155555555556
};
\addplot [very thin, blue, mark=pentagon*, mark size=3, mark options={solid,draw=black}]%6
table {%
1 0.000423333333333333
3 0.00421666666666667
5 0.00921111111111111
7 0.0178777777777778
10 0.0250033333333333
15 0.0500455555555556
20 0.0888866666666667
};
\addplot [very thin, color1, mark=triangle*, mark size=3, mark options={solid,draw=black}]%10
table {%
1 9.44444444444444e-05
3 0.000673333333333333
5 0.00291333333333333
7 0.00667333333333333
10 0.0110133333333333
15 0.0230888888888889
20 0.0337011111111111
};
\end{axis}

\end{tikzpicture}

==> Figures/CLIENT.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.75,0.75,0}
\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
ylabel={Compromise rate},
%xlabel={Adversary's frac. of b/w},
xmin=0, xmax=20,
ymin=0, ymax=0.1,
axis on top,
width=0.82\figurewidth,
height=0.78\figureheight,
xtick={0,5,10,15,20},
xticklabels={$0$,$5$,$10$,$15$,$20$},
ytick={0,0.02,0.04,0.06,0.08,0.1},
yticklabels={$0.00$,$0.02$,$0.04$,$0.06$,$0.08$,$0.10$},
xmajorgrids,
ymajorgrids,
legend style={at={(-0.37,0.97)}},
%legend pos=outer north east,
legend style={font=\fontsize{8}{8}\selectfont},
legend entries={{$\alpha$ = 0.9},{$\alpha$ = 0.8},{$\alpha$ = 0.5},{Vanilla}},
%legend cell align={left}
]
\addplot [very thin, red, mark=*, mark size=3, mark options={solid,draw=black}]%1
table {%
1 0.000163333333333333
3 0.00140222222222222
5 0.00252222222222222
7 0.00755888888888889
10 0.0142111111111111
15 0.0303277777777778
20 0.0569377777777778
};
\addplot [very thin, green!50.0!black, mark=x, mark size=3, mark options={solid}]%2
table {%
1 6.55555555555556e-05
3 0.00274888888888889
5 0.00430666666666667
7 0.01088
10 0.0188166666666667
15 0.0333422222222222
20 0.0670377777777778
};
\addplot [very thin, blue, mark=pentagon*, mark size=3, mark options={solid,draw=black}]%6
table {%
1 0.000535555555555556
3 0.00269888888888889
5 0.00787777777777778
7 0.01281
10 0.0266044444444444
15 0.0459211111111111
20 0.0830566666666667
};
\addplot [very thin, color1, mark=triangle*, mark size=3, mark options={solid,draw=black}]%10
table {%
1 0.000126666666666667
3 0.00108444444444444
5 0.00378888888888889
7 0.00522333333333333
10 0.0110755555555556
15 0.01811
20 0.0334366666666667
};
\end{axis}

\end{tikzpicture}

==> Figures/DEST.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.75,0.75,0}
\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
%ylabel={Compromise rate},
%xlabel={Adversary's frac. of b/w},
xmin=0, xmax=20,
ymin=0, ymax=0.10,
axis on top,
width=0.82\figurewidth,
height=0.78\figureheight,
xtick={0,5,10,15,20},
xticklabels={$0$,$5$,$10$,$15$,$20$},
%ytick={0,0.01,0.02,0.03,0.04,0.05,0.06},
ytick={0,0.02,0.04,0.06,0.08,0.1},
yticklabels={,,,,,},
%yticklabels={$0.00$,$0.02$,$0.04$,$0.06$,$0.08$,$0.10$,},
%yticklabels={$0.00$,$0.01$,$0.02$,$0.03$,$0.04$,$0.05$,},
xmajorgrids,
ymajorgrids,
%legend style={font=\fontsize{6}{6}\selectfont},
%legend style={at={(0.03,0.97)}, anchor=north west},
%legend pos=outer north east,
%legend entries={{$\alpha$ = 0.9},{$\alpha$ = 0.8},{$\alpha$ = 0.5},{Vanilla}},
%legend cell align={left}
]
\addplot [very thin, red, mark=*, mark size=3, mark options={solid,draw=black}]%1
table {%
1 3.55555555555556e-05
3 0.000436666666666667
5 0.00255333333333333
7 0.00415333333333333
10 0.00918777777777778
15 0.0265266666666667
20 0.0463533333333333
};
\addplot [very thin, green!50.0!black, mark=x, mark size=3, mark options={solid}]%2
table {%
1 4.11111111111111e-05
3 0.00152333333333333
5 0.00316555555555556
7 0.00611666666666667
10 0.00940111111111111
15 0.01903
20 0.0384
};
\addplot [very thin, blue, mark=pentagon*, mark size=3, mark options={solid,draw=black}]%6
table {%
1 0.000142222222222222
3 0.00100666666666667
5 0.00152555555555556
7 0.00455888888888889
10 0.00735666666666667
15 0.0169077777777778
20 0.0398777777777778
};
\addplot [very thin, color1, mark=triangle*, mark size=3, mark options={solid,draw=black}]%10
table {%
1 0.00013
3 0.000878888888888889
5 0.00200555555555556
7 0.00332111111111111
10 0.0105055555555556
15 0.0204855555555556
20 0.0376366666666667
};
\end{axis}

\end{tikzpicture}

==> Figures/NON-TARGETED.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.75,0.75,0}
\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
ylabel={Compromised rate},
xlabel={The adversary's bandwidth fraction},
xmin=0, xmax=20,
ymin=0, ymax=0.05,
axis on top,
width=0.82\figurewidth,
height=0.78\figureheight,
xtick={0,5,10,15,20},
xticklabels={$0$,$5$,$10$,$15$,$20$},
ytick={0,0.01,0.02,0.03,0.04,0.05,0.06},
%yticklabels={$0.00$,$0.01$,$0.02$,$0.03$,$0.04$,$0.05$,},
xmajorgrids,
ymajorgrids,
%legend style={font=\fontsize{6}{6}\selectfont},
legend style={at={(0.03,0.97)}, anchor=north west},
%legend pos=outer north east,
legend entries={{$\alpha$ = 0.9},{$\alpha$ = 0.8},{$\alpha$ = 0.5},{Vanilla}},
legend cell align={left}
]
\addplot [very thin, red, mark=*, mark size=3, mark options={solid,draw=black}]%1
table {%
1 6.88888888888889e-05
3 0.00148777777777778
5 0.00276666666666667
7 0.00527777777777778
10 0.00795888888888889
15 0.0193066666666667
20 0.0459522222222222
};
\addplot [very thin, green!50.0!black, mark=x, mark size=3, mark options={solid}]%2
table {%
1 6e-05
3 0.00119666666666667
5 0.00306111111111111
7 0.00424111111111111
10 0.0109722222222222
15 0.0243933333333333
20 0.0359166666666667
};
\addplot [very thin, blue, mark=pentagon*, mark size=3, mark options={solid,draw=black}]%6
table {%
1 0.000138888888888889
3 0.000987777777777778
5 0.00281555555555556
7 0.00620888888888889
10 0.01109
15 0.02392
20 0.0378622222222222
};
\addplot [very thin, color1, mark=triangle*, mark size=3, mark options={solid,draw=black}]%10
table {%
1 0.000104444444444444
3 0.00093
5 0.00206
7 0.00507666666666667
10 0.0116833333333333
15 0.0225688888888889
20 0.0445266666666667
};
\end{axis}

\end{tikzpicture}

==> Figures/alpha-webTTFB-relay-selection-RTT_Only.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}
\centering
\begin{axis}[
%title={Median of TTFB for  web clients},
ylabel={Seconds},
xlabel={$\alpha$},
xmin=0, xmax=1,
ymin=0.19, ymax=0.28,
axis on top,
width=\figurewidth,
height=0.85\figureheight,
xmajorgrids,
ymajorgrids,
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={$0.0$,$0.2$,$0.4$,$0.6$,$0.8$,$1.0$},
ytick={0.18,0.2,0.22,0.24,0.26,0.28,0.3},
yticklabels={,$0.20$,$0.22$,$0.24$,$0.26$,$0.28$,},
legend entries={{$\lambda$ = 0.97},{CAR},{vanilla}},
legend cell align={left}
]
\addplot [blue,mark=*,mark repeat={10}, line width = 0.4mm]
table {%
0 0.233606182161397
0.0204081632653061 0.232500378345135
0.0408163265306122 0.231408388220105
0.0612244897959184 0.230330413078623
0.0816326530612245 0.229266654213005
0.102040816326531 0.228217312915567
0.122448979591837 0.227182590478623
0.142857142857143 0.22616268819449
0.163265306122449 0.225157807355483
0.183673469387755 0.224168149253917
0.204081632653061 0.223193915182108
0.224489795918367 0.222235306432372
0.244897959183673 0.221292524297025
0.26530612244898 0.220365770068381
0.285714285714286 0.219455245038756
0.306122448979592 0.218561150500466
0.326530612244898 0.217683687745827
0.346938775510204 0.216823058067153
0.36734693877551 0.215979462756761
0.387755102040816 0.215153103106966
0.408163265306122 0.214344180410084
0.428571428571429 0.21355289595843
0.448979591836735 0.21277945104432
0.469387755102041 0.212024046960069
0.489795918367347 0.211286884997993
0.510204081632653 0.210568166450407
0.530612244897959 0.209868092609627
0.551020408163265 0.209186864767969
0.571428571428572 0.208524684217748
0.591836734693878 0.20788175225128
0.612244897959184 0.207258270160879
0.63265306122449 0.206654439238863
0.653061224489796 0.206070460777546
0.673469387755102 0.205506536069243
0.693877551020408 0.204962866406271
0.714285714285714 0.204439653080945
0.73469387755102 0.203937097385581
0.755102040816326 0.203455400612493
0.775510204081633 0.202994764053999
0.795918367346939 0.202555389002412
0.816326530612245 0.202137476750049
0.836734693877551 0.201741228589226
0.857142857142857 0.201366845812257
0.877551020408163 0.201014529711459
0.897959183673469 0.200684481579147
0.918367346938776 0.200376902707636
0.938775510204082 0.200091994389242
0.959183673469388 0.199829957916281
0.979591836734694 0.199590994581068
1 0.199375305675919
};
\addplot [very thick, green!50.0!black, mark=square*, line width = 0.4mm]
table {%
0 0.252
0.1 0.252
0.2 0.252
0.3 0.252
0.4 0.252
0.5 0.252
0.6 0.252
0.7 0.252
0.8 0.252
0.9 0.252
1.00 0.252
};
\addplot [very thick, red, dashed, line width = 0.4mm]
table {%
0 0.273
100 0.273
};
\end{axis}
\end{tikzpicture}

==> Figures/alpha-webTTLB-relay-selection-RTT_Only.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}
\centering
\begin{axis}[
%title={Median of TTLB for web clients},
ylabel={Seconds},
xlabel={$\alpha$},
xmin=0, xmax=1,
ymin=0.9, ymax=1.15,
axis on top,
width=\figurewidth,
height=0.85\figureheight,
xmajorgrids,
ymajorgrids,
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={$0.0$,$0.2$,$0.4$,$0.6$,$0.8$,$1.0$},
ytick={0.9,0.95,1,1.05,1.1,1.15},
yticklabels={$0.90$,$0.95$,$1.00$,$1.05$,$1.10$,$1.15$},
legend entries={{$\lambda$ = 0.97},{CAR},{vanilla}},
legend cell align={left}
]
\addplot [blue,mark=*,mark repeat={10}, line width = 0.4mm]
table {%
0 1.03597402290961
0.0204081632653061 1.03214213176266
0.0408163265306122 1.0284373068275
0.0612244897959184 1.02485559828942
0.0816326530612245 1.02139305633373
0.102040816326531 1.01804573114571
0.122448979591837 1.01480967291067
0.142857142857143 1.0116809318139
0.163265306122449 1.0086555580407
0.183673469387755 1.00572960177636
0.204081632653061 1.00289911320619
0.224489795918367 1.00016014251548
0.244897959183673 0.997508739889535
0.26530612244898 0.99494095551364
0.285714285714286 0.992452839573098
0.306122448979592 0.990040442253206
0.326530612244898 0.987699813739262
0.346938775510204 0.985427004216562
0.36734693877551 0.983218063870403
0.387755102040816 0.981069042886084
0.408163265306122 0.9789759914489
0.428571428571429 0.97693495974415
0.448979591836735 0.974941997957131
0.469387755102041 0.972993156273139
0.489795918367347 0.971084484877473
0.510204081632653 0.969212033955428
0.530612244897959 0.967371853692303
0.551020408163265 0.965559994273395
0.571428571428572 0.963772505884
0.591836734693878 0.962005438709417
0.612244897959184 0.960254842934941
0.63265306122449 0.958516768745872
0.653061224489796 0.956787266327505
0.673469387755102 0.955062385865138
0.693877551020408 0.953338177544068
0.714285714285714 0.951610691549593
0.73469387755102 0.949875978067009
0.755102040816326 0.948130087281614
0.775510204081633 0.946369069378705
0.795918367346939 0.944588974543579
0.816326530612245 0.942785852961533
0.836734693877551 0.940955754817866
0.857142857142857 0.939094730297873
0.877551020408163 0.937198829586852
0.897959183673469 0.935264102870101
0.918367346938776 0.933286600332916
0.938775510204082 0.931262372160595
0.959183673469388 0.929187468538435
0.979591836734694 0.927057939651733
1 0.924869835685787
};
\addplot [line width = 0.4mm, green!50.0!black, mark=square*]
table {%
0 1.057
0.1 1.057
0.2 1.057
0.3 1.057
0.4 1.057
0.5 1.057
0.6 1.057
0.7 1.057
0.8 1.057
0.9 1.057
1.00 1.057
};
\addplot [line width = 0.4mm,red, dashed]
table {%
0 1.112
100 1.112
};
\end{axis}
\end{tikzpicture}

==> Figures/box-relay-level.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xlabel={Circuit Strategies},
ylabel={Fraction},
xmin=0.5, xmax=6.5,
ymin=0, ymax=0.18,
axis on top,
yticklabel style={/pgf/number format/fixed},  
width=\figurewidth,
height=\figureheight,
xtick={1,2,3,4,5,6},
xticklabels={3circs,4circs,5circs,CAR,No-ch,vanilla},
xticklabel style = {font=\small,xshift=0.5ex},
xmajorgrids,
ymajorgrids
]
\addplot [blue, dashed]
table {%
1 0
1 0
};
\addplot [blue, dashed]
table {%
1 0.0276955522440836
1 0.0686427457098284
};
\addplot [black]
table {%
0.875 0.0686427457098284
1.125 0.0686427457098284
};
\addplot [black]
table {%
0.875 0
1.125 0
};
\addplot [blue]
table {%
0.75 0
1.25 0
1.25 0.0276955522440836
0.75 0.0276955522440836
0.75 0
};
\addplot [black]
table {%
1 0.0276955522440836
1 0.0692431561996779
};
\addplot [red]
table {%
0.75 0.0055211147393569
1.25 0.0055211147393569
};
\addplot [blue, mark=+, mark size=1, mark options={solid}, only marks]
table {%
1 0.0692431561996779
1 0.0693481276005548
1 0.0697674418604651
1 0.07
1 0.0705679862306368
1 0.0716417910447761
1 0.0716510903426791
1 0.0717948717948718
1 0.0720720720720721
1 0.0736842105263158
1 0.0738161559888579
1 0.0744186046511628
1 0.0749279538904899
1 0.0752840909090909
1 0.0762362637362637
1 0.0762564991334489
1 0.0773638968481375
1 0.0782208588957055
1 0.0785714285714286
1 0.0798258345428157
1 0.0817518248175182
1 0.0852130325814536
1 0.0854037267080745
1 0.0868306801736614
1 0.0868878357030016
1 0.0873015873015873
1 0.0875486381322957
1 0.0876897133220911
1 0.0877437325905292
1 0.0895522388059701
1 0.092511013215859
1 0.0950468540829987
1 0.097542242703533
1 0.0976253298153034
1 0.0995405819295559
1 0.100149476831091
1 0.104321907600596
1 0.108191653786708
1 0.119631901840491
1 0.125
1 0.157718120805369
};
\addplot [blue, dashed]
table {%
2 0
2 0
};
\addplot [blue, dashed]
table {%
2 0.0273411183471817
2 0.0683139534883721
};
\addplot [black]
table {%
1.875 0.0683139534883721
2.125 0.0683139534883721
};
\addplot [black]
table {%
1.875 0
2.125 0
};
\addplot [blue]
table {%
1.75 0
2.25 0
2.25 0.0273411183471817
1.75 0.0273411183471817
1.75 0
};
\addplot [red]
table {%
1.75 0.00599721718333097
2.25 0.00599721718333097
};
\addplot [blue, mark=+, mark size=1, mark options={solid}, only marks]
table {%
2 0.0698412698412698
2 0.0705218617771509
2 0.0706666666666667
2 0.0717905405405405
2 0.0719874804381847
2 0.0725806451612903
2 0.072700296735905
2 0.0736434108527132
2 0.0738161559888579
2 0.0739299610894942
2 0.0739644970414201
2 0.0747217806041336
2 0.0778546712802768
2 0.0782608695652174
2 0.079646017699115
2 0.0805921052631579
2 0.0808080808080808
2 0.0850767085076709
2 0.0873460246360582
2 0.0881118881118881
2 0.0920245398773006
2 0.0937931034482759
2 0.0989505247376312
2 0.1
2 0.10062893081761
2 0.12379421221865
};
\addplot [blue, dashed]
table {%
3 0
3 0
};
\addplot [blue, dashed]
table {%
3 0.0301726011912526
3 0.0749665327978581
};
\addplot [black]
table {%
2.875 0.0749665327978581
3.125 0.0749665327978581
};
\addplot [black]
table {%
2.875 0
3.125 0
};
\addplot [blue]
table {%
2.75 0
3.25 0
3.25 0.0301726011912526
2.75 0.0301726011912526
2.75 0
};
\addplot [red]
table {%
2.75 0.0112179775280899
3.25 0.0112179775280899
};
\addplot [blue, mark=+, mark size=1, mark options={solid}, only marks]
table {%
3 0.0765625
3 0.0767004341534009
3 0.076797385620915
3 0.0769230769230769
3 0.0774299835255354
3 0.0775969962453066
3 0.0780234070221066
3 0.0783645655877342
3 0.0791268758526603
3 0.0801232665639445
3 0.0802292263610315
3 0.0817518248175182
3 0.0862800565770863
3 0.0876288659793814
3 0.0882352941176471
3 0.0897009966777409
3 0.0946502057613169
3 0.0997150997150997
3 0.103343465045593
3 0.141129032258065
};
\addplot [blue, dashed]
table {%
4 0
4 0
};
\addplot [blue, dashed]
table {%
4 0.0323059979667909
4 0.0804438280166436
};
\addplot [black]
table {%
3.875 0.0804438280166436
4.125 0.0804438280166436
};
\addplot [black]
table {%
3.875 0
4.125 0
};
\addplot [blue]
table {%
3.75 0
4.25 0
4.25 0.0323059979667909
3.75 0.0323059979667909
3.75 0
};
\addplot [red]
table {%
3.75 0.00338251272373763
4.25 0.00338251272373763
};
\addplot [blue, mark=+, mark size=1, mark options={solid}, only marks]
table {%
4 0.0841121495327103
4 0.0866141732283465
4 0.0871794871794872
4 0.0873146622734761
4 0.0875816993464052
4 0.0879478827361563
4 0.0898021308980213
4 0.0899854862119013
4 0.0905292479108635
4 0.0916530278232406
4 0.0924499229583975
4 0.0944
4 0.0949367088607595
4 0.0953101361573374
4 0.0953177257525084
4 0.0954773869346734
4 0.0961262553802009
4 0.0969101123595506
4 0.0970588235294118
4 0.0970724191063174
4 0.099023709902371
4 0.1
4 0.100671140939597
4 0.101108033240997
4 0.102240896358543
4 0.102564102564103
4 0.103618421052632
4 0.10413694721826
4 0.104144527098831
4 0.104477611940299
4 0.10806697108067
4 0.108965517241379
4 0.113237639553429
4 0.115079365079365
4 0.115789473684211
4 0.116219667943806
4 0.117154811715481
4 0.11791730474732
4 0.120443740095087
4 0.120915032679739
4 0.122861586314152
4 0.122962962962963
4 0.12338593974175
4 0.123664122137405
4 0.128099173553719
4 0.12824427480916
4 0.129084967320261
4 0.131795716639209
4 0.133757961783439
4 0.136298421807747
4 0.139380530973451
4 0.142614601018676
4 0.156976744186047
4 0.1620294599018
};
\addplot [blue, dashed]
table {%
5 0
5 0
};
\addplot [blue, dashed]
table {%
5 0.0285444744990429
5 0.0713245997088792
};
\addplot [black]
table {%
4.875 0.0713245997088792
5.125 0.0713245997088792
};
\addplot [black]
table {%
4.875 0
5.125 0
};
\addplot [blue]
table {%
4.75 0
5.25 0
5.25 0.0285444744990429
4.75 0.0285444744990429
4.75 0
};
\addplot [red]
table {%
4.75 0.003439805323
5.25 0.00348139805323
};
\addplot [blue, mark=+, mark size=1, mark options={solid}, only marks]
table {%
5 0.0723684210526316
5 0.072992700729927
5 0.0739130434782609
5 0.0741797432239658
5 0.0743801652892562
5 0.0744125326370757
5 0.0746268656716418
5 0.0749279538904899
5 0.0761494252873563
5 0.0780730897009967
5 0.0782361308677098
5 0.0786516853932584
5 0.0790960451977401
5 0.0791476407914764
5 0.0794701986754967
5 0.0798319327731092
5 0.0802568218298555
5 0.0810092961487384
5 0.0845697329376855
5 0.0861812778603269
5 0.0868263473053892
5 0.0868794326241135
5 0.0870748299319728
5 0.0872675250357654
5 0.0874613003095975
5 0.0893416927899686
5 0.0893760539629005
5 0.0894187779433681
5 0.0906344410876133
5 0.0910290237467019
5 0.0913461538461538
5 0.0915395284327323
5 0.0916149068322981
5 0.0918544194107452
5 0.0919003115264797
5 0.0921787709497207
5 0.0923076923076923
5 0.0926470588235294
5 0.0986745213549337
5 0.0997229916897507
5 0.100502512562814
5 0.101361573373676
5 0.101404056162246
5 0.102564102564103
5 0.105785123966942
5 0.112328767123288
5 0.117241379310345
5 0.117355371900826
5 0.120200333889816
5 0.129518072289157
5 0.131326949384405
5 0.136701337295691
5 0.145161290322581
5 0.145772594752187
5 0.154605263157895
};
\addplot [blue, dashed]
table {%
6 0
6 0
};
\addplot [blue, dashed]
table {%
6 0.0307017543859649
6 0.0766666666666667
};
\addplot [black]
table {%
5.875 0.0766666666666667
6.125 0.0766666666666667
};
\addplot [black]
table {%
5.875 0
6.125 0
};
\addplot [blue]
table {%
5.75 0
6.25 0
6.25 0.0307017543859649
5.75 0.0307017543859649
5.75 0
};
\addplot [red]
table {%
5.75 0.00328139805323456
6.25 0.00328139805323456
};
\addplot [blue, mark=+, mark size=1, mark options={solid}, only marks]
table {%
6 0.0792602377807133
6 0.0795947901591896
6 0.0798376184032476
6 0.0802469135802469
6 0.0811188811188811
6 0.0819672131147541
6 0.0822981366459627
6 0.0840108401084011
6 0.0841121495327103
6 0.0842787682333874
6 0.0848
6 0.0864055299539171
6 0.08731241473397
6 0.0876369327073552
6 0.087667161961367
6 0.0902140672782875
6 0.0906593406593407
6 0.0920502092050209
6 0.0941176470588235
6 0.0942562592047128
6 0.0948553054662379
6 0.0953757225433526
6 0.096128170894526
6 0.0973724884080371
6 0.0980066445182724
6 0.0984375
6 0.0989956958393113
6 0.100470957613815
6 0.101246105919003
6 0.102106969205835
6 0.103633916554509
6 0.104815864022663
6 0.107458912768647
6 0.10797342192691
6 0.108433734939759
6 0.10857908847185
6 0.110378912685338
6 0.117117117117117
6 0.117962466487936
6 0.12015503875969
6 0.128664495114007
6 0.1328
6 0.134943181818182
6 0.135172413793103
6 0.148902821316614
6 0.148993288590604
6 0.150862068965517
6 0.1632
6 0.184100418410042
};
\end{axis}
\end{tikzpicture}

==> Figures/cdf-my-plots-CIRC.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}
\definecolor{color1}{rgb}{0,0.75,0.75};
\definecolor{color0}{rgb}{0.75,0.75,0};
\begin{axis}[
%title={CDF of compromised streams (bucket size = 3)},
xlabel={Fraction of streams with compromised guard and exit},
ylabel={CDF},
xmajorgrids,
ymajorgrids,
xmin=0, xmax=0.9,
ymin=0, ymax=1,
axis on top,
width=\smallfigurewidth*0.95,
height=\smallfigureheight,
%legend style={at={(0.03,0.97)}, anchor=outer north west},
%legend pos=outer north east,
legend style={font=\fontsize{7}{7}\selectfont},
%legend cell align={left},
%legend style={at={(0.97,0.03)}, anchor=south east},
legend style={at={(1.65,1.0)}, anchor=north east},
legend entries={{vanilla},{4 circuits},{5 circuits},{3 circuits},{CAR},{No-change}}
]
\addplot [very thin, blue]
table {%
0 0
0 0.000936329588014981
0 0.000936329588014981
0 0.00187265917602996
0 0.00187265917602996
0 0.00280898876404494
0 0.00280898876404494
0 0.00374531835205993
0 0.00374531835205993
0 0.00468164794007491
0 0.00468164794007491
0 0.00561797752808989
0 0.00561797752808989
0 0.00655430711610487
0 0.00655430711610487
0 0.00749063670411985
0 0.00749063670411985
0 0.00842696629213483
0 0.00842696629213483
0 0.00936329588014981
0 0.00936329588014981
0 0.0102996254681648
0 0.0102996254681648
0 0.0112359550561798
0 0.0112359550561798
0 0.0121722846441948
0 0.0121722846441948
0 0.0131086142322097
0 0.0131086142322097
0 0.0140449438202247
0 0.0140449438202247
0 0.0149812734082397
0 0.0149812734082397
0 0.0159176029962547
0 0.0159176029962547
0 0.0168539325842697
0 0.0168539325842697
0 0.0177902621722846
0 0.0177902621722846
0 0.0187265917602996
0 0.0187265917602996
0 0.0196629213483146
0 0.0196629213483146
0 0.0205992509363296
0 0.0205992509363296
0 0.0215355805243446
0 0.0215355805243446
0 0.0224719101123595
0 0.0224719101123595
0 0.0234082397003745
0 0.0234082397003745
0 0.0243445692883895
0 0.0243445692883895
0 0.0252808988764045
0 0.0252808988764045
0 0.0262172284644195
0 0.0262172284644195
0 0.0271535580524345
0 0.0271535580524345
0 0.0280898876404494
0 0.0280898876404494
0 0.0290262172284644
0 0.0290262172284644
0 0.0299625468164794
0 0.0299625468164794
0 0.0308988764044944
0 0.0308988764044944
0 0.0318352059925094
0 0.0318352059925094
0 0.0327715355805243
0 0.0327715355805243
0 0.0337078651685393
0 0.0337078651685393
0 0.0346441947565543
0 0.0346441947565543
0 0.0355805243445693
0 0.0355805243445693
0 0.0365168539325843
0 0.0365168539325843
0 0.0374531835205993
0 0.0374531835205993
0 0.0383895131086142
0 0.0383895131086142
0 0.0393258426966292
0 0.0393258426966292
0 0.0402621722846442
0 0.0402621722846442
0 0.0411985018726592
0 0.0411985018726592
0 0.0421348314606742
0 0.0421348314606742
0 0.0430711610486891
0 0.0430711610486891
0 0.0440074906367041
0 0.0440074906367041
0 0.0449438202247191
0 0.0449438202247191
0 0.0458801498127341
0 0.0458801498127341
0 0.0468164794007491
0 0.0468164794007491
0 0.047752808988764
0 0.047752808988764
0 0.048689138576779
0 0.048689138576779
0 0.049625468164794
0 0.049625468164794
0 0.050561797752809
0 0.050561797752809
0 0.051498127340824
0 0.051498127340824
0 0.052434456928839
0 0.052434456928839
0 0.0533707865168539
0 0.0533707865168539
0 0.0543071161048689
0 0.0543071161048689
0 0.0552434456928839
0 0.0552434456928839
0 0.0561797752808989
0 0.0561797752808989
0 0.0571161048689139
0 0.0571161048689139
0 0.0580524344569288
0 0.0580524344569288
0 0.0589887640449438
0 0.0589887640449438
0 0.0599250936329588
0 0.0599250936329588
0 0.0608614232209738
0 0.0608614232209738
0 0.0617977528089888
0 0.0617977528089888
0 0.0627340823970037
0 0.0627340823970037
0 0.0636704119850187
0 0.0636704119850187
0 0.0646067415730337
0 0.0646067415730337
0 0.0655430711610487
0 0.0655430711610487
0 0.0664794007490637
0 0.0664794007490637
0 0.0674157303370786
0 0.0674157303370786
0 0.0683520599250936
0 0.0683520599250936
0 0.0692883895131086
0 0.0692883895131086
0 0.0702247191011236
0 0.0702247191011236
0 0.0711610486891386
0 0.0711610486891386
0 0.0720973782771536
0 0.0720973782771536
0 0.0730337078651685
0 0.0730337078651685
0 0.0739700374531835
0 0.0739700374531835
0 0.0749063670411985
0 0.0749063670411985
0 0.0758426966292135
0.0126582278481013 0.0758426966292135
0.0126582278481013 0.0767790262172285
0.0126582278481013 0.0767790262172285
0.0126582278481013 0.0777153558052434
0.0128205128205128 0.0777153558052434
0.0128205128205128 0.0786516853932584
0.012987012987013 0.0786516853932584
0.012987012987013 0.0795880149812734
0.0133333333333333 0.0795880149812734
0.0133333333333333 0.0805243445692884
0.0135135135135135 0.0805243445692884
0.0135135135135135 0.0814606741573034
0.0136986301369863 0.0814606741573034
0.0136986301369863 0.0823970037453183
0.0136986301369863 0.0823970037453183
0.0136986301369863 0.0833333333333333
0.0144927536231884 0.0833333333333333
0.0144927536231884 0.0842696629213483
0.0144927536231884 0.0842696629213483
0.0144927536231884 0.0852059925093633
0.0147058823529412 0.0852059925093633
0.0147058823529412 0.0861423220973783
0.0147058823529412 0.0861423220973783
0.0147058823529412 0.0870786516853933
0.0147058823529412 0.0870786516853933
0.0147058823529412 0.0880149812734082
0.0151515151515152 0.0880149812734082
0.0151515151515152 0.0889513108614232
0.0151515151515152 0.0889513108614232
0.0151515151515152 0.0898876404494382
0.0151515151515152 0.0898876404494382
0.0151515151515152 0.0908239700374532
0.0151515151515152 0.0908239700374532
0.0151515151515152 0.0917602996254682
0.0153846153846154 0.0917602996254682
0.0153846153846154 0.0926966292134832
0.0153846153846154 0.0926966292134832
0.0153846153846154 0.0936329588014981
0.015625 0.0936329588014981
0.015625 0.0945692883895131
0.0158730158730159 0.0945692883895131
0.0158730158730159 0.0955056179775281
0.0158730158730159 0.0955056179775281
0.0158730158730159 0.0964419475655431
0.0158730158730159 0.0964419475655431
0.0158730158730159 0.0973782771535581
0.016 0.0973782771535581
0.016 0.098314606741573
0.0161290322580645 0.098314606741573
0.0161290322580645 0.099250936329588
0.0161290322580645 0.099250936329588
0.0161290322580645 0.100187265917603
0.0163934426229508 0.100187265917603
0.0163934426229508 0.101123595505618
0.0163934426229508 0.101123595505618
0.0163934426229508 0.102059925093633
0.0166666666666667 0.102059925093633
0.0166666666666667 0.102996254681648
0.0166666666666667 0.102996254681648
0.0166666666666667 0.103932584269663
0.0172413793103448 0.103932584269663
0.0172413793103448 0.104868913857678
0.0172413793103448 0.104868913857678
0.0172413793103448 0.105805243445693
0.0178571428571429 0.105805243445693
0.0178571428571429 0.106741573033708
0.0178571428571429 0.106741573033708
0.0178571428571429 0.107677902621723
0.0181818181818182 0.107677902621723
0.0181818181818182 0.108614232209738
0.0196078431372549 0.108614232209738
0.0196078431372549 0.109550561797753
0.0204081632653061 0.109550561797753
0.0204081632653061 0.110486891385768
0.0256410256410256 0.110486891385768
0.0256410256410256 0.111423220973783
0.025974025974026 0.111423220973783
0.025974025974026 0.112359550561798
0.0263157894736842 0.112359550561798
0.0263157894736842 0.113295880149813
0.0266666666666667 0.113295880149813
0.0266666666666667 0.114232209737828
0.0273972602739726 0.114232209737828
0.0273972602739726 0.115168539325843
0.0273972602739726 0.115168539325843
0.0273972602739726 0.116104868913858
0.0277777777777778 0.116104868913858
0.0277777777777778 0.117041198501873
0.0285714285714286 0.117041198501873
0.0285714285714286 0.117977528089888
0.0285714285714286 0.117977528089888
0.0285714285714286 0.118913857677903
0.0289855072463768 0.118913857677903
0.0289855072463768 0.119850187265918
0.0289855072463768 0.119850187265918
0.0289855072463768 0.120786516853933
0.0294117647058824 0.120786516853933
0.0294117647058824 0.121722846441948
0.0294117647058824 0.121722846441948
0.0294117647058824 0.122659176029963
0.0294117647058824 0.122659176029963
0.0294117647058824 0.123595505617978
0.0303030303030303 0.123595505617978
0.0303030303030303 0.124531835205993
0.0307692307692308 0.124531835205993
0.0307692307692308 0.125468164794007
0.0307692307692308 0.125468164794007
0.0307692307692308 0.126404494382022
0.03125 0.126404494382022
0.03125 0.127340823970037
0.03125 0.127340823970037
0.03125 0.128277153558052
0.0317460317460317 0.128277153558052
0.0317460317460317 0.129213483146067
0.032258064516129 0.129213483146067
0.032258064516129 0.130149812734082
0.0327868852459016 0.130149812734082
0.0327868852459016 0.131086142322097
0.0344827586206897 0.131086142322097
0.0344827586206897 0.132022471910112
0.0344827586206897 0.132022471910112
0.0344827586206897 0.132958801498127
0.0350877192982456 0.132958801498127
0.0350877192982456 0.133895131086142
0.036144578313253 0.133895131086142
0.036144578313253 0.134831460674157
0.0363636363636364 0.134831460674157
0.0363636363636364 0.135767790262172
0.0364963503649635 0.135767790262172
0.0364963503649635 0.136704119850187
0.0377358490566038 0.136704119850187
0.0377358490566038 0.137640449438202
0.0392156862745098 0.137640449438202
0.0392156862745098 0.138576779026217
0.0394736842105263 0.138576779026217
0.0394736842105263 0.139513108614232
0.04 0.139513108614232
0.04 0.140449438202247
0.04 0.140449438202247
0.04 0.141385767790262
0.0428571428571429 0.141385767790262
0.0428571428571429 0.142322097378277
0.0434782608695652 0.142322097378277
0.0434782608695652 0.143258426966292
0.0434782608695652 0.143258426966292
0.0434782608695652 0.144194756554307
0.0441176470588235 0.144194756554307
0.0441176470588235 0.145131086142322
0.0447761194029851 0.145131086142322
0.0447761194029851 0.146067415730337
0.0461538461538462 0.146067415730337
0.0461538461538462 0.147003745318352
0.0461538461538462 0.147003745318352
0.0461538461538462 0.147940074906367
0.0461538461538462 0.147940074906367
0.0461538461538462 0.148876404494382
0.046875 0.148876404494382
0.046875 0.149812734082397
0.046875 0.149812734082397
0.046875 0.150749063670412
0.0476190476190476 0.150749063670412
0.0476190476190476 0.151685393258427
0.0476190476190476 0.151685393258427
0.0476190476190476 0.152621722846442
0.0476190476190476 0.152621722846442
0.0476190476190476 0.153558052434457
0.0483870967741935 0.153558052434457
0.0483870967741935 0.154494382022472
0.0487804878048781 0.154494382022472
0.0487804878048781 0.155430711610487
0.05 0.155430711610487
0.05 0.156367041198502
0.0512820512820513 0.156367041198502
0.0512820512820513 0.157303370786517
0.0526315789473684 0.157303370786517
0.0526315789473684 0.158239700374532
0.0530973451327434 0.158239700374532
0.0530973451327434 0.159176029962547
0.0533333333333333 0.159176029962547
0.0533333333333333 0.160112359550562
0.0545454545454545 0.160112359550562
0.0545454545454545 0.161048689138577
0.0555555555555556 0.161048689138577
0.0555555555555556 0.161985018726592
0.0555555555555556 0.161985018726592
0.0555555555555556 0.162921348314607
0.0555555555555556 0.162921348314607
0.0555555555555556 0.163857677902622
0.0555555555555556 0.163857677902622
0.0555555555555556 0.164794007490637
0.0563380281690141 0.164794007490637
0.0563380281690141 0.165730337078652
0.0563380281690141 0.165730337078652
0.0563380281690141 0.166666666666667
0.0571428571428571 0.166666666666667
0.0571428571428571 0.167602996254682
0.0579710144927536 0.167602996254682
0.0579710144927536 0.168539325842697
0.0579710144927536 0.168539325842697
0.0579710144927536 0.169475655430712
0.0597014925373134 0.169475655430712
0.0597014925373134 0.170411985018727
0.0602409638554217 0.170411985018727
0.0602409638554217 0.171348314606742
0.0615384615384615 0.171348314606742
0.0615384615384615 0.172284644194757
0.0615384615384615 0.172284644194757
0.0615384615384615 0.173220973782772
0.0615384615384615 0.173220973782772
0.0615384615384615 0.174157303370787
0.0634920634920635 0.174157303370787
0.0634920634920635 0.175093632958802
0.0645161290322581 0.175093632958802
0.0645161290322581 0.176029962546816
0.0645161290322581 0.176029962546816
0.0645161290322581 0.176966292134831
0.0652173913043478 0.176966292134831
0.0652173913043478 0.177902621722846
0.0655737704918033 0.177902621722846
0.0655737704918033 0.178838951310861
0.0655737704918033 0.178838951310861
0.0655737704918033 0.179775280898876
0.0666666666666667 0.179775280898876
0.0666666666666667 0.180711610486891
0.0675675675675676 0.180711610486891
0.0675675675675676 0.181647940074906
0.0689655172413793 0.181647940074906
0.0689655172413793 0.182584269662921
0.0689655172413793 0.182584269662921
0.0689655172413793 0.183520599250936
0.0704225352112676 0.183520599250936
0.0704225352112676 0.184456928838951
0.0704225352112676 0.184456928838951
0.0704225352112676 0.185393258426966
0.0704225352112676 0.185393258426966
0.0704225352112676 0.186329588014981
0.0714285714285714 0.186329588014981
0.0714285714285714 0.187265917602996
0.0714285714285714 0.187265917602996
0.0714285714285714 0.188202247191011
0.0727272727272727 0.188202247191011
0.0727272727272727 0.189138576779026
0.0727272727272727 0.189138576779026
0.0727272727272727 0.190074906367041
0.0735294117647059 0.190074906367041
0.0735294117647059 0.191011235955056
0.0735294117647059 0.191011235955056
0.0735294117647059 0.191947565543071
0.0754716981132075 0.191947565543071
0.0754716981132075 0.192883895131086
0.0757575757575758 0.192883895131086
0.0757575757575758 0.193820224719101
0.0757575757575758 0.193820224719101
0.0757575757575758 0.194756554307116
0.0760869565217391 0.194756554307116
0.0760869565217391 0.195692883895131
0.0769230769230769 0.195692883895131
0.0769230769230769 0.196629213483146
0.0769230769230769 0.196629213483146
0.0769230769230769 0.197565543071161
0.0769230769230769 0.197565543071161
0.0769230769230769 0.198501872659176
0.0769230769230769 0.198501872659176
0.0769230769230769 0.199438202247191
0.0769230769230769 0.199438202247191
0.0769230769230769 0.200374531835206
0.0779220779220779 0.200374531835206
0.0779220779220779 0.201310861423221
0.0779220779220779 0.201310861423221
0.0779220779220779 0.202247191011236
0.078125 0.202247191011236
0.078125 0.203183520599251
0.0789473684210526 0.203183520599251
0.0789473684210526 0.204119850187266
0.0793650793650794 0.204119850187266
0.0793650793650794 0.205056179775281
0.0806451612903226 0.205056179775281
0.0806451612903226 0.205992509363296
0.0819672131147541 0.205992509363296
0.0819672131147541 0.206928838951311
0.0819672131147541 0.206928838951311
0.0819672131147541 0.207865168539326
0.0833333333333333 0.207865168539326
0.0833333333333333 0.208801498127341
0.0833333333333333 0.208801498127341
0.0833333333333333 0.209737827715356
0.0833333333333333 0.209737827715356
0.0833333333333333 0.210674157303371
0.0833333333333333 0.210674157303371
0.0833333333333333 0.211610486891386
0.0853658536585366 0.211610486891386
0.0853658536585366 0.212546816479401
0.0857142857142857 0.212546816479401
0.0857142857142857 0.213483146067416
0.0857142857142857 0.213483146067416
0.0857142857142857 0.214419475655431
0.0857142857142857 0.214419475655431
0.0857142857142857 0.215355805243446
0.0869565217391304 0.215355805243446
0.0869565217391304 0.216292134831461
0.087719298245614 0.216292134831461
0.087719298245614 0.217228464419476
0.0882352941176471 0.217228464419476
0.0882352941176471 0.218164794007491
0.0892857142857143 0.218164794007491
0.0892857142857143 0.219101123595506
0.0895522388059701 0.219101123595506
0.0895522388059701 0.220037453183521
0.0895522388059701 0.220037453183521
0.0895522388059701 0.220973782771536
0.0909090909090909 0.220973782771536
0.0909090909090909 0.221910112359551
0.0909090909090909 0.221910112359551
0.0909090909090909 0.222846441947566
0.0921052631578947 0.222846441947566
0.0921052631578947 0.223782771535581
0.0923076923076923 0.223782771535581
0.0923076923076923 0.224719101123595
0.0933333333333333 0.224719101123595
0.0933333333333333 0.22565543071161
0.09375 0.22565543071161
0.09375 0.226591760299625
0.0952380952380952 0.226591760299625
0.0952380952380952 0.22752808988764
0.0958904109589041 0.22752808988764
0.0958904109589041 0.228464419475655
0.0967741935483871 0.228464419475655
0.0967741935483871 0.22940074906367
0.0972222222222222 0.22940074906367
0.0972222222222222 0.230337078651685
0.0972222222222222 0.230337078651685
0.0972222222222222 0.2312734082397
0.0972222222222222 0.2312734082397
0.0972222222222222 0.232209737827715
0.0975609756097561 0.232209737827715
0.0975609756097561 0.23314606741573
0.0985915492957746 0.23314606741573
0.0985915492957746 0.234082397003745
0.0985915492957746 0.234082397003745
0.0985915492957746 0.23501872659176
0.099009900990099 0.23501872659176
0.099009900990099 0.235955056179775
0.1 0.235955056179775
0.1 0.23689138576779
0.1 0.23689138576779
0.1 0.237827715355805
0.1 0.237827715355805
0.1 0.23876404494382
0.101449275362319 0.23876404494382
0.101449275362319 0.239700374531835
0.102564102564103 0.239700374531835
0.102564102564103 0.24063670411985
0.102941176470588 0.24063670411985
0.102941176470588 0.241573033707865
0.105882352941176 0.241573033707865
0.105882352941176 0.24250936329588
0.106060606060606 0.24250936329588
0.106060606060606 0.243445692883895
0.106060606060606 0.243445692883895
0.106060606060606 0.24438202247191
0.106060606060606 0.24438202247191
0.106060606060606 0.245318352059925
0.106666666666667 0.245318352059925
0.106666666666667 0.24625468164794
0.107142857142857 0.24625468164794
0.107142857142857 0.247191011235955
0.107142857142857 0.247191011235955
0.107142857142857 0.24812734082397
0.108108108108108 0.24812734082397
0.108108108108108 0.249063670411985
0.108108108108108 0.249063670411985
0.108108108108108 0.25
0.109375 0.25
0.109375 0.250936329588015
0.10958904109589 0.250936329588015
0.10958904109589 0.25187265917603
0.111111111111111 0.25187265917603
0.111111111111111 0.252808988764045
0.111111111111111 0.252808988764045
0.111111111111111 0.25374531835206
0.111111111111111 0.25374531835206
0.111111111111111 0.254681647940075
0.111111111111111 0.254681647940075
0.111111111111111 0.25561797752809
0.112676056338028 0.25561797752809
0.112676056338028 0.256554307116105
0.112676056338028 0.256554307116105
0.112676056338028 0.25749063670412
0.112903225806452 0.25749063670412
0.112903225806452 0.258426966292135
0.114285714285714 0.258426966292135
0.114285714285714 0.25936329588015
0.114285714285714 0.25936329588015
0.114285714285714 0.260299625468165
0.114285714285714 0.260299625468165
0.114285714285714 0.26123595505618
0.114285714285714 0.26123595505618
0.114285714285714 0.262172284644195
0.115384615384615 0.262172284644195
0.115384615384615 0.26310861423221
0.116666666666667 0.26310861423221
0.116666666666667 0.264044943820225
0.12 0.264044943820225
0.12 0.26498127340824
0.12 0.26498127340824
0.12 0.265917602996255
0.120689655172414 0.265917602996255
0.120689655172414 0.26685393258427
0.120689655172414 0.26685393258427
0.120689655172414 0.267790262172285
0.121212121212121 0.267790262172285
0.121212121212121 0.2687265917603
0.121621621621622 0.2687265917603
0.121621621621622 0.269662921348315
0.12280701754386 0.269662921348315
0.12280701754386 0.27059925093633
0.123287671232877 0.27059925093633
0.123287671232877 0.271535580524345
0.125 0.271535580524345
0.125 0.27247191011236
0.126760563380282 0.27247191011236
0.126760563380282 0.273408239700375
0.126984126984127 0.273408239700375
0.126984126984127 0.27434456928839
0.128571428571429 0.27434456928839
0.128571428571429 0.275280898876405
0.129032258064516 0.275280898876405
0.129032258064516 0.276217228464419
0.12987012987013 0.276217228464419
0.12987012987013 0.277153558052434
0.12987012987013 0.277153558052434
0.12987012987013 0.278089887640449
0.130434782608696 0.278089887640449
0.130434782608696 0.279026217228464
0.132352941176471 0.279026217228464
0.132352941176471 0.279962546816479
0.133333333333333 0.279962546816479
0.133333333333333 0.280898876404494
0.133333333333333 0.280898876404494
0.133333333333333 0.281835205992509
0.133333333333333 0.281835205992509
0.133333333333333 0.282771535580524
0.133333333333333 0.282771535580524
0.133333333333333 0.283707865168539
0.133333333333333 0.283707865168539
0.133333333333333 0.284644194756554
0.134328358208955 0.284644194756554
0.134328358208955 0.285580524344569
0.135135135135135 0.285580524344569
0.135135135135135 0.286516853932584
0.135593220338983 0.286516853932584
0.135593220338983 0.287453183520599
0.136363636363636 0.287453183520599
0.136363636363636 0.288389513108614
0.136363636363636 0.288389513108614
0.136363636363636 0.289325842696629
0.136363636363636 0.289325842696629
0.136363636363636 0.290262172284644
0.136363636363636 0.290262172284644
0.136363636363636 0.291198501872659
0.136363636363636 0.291198501872659
0.136363636363636 0.292134831460674
0.136986301369863 0.292134831460674
0.136986301369863 0.293071161048689
0.136986301369863 0.293071161048689
0.136986301369863 0.294007490636704
0.137931034482759 0.294007490636704
0.137931034482759 0.294943820224719
0.138461538461538 0.294943820224719
0.138461538461538 0.295880149812734
0.138888888888889 0.295880149812734
0.138888888888889 0.296816479400749
0.140350877192982 0.296816479400749
0.140350877192982 0.297752808988764
0.140625 0.297752808988764
0.140625 0.298689138576779
0.140625 0.298689138576779
0.140625 0.299625468164794
0.140845070422535 0.299625468164794
0.140845070422535 0.300561797752809
0.141025641025641 0.300561797752809
0.141025641025641 0.301498127340824
0.142857142857143 0.301498127340824
0.142857142857143 0.302434456928839
0.142857142857143 0.302434456928839
0.142857142857143 0.303370786516854
0.142857142857143 0.303370786516854
0.142857142857143 0.304307116104869
0.142857142857143 0.304307116104869
0.142857142857143 0.305243445692884
0.147540983606557 0.305243445692884
0.147540983606557 0.306179775280899
0.147540983606557 0.306179775280899
0.147540983606557 0.307116104868914
0.147540983606557 0.307116104868914
0.147540983606557 0.308052434456929
0.147540983606557 0.308052434456929
0.147540983606557 0.308988764044944
0.148648648648649 0.308988764044944
0.148648648648649 0.309925093632959
0.149253731343284 0.309925093632959
0.149253731343284 0.310861423220974
0.149253731343284 0.310861423220974
0.149253731343284 0.311797752808989
0.149253731343284 0.311797752808989
0.149253731343284 0.312734082397004
0.15 0.312734082397004
0.15 0.313670411985019
0.150684931506849 0.313670411985019
0.150684931506849 0.314606741573034
0.150684931506849 0.314606741573034
0.150684931506849 0.315543071161049
0.152542372881356 0.315543071161049
0.152542372881356 0.316479400749064
0.152777777777778 0.316479400749064
0.152777777777778 0.317415730337079
0.153846153846154 0.317415730337079
0.153846153846154 0.318352059925094
0.154929577464789 0.318352059925094
0.154929577464789 0.319288389513109
0.154929577464789 0.319288389513109
0.154929577464789 0.320224719101124
0.155172413793103 0.320224719101124
0.155172413793103 0.321161048689139
0.15625 0.321161048689139
0.15625 0.322097378277154
0.157142857142857 0.322097378277154
0.157142857142857 0.323033707865169
0.160493827160494 0.323033707865169
0.160493827160494 0.323970037453184
0.161290322580645 0.323970037453184
0.161290322580645 0.324906367041199
0.161290322580645 0.324906367041199
0.161290322580645 0.325842696629214
0.161290322580645 0.325842696629214
0.161290322580645 0.326779026217228
0.161764705882353 0.326779026217228
0.161764705882353 0.327715355805243
0.161764705882353 0.327715355805243
0.161764705882353 0.328651685393258
0.161764705882353 0.328651685393258
0.161764705882353 0.329588014981273
0.162162162162162 0.329588014981273
0.162162162162162 0.330524344569288
0.163636363636364 0.330524344569288
0.163636363636364 0.331460674157303
0.163934426229508 0.331460674157303
0.163934426229508 0.332397003745318
0.163934426229508 0.332397003745318
0.163934426229508 0.333333333333333
0.164383561643836 0.333333333333333
0.164383561643836 0.334269662921348
0.164383561643836 0.334269662921348
0.164383561643836 0.335205992509363
0.164383561643836 0.335205992509363
0.164383561643836 0.336142322097378
0.166666666666667 0.336142322097378
0.166666666666667 0.337078651685393
0.166666666666667 0.337078651685393
0.166666666666667 0.338014981273408
0.166666666666667 0.338014981273408
0.166666666666667 0.338951310861423
0.166666666666667 0.338951310861423
0.166666666666667 0.339887640449438
0.166666666666667 0.339887640449438
0.166666666666667 0.340823970037453
0.166666666666667 0.340823970037453
0.166666666666667 0.341760299625468
0.166666666666667 0.341760299625468
0.166666666666667 0.342696629213483
0.171428571428571 0.342696629213483
0.171428571428571 0.343632958801498
0.171875 0.343632958801498
0.171875 0.344569288389513
0.171875 0.344569288389513
0.171875 0.345505617977528
0.173333333333333 0.345505617977528
0.173333333333333 0.346441947565543
0.173913043478261 0.346441947565543
0.173913043478261 0.347378277153558
0.173913043478261 0.347378277153558
0.173913043478261 0.348314606741573
0.174242424242424 0.348314606741573
0.174242424242424 0.349250936329588
0.174603174603175 0.349250936329588
0.174603174603175 0.350187265917603
0.175438596491228 0.350187265917603
0.175438596491228 0.351123595505618
0.175675675675676 0.351123595505618
0.175675675675676 0.352059925093633
0.175824175824176 0.352059925093633
0.175824175824176 0.352996254681648
0.177215189873418 0.352996254681648
0.177215189873418 0.353932584269663
0.17741935483871 0.353932584269663
0.17741935483871 0.354868913857678
0.17741935483871 0.354868913857678
0.17741935483871 0.355805243445693
0.17741935483871 0.355805243445693
0.17741935483871 0.356741573033708
0.178082191780822 0.356741573033708
0.178082191780822 0.357677902621723
0.178571428571429 0.357677902621723
0.178571428571429 0.358614232209738
0.178571428571429 0.358614232209738
0.178571428571429 0.359550561797753
0.17910447761194 0.359550561797753
0.17910447761194 0.360486891385768
0.17910447761194 0.360486891385768
0.17910447761194 0.361423220973783
0.17910447761194 0.361423220973783
0.17910447761194 0.362359550561798
0.180327868852459 0.362359550561798
0.180327868852459 0.363295880149813
0.180555555555556 0.363295880149813
0.180555555555556 0.364232209737828
0.180555555555556 0.364232209737828
0.180555555555556 0.365168539325843
0.181818181818182 0.365168539325843
0.181818181818182 0.366104868913858
0.183098591549296 0.366104868913858
0.183098591549296 0.367041198501873
0.183333333333333 0.367041198501873
0.183333333333333 0.367977528089888
0.183333333333333 0.367977528089888
0.183333333333333 0.368913857677903
0.184210526315789 0.368913857677903
0.184210526315789 0.369850187265918
0.184210526315789 0.369850187265918
0.184210526315789 0.370786516853933
0.185185185185185 0.370786516853933
0.185185185185185 0.371722846441948
0.185185185185185 0.371722846441948
0.185185185185185 0.372659176029963
0.185714285714286 0.372659176029963
0.185714285714286 0.373595505617978
0.185714285714286 0.373595505617978
0.185714285714286 0.374531835205993
0.186440677966102 0.374531835205993
0.186440677966102 0.375468164794007
0.186440677966102 0.375468164794007
0.186440677966102 0.376404494382022
0.186666666666667 0.376404494382022
0.186666666666667 0.377340823970037
0.186666666666667 0.377340823970037
0.186666666666667 0.378277153558052
0.1875 0.378277153558052
0.1875 0.379213483146067
0.1875 0.379213483146067
0.1875 0.380149812734082
0.188405797101449 0.380149812734082
0.188405797101449 0.381086142322097
0.189655172413793 0.381086142322097
0.189655172413793 0.382022471910112
0.19047619047619 0.382022471910112
0.19047619047619 0.382958801498127
0.191176470588235 0.382958801498127
0.191176470588235 0.383895131086142
0.191176470588235 0.383895131086142
0.191176470588235 0.384831460674157
0.191780821917808 0.384831460674157
0.191780821917808 0.385767790262172
0.193548387096774 0.385767790262172
0.193548387096774 0.386704119850187
0.194805194805195 0.386704119850187
0.194805194805195 0.387640449438202
0.19672131147541 0.387640449438202
0.19672131147541 0.388576779026217
0.19672131147541 0.388576779026217
0.19672131147541 0.389513108614232
0.19672131147541 0.389513108614232
0.19672131147541 0.390449438202247
0.196969696969697 0.390449438202247
0.196969696969697 0.391385767790262
0.196969696969697 0.391385767790262
0.196969696969697 0.392322097378277
0.197183098591549 0.392322097378277
0.197183098591549 0.393258426966292
0.2 0.393258426966292
0.2 0.394194756554307
0.2 0.394194756554307
0.2 0.395131086142322
0.2 0.395131086142322
0.2 0.396067415730337
0.2 0.396067415730337
0.2 0.397003745318352
0.2 0.397003745318352
0.2 0.397940074906367
0.2 0.397940074906367
0.2 0.398876404494382
0.2 0.398876404494382
0.2 0.399812734082397
0.2 0.399812734082397
0.2 0.400749063670412
0.2 0.400749063670412
0.2 0.401685393258427
0.2 0.401685393258427
0.2 0.402621722846442
0.202702702702703 0.402621722846442
0.202702702702703 0.403558052434457
0.202702702702703 0.403558052434457
0.202702702702703 0.404494382022472
0.202898550724638 0.404494382022472
0.202898550724638 0.405430711610487
0.202898550724638 0.405430711610487
0.202898550724638 0.406367041198502
0.203125 0.406367041198502
0.203125 0.407303370786517
0.205479452054795 0.407303370786517
0.205479452054795 0.408239700374532
0.205479452054795 0.408239700374532
0.205479452054795 0.409176029962547
0.206896551724138 0.409176029962547
0.206896551724138 0.410112359550562
0.206896551724138 0.410112359550562
0.206896551724138 0.411048689138577
0.207547169811321 0.411048689138577
0.207547169811321 0.411985018726592
0.208333333333333 0.411985018726592
0.208333333333333 0.412921348314607
0.208333333333333 0.412921348314607
0.208333333333333 0.413857677902622
0.208955223880597 0.413857677902622
0.208955223880597 0.414794007490637
0.208955223880597 0.414794007490637
0.208955223880597 0.415730337078652
0.209677419354839 0.415730337078652
0.209677419354839 0.416666666666667
0.210526315789474 0.416666666666667
0.210526315789474 0.417602996254682
0.211009174311927 0.417602996254682
0.211009174311927 0.418539325842697
0.211538461538462 0.418539325842697
0.211538461538462 0.419475655430712
0.212121212121212 0.419475655430712
0.212121212121212 0.420411985018727
0.213114754098361 0.420411985018727
0.213114754098361 0.421348314606742
0.213114754098361 0.421348314606742
0.213114754098361 0.422284644194757
0.213114754098361 0.422284644194757
0.213114754098361 0.423220973782772
0.214285714285714 0.423220973782772
0.214285714285714 0.424157303370786
0.214285714285714 0.424157303370786
0.214285714285714 0.425093632958801
0.215189873417722 0.425093632958801
0.215189873417722 0.426029962546816
0.216216216216216 0.426029962546816
0.216216216216216 0.426966292134831
0.216666666666667 0.426966292134831
0.216666666666667 0.427902621722846
0.217948717948718 0.427902621722846
0.217948717948718 0.428838951310861
0.218181818181818 0.428838951310861
0.218181818181818 0.429775280898876
0.21875 0.429775280898876
0.21875 0.430711610486891
0.219178082191781 0.430711610486891
0.219178082191781 0.431647940074906
0.220338983050847 0.431647940074906
0.220338983050847 0.432584269662921
0.220588235294118 0.432584269662921
0.220588235294118 0.433520599250936
0.220588235294118 0.433520599250936
0.220588235294118 0.434456928838951
0.222222222222222 0.434456928838951
0.222222222222222 0.435393258426966
0.222222222222222 0.435393258426966
0.222222222222222 0.436329588014981
0.222222222222222 0.436329588014981
0.222222222222222 0.437265917602996
0.224137931034483 0.437265917602996
0.224137931034483 0.438202247191011
0.225352112676056 0.438202247191011
0.225352112676056 0.439138576779026
0.2265625 0.439138576779026
0.2265625 0.440074906367041
0.228571428571429 0.440074906367041
0.228571428571429 0.441011235955056
0.229357798165138 0.441011235955056
0.229357798165138 0.441947565543071
0.230769230769231 0.441947565543071
0.230769230769231 0.442883895131086
0.232142857142857 0.442883895131086
0.232142857142857 0.443820224719101
0.233333333333333 0.443820224719101
0.233333333333333 0.444756554307116
0.235294117647059 0.444756554307116
0.235294117647059 0.445692883895131
0.235294117647059 0.445692883895131
0.235294117647059 0.446629213483146
0.235294117647059 0.446629213483146
0.235294117647059 0.447565543071161
0.236111111111111 0.447565543071161
0.236111111111111 0.448501872659176
0.236111111111111 0.448501872659176
0.236111111111111 0.449438202247191
0.238095238095238 0.449438202247191
0.238095238095238 0.450374531835206
0.238805970149254 0.450374531835206
0.238805970149254 0.451310861423221
0.24 0.451310861423221
0.24 0.452247191011236
0.24 0.452247191011236
0.24 0.453183520599251
0.24 0.453183520599251
0.24 0.454119850187266
0.24 0.454119850187266
0.24 0.455056179775281
0.240963855421687 0.455056179775281
0.240963855421687 0.455992509363296
0.241379310344828 0.455992509363296
0.241379310344828 0.456928838951311
0.241379310344828 0.456928838951311
0.241379310344828 0.457865168539326
0.241935483870968 0.457865168539326
0.241935483870968 0.458801498127341
0.241935483870968 0.458801498127341
0.241935483870968 0.459737827715356
0.242424242424242 0.459737827715356
0.242424242424242 0.460674157303371
0.242424242424242 0.460674157303371
0.242424242424242 0.461610486891386
0.242424242424242 0.461610486891386
0.242424242424242 0.462546816479401
0.242424242424242 0.462546816479401
0.242424242424242 0.463483146067416
0.242857142857143 0.463483146067416
0.242857142857143 0.464419475655431
0.242857142857143 0.464419475655431
0.242857142857143 0.465355805243446
0.246153846153846 0.465355805243446
0.246153846153846 0.466292134831461
0.246376811594203 0.466292134831461
0.246376811594203 0.467228464419476
0.25 0.467228464419476
0.25 0.468164794007491
0.25 0.468164794007491
0.25 0.469101123595506
0.25 0.469101123595506
0.25 0.470037453183521
0.253521126760563 0.470037453183521
0.253521126760563 0.470973782771536
0.253731343283582 0.470973782771536
0.253731343283582 0.471910112359551
0.253968253968254 0.471910112359551
0.253968253968254 0.472846441947566
0.253968253968254 0.472846441947566
0.253968253968254 0.473782771535581
0.254237288135593 0.473782771535581
0.254237288135593 0.474719101123595
0.257575757575758 0.474719101123595
0.257575757575758 0.47565543071161
0.258064516129032 0.47565543071161
0.258064516129032 0.476591760299625
0.258064516129032 0.476591760299625
0.258064516129032 0.47752808988764
0.258064516129032 0.47752808988764
0.258064516129032 0.478464419475655
0.258620689655172 0.478464419475655
0.258620689655172 0.47940074906367
0.25974025974026 0.47940074906367
0.25974025974026 0.480337078651685
0.25974025974026 0.480337078651685
0.25974025974026 0.4812734082397
0.26027397260274 0.4812734082397
0.26027397260274 0.482209737827715
0.260869565217391 0.482209737827715
0.260869565217391 0.48314606741573
0.261538461538462 0.48314606741573
0.261538461538462 0.484082397003745
0.262295081967213 0.484082397003745
0.262295081967213 0.48501872659176
0.263157894736842 0.48501872659176
0.263157894736842 0.485955056179775
0.263157894736842 0.485955056179775
0.263157894736842 0.48689138576779
0.263157894736842 0.48689138576779
0.263157894736842 0.487827715355805
0.264705882352941 0.487827715355805
0.264705882352941 0.48876404494382
0.264705882352941 0.48876404494382
0.264705882352941 0.489700374531835
0.264705882352941 0.489700374531835
0.264705882352941 0.49063670411985
0.265060240963855 0.49063670411985
0.265060240963855 0.491573033707865
0.265625 0.491573033707865
0.265625 0.49250936329588
0.266666666666667 0.49250936329588
0.266666666666667 0.493445692883895
0.268292682926829 0.493445692883895
0.268292682926829 0.49438202247191
0.26865671641791 0.49438202247191
0.26865671641791 0.495318352059925
0.26865671641791 0.495318352059925
0.26865671641791 0.49625468164794
0.26865671641791 0.49625468164794
0.26865671641791 0.497191011235955
0.26865671641791 0.497191011235955
0.26865671641791 0.49812734082397
0.26865671641791 0.49812734082397
0.26865671641791 0.499063670411985
0.26984126984127 0.499063670411985
0.26984126984127 0.5
0.26984126984127 0.5
0.26984126984127 0.500936329588015
0.26984126984127 0.500936329588015
0.26984126984127 0.50187265917603
0.27027027027027 0.50187265917603
0.27027027027027 0.502808988764045
0.271428571428571 0.502808988764045
0.271428571428571 0.50374531835206
0.271428571428571 0.50374531835206
0.271428571428571 0.504681647940075
0.271604938271605 0.504681647940075
0.271604938271605 0.50561797752809
0.272727272727273 0.50561797752809
0.272727272727273 0.506554307116105
0.274193548387097 0.506554307116105
0.274193548387097 0.50749063670412
0.274193548387097 0.50749063670412
0.274193548387097 0.508426966292135
0.27536231884058 0.508426966292135
0.27536231884058 0.50936329588015
0.275862068965517 0.50936329588015
0.275862068965517 0.510299625468165
0.276785714285714 0.510299625468165
0.276785714285714 0.51123595505618
0.276923076923077 0.51123595505618
0.276923076923077 0.512172284644195
0.276923076923077 0.512172284644195
0.276923076923077 0.51310861423221
0.277777777777778 0.51310861423221
0.277777777777778 0.514044943820225
0.277777777777778 0.514044943820225
0.277777777777778 0.51498127340824
0.279411764705882 0.51498127340824
0.279411764705882 0.515917602996255
0.279411764705882 0.515917602996255
0.279411764705882 0.51685393258427
0.28 0.51685393258427
0.28 0.517790262172285
0.28 0.517790262172285
0.28 0.5187265917603
0.280701754385965 0.5187265917603
0.280701754385965 0.519662921348315
0.280701754385965 0.519662921348315
0.280701754385965 0.52059925093633
0.28169014084507 0.52059925093633
0.28169014084507 0.521535580524345
0.282051282051282 0.521535580524345
0.282051282051282 0.52247191011236
0.283333333333333 0.52247191011236
0.283333333333333 0.523408239700375
0.283582089552239 0.523408239700375
0.283582089552239 0.524344569288389
0.283582089552239 0.524344569288389
0.283582089552239 0.525280898876405
0.2875 0.525280898876405
0.2875 0.526217228464419
0.287878787878788 0.526217228464419
0.287878787878788 0.527153558052434
0.287878787878788 0.527153558052434
0.287878787878788 0.528089887640449
0.289156626506024 0.528089887640449
0.289156626506024 0.529026217228464
0.289719626168224 0.529026217228464
0.289719626168224 0.529962546816479
0.289855072463768 0.529962546816479
0.289855072463768 0.530898876404494
0.289855072463768 0.530898876404494
0.289855072463768 0.531835205992509
0.29 0.531835205992509
0.29 0.532771535580524
0.290322580645161 0.532771535580524
0.290322580645161 0.533707865168539
0.290322580645161 0.533707865168539
0.290322580645161 0.534644194756554
0.290322580645161 0.534644194756554
0.290322580645161 0.535580524344569
0.290322580645161 0.535580524344569
0.290322580645161 0.536516853932584
0.290322580645161 0.536516853932584
0.290322580645161 0.537453183520599
0.291666666666667 0.537453183520599
0.291666666666667 0.538389513108614
0.293103448275862 0.538389513108614
0.293103448275862 0.539325842696629
0.294117647058824 0.539325842696629
0.294117647058824 0.540262172284644
0.294117647058824 0.540262172284644
0.294117647058824 0.541198501872659
0.294117647058824 0.541198501872659
0.294117647058824 0.542134831460674
0.297297297297297 0.542134831460674
0.297297297297297 0.543071161048689
0.298701298701299 0.543071161048689
0.298701298701299 0.544007490636704
0.3 0.544007490636704
0.3 0.544943820224719
0.3 0.544943820224719
0.3 0.545880149812734
0.3 0.545880149812734
0.3 0.546816479400749
0.3 0.546816479400749
0.3 0.547752808988764
0.3 0.547752808988764
0.3 0.548689138576779
0.3 0.548689138576779
0.3 0.549625468164794
0.3 0.549625468164794
0.3 0.550561797752809
0.3 0.550561797752809
0.3 0.551498127340824
0.301369863013699 0.551498127340824
0.301369863013699 0.552434456928839
0.30188679245283 0.552434456928839
0.30188679245283 0.553370786516854
0.303030303030303 0.553370786516854
0.303030303030303 0.554307116104869
0.303030303030303 0.554307116104869
0.303030303030303 0.555243445692884
0.30379746835443 0.555243445692884
0.30379746835443 0.556179775280899
0.304347826086957 0.556179775280899
0.304347826086957 0.557116104868914
0.305084745762712 0.557116104868914
0.305084745762712 0.558052434456929
0.305084745762712 0.558052434456929
0.305084745762712 0.558988764044944
0.305555555555556 0.558988764044944
0.305555555555556 0.559925093632959
0.305555555555556 0.559925093632959
0.305555555555556 0.560861423220974
0.305555555555556 0.560861423220974
0.305555555555556 0.561797752808989
0.306451612903226 0.561797752808989
0.306451612903226 0.562734082397004
0.306666666666667 0.562734082397004
0.306666666666667 0.563670411985019
0.306666666666667 0.563670411985019
0.306666666666667 0.564606741573034
0.307692307692308 0.564606741573034
0.307692307692308 0.565543071161049
0.307692307692308 0.565543071161049
0.307692307692308 0.566479400749064
0.307692307692308 0.566479400749064
0.307692307692308 0.567415730337079
0.308823529411765 0.567415730337079
0.308823529411765 0.568352059925094
0.308823529411765 0.568352059925094
0.308823529411765 0.569288389513109
0.309859154929577 0.569288389513109
0.309859154929577 0.570224719101124
0.310344827586207 0.570224719101124
0.310344827586207 0.571161048689139
0.310344827586207 0.571161048689139
0.310344827586207 0.572097378277154
0.310344827586207 0.572097378277154
0.310344827586207 0.573033707865168
0.310810810810811 0.573033707865168
0.310810810810811 0.573970037453184
0.312101910828025 0.573970037453184
0.312101910828025 0.574906367041198
0.3125 0.574906367041198
0.3125 0.575842696629214
0.3125 0.575842696629214
0.3125 0.576779026217228
0.3125 0.576779026217228
0.3125 0.577715355805243
0.3125 0.577715355805243
0.3125 0.578651685393258
0.3125 0.578651685393258
0.3125 0.579588014981273
0.3125 0.579588014981273
0.3125 0.580524344569288
0.313432835820896 0.580524344569288
0.313432835820896 0.581460674157303
0.313432835820896 0.581460674157303
0.313432835820896 0.582397003745318
0.313432835820896 0.582397003745318
0.313432835820896 0.583333333333333
0.315789473684211 0.583333333333333
0.315789473684211 0.584269662921348
0.316455696202532 0.584269662921348
0.316455696202532 0.585205992509363
0.316666666666667 0.585205992509363
0.316666666666667 0.586142322097378
0.317460317460317 0.586142322097378
0.317460317460317 0.587078651685393
0.318181818181818 0.587078651685393
0.318181818181818 0.588014981273408
0.318181818181818 0.588014981273408
0.318181818181818 0.588951310861423
0.318181818181818 0.588951310861423
0.318181818181818 0.589887640449438
0.318181818181818 0.589887640449438
0.318181818181818 0.590823970037453
0.318181818181818 0.590823970037453
0.318181818181818 0.591760299625468
0.318840579710145 0.591760299625468
0.318840579710145 0.592696629213483
0.318840579710145 0.592696629213483
0.318840579710145 0.593632958801498
0.318840579710145 0.593632958801498
0.318840579710145 0.594569288389513
0.32 0.594569288389513
0.32 0.595505617977528
0.321428571428571 0.595505617977528
0.321428571428571 0.596441947565543
0.322033898305085 0.596441947565543
0.322033898305085 0.597378277153558
0.323076923076923 0.597378277153558
0.323076923076923 0.598314606741573
0.323943661971831 0.598314606741573
0.323943661971831 0.599250936329588
0.323943661971831 0.599250936329588
0.323943661971831 0.600187265917603
0.323943661971831 0.600187265917603
0.323943661971831 0.601123595505618
0.324675324675325 0.601123595505618
0.324675324675325 0.602059925093633
0.326086956521739 0.602059925093633
0.326086956521739 0.602996254681648
0.327868852459016 0.602996254681648
0.327868852459016 0.603932584269663
0.327868852459016 0.603932584269663
0.327868852459016 0.604868913857678
0.328358208955224 0.604868913857678
0.328358208955224 0.605805243445693
0.328571428571429 0.605805243445693
0.328571428571429 0.606741573033708
0.328571428571429 0.606741573033708
0.328571428571429 0.607677902621723
0.328571428571429 0.607677902621723
0.328571428571429 0.608614232209738
0.328767123287671 0.608614232209738
0.328767123287671 0.609550561797753
0.328767123287671 0.609550561797753
0.328767123287671 0.610486891385768
0.328767123287671 0.610486891385768
0.328767123287671 0.611423220973783
0.328947368421053 0.611423220973783
0.328947368421053 0.612359550561798
0.329113924050633 0.612359550561798
0.329113924050633 0.613295880149813
0.329113924050633 0.613295880149813
0.329113924050633 0.614232209737828
0.329896907216495 0.614232209737828
0.329896907216495 0.615168539325843
0.333333333333333 0.615168539325843
0.333333333333333 0.616104868913858
0.333333333333333 0.616104868913858
0.333333333333333 0.617041198501873
0.333333333333333 0.617041198501873
0.333333333333333 0.617977528089888
0.333333333333333 0.617977528089888
0.333333333333333 0.618913857677903
0.333333333333333 0.618913857677903
0.333333333333333 0.619850187265918
0.333333333333333 0.619850187265918
0.333333333333333 0.620786516853933
0.333333333333333 0.620786516853933
0.333333333333333 0.621722846441948
0.333333333333333 0.621722846441948
0.333333333333333 0.622659176029963
0.333333333333333 0.622659176029963
0.333333333333333 0.623595505617977
0.333333333333333 0.623595505617977
0.333333333333333 0.624531835205993
0.333333333333333 0.624531835205993
0.333333333333333 0.625468164794007
0.333333333333333 0.625468164794007
0.333333333333333 0.626404494382023
0.333333333333333 0.626404494382023
0.333333333333333 0.627340823970037
0.333333333333333 0.627340823970037
0.333333333333333 0.628277153558052
0.333333333333333 0.628277153558052
0.333333333333333 0.629213483146067
0.337662337662338 0.629213483146067
0.337662337662338 0.630149812734082
0.338028169014085 0.630149812734082
0.338028169014085 0.631086142322097
0.338235294117647 0.631086142322097
0.338235294117647 0.632022471910112
0.338235294117647 0.632022471910112
0.338235294117647 0.632958801498127
0.338235294117647 0.632958801498127
0.338235294117647 0.633895131086142
0.338709677419355 0.633895131086142
0.338709677419355 0.634831460674157
0.338709677419355 0.634831460674157
0.338709677419355 0.635767790262172
0.338983050847458 0.635767790262172
0.338983050847458 0.636704119850187
0.342105263157895 0.636704119850187
0.342105263157895 0.637640449438202
0.342465753424658 0.637640449438202
0.342465753424658 0.638576779026217
0.342857142857143 0.638576779026217
0.342857142857143 0.639513108614232
0.343511450381679 0.639513108614232
0.343511450381679 0.640449438202247
0.34375 0.640449438202247
0.34375 0.641385767790262
0.34375 0.641385767790262
0.34375 0.642322097378277
0.344262295081967 0.642322097378277
0.344262295081967 0.643258426966292
0.344262295081967 0.643258426966292
0.344262295081967 0.644194756554307
0.344827586206897 0.644194756554307
0.344827586206897 0.645131086142322
0.346153846153846 0.645131086142322
0.346153846153846 0.646067415730337
0.346153846153846 0.646067415730337
0.346153846153846 0.647003745318352
0.346666666666667 0.647003745318352
0.346666666666667 0.647940074906367
0.347222222222222 0.647940074906367
0.347222222222222 0.648876404494382
0.347222222222222 0.648876404494382
0.347222222222222 0.649812734082397
0.347826086956522 0.649812734082397
0.347826086956522 0.650749063670412
0.347826086956522 0.650749063670412
0.347826086956522 0.651685393258427
0.347826086956522 0.651685393258427
0.347826086956522 0.652621722846442
0.347826086956522 0.652621722846442
0.347826086956522 0.653558052434457
0.347826086956522 0.653558052434457
0.347826086956522 0.654494382022472
0.348484848484849 0.654494382022472
0.348484848484849 0.655430711610487
0.351351351351351 0.655430711610487
0.351351351351351 0.656367041198502
0.353846153846154 0.656367041198502
0.353846153846154 0.657303370786517
0.354838709677419 0.657303370786517
0.354838709677419 0.658239700374532
0.354838709677419 0.658239700374532
0.354838709677419 0.659176029962547
0.354838709677419 0.659176029962547
0.354838709677419 0.660112359550562
0.355263157894737 0.660112359550562
0.355263157894737 0.661048689138577
0.355932203389831 0.661048689138577
0.355932203389831 0.661985018726592
0.356164383561644 0.661985018726592
0.356164383561644 0.662921348314607
0.357142857142857 0.662921348314607
0.357142857142857 0.663857677902622
0.357142857142857 0.663857677902622
0.357142857142857 0.664794007490637
0.357142857142857 0.664794007490637
0.357142857142857 0.665730337078652
0.357142857142857 0.665730337078652
0.357142857142857 0.666666666666667
0.358208955223881 0.666666666666667
0.358208955223881 0.667602996254682
0.358208955223881 0.667602996254682
0.358208955223881 0.668539325842697
0.36 0.668539325842697
0.36 0.669475655430712
0.36 0.669475655430712
0.36 0.670411985018727
0.360655737704918 0.670411985018727
0.360655737704918 0.671348314606742
0.361111111111111 0.671348314606742
0.361111111111111 0.672284644194757
0.361111111111111 0.672284644194757
0.361111111111111 0.673220973782772
0.362068965517241 0.673220973782772
0.362068965517241 0.674157303370786
0.363636363636364 0.674157303370786
0.363636363636364 0.675093632958802
0.363636363636364 0.675093632958802
0.363636363636364 0.676029962546816
0.364864864864865 0.676029962546816
0.364864864864865 0.676966292134832
0.364864864864865 0.676966292134832
0.364864864864865 0.677902621722846
0.365079365079365 0.677902621722846
0.365079365079365 0.678838951310861
0.366197183098592 0.678838951310861
0.366197183098592 0.679775280898876
0.366666666666667 0.679775280898876
0.366666666666667 0.680711610486891
0.366666666666667 0.680711610486891
0.366666666666667 0.681647940074906
0.366666666666667 0.681647940074906
0.366666666666667 0.682584269662921
0.367647058823529 0.682584269662921
0.367647058823529 0.683520599250936
0.367647058823529 0.683520599250936
0.367647058823529 0.684456928838951
0.368421052631579 0.684456928838951
0.368421052631579 0.685393258426966
0.369230769230769 0.685393258426966
0.369230769230769 0.686329588014981
0.369230769230769 0.686329588014981
0.369230769230769 0.687265917602996
0.36986301369863 0.687265917602996
0.36986301369863 0.688202247191011
0.36986301369863 0.688202247191011
0.36986301369863 0.689138576779026
0.37037037037037 0.689138576779026
0.37037037037037 0.690074906367041
0.370967741935484 0.690074906367041
0.370967741935484 0.691011235955056
0.371794871794872 0.691011235955056
0.371794871794872 0.691947565543071
0.371794871794872 0.691947565543071
0.371794871794872 0.692883895131086
0.372881355932203 0.692883895131086
0.372881355932203 0.693820224719101
0.375 0.693820224719101
0.375 0.694756554307116
0.375 0.694756554307116
0.375 0.695692883895131
0.375 0.695692883895131
0.375 0.696629213483146
0.375 0.696629213483146
0.375 0.697565543071161
0.377049180327869 0.697565543071161
0.377049180327869 0.698501872659176
0.377358490566038 0.698501872659176
0.377358490566038 0.699438202247191
0.378048780487805 0.699438202247191
0.378048780487805 0.700374531835206
0.378787878787879 0.700374531835206
0.378787878787879 0.701310861423221
0.379310344827586 0.701310861423221
0.379310344827586 0.702247191011236
0.380281690140845 0.702247191011236
0.380281690140845 0.703183520599251
0.380952380952381 0.703183520599251
0.380952380952381 0.704119850187266
0.381818181818182 0.704119850187266
0.381818181818182 0.705056179775281
0.383333333333333 0.705056179775281
0.383333333333333 0.705992509363296
0.383561643835616 0.705992509363296
0.383561643835616 0.706928838951311
0.384615384615385 0.706928838951311
0.384615384615385 0.707865168539326
0.384615384615385 0.707865168539326
0.384615384615385 0.708801498127341
0.384615384615385 0.708801498127341
0.384615384615385 0.709737827715356
0.385964912280702 0.709737827715356
0.385964912280702 0.710674157303371
0.387096774193548 0.710674157303371
0.387096774193548 0.711610486891386
0.387096774193548 0.711610486891386
0.387096774193548 0.712546816479401
0.387096774193548 0.712546816479401
0.387096774193548 0.713483146067416
0.387096774193548 0.713483146067416
0.387096774193548 0.714419475655431
0.388888888888889 0.714419475655431
0.388888888888889 0.715355805243446
0.388888888888889 0.715355805243446
0.388888888888889 0.716292134831461
0.391304347826087 0.716292134831461
0.391304347826087 0.717228464419476
0.391304347826087 0.717228464419476
0.391304347826087 0.718164794007491
0.391304347826087 0.718164794007491
0.391304347826087 0.719101123595506
0.391304347826087 0.719101123595506
0.391304347826087 0.720037453183521
0.391891891891892 0.720037453183521
0.391891891891892 0.720973782771536
0.391891891891892 0.720973782771536
0.391891891891892 0.721910112359551
0.392857142857143 0.721910112359551
0.392857142857143 0.722846441947566
0.392857142857143 0.722846441947566
0.392857142857143 0.723782771535581
0.39344262295082 0.723782771535581
0.39344262295082 0.724719101123595
0.393939393939394 0.724719101123595
0.393939393939394 0.725655430711611
0.393939393939394 0.725655430711611
0.393939393939394 0.726591760299625
0.397058823529412 0.726591760299625
0.397058823529412 0.72752808988764
0.397260273972603 0.72752808988764
0.397260273972603 0.728464419475655
0.4 0.728464419475655
0.4 0.72940074906367
0.4 0.72940074906367
0.4 0.730337078651685
0.4 0.730337078651685
0.4 0.7312734082397
0.402597402597403 0.7312734082397
0.402597402597403 0.732209737827715
0.402985074626866 0.732209737827715
0.402985074626866 0.73314606741573
0.403225806451613 0.73314606741573
0.403225806451613 0.734082397003745
0.403508771929825 0.734082397003745
0.403508771929825 0.73501872659176
0.403846153846154 0.73501872659176
0.403846153846154 0.735955056179775
0.404494382022472 0.735955056179775
0.404494382022472 0.73689138576779
0.405797101449275 0.73689138576779
0.405797101449275 0.737827715355805
0.406779661016949 0.737827715355805
0.406779661016949 0.73876404494382
0.407407407407407 0.73876404494382
0.407407407407407 0.739700374531835
0.407894736842105 0.739700374531835
0.407894736842105 0.74063670411985
0.408163265306122 0.74063670411985
0.408163265306122 0.741573033707865
0.409090909090909 0.741573033707865
0.409090909090909 0.74250936329588
0.410596026490066 0.74250936329588
0.410596026490066 0.743445692883895
0.410958904109589 0.743445692883895
0.410958904109589 0.74438202247191
0.411764705882353 0.74438202247191
0.411764705882353 0.745318352059925
0.412698412698413 0.745318352059925
0.412698412698413 0.74625468164794
0.412698412698413 0.74625468164794
0.412698412698413 0.747191011235955
0.412698412698413 0.747191011235955
0.412698412698413 0.74812734082397
0.413793103448276 0.74812734082397
0.413793103448276 0.749063670411985
0.413793103448276 0.749063670411985
0.413793103448276 0.75
0.415384615384615 0.75
0.415384615384615 0.750936329588015
0.415584415584416 0.750936329588015
0.415584415584416 0.75187265917603
0.416666666666667 0.75187265917603
0.416666666666667 0.752808988764045
0.417218543046358 0.752808988764045
0.417218543046358 0.75374531835206
0.417721518987342 0.75374531835206
0.417721518987342 0.754681647940075
0.420289855072464 0.754681647940075
0.420289855072464 0.75561797752809
0.420289855072464 0.75561797752809
0.420289855072464 0.756554307116105
0.421875 0.756554307116105
0.421875 0.75749063670412
0.422535211267606 0.75749063670412
0.422535211267606 0.758426966292135
0.423076923076923 0.758426966292135
0.423076923076923 0.75936329588015
0.423076923076923 0.75936329588015
0.423076923076923 0.760299625468165
0.423728813559322 0.760299625468165
0.423728813559322 0.76123595505618
0.424242424242424 0.76123595505618
0.424242424242424 0.762172284644195
0.424242424242424 0.762172284644195
0.424242424242424 0.76310861423221
0.425 0.76310861423221
0.425 0.764044943820225
0.426470588235294 0.764044943820225
0.426470588235294 0.76498127340824
0.426470588235294 0.76498127340824
0.426470588235294 0.765917602996255
0.428571428571429 0.765917602996255
0.428571428571429 0.76685393258427
0.428571428571429 0.76685393258427
0.428571428571429 0.767790262172285
0.429906542056075 0.767790262172285
0.429906542056075 0.7687265917603
0.430555555555556 0.7687265917603
0.430555555555556 0.769662921348315
0.431034482758621 0.769662921348315
0.431034482758621 0.77059925093633
0.431818181818182 0.77059925093633
0.431818181818182 0.771535580524345
0.432098765432099 0.771535580524345
0.432098765432099 0.77247191011236
0.432098765432099 0.77247191011236
0.432098765432099 0.773408239700375
0.432432432432432 0.773408239700375
0.432432432432432 0.774344569288389
0.432835820895522 0.774344569288389
0.432835820895522 0.775280898876405
0.433333333333333 0.775280898876405
0.433333333333333 0.776217228464419
0.434210526315789 0.776217228464419
0.434210526315789 0.777153558052434
0.434782608695652 0.777153558052434
0.434782608695652 0.778089887640449
0.434782608695652 0.778089887640449
0.434782608695652 0.779026217228464
0.435483870967742 0.779026217228464
0.435483870967742 0.779962546816479
0.435483870967742 0.779962546816479
0.435483870967742 0.780898876404494
0.436363636363636 0.780898876404494
0.436363636363636 0.781835205992509
0.4375 0.781835205992509
0.4375 0.782771535580524
0.43859649122807 0.782771535580524
0.43859649122807 0.783707865168539
0.439393939393939 0.783707865168539
0.439393939393939 0.784644194756554
0.439393939393939 0.784644194756554
0.439393939393939 0.785580524344569
0.439393939393939 0.785580524344569
0.439393939393939 0.786516853932584
0.439393939393939 0.786516853932584
0.439393939393939 0.787453183520599
0.442622950819672 0.787453183520599
0.442622950819672 0.788389513108614
0.442622950819672 0.788389513108614
0.442622950819672 0.789325842696629
0.444444444444444 0.789325842696629
0.444444444444444 0.790262172284644
0.444444444444444 0.790262172284644
0.444444444444444 0.791198501872659
0.446153846153846 0.791198501872659
0.446153846153846 0.792134831460674
0.448275862068966 0.792134831460674
0.448275862068966 0.793071161048689
0.448717948717949 0.793071161048689
0.448717948717949 0.794007490636704
0.45 0.794007490636704
0.45 0.794943820224719
0.45 0.794943820224719
0.45 0.795880149812734
0.45 0.795880149812734
0.45 0.796816479400749
0.450704225352113 0.796816479400749
0.450704225352113 0.797752808988764
0.453125 0.797752808988764
0.453125 0.798689138576779
0.453125 0.798689138576779
0.453125 0.799625468164794
0.454545454545455 0.799625468164794
0.454545454545455 0.800561797752809
0.457142857142857 0.800561797752809
0.457142857142857 0.801498127340824
0.457627118644068 0.801498127340824
0.457627118644068 0.802434456928839
0.457627118644068 0.802434456928839
0.457627118644068 0.803370786516854
0.457627118644068 0.803370786516854
0.457627118644068 0.804307116104869
0.458333333333333 0.804307116104869
0.458333333333333 0.805243445692884
0.459016393442623 0.805243445692884
0.459016393442623 0.806179775280899
0.460526315789474 0.806179775280899
0.460526315789474 0.807116104868914
0.4625 0.807116104868914
0.4625 0.808052434456929
0.464285714285714 0.808052434456929
0.464285714285714 0.808988764044944
0.46551724137931 0.808988764044944
0.46551724137931 0.809925093632959
0.466666666666667 0.809925093632959
0.466666666666667 0.810861423220974
0.467741935483871 0.810861423220974
0.467741935483871 0.811797752808989
0.46875 0.811797752808989
0.46875 0.812734082397004
0.471698113207547 0.812734082397004
0.471698113207547 0.813670411985019
0.471698113207547 0.813670411985019
0.471698113207547 0.814606741573034
0.472972972972973 0.814606741573034
0.472972972972973 0.815543071161049
0.475409836065574 0.815543071161049
0.475409836065574 0.816479400749064
0.477611940298507 0.816479400749064
0.477611940298507 0.817415730337079
0.478260869565217 0.817415730337079
0.478260869565217 0.818352059925094
0.47887323943662 0.818352059925094
0.47887323943662 0.819288389513109
0.480519480519481 0.819288389513109
0.480519480519481 0.820224719101124
0.482142857142857 0.820224719101124
0.482142857142857 0.821161048689139
0.483870967741935 0.821161048689139
0.483870967741935 0.822097378277154
0.484848484848485 0.822097378277154
0.484848484848485 0.823033707865168
0.485714285714286 0.823033707865168
0.485714285714286 0.823970037453184
0.492753623188406 0.823970037453184
0.492753623188406 0.824906367041198
0.5 0.824906367041198
0.5 0.825842696629214
0.5 0.825842696629214
0.5 0.826779026217228
0.5 0.826779026217228
0.5 0.827715355805243
0.5 0.827715355805243
0.5 0.828651685393258
0.5 0.828651685393258
0.5 0.829588014981273
0.5 0.829588014981273
0.5 0.830524344569288
0.506666666666667 0.830524344569288
0.506666666666667 0.831460674157303
0.507042253521127 0.831460674157303
0.507042253521127 0.832397003745318
0.507462686567164 0.832397003745318
0.507462686567164 0.833333333333333
0.507936507936508 0.833333333333333
0.507936507936508 0.834269662921348
0.514285714285714 0.834269662921348
0.514285714285714 0.835205992509363
0.514705882352941 0.835205992509363
0.514705882352941 0.836142322097378
0.515151515151515 0.836142322097378
0.515151515151515 0.837078651685393
0.516129032258065 0.837078651685393
0.516129032258065 0.838014981273408
0.518518518518518 0.838014981273408
0.518518518518518 0.838951310861423
0.519480519480519 0.838951310861423
0.519480519480519 0.839887640449438
0.52 0.839887640449438
0.52 0.840823970037453
0.52 0.840823970037453
0.52 0.841760299625468
0.522388059701492 0.841760299625468
0.522388059701492 0.842696629213483
0.524590163934426 0.842696629213483
0.524590163934426 0.843632958801498
0.525423728813559 0.843632958801498
0.525423728813559 0.844569288389513
0.525423728813559 0.844569288389513
0.525423728813559 0.845505617977528
0.53030303030303 0.845505617977528
0.53030303030303 0.846441947565543
0.532258064516129 0.846441947565543
0.532258064516129 0.847378277153558
0.536231884057971 0.847378277153558
0.536231884057971 0.848314606741573
0.537313432835821 0.848314606741573
0.537313432835821 0.849250936329588
0.539473684210526 0.849250936329588
0.539473684210526 0.850187265917603
0.540983606557377 0.850187265917603
0.540983606557377 0.851123595505618
0.540983606557377 0.851123595505618
0.540983606557377 0.852059925093633
0.542372881355932 0.852059925093633
0.542372881355932 0.852996254681648
0.544117647058823 0.852996254681648
0.544117647058823 0.853932584269663
0.546052631578947 0.853932584269663
0.546052631578947 0.854868913857678
0.546875 0.854868913857678
0.546875 0.855805243445693
0.547826086956522 0.855805243445693
0.547826086956522 0.856741573033708
0.55 0.856741573033708
0.55 0.857677902621723
0.550724637681159 0.857677902621723
0.550724637681159 0.858614232209738
0.552238805970149 0.858614232209738
0.552238805970149 0.859550561797753
0.552631578947368 0.859550561797753
0.552631578947368 0.860486891385768
0.553571428571429 0.860486891385768
0.553571428571429 0.861423220973783
0.553571428571429 0.861423220973783
0.553571428571429 0.862359550561798
0.555555555555556 0.862359550561798
0.555555555555556 0.863295880149813
0.555555555555556 0.863295880149813
0.555555555555556 0.864232209737828
0.558441558441558 0.864232209737828
0.558441558441558 0.865168539325843
0.558441558441558 0.865168539325843
0.558441558441558 0.866104868913858
0.558823529411765 0.866104868913858
0.558823529411765 0.867041198501873
0.558823529411765 0.867041198501873
0.558823529411765 0.867977528089888
0.559322033898305 0.867977528089888
0.559322033898305 0.868913857677903
0.560606060606061 0.868913857677903
0.560606060606061 0.869850187265918
0.56140350877193 0.869850187265918
0.56140350877193 0.870786516853933
0.5625 0.870786516853933
0.5625 0.871722846441948
0.564516129032258 0.871722846441948
0.564516129032258 0.872659176029963
0.566666666666667 0.872659176029963
0.566666666666667 0.873595505617977
0.569230769230769 0.873595505617977
0.569230769230769 0.874531835205993
0.569230769230769 0.874531835205993
0.569230769230769 0.875468164794007
0.569444444444444 0.875468164794007
0.569444444444444 0.876404494382023
0.569444444444444 0.876404494382023
0.569444444444444 0.877340823970037
0.571428571428571 0.877340823970037
0.571428571428571 0.878277153558052
0.571428571428571 0.878277153558052
0.571428571428571 0.879213483146067
0.573770491803279 0.879213483146067
0.573770491803279 0.880149812734082
0.575342465753425 0.880149812734082
0.575342465753425 0.881086142322097
0.578125 0.881086142322097
0.578125 0.882022471910112
0.582089552238806 0.882022471910112
0.582089552238806 0.882958801498127
0.582089552238806 0.882958801498127
0.582089552238806 0.883895131086142
0.583333333333333 0.883895131086142
0.583333333333333 0.884831460674157
0.584415584415584 0.884831460674157
0.584415584415584 0.885767790262172
0.584415584415584 0.885767790262172
0.584415584415584 0.886704119850187
0.584615384615385 0.886704119850187
0.584615384615385 0.887640449438202
0.585714285714286 0.887640449438202
0.585714285714286 0.888576779026217
0.586666666666667 0.888576779026217
0.586666666666667 0.889513108614232
0.587301587301587 0.889513108614232
0.587301587301587 0.890449438202247
0.589041095890411 0.890449438202247
0.589041095890411 0.891385767790262
0.590163934426229 0.891385767790262
0.590163934426229 0.892322097378277
0.590163934426229 0.892322097378277
0.590163934426229 0.893258426966292
0.59375 0.893258426966292
0.59375 0.894194756554307
0.59375 0.894194756554307
0.59375 0.895131086142322
0.596774193548387 0.895131086142322
0.596774193548387 0.896067415730337
0.597222222222222 0.896067415730337
0.597222222222222 0.897003745318352
0.597222222222222 0.897003745318352
0.597222222222222 0.897940074906367
0.597402597402597 0.897940074906367
0.597402597402597 0.898876404494382
0.6 0.898876404494382
0.6 0.899812734082397
0.602941176470588 0.899812734082397
0.602941176470588 0.900749063670412
0.605633802816901 0.900749063670412
0.605633802816901 0.901685393258427
0.606060606060606 0.901685393258427
0.606060606060606 0.902621722846442
0.606060606060606 0.902621722846442
0.606060606060606 0.903558052434457
0.60655737704918 0.903558052434457
0.60655737704918 0.904494382022472
0.607594936708861 0.904494382022472
0.607594936708861 0.905430711610487
0.611111111111111 0.905430711610487
0.611111111111111 0.906367041198502
0.611111111111111 0.906367041198502
0.611111111111111 0.907303370786517
0.613333333333333 0.907303370786517
0.613333333333333 0.908239700374532
0.613333333333333 0.908239700374532
0.613333333333333 0.909176029962547
0.614035087719298 0.909176029962547
0.614035087719298 0.910112359550562
0.616666666666667 0.910112359550562
0.616666666666667 0.911048689138577
0.616666666666667 0.911048689138577
0.616666666666667 0.911985018726592
0.616666666666667 0.911985018726592
0.616666666666667 0.912921348314607
0.617647058823529 0.912921348314607
0.617647058823529 0.913857677902622
0.617647058823529 0.913857677902622
0.617647058823529 0.914794007490637
0.618421052631579 0.914794007490637
0.618421052631579 0.915730337078652
0.619047619047619 0.915730337078652
0.619047619047619 0.916666666666667
0.619047619047619 0.916666666666667
0.619047619047619 0.917602996254682
0.619834710743802 0.917602996254682
0.619834710743802 0.918539325842697
0.621951219512195 0.918539325842697
0.621951219512195 0.919475655430712
0.625 0.919475655430712
0.625 0.920411985018727
0.626666666666667 0.920411985018727
0.626666666666667 0.921348314606742
0.627118644067797 0.921348314606742
0.627118644067797 0.922284644194757
0.629032258064516 0.922284644194757
0.629032258064516 0.923220973782772
0.640625 0.923220973782772
0.640625 0.924157303370786
0.643835616438356 0.924157303370786
0.643835616438356 0.925093632958802
0.645161290322581 0.925093632958802
0.645161290322581 0.926029962546816
0.645833333333333 0.926029962546816
0.645833333333333 0.926966292134832
0.647887323943662 0.926966292134832
0.647887323943662 0.927902621722846
0.65 0.927902621722846
0.65 0.928838951310861
0.655172413793103 0.928838951310861
0.655172413793103 0.929775280898876
0.65625 0.929775280898876
0.65625 0.930711610486891
0.657142857142857 0.930711610486891
0.657142857142857 0.931647940074906
0.657534246575342 0.931647940074906
0.657534246575342 0.932584269662921
0.661016949152542 0.932584269662921
0.661016949152542 0.933520599250936
0.661290322580645 0.933520599250936
0.661290322580645 0.934456928838951
0.666666666666667 0.934456928838951
0.666666666666667 0.935393258426966
0.666666666666667 0.935393258426966
0.666666666666667 0.936329588014981
0.671641791044776 0.936329588014981
0.671641791044776 0.937265917602996
0.671641791044776 0.937265917602996
0.671641791044776 0.938202247191011
0.672131147540984 0.938202247191011
0.672131147540984 0.939138576779026
0.672131147540984 0.939138576779026
0.672131147540984 0.940074906367041
0.675675675675676 0.940074906367041
0.675675675675676 0.941011235955056
0.676056338028169 0.941011235955056
0.676056338028169 0.941947565543071
0.679012345679012 0.941947565543071
0.679012345679012 0.942883895131086
0.68 0.942883895131086
0.68 0.943820224719101
0.683333333333333 0.943820224719101
0.683333333333333 0.944756554307116
0.684210526315789 0.944756554307116
0.684210526315789 0.945692883895131
0.6875 0.945692883895131
0.6875 0.946629213483146
0.688524590163934 0.946629213483146
0.688524590163934 0.947565543071161
0.688524590163934 0.947565543071161
0.688524590163934 0.948501872659176
0.690140845070423 0.948501872659176
0.690140845070423 0.949438202247191
0.698630136986301 0.949438202247191
0.698630136986301 0.950374531835206
0.701492537313433 0.950374531835206
0.701492537313433 0.951310861423221
0.705128205128205 0.951310861423221
0.705128205128205 0.952247191011236
0.706896551724138 0.952247191011236
0.706896551724138 0.953183520599251
0.707692307692308 0.953183520599251
0.707692307692308 0.954119850187266
0.708333333333333 0.954119850187266
0.708333333333333 0.955056179775281
0.709677419354839 0.955056179775281
0.709677419354839 0.955992509363296
0.712121212121212 0.955992509363296
0.712121212121212 0.956928838951311
0.712121212121212 0.956928838951311
0.712121212121212 0.957865168539326
0.712328767123288 0.957865168539326
0.712328767123288 0.958801498127341
0.714285714285714 0.958801498127341
0.714285714285714 0.959737827715356
0.71830985915493 0.959737827715356
0.71830985915493 0.960674157303371
0.722222222222222 0.960674157303371
0.722222222222222 0.961610486891386
0.723076923076923 0.961610486891386
0.723076923076923 0.962546816479401
0.72463768115942 0.962546816479401
0.72463768115942 0.963483146067416
0.726027397260274 0.963483146067416
0.726027397260274 0.964419475655431
0.732142857142857 0.964419475655431
0.732142857142857 0.965355805243446
0.736111111111111 0.965355805243446
0.736111111111111 0.966292134831461
0.740740740740741 0.966292134831461
0.740740740740741 0.967228464419476
0.743243243243243 0.967228464419476
0.743243243243243 0.968164794007491
0.75 0.968164794007491
0.75 0.969101123595506
0.753846153846154 0.969101123595506
0.753846153846154 0.970037453183521
0.753846153846154 0.970037453183521
0.753846153846154 0.970973782771536
0.757142857142857 0.970973782771536
0.757142857142857 0.971910112359551
0.759036144578313 0.971910112359551
0.759036144578313 0.972846441947566
0.761904761904762 0.972846441947566
0.761904761904762 0.973782771535581
0.767857142857143 0.973782771535581
0.767857142857143 0.974719101123595
0.771428571428571 0.974719101123595
0.771428571428571 0.975655430711611
0.771929824561403 0.975655430711611
0.771929824561403 0.976591760299625
0.771929824561403 0.976591760299625
0.771929824561403 0.97752808988764
0.773333333333333 0.97752808988764
0.773333333333333 0.978464419475655
0.777777777777778 0.978464419475655
0.777777777777778 0.97940074906367
0.779069767441861 0.97940074906367
0.779069767441861 0.980337078651685
0.785714285714286 0.980337078651685
0.785714285714286 0.9812734082397
0.7875 0.9812734082397
0.7875 0.982209737827715
0.792682926829268 0.982209737827715
0.792682926829268 0.98314606741573
0.805970149253731 0.98314606741573
0.805970149253731 0.984082397003745
0.807017543859649 0.984082397003745
0.807017543859649 0.98501872659176
0.825 0.98501872659176
0.825 0.985955056179775
0.825396825396825 0.985955056179775
0.825396825396825 0.98689138576779
0.827160493827161 0.98689138576779
0.827160493827161 0.987827715355805
0.842105263157895 0.987827715355805
0.842105263157895 0.98876404494382
0.845070422535211 0.98876404494382
0.845070422535211 0.989700374531835
};
\addplot [very thin, color0]
table {%
0 0
0 0.000933706816059757
0 0.000933706816059757
0 0.00186741363211951
0 0.00186741363211951
0 0.00280112044817927
0 0.00280112044817927
0 0.00373482726423903
0 0.00373482726423903
0 0.00466853408029879
0 0.00466853408029879
0 0.00560224089635854
0 0.00560224089635854
0 0.0065359477124183
0 0.0065359477124183
0 0.00746965452847806
0 0.00746965452847806
0 0.00840336134453781
0 0.00840336134453781
0 0.00933706816059757
0 0.00933706816059757
0 0.0102707749766573
0 0.0102707749766573
0 0.0112044817927171
0 0.0112044817927171
0 0.0121381886087768
0 0.0121381886087768
0 0.0130718954248366
0 0.0130718954248366
0 0.0140056022408964
0 0.0140056022408964
0 0.0149393090569561
0 0.0149393090569561
0 0.0158730158730159
0 0.0158730158730159
0 0.0168067226890756
0 0.0168067226890756
0 0.0177404295051354
0 0.0177404295051354
0 0.0186741363211951
0 0.0186741363211951
0 0.0196078431372549
0 0.0196078431372549
0 0.0205415499533147
0 0.0205415499533147
0 0.0214752567693744
0 0.0214752567693744
0 0.0224089635854342
0 0.0224089635854342
0 0.0233426704014939
0 0.0233426704014939
0 0.0242763772175537
0 0.0242763772175537
0 0.0252100840336134
0 0.0252100840336134
0 0.0261437908496732
0 0.0261437908496732
0 0.027077497665733
0 0.027077497665733
0 0.0280112044817927
0 0.0280112044817927
0 0.0289449112978525
0 0.0289449112978525
0 0.0298786181139122
0 0.0298786181139122
0 0.030812324929972
0 0.030812324929972
0 0.0317460317460317
0 0.0317460317460317
0 0.0326797385620915
0 0.0326797385620915
0 0.0336134453781513
0 0.0336134453781513
0 0.034547152194211
0 0.034547152194211
0 0.0354808590102708
0 0.0354808590102708
0 0.0364145658263305
0 0.0364145658263305
0 0.0373482726423903
0 0.0373482726423903
0 0.03828197945845
0 0.03828197945845
0 0.0392156862745098
0 0.0392156862745098
0 0.0401493930905696
0 0.0401493930905696
0 0.0410830999066293
0 0.0410830999066293
0 0.0420168067226891
0 0.0420168067226891
0 0.0429505135387488
0 0.0429505135387488
0 0.0438842203548086
0 0.0438842203548086
0 0.0448179271708683
0.00699300699300699 0.0448179271708683
0.00699300699300699 0.0457516339869281
0.0114942528735632 0.0457516339869281
0.0114942528735632 0.0466853408029879
0.0133333333333333 0.0466853408029879
0.0133333333333333 0.0476190476190476
0.0135135135135135 0.0476190476190476
0.0135135135135135 0.0485527544351074
0.0138888888888889 0.0485527544351074
0.0138888888888889 0.0494864612511671
0.0138888888888889 0.0494864612511671
0.0138888888888889 0.0504201680672269
0.0140845070422535 0.0504201680672269
0.0140845070422535 0.0513538748832866
0.0142857142857143 0.0513538748832866
0.0142857142857143 0.0522875816993464
0.0142857142857143 0.0522875816993464
0.0142857142857143 0.0532212885154062
0.0144927536231884 0.0532212885154062
0.0144927536231884 0.0541549953314659
0.0151515151515152 0.0541549953314659
0.0151515151515152 0.0550887021475257
0.0151515151515152 0.0550887021475257
0.0151515151515152 0.0560224089635854
0.0153846153846154 0.0560224089635854
0.0153846153846154 0.0569561157796452
0.0153846153846154 0.0569561157796452
0.0153846153846154 0.057889822595705
0.0153846153846154 0.057889822595705
0.0153846153846154 0.0588235294117647
0.015625 0.0588235294117647
0.015625 0.0597572362278245
0.015625 0.0597572362278245
0.015625 0.0606909430438842
0.0158730158730159 0.0606909430438842
0.0158730158730159 0.061624649859944
0.0161290322580645 0.061624649859944
0.0161290322580645 0.0625583566760037
0.0163934426229508 0.0625583566760037
0.0163934426229508 0.0634920634920635
0.0172413793103448 0.0634920634920635
0.0172413793103448 0.0644257703081232
0.0175438596491228 0.0644257703081232
0.0175438596491228 0.065359477124183
0.0175438596491228 0.065359477124183
0.0175438596491228 0.0662931839402428
0.0175438596491228 0.0662931839402428
0.0175438596491228 0.0672268907563025
0.0178571428571429 0.0672268907563025
0.0178571428571429 0.0681605975723623
0.0181818181818182 0.0681605975723623
0.0181818181818182 0.069094304388422
0.0181818181818182 0.069094304388422
0.0181818181818182 0.0700280112044818
0.0196078431372549 0.0700280112044818
0.0196078431372549 0.0709617180205415
0.0223880597014925 0.0709617180205415
0.0223880597014925 0.0718954248366013
0.025 0.0718954248366013
0.025 0.0728291316526611
0.025 0.0728291316526611
0.025 0.0737628384687208
0.0263157894736842 0.0737628384687208
0.0263157894736842 0.0746965452847806
0.0266666666666667 0.0746965452847806
0.0266666666666667 0.0756302521008403
0.0266666666666667 0.0756302521008403
0.0266666666666667 0.0765639589169001
0.028169014084507 0.0765639589169001
0.028169014084507 0.0774976657329599
0.0285714285714286 0.0774976657329599
0.0285714285714286 0.0784313725490196
0.0285714285714286 0.0784313725490196
0.0285714285714286 0.0793650793650794
0.0289855072463768 0.0793650793650794
0.0289855072463768 0.0802987861811391
0.0289855072463768 0.0802987861811391
0.0289855072463768 0.0812324929971989
0.0298507462686567 0.0812324929971989
0.0298507462686567 0.0821661998132586
0.0298507462686567 0.0821661998132586
0.0298507462686567 0.0830999066293184
0.032258064516129 0.0830999066293184
0.032258064516129 0.0840336134453782
0.0327868852459016 0.0840336134453782
0.0327868852459016 0.0849673202614379
0.0344827586206897 0.0849673202614379
0.0344827586206897 0.0859010270774977
0.0350877192982456 0.0859010270774977
0.0350877192982456 0.0868347338935574
0.0357142857142857 0.0868347338935574
0.0357142857142857 0.0877684407096172
0.0357142857142857 0.0877684407096172
0.0357142857142857 0.0887021475256769
0.0363636363636364 0.0887021475256769
0.0363636363636364 0.0896358543417367
0.037037037037037 0.0896358543417367
0.037037037037037 0.0905695611577964
0.0375 0.0905695611577964
0.0375 0.0915032679738562
0.0384615384615385 0.0915032679738562
0.0384615384615385 0.092436974789916
0.0384615384615385 0.092436974789916
0.0384615384615385 0.0933706816059757
0.0405405405405405 0.0933706816059757
0.0405405405405405 0.0943043884220355
0.0405405405405405 0.0943043884220355
0.0405405405405405 0.0952380952380952
0.0410958904109589 0.0952380952380952
0.0410958904109589 0.096171802054155
0.0416666666666667 0.096171802054155
0.0416666666666667 0.0971055088702148
0.0437956204379562 0.0971055088702148
0.0437956204379562 0.0980392156862745
0.0441176470588235 0.0980392156862745
0.0441176470588235 0.0989729225023343
0.0447761194029851 0.0989729225023343
0.0447761194029851 0.099906629318394
0.0447761194029851 0.099906629318394
0.0447761194029851 0.100840336134454
0.0447761194029851 0.100840336134454
0.0447761194029851 0.101774042950514
0.0447761194029851 0.101774042950514
0.0447761194029851 0.102707749766573
0.0454545454545455 0.102707749766573
0.0454545454545455 0.103641456582633
0.0461538461538462 0.103641456582633
0.0461538461538462 0.104575163398693
0.046875 0.104575163398693
0.046875 0.105508870214753
0.0476190476190476 0.105508870214753
0.0476190476190476 0.106442577030812
0.0491803278688525 0.106442577030812
0.0491803278688525 0.107376283846872
0.05 0.107376283846872
0.05 0.108309990662932
0.0508474576271186 0.108309990662932
0.0508474576271186 0.109243697478992
0.0517241379310345 0.109243697478992
0.0517241379310345 0.110177404295051
0.0540540540540541 0.110177404295051
0.0540540540540541 0.111111111111111
0.0540540540540541 0.111111111111111
0.0540540540540541 0.112044817927171
0.0540540540540541 0.112044817927171
0.0540540540540541 0.112978524743231
0.0545454545454545 0.112978524743231
0.0545454545454545 0.11391223155929
0.0579710144927536 0.11391223155929
0.0579710144927536 0.11484593837535
0.0579710144927536 0.11484593837535
0.0579710144927536 0.11577964519141
0.0597014925373134 0.11577964519141
0.0597014925373134 0.11671335200747
0.0597014925373134 0.11671335200747
0.0597014925373134 0.117647058823529
0.0606060606060606 0.117647058823529
0.0606060606060606 0.118580765639589
0.0606060606060606 0.118580765639589
0.0606060606060606 0.119514472455649
0.0615384615384615 0.119514472455649
0.0615384615384615 0.120448179271709
0.0625 0.120448179271709
0.0625 0.121381886087768
0.0634920634920635 0.121381886087768
0.0634920634920635 0.122315592903828
0.0634920634920635 0.122315592903828
0.0634920634920635 0.123249299719888
0.0641025641025641 0.123249299719888
0.0641025641025641 0.124183006535948
0.0645161290322581 0.124183006535948
0.0645161290322581 0.125116713352007
0.0645161290322581 0.125116713352007
0.0645161290322581 0.126050420168067
0.0649350649350649 0.126050420168067
0.0649350649350649 0.126984126984127
0.0657894736842105 0.126984126984127
0.0657894736842105 0.127917833800187
0.0666666666666667 0.127917833800187
0.0666666666666667 0.128851540616246
0.0677966101694915 0.128851540616246
0.0677966101694915 0.129785247432306
0.0684931506849315 0.129785247432306
0.0684931506849315 0.130718954248366
0.0684931506849315 0.130718954248366
0.0684931506849315 0.131652661064426
0.0684931506849315 0.131652661064426
0.0684931506849315 0.132586367880486
0.0684931506849315 0.132586367880486
0.0684931506849315 0.133520074696545
0.0689655172413793 0.133520074696545
0.0689655172413793 0.134453781512605
0.0704225352112676 0.134453781512605
0.0704225352112676 0.135387488328665
0.0709219858156028 0.135387488328665
0.0709219858156028 0.136321195144725
0.0714285714285714 0.136321195144725
0.0714285714285714 0.137254901960784
0.0714285714285714 0.137254901960784
0.0714285714285714 0.138188608776844
0.0714285714285714 0.138188608776844
0.0714285714285714 0.139122315592904
0.0714285714285714 0.139122315592904
0.0714285714285714 0.140056022408964
0.0714285714285714 0.140056022408964
0.0714285714285714 0.140989729225023
0.0735294117647059 0.140989729225023
0.0735294117647059 0.141923436041083
0.0735294117647059 0.141923436041083
0.0735294117647059 0.142857142857143
0.0746268656716418 0.142857142857143
0.0746268656716418 0.143790849673203
0.0746268656716418 0.143790849673203
0.0746268656716418 0.144724556489262
0.0746268656716418 0.144724556489262
0.0746268656716418 0.145658263305322
0.0746268656716418 0.145658263305322
0.0746268656716418 0.146591970121382
0.0757575757575758 0.146591970121382
0.0757575757575758 0.147525676937442
0.0757575757575758 0.147525676937442
0.0757575757575758 0.148459383753501
0.0769230769230769 0.148459383753501
0.0769230769230769 0.149393090569561
0.0769230769230769 0.149393090569561
0.0769230769230769 0.150326797385621
0.0769230769230769 0.150326797385621
0.0769230769230769 0.151260504201681
0.0769230769230769 0.151260504201681
0.0769230769230769 0.15219421101774
0.0769230769230769 0.15219421101774
0.0769230769230769 0.1531279178338
0.0769230769230769 0.1531279178338
0.0769230769230769 0.15406162464986
0.078125 0.15406162464986
0.078125 0.15499533146592
0.0789473684210526 0.15499533146592
0.0789473684210526 0.155929038281979
0.08 0.155929038281979
0.08 0.156862745098039
0.08 0.156862745098039
0.08 0.157796451914099
0.08 0.157796451914099
0.08 0.158730158730159
0.08 0.158730158730159
0.08 0.159663865546218
0.0819672131147541 0.159663865546218
0.0819672131147541 0.160597572362278
0.0821917808219178 0.160597572362278
0.0821917808219178 0.161531279178338
0.0821917808219178 0.161531279178338
0.0821917808219178 0.162464985994398
0.0833333333333333 0.162464985994398
0.0833333333333333 0.163398692810458
0.0845070422535211 0.163398692810458
0.0845070422535211 0.164332399626517
0.0857142857142857 0.164332399626517
0.0857142857142857 0.165266106442577
0.0857142857142857 0.165266106442577
0.0857142857142857 0.166199813258637
0.0862068965517241 0.166199813258637
0.0862068965517241 0.167133520074697
0.0869565217391304 0.167133520074697
0.0869565217391304 0.168067226890756
0.0869565217391304 0.168067226890756
0.0869565217391304 0.169000933706816
0.0886075949367089 0.169000933706816
0.0886075949367089 0.169934640522876
0.0892857142857143 0.169934640522876
0.0892857142857143 0.170868347338936
0.0892857142857143 0.170868347338936
0.0892857142857143 0.171802054154995
0.0895522388059701 0.171802054154995
0.0895522388059701 0.172735760971055
0.0895522388059701 0.172735760971055
0.0895522388059701 0.173669467787115
0.0895522388059701 0.173669467787115
0.0895522388059701 0.174603174603175
0.0897435897435897 0.174603174603175
0.0897435897435897 0.175536881419234
0.0909090909090909 0.175536881419234
0.0909090909090909 0.176470588235294
0.0921052631578947 0.176470588235294
0.0921052631578947 0.177404295051354
0.0923076923076923 0.177404295051354
0.0923076923076923 0.178338001867414
0.0923076923076923 0.178338001867414
0.0923076923076923 0.179271708683473
0.0923076923076923 0.179271708683473
0.0923076923076923 0.180205415499533
0.09375 0.180205415499533
0.09375 0.181139122315593
0.09375 0.181139122315593
0.09375 0.182072829131653
0.0945945945945946 0.182072829131653
0.0945945945945946 0.183006535947712
0.0945945945945946 0.183006535947712
0.0945945945945946 0.183940242763772
0.0952380952380952 0.183940242763772
0.0952380952380952 0.184873949579832
0.0952380952380952 0.184873949579832
0.0952380952380952 0.185807656395892
0.0958904109589041 0.185807656395892
0.0958904109589041 0.186741363211951
0.0958904109589041 0.186741363211951
0.0958904109589041 0.187675070028011
0.0958904109589041 0.187675070028011
0.0958904109589041 0.188608776844071
0.0972222222222222 0.188608776844071
0.0972222222222222 0.189542483660131
0.0972222222222222 0.189542483660131
0.0972222222222222 0.19047619047619
0.0983606557377049 0.19047619047619
0.0983606557377049 0.19140989729225
0.0985915492957746 0.19140989729225
0.0985915492957746 0.19234360410831
0.1 0.19234360410831
0.1 0.19327731092437
0.1 0.19327731092437
0.1 0.19421101774043
0.1 0.19421101774043
0.1 0.195144724556489
0.1 0.195144724556489
0.1 0.196078431372549
0.1 0.196078431372549
0.1 0.197012138188609
0.101010101010101 0.197012138188609
0.101010101010101 0.197945845004669
0.101449275362319 0.197945845004669
0.101449275362319 0.198879551820728
0.101449275362319 0.198879551820728
0.101449275362319 0.199813258636788
0.101694915254237 0.199813258636788
0.101694915254237 0.200746965452848
0.102941176470588 0.200746965452848
0.102941176470588 0.201680672268908
0.105263157894737 0.201680672268908
0.105263157894737 0.202614379084967
0.105263157894737 0.202614379084967
0.105263157894737 0.203548085901027
0.106060606060606 0.203548085901027
0.106060606060606 0.204481792717087
0.106060606060606 0.204481792717087
0.106060606060606 0.205415499533147
0.106666666666667 0.205415499533147
0.106666666666667 0.206349206349206
0.107142857142857 0.206349206349206
0.107142857142857 0.207282913165266
0.107142857142857 0.207282913165266
0.107142857142857 0.208216619981326
0.108108108108108 0.208216619981326
0.108108108108108 0.209150326797386
0.109375 0.209150326797386
0.109375 0.210084033613445
0.109375 0.210084033613445
0.109375 0.211017740429505
0.109375 0.211017740429505
0.109375 0.211951447245565
0.10958904109589 0.211951447245565
0.10958904109589 0.212885154061625
0.111111111111111 0.212885154061625
0.111111111111111 0.213818860877684
0.111111111111111 0.213818860877684
0.111111111111111 0.214752567693744
0.111111111111111 0.214752567693744
0.111111111111111 0.215686274509804
0.111111111111111 0.215686274509804
0.111111111111111 0.216619981325864
0.111111111111111 0.216619981325864
0.111111111111111 0.217553688141923
0.1125 0.217553688141923
0.1125 0.218487394957983
0.112676056338028 0.218487394957983
0.112676056338028 0.219421101774043
0.112676056338028 0.219421101774043
0.112676056338028 0.220354808590103
0.112676056338028 0.220354808590103
0.112676056338028 0.221288515406162
0.112903225806452 0.221288515406162
0.112903225806452 0.222222222222222
0.112903225806452 0.222222222222222
0.112903225806452 0.223155929038282
0.112903225806452 0.223155929038282
0.112903225806452 0.224089635854342
0.113924050632911 0.224089635854342
0.113924050632911 0.225023342670401
0.114285714285714 0.225023342670401
0.114285714285714 0.225957049486461
0.115384615384615 0.225957049486461
0.115384615384615 0.226890756302521
0.115384615384615 0.226890756302521
0.115384615384615 0.227824463118581
0.115942028985507 0.227824463118581
0.115942028985507 0.228758169934641
0.116666666666667 0.228758169934641
0.116666666666667 0.2296918767507
0.116883116883117 0.2296918767507
0.116883116883117 0.23062558356676
0.117647058823529 0.23062558356676
0.117647058823529 0.23155929038282
0.11864406779661 0.23155929038282
0.11864406779661 0.23249299719888
0.119402985074627 0.23249299719888
0.119402985074627 0.233426704014939
0.12 0.233426704014939
0.12 0.234360410830999
0.12280701754386 0.234360410830999
0.12280701754386 0.235294117647059
0.12280701754386 0.235294117647059
0.12280701754386 0.236227824463119
0.123076923076923 0.236227824463119
0.123076923076923 0.237161531279178
0.123076923076923 0.237161531279178
0.123076923076923 0.238095238095238
0.123456790123457 0.238095238095238
0.123456790123457 0.239028944911298
0.125 0.239028944911298
0.125 0.239962651727358
0.125 0.239962651727358
0.125 0.240896358543417
0.125 0.240896358543417
0.125 0.241830065359477
0.125 0.241830065359477
0.125 0.242763772175537
0.126760563380282 0.242763772175537
0.126760563380282 0.243697478991597
0.126984126984127 0.243697478991597
0.126984126984127 0.244631185807656
0.126984126984127 0.244631185807656
0.126984126984127 0.245564892623716
0.127659574468085 0.245564892623716
0.127659574468085 0.246498599439776
0.128571428571429 0.246498599439776
0.128571428571429 0.247432306255836
0.12987012987013 0.247432306255836
0.12987012987013 0.248366013071895
0.12987012987013 0.248366013071895
0.12987012987013 0.249299719887955
0.12987012987013 0.249299719887955
0.12987012987013 0.250233426704015
0.130434782608696 0.250233426704015
0.130434782608696 0.251167133520075
0.130434782608696 0.251167133520075
0.130434782608696 0.252100840336134
0.130434782608696 0.252100840336134
0.130434782608696 0.253034547152194
0.130434782608696 0.253034547152194
0.130434782608696 0.253968253968254
0.130434782608696 0.253968253968254
0.130434782608696 0.254901960784314
0.131147540983607 0.254901960784314
0.131147540983607 0.255835667600373
0.131578947368421 0.255835667600373
0.131578947368421 0.256769374416433
0.132075471698113 0.256769374416433
0.132075471698113 0.257703081232493
0.132352941176471 0.257703081232493
0.132352941176471 0.258636788048553
0.133333333333333 0.258636788048553
0.133333333333333 0.259570494864613
0.133333333333333 0.259570494864613
0.133333333333333 0.260504201680672
0.134328358208955 0.260504201680672
0.134328358208955 0.261437908496732
0.134328358208955 0.261437908496732
0.134328358208955 0.262371615312792
0.135593220338983 0.262371615312792
0.135593220338983 0.263305322128852
0.136363636363636 0.263305322128852
0.136363636363636 0.264239028944911
0.136986301369863 0.264239028944911
0.136986301369863 0.265172735760971
0.137931034482759 0.265172735760971
0.137931034482759 0.266106442577031
0.138461538461538 0.266106442577031
0.138461538461538 0.267040149393091
0.138461538461538 0.267040149393091
0.138461538461538 0.26797385620915
0.138888888888889 0.26797385620915
0.138888888888889 0.26890756302521
0.140625 0.26890756302521
0.140625 0.26984126984127
0.140625 0.26984126984127
0.140625 0.27077497665733
0.141025641025641 0.27077497665733
0.141025641025641 0.271708683473389
0.142857142857143 0.271708683473389
0.142857142857143 0.272642390289449
0.142857142857143 0.272642390289449
0.142857142857143 0.273576097105509
0.142857142857143 0.273576097105509
0.142857142857143 0.274509803921569
0.142857142857143 0.274509803921569
0.142857142857143 0.275443510737628
0.142857142857143 0.275443510737628
0.142857142857143 0.276377217553688
0.142857142857143 0.276377217553688
0.142857142857143 0.277310924369748
0.144927536231884 0.277310924369748
0.144927536231884 0.278244631185808
0.145161290322581 0.278244631185808
0.145161290322581 0.279178338001867
0.146341463414634 0.279178338001867
0.146341463414634 0.280112044817927
0.147058823529412 0.280112044817927
0.147058823529412 0.281045751633987
0.147540983606557 0.281045751633987
0.147540983606557 0.281979458450047
0.147540983606557 0.281979458450047
0.147540983606557 0.282913165266106
0.148148148148148 0.282913165266106
0.148148148148148 0.283846872082166
0.148148148148148 0.283846872082166
0.148148148148148 0.284780578898226
0.148148148148148 0.284780578898226
0.148148148148148 0.285714285714286
0.149253731343284 0.285714285714286
0.149253731343284 0.286647992530345
0.15 0.286647992530345
0.15 0.287581699346405
0.15 0.287581699346405
0.15 0.288515406162465
0.150684931506849 0.288515406162465
0.150684931506849 0.289449112978525
0.150943396226415 0.289449112978525
0.150943396226415 0.290382819794585
0.151515151515152 0.290382819794585
0.151515151515152 0.291316526610644
0.151515151515152 0.291316526610644
0.151515151515152 0.292250233426704
0.152542372881356 0.292250233426704
0.152542372881356 0.293183940242764
0.153846153846154 0.293183940242764
0.153846153846154 0.294117647058824
0.153846153846154 0.294117647058824
0.153846153846154 0.295051353874883
0.154929577464789 0.295051353874883
0.154929577464789 0.295985060690943
0.154929577464789 0.295985060690943
0.154929577464789 0.296918767507003
0.155844155844156 0.296918767507003
0.155844155844156 0.297852474323063
0.15625 0.297852474323063
0.15625 0.298786181139122
0.15625 0.298786181139122
0.15625 0.299719887955182
0.15625 0.299719887955182
0.15625 0.300653594771242
0.158730158730159 0.300653594771242
0.158730158730159 0.301587301587302
0.159420289855072 0.301587301587302
0.159420289855072 0.302521008403361
0.159420289855072 0.302521008403361
0.159420289855072 0.303454715219421
0.161290322580645 0.303454715219421
0.161290322580645 0.304388422035481
0.161290322580645 0.304388422035481
0.161290322580645 0.305322128851541
0.162162162162162 0.305322128851541
0.162162162162162 0.3062558356676
0.162162162162162 0.3062558356676
0.162162162162162 0.30718954248366
0.164383561643836 0.30718954248366
0.164383561643836 0.30812324929972
0.164556962025316 0.30812324929972
0.164556962025316 0.30905695611578
0.166666666666667 0.30905695611578
0.166666666666667 0.309990662931839
0.166666666666667 0.309990662931839
0.166666666666667 0.310924369747899
0.166666666666667 0.310924369747899
0.166666666666667 0.311858076563959
0.166666666666667 0.311858076563959
0.166666666666667 0.312791783380019
0.166666666666667 0.312791783380019
0.166666666666667 0.313725490196078
0.168831168831169 0.313725490196078
0.168831168831169 0.314659197012138
0.169014084507042 0.314659197012138
0.169014084507042 0.315592903828198
0.169014084507042 0.315592903828198
0.169014084507042 0.316526610644258
0.169230769230769 0.316526610644258
0.169230769230769 0.317460317460317
0.169230769230769 0.317460317460317
0.169230769230769 0.318394024276377
0.169811320754717 0.318394024276377
0.169811320754717 0.319327731092437
0.171052631578947 0.319327731092437
0.171052631578947 0.320261437908497
0.171428571428571 0.320261437908497
0.171428571428571 0.321195144724557
0.171428571428571 0.321195144724557
0.171428571428571 0.322128851540616
0.171875 0.322128851540616
0.171875 0.323062558356676
0.172413793103448 0.323062558356676
0.172413793103448 0.323996265172736
0.173333333333333 0.323996265172736
0.173333333333333 0.324929971988796
0.173333333333333 0.324929971988796
0.173333333333333 0.325863678804855
0.173333333333333 0.325863678804855
0.173333333333333 0.326797385620915
0.173913043478261 0.326797385620915
0.173913043478261 0.327731092436975
0.173913043478261 0.327731092436975
0.173913043478261 0.328664799253035
0.173913043478261 0.328664799253035
0.173913043478261 0.329598506069094
0.173913043478261 0.329598506069094
0.173913043478261 0.330532212885154
0.174603174603175 0.330532212885154
0.174603174603175 0.331465919701214
0.175675675675676 0.331465919701214
0.175675675675676 0.332399626517274
0.176470588235294 0.332399626517274
0.176470588235294 0.333333333333333
0.176470588235294 0.333333333333333
0.176470588235294 0.334267040149393
0.177777777777778 0.334267040149393
0.177777777777778 0.335200746965453
0.178571428571429 0.335200746965453
0.178571428571429 0.336134453781513
0.178571428571429 0.336134453781513
0.178571428571429 0.337068160597572
0.178571428571429 0.337068160597572
0.178571428571429 0.338001867413632
0.17910447761194 0.338001867413632
0.17910447761194 0.338935574229692
0.17910447761194 0.338935574229692
0.17910447761194 0.339869281045752
0.18 0.339869281045752
0.18 0.340802987861811
0.180555555555556 0.340802987861811
0.180555555555556 0.341736694677871
0.180555555555556 0.341736694677871
0.180555555555556 0.342670401493931
0.181818181818182 0.342670401493931
0.181818181818182 0.343604108309991
0.181818181818182 0.343604108309991
0.181818181818182 0.34453781512605
0.183333333333333 0.34453781512605
0.183333333333333 0.34547152194211
0.184210526315789 0.34547152194211
0.184210526315789 0.34640522875817
0.185714285714286 0.34640522875817
0.185714285714286 0.34733893557423
0.185714285714286 0.34733893557423
0.185714285714286 0.348272642390289
0.186440677966102 0.348272642390289
0.186440677966102 0.349206349206349
0.186666666666667 0.349206349206349
0.186666666666667 0.350140056022409
0.186666666666667 0.350140056022409
0.186666666666667 0.351073762838469
0.186991869918699 0.351073762838469
0.186991869918699 0.352007469654529
0.188405797101449 0.352007469654529
0.188405797101449 0.352941176470588
0.188405797101449 0.352941176470588
0.188405797101449 0.353874883286648
0.188405797101449 0.353874883286648
0.188405797101449 0.354808590102708
0.188405797101449 0.354808590102708
0.188405797101449 0.355742296918768
0.189189189189189 0.355742296918768
0.189189189189189 0.356676003734827
0.189189189189189 0.356676003734827
0.189189189189189 0.357609710550887
0.189189189189189 0.357609710550887
0.189189189189189 0.358543417366947
0.189655172413793 0.358543417366947
0.189655172413793 0.359477124183007
0.19047619047619 0.359477124183007
0.19047619047619 0.360410830999066
0.191489361702128 0.360410830999066
0.191489361702128 0.361344537815126
0.192307692307692 0.361344537815126
0.192307692307692 0.362278244631186
0.192771084337349 0.362278244631186
0.192771084337349 0.363211951447246
0.193548387096774 0.363211951447246
0.193548387096774 0.364145658263305
0.193548387096774 0.364145658263305
0.193548387096774 0.365079365079365
0.193548387096774 0.365079365079365
0.193548387096774 0.366013071895425
0.193548387096774 0.366013071895425
0.193548387096774 0.366946778711485
0.194029850746269 0.366946778711485
0.194029850746269 0.367880485527544
0.194444444444444 0.367880485527544
0.194444444444444 0.368814192343604
0.19672131147541 0.368814192343604
0.19672131147541 0.369747899159664
0.19672131147541 0.369747899159664
0.19672131147541 0.370681605975724
0.196969696969697 0.370681605975724
0.196969696969697 0.371615312791783
0.196969696969697 0.371615312791783
0.196969696969697 0.372549019607843
0.197183098591549 0.372549019607843
0.197183098591549 0.373482726423903
0.2 0.373482726423903
0.2 0.374416433239963
0.2 0.374416433239963
0.2 0.375350140056022
0.201680672268908 0.375350140056022
0.201680672268908 0.376283846872082
0.202702702702703 0.376283846872082
0.202702702702703 0.377217553688142
0.202898550724638 0.377217553688142
0.202898550724638 0.378151260504202
0.203125 0.378151260504202
0.203125 0.379084967320261
0.203389830508475 0.379084967320261
0.203389830508475 0.380018674136321
0.203703703703704 0.380018674136321
0.203703703703704 0.380952380952381
0.204081632653061 0.380952380952381
0.204081632653061 0.381886087768441
0.205128205128205 0.381886087768441
0.205128205128205 0.3828197945845
0.205479452054795 0.3828197945845
0.205479452054795 0.38375350140056
0.205479452054795 0.38375350140056
0.205479452054795 0.38468720821662
0.205882352941176 0.38468720821662
0.205882352941176 0.38562091503268
0.206349206349206 0.38562091503268
0.206349206349206 0.38655462184874
0.206896551724138 0.38655462184874
0.206896551724138 0.387488328664799
0.206896551724138 0.387488328664799
0.206896551724138 0.388422035480859
0.207317073170732 0.388422035480859
0.207317073170732 0.389355742296919
0.208333333333333 0.389355742296919
0.208333333333333 0.390289449112979
0.208333333333333 0.390289449112979
0.208333333333333 0.391223155929038
0.208333333333333 0.391223155929038
0.208333333333333 0.392156862745098
0.208955223880597 0.392156862745098
0.208955223880597 0.393090569561158
0.208955223880597 0.393090569561158
0.208955223880597 0.394024276377218
0.209677419354839 0.394024276377218
0.209677419354839 0.394957983193277
0.209677419354839 0.394957983193277
0.209677419354839 0.395891690009337
0.210526315789474 0.395891690009337
0.210526315789474 0.396825396825397
0.211267605633803 0.396825396825397
0.211267605633803 0.397759103641457
0.213114754098361 0.397759103641457
0.213114754098361 0.398692810457516
0.213333333333333 0.398692810457516
0.213333333333333 0.399626517273576
0.213333333333333 0.399626517273576
0.213333333333333 0.400560224089636
0.213333333333333 0.400560224089636
0.213333333333333 0.401493930905696
0.214285714285714 0.401493930905696
0.214285714285714 0.402427637721755
0.214285714285714 0.402427637721755
0.214285714285714 0.403361344537815
0.215384615384615 0.403361344537815
0.215384615384615 0.404295051353875
0.216216216216216 0.404295051353875
0.216216216216216 0.405228758169935
0.21875 0.405228758169935
0.21875 0.406162464985994
0.219101123595506 0.406162464985994
0.219101123595506 0.407096171802054
0.219178082191781 0.407096171802054
0.219178082191781 0.408029878618114
0.219178082191781 0.408029878618114
0.219178082191781 0.408963585434174
0.220779220779221 0.408963585434174
0.220779220779221 0.409897292250233
0.222222222222222 0.409897292250233
0.222222222222222 0.410830999066293
0.222222222222222 0.410830999066293
0.222222222222222 0.411764705882353
0.222222222222222 0.411764705882353
0.222222222222222 0.412698412698413
0.223684210526316 0.412698412698413
0.223684210526316 0.413632119514472
0.223880597014925 0.413632119514472
0.223880597014925 0.414565826330532
0.224137931034483 0.414565826330532
0.224137931034483 0.415499533146592
0.225806451612903 0.415499533146592
0.225806451612903 0.416433239962652
0.226666666666667 0.416433239962652
0.226666666666667 0.417366946778712
0.227272727272727 0.417366946778712
0.227272727272727 0.418300653594771
0.228070175438596 0.418300653594771
0.228070175438596 0.419234360410831
0.228070175438596 0.419234360410831
0.228070175438596 0.420168067226891
0.228070175438596 0.420168067226891
0.228070175438596 0.421101774042951
0.228571428571429 0.421101774042951
0.228571428571429 0.42203548085901
0.228571428571429 0.42203548085901
0.228571428571429 0.42296918767507
0.229508196721311 0.42296918767507
0.229508196721311 0.42390289449113
0.230769230769231 0.42390289449113
0.230769230769231 0.42483660130719
0.230769230769231 0.42483660130719
0.230769230769231 0.425770308123249
0.230769230769231 0.425770308123249
0.230769230769231 0.426704014939309
0.230769230769231 0.426704014939309
0.230769230769231 0.427637721755369
0.231884057971014 0.427637721755369
0.231884057971014 0.428571428571429
0.232876712328767 0.428571428571429
0.232876712328767 0.429505135387488
0.233333333333333 0.429505135387488
0.233333333333333 0.430438842203548
0.233333333333333 0.430438842203548
0.233333333333333 0.431372549019608
0.233333333333333 0.431372549019608
0.233333333333333 0.432306255835668
0.234375 0.432306255835668
0.234375 0.433239962651727
0.234375 0.433239962651727
0.234375 0.434173669467787
0.234375 0.434173669467787
0.234375 0.435107376283847
0.234567901234568 0.435107376283847
0.234567901234568 0.436041083099907
0.234567901234568 0.436041083099907
0.234567901234568 0.436974789915966
0.235294117647059 0.436974789915966
0.235294117647059 0.437908496732026
0.235294117647059 0.437908496732026
0.235294117647059 0.438842203548086
0.235294117647059 0.438842203548086
0.235294117647059 0.439775910364146
0.236111111111111 0.439775910364146
0.236111111111111 0.440709617180205
0.238095238095238 0.440709617180205
0.238095238095238 0.441643323996265
0.238095238095238 0.441643323996265
0.238095238095238 0.442577030812325
0.238095238095238 0.442577030812325
0.238095238095238 0.443510737628385
0.23943661971831 0.443510737628385
0.23943661971831 0.444444444444444
0.241379310344828 0.444444444444444
0.241379310344828 0.445378151260504
0.241379310344828 0.445378151260504
0.241379310344828 0.446311858076564
0.241935483870968 0.446311858076564
0.241935483870968 0.447245564892624
0.242857142857143 0.447245564892624
0.242857142857143 0.448179271708683
0.242857142857143 0.448179271708683
0.242857142857143 0.449112978524743
0.244186046511628 0.449112978524743
0.244186046511628 0.450046685340803
0.245614035087719 0.450046685340803
0.245614035087719 0.450980392156863
0.245901639344262 0.450980392156863
0.245901639344262 0.451914098972923
0.246153846153846 0.451914098972923
0.246153846153846 0.452847805788982
0.246153846153846 0.452847805788982
0.246153846153846 0.453781512605042
0.246376811594203 0.453781512605042
0.246376811594203 0.454715219421102
0.246575342465753 0.454715219421102
0.246575342465753 0.455648926237162
0.246575342465753 0.455648926237162
0.246575342465753 0.456582633053221
0.246913580246914 0.456582633053221
0.246913580246914 0.457516339869281
0.25 0.457516339869281
0.25 0.458450046685341
0.25 0.458450046685341
0.25 0.459383753501401
0.25 0.459383753501401
0.25 0.46031746031746
0.25 0.46031746031746
0.25 0.46125116713352
0.25 0.46125116713352
0.25 0.46218487394958
0.25 0.46218487394958
0.25 0.46311858076564
0.25 0.46311858076564
0.25 0.464052287581699
0.253012048192771 0.464052287581699
0.253012048192771 0.464985994397759
0.253521126760563 0.464985994397759
0.253521126760563 0.465919701213819
0.253521126760563 0.465919701213819
0.253521126760563 0.466853408029879
0.254545454545455 0.466853408029879
0.254545454545455 0.467787114845938
0.257142857142857 0.467787114845938
0.257142857142857 0.468720821661998
0.257352941176471 0.468720821661998
0.257352941176471 0.469654528478058
0.258064516129032 0.469654528478058
0.258064516129032 0.470588235294118
0.258064516129032 0.470588235294118
0.258064516129032 0.471521942110177
0.258620689655172 0.471521942110177
0.258620689655172 0.472455648926237
0.259259259259259 0.472455648926237
0.259259259259259 0.473389355742297
0.261538461538462 0.473389355742297
0.261538461538462 0.474323062558357
0.261538461538462 0.474323062558357
0.261538461538462 0.475256769374416
0.261538461538462 0.475256769374416
0.261538461538462 0.476190476190476
0.263157894736842 0.476190476190476
0.263157894736842 0.477124183006536
0.264705882352941 0.477124183006536
0.264705882352941 0.478057889822596
0.264705882352941 0.478057889822596
0.264705882352941 0.478991596638655
0.265151515151515 0.478991596638655
0.265151515151515 0.479925303454715
0.265625 0.479925303454715
0.265625 0.480859010270775
0.266666666666667 0.480859010270775
0.266666666666667 0.481792717086835
0.266666666666667 0.481792717086835
0.266666666666667 0.482726423902894
0.266666666666667 0.482726423902894
0.266666666666667 0.483660130718954
0.266666666666667 0.483660130718954
0.266666666666667 0.484593837535014
0.266666666666667 0.484593837535014
0.266666666666667 0.485527544351074
0.266666666666667 0.485527544351074
0.266666666666667 0.486461251167134
0.267605633802817 0.486461251167134
0.267605633802817 0.487394957983193
0.267605633802817 0.487394957983193
0.267605633802817 0.488328664799253
0.26865671641791 0.488328664799253
0.26865671641791 0.489262371615313
0.269230769230769 0.489262371615313
0.269230769230769 0.490196078431373
0.26984126984127 0.490196078431373
0.26984126984127 0.491129785247432
0.26984126984127 0.491129785247432
0.26984126984127 0.492063492063492
0.271186440677966 0.492063492063492
0.271186440677966 0.492997198879552
0.271428571428571 0.492997198879552
0.271428571428571 0.493930905695612
0.272727272727273 0.493930905695612
0.272727272727273 0.494864612511671
0.273972602739726 0.494864612511671
0.273972602739726 0.495798319327731
0.274193548387097 0.495798319327731
0.274193548387097 0.496732026143791
0.274193548387097 0.496732026143791
0.274193548387097 0.497665732959851
0.27536231884058 0.497665732959851
0.27536231884058 0.49859943977591
0.275862068965517 0.49859943977591
0.275862068965517 0.49953314659197
0.275862068965517 0.49953314659197
0.275862068965517 0.50046685340803
0.275862068965517 0.50046685340803
0.275862068965517 0.50140056022409
0.276315789473684 0.50140056022409
0.276315789473684 0.502334267040149
0.276595744680851 0.502334267040149
0.276595744680851 0.503267973856209
0.277777777777778 0.503267973856209
0.277777777777778 0.504201680672269
0.277777777777778 0.504201680672269
0.277777777777778 0.505135387488329
0.278481012658228 0.505135387488329
0.278481012658228 0.506069094304388
0.278481012658228 0.506069094304388
0.278481012658228 0.507002801120448
0.279411764705882 0.507002801120448
0.279411764705882 0.507936507936508
0.28125 0.507936507936508
0.28125 0.508870214752568
0.28125 0.508870214752568
0.28125 0.509803921568627
0.28125 0.509803921568627
0.28125 0.510737628384687
0.282608695652174 0.510737628384687
0.282608695652174 0.511671335200747
0.285714285714286 0.511671335200747
0.285714285714286 0.512605042016807
0.285714285714286 0.512605042016807
0.285714285714286 0.513538748832866
0.285714285714286 0.513538748832866
0.285714285714286 0.514472455648926
0.287878787878788 0.514472455648926
0.287878787878788 0.515406162464986
0.287878787878788 0.515406162464986
0.287878787878788 0.516339869281046
0.288135593220339 0.516339869281046
0.288135593220339 0.517273576097106
0.288135593220339 0.517273576097106
0.288135593220339 0.518207282913165
0.288135593220339 0.518207282913165
0.288135593220339 0.519140989729225
0.289473684210526 0.519140989729225
0.289473684210526 0.520074696545285
0.289855072463768 0.520074696545285
0.289855072463768 0.521008403361345
0.289855072463768 0.521008403361345
0.289855072463768 0.521942110177404
0.290322580645161 0.521942110177404
0.290322580645161 0.522875816993464
0.290322580645161 0.522875816993464
0.290322580645161 0.523809523809524
0.290322580645161 0.523809523809524
0.290322580645161 0.524743230625584
0.291666666666667 0.524743230625584
0.291666666666667 0.525676937441643
0.292307692307692 0.525676937441643
0.292307692307692 0.526610644257703
0.292307692307692 0.526610644257703
0.292307692307692 0.527544351073763
0.292307692307692 0.527544351073763
0.292307692307692 0.528478057889823
0.293333333333333 0.528478057889823
0.293333333333333 0.529411764705882
0.295081967213115 0.529411764705882
0.295081967213115 0.530345471521942
0.295774647887324 0.530345471521942
0.295774647887324 0.531279178338002
0.296875 0.531279178338002
0.296875 0.532212885154062
0.296875 0.532212885154062
0.296875 0.533146591970121
0.297297297297297 0.533146591970121
0.297297297297297 0.534080298786181
0.297297297297297 0.534080298786181
0.297297297297297 0.535014005602241
0.3 0.535014005602241
0.3 0.535947712418301
0.3 0.535947712418301
0.3 0.53688141923436
0.3 0.53688141923436
0.3 0.53781512605042
0.3 0.53781512605042
0.3 0.53874883286648
0.3 0.53874883286648
0.3 0.53968253968254
0.301369863013699 0.53968253968254
0.301369863013699 0.540616246498599
0.301587301587302 0.540616246498599
0.301587301587302 0.541549953314659
0.304347826086957 0.541549953314659
0.304347826086957 0.542483660130719
0.304878048780488 0.542483660130719
0.304878048780488 0.543417366946779
0.305084745762712 0.543417366946779
0.305084745762712 0.544351073762838
0.305084745762712 0.544351073762838
0.305084745762712 0.545284780578898
0.305555555555556 0.545284780578898
0.305555555555556 0.546218487394958
0.305785123966942 0.546218487394958
0.305785123966942 0.547152194211018
0.306666666666667 0.547152194211018
0.306666666666667 0.548085901027078
0.306818181818182 0.548085901027078
0.306818181818182 0.549019607843137
0.307692307692308 0.549019607843137
0.307692307692308 0.549953314659197
0.307692307692308 0.549953314659197
0.307692307692308 0.550887021475257
0.307692307692308 0.550887021475257
0.307692307692308 0.551820728291317
0.307692307692308 0.551820728291317
0.307692307692308 0.552754435107376
0.308823529411765 0.552754435107376
0.308823529411765 0.553688141923436
0.308823529411765 0.553688141923436
0.308823529411765 0.554621848739496
0.308823529411765 0.554621848739496
0.308823529411765 0.555555555555556
0.309859154929577 0.555555555555556
0.309859154929577 0.556489262371615
0.309859154929577 0.556489262371615
0.309859154929577 0.557422969187675
0.310344827586207 0.557422969187675
0.310344827586207 0.558356676003735
0.310810810810811 0.558356676003735
0.310810810810811 0.559290382819795
0.311475409836066 0.559290382819795
0.311475409836066 0.560224089635854
0.311475409836066 0.560224089635854
0.311475409836066 0.561157796451914
0.311688311688312 0.561157796451914
0.311688311688312 0.562091503267974
0.3125 0.562091503267974
0.3125 0.563025210084034
0.3125 0.563025210084034
0.3125 0.563958916900093
0.3125 0.563958916900093
0.3125 0.564892623716153
0.313253012048193 0.564892623716153
0.313253012048193 0.565826330532213
0.313432835820896 0.565826330532213
0.313432835820896 0.566760037348273
0.313953488372093 0.566760037348273
0.313953488372093 0.567693744164332
0.315068493150685 0.567693744164332
0.315068493150685 0.568627450980392
0.315789473684211 0.568627450980392
0.315789473684211 0.569561157796452
0.316666666666667 0.569561157796452
0.316666666666667 0.570494864612512
0.318181818181818 0.570494864612512
0.318181818181818 0.571428571428571
0.318181818181818 0.571428571428571
0.318181818181818 0.572362278244631
0.318181818181818 0.572362278244631
0.318181818181818 0.573295985060691
0.318181818181818 0.573295985060691
0.318181818181818 0.574229691876751
0.318181818181818 0.574229691876751
0.318181818181818 0.57516339869281
0.318840579710145 0.57516339869281
0.318840579710145 0.57609710550887
0.32 0.57609710550887
0.32 0.57703081232493
0.32 0.57703081232493
0.32 0.57796451914099
0.32 0.57796451914099
0.32 0.57889822595705
0.321428571428571 0.57889822595705
0.321428571428571 0.579831932773109
0.321428571428571 0.579831932773109
0.321428571428571 0.580765639589169
0.321428571428571 0.580765639589169
0.321428571428571 0.581699346405229
0.322033898305085 0.581699346405229
0.322033898305085 0.582633053221289
0.322033898305085 0.582633053221289
0.322033898305085 0.583566760037348
0.32258064516129 0.583566760037348
0.32258064516129 0.584500466853408
0.323529411764706 0.584500466853408
0.323529411764706 0.585434173669468
0.323529411764706 0.585434173669468
0.323529411764706 0.586367880485528
0.323943661971831 0.586367880485528
0.323943661971831 0.587301587301587
0.324324324324324 0.587301587301587
0.324324324324324 0.588235294117647
0.327272727272727 0.588235294117647
0.327272727272727 0.589169000933707
0.327272727272727 0.589169000933707
0.327272727272727 0.590102707749767
0.327868852459016 0.590102707749767
0.327868852459016 0.591036414565826
0.328358208955224 0.591036414565826
0.328358208955224 0.591970121381886
0.328358208955224 0.591970121381886
0.328358208955224 0.592903828197946
0.328571428571429 0.592903828197946
0.328571428571429 0.593837535014006
0.329268292682927 0.593837535014006
0.329268292682927 0.594771241830065
0.333333333333333 0.594771241830065
0.333333333333333 0.595704948646125
0.333333333333333 0.595704948646125
0.333333333333333 0.596638655462185
0.333333333333333 0.596638655462185
0.333333333333333 0.597572362278245
0.333333333333333 0.597572362278245
0.333333333333333 0.598506069094304
0.333333333333333 0.598506069094304
0.333333333333333 0.599439775910364
0.333333333333333 0.599439775910364
0.333333333333333 0.600373482726424
0.333333333333333 0.600373482726424
0.333333333333333 0.601307189542484
0.333333333333333 0.601307189542484
0.333333333333333 0.602240896358543
0.333333333333333 0.602240896358543
0.333333333333333 0.603174603174603
0.333333333333333 0.603174603174603
0.333333333333333 0.604108309990663
0.333333333333333 0.604108309990663
0.333333333333333 0.605042016806723
0.333333333333333 0.605042016806723
0.333333333333333 0.605975723622782
0.333333333333333 0.605975723622782
0.333333333333333 0.606909430438842
0.3375 0.606909430438842
0.3375 0.607843137254902
0.337837837837838 0.607843137254902
0.337837837837838 0.608776844070962
0.338028169014085 0.608776844070962
0.338028169014085 0.609710550887022
0.338028169014085 0.609710550887022
0.338028169014085 0.610644257703081
0.338028169014085 0.610644257703081
0.338028169014085 0.611577964519141
0.338235294117647 0.611577964519141
0.338235294117647 0.612511671335201
0.338235294117647 0.612511671335201
0.338235294117647 0.613445378151261
0.338235294117647 0.613445378151261
0.338235294117647 0.61437908496732
0.338235294117647 0.61437908496732
0.338235294117647 0.61531279178338
0.338461538461538 0.61531279178338
0.338461538461538 0.61624649859944
0.338461538461538 0.61624649859944
0.338461538461538 0.6171802054155
0.339622641509434 0.6171802054155
0.339622641509434 0.618113912231559
0.339622641509434 0.618113912231559
0.339622641509434 0.619047619047619
0.341176470588235 0.619047619047619
0.341176470588235 0.619981325863679
0.341772151898734 0.619981325863679
0.341772151898734 0.620915032679739
0.341772151898734 0.620915032679739
0.341772151898734 0.621848739495798
0.342105263157895 0.621848739495798
0.342105263157895 0.622782446311858
0.342105263157895 0.622782446311858
0.342105263157895 0.623716153127918
0.343283582089552 0.623716153127918
0.343283582089552 0.624649859943978
0.344262295081967 0.624649859943978
0.344262295081967 0.625583566760037
0.345454545454545 0.625583566760037
0.345454545454545 0.626517273576097
0.346153846153846 0.626517273576097
0.346153846153846 0.627450980392157
0.346153846153846 0.627450980392157
0.346153846153846 0.628384687208217
0.346153846153846 0.628384687208217
0.346153846153846 0.629318394024276
0.347517730496454 0.629318394024276
0.347517730496454 0.630252100840336
0.347826086956522 0.630252100840336
0.347826086956522 0.631185807656396
0.347826086956522 0.631185807656396
0.347826086956522 0.632119514472456
0.347826086956522 0.632119514472456
0.347826086956522 0.633053221288515
0.348484848484849 0.633053221288515
0.348484848484849 0.633986928104575
0.349206349206349 0.633986928104575
0.349206349206349 0.634920634920635
0.349206349206349 0.634920634920635
0.349206349206349 0.635854341736695
0.349206349206349 0.635854341736695
0.349206349206349 0.636788048552754
0.35 0.636788048552754
0.35 0.637721755368814
0.35 0.637721755368814
0.35 0.638655462184874
0.350877192982456 0.638655462184874
0.350877192982456 0.639589169000934
0.352112676056338 0.639589169000934
0.352112676056338 0.640522875816993
0.352941176470588 0.640522875816993
0.352941176470588 0.641456582633053
0.353658536585366 0.641456582633053
0.353658536585366 0.642390289449113
0.353846153846154 0.642390289449113
0.353846153846154 0.643323996265173
0.353846153846154 0.643323996265173
0.353846153846154 0.644257703081233
0.354430379746835 0.644257703081233
0.354430379746835 0.645191409897292
0.354838709677419 0.645191409897292
0.354838709677419 0.646125116713352
0.357142857142857 0.646125116713352
0.357142857142857 0.647058823529412
0.357142857142857 0.647058823529412
0.357142857142857 0.647992530345472
0.358490566037736 0.647992530345472
0.358490566037736 0.648926237161531
0.359375 0.648926237161531
0.359375 0.649859943977591
0.36 0.649859943977591
0.36 0.650793650793651
0.36 0.650793650793651
0.36 0.651727357609711
0.36 0.651727357609711
0.36 0.65266106442577
0.361111111111111 0.65266106442577
0.361111111111111 0.65359477124183
0.361111111111111 0.65359477124183
0.361111111111111 0.65452847805789
0.362068965517241 0.65452847805789
0.362068965517241 0.65546218487395
0.362068965517241 0.65546218487395
0.362068965517241 0.656395891690009
0.36231884057971 0.656395891690009
0.36231884057971 0.657329598506069
0.36231884057971 0.657329598506069
0.36231884057971 0.658263305322129
0.363636363636364 0.658263305322129
0.363636363636364 0.659197012138189
0.363636363636364 0.659197012138189
0.363636363636364 0.660130718954248
0.365079365079365 0.660130718954248
0.365079365079365 0.661064425770308
0.366412213740458 0.661064425770308
0.366412213740458 0.661998132586368
0.366666666666667 0.661998132586368
0.366666666666667 0.662931839402428
0.367647058823529 0.662931839402428
0.367647058823529 0.663865546218487
0.368421052631579 0.663865546218487
0.368421052631579 0.664799253034547
0.369230769230769 0.664799253034547
0.369230769230769 0.665732959850607
0.369230769230769 0.665732959850607
0.369230769230769 0.666666666666667
0.37037037037037 0.666666666666667
0.37037037037037 0.667600373482726
0.37037037037037 0.667600373482726
0.37037037037037 0.668534080298786
0.370967741935484 0.668534080298786
0.370967741935484 0.669467787114846
0.371428571428571 0.669467787114846
0.371428571428571 0.670401493930906
0.371794871794872 0.670401493930906
0.371794871794872 0.671335200746965
0.375 0.671335200746965
0.375 0.672268907563025
0.375 0.672268907563025
0.375 0.673202614379085
0.375 0.673202614379085
0.375 0.674136321195145
0.375 0.674136321195145
0.375 0.675070028011205
0.377358490566038 0.675070028011205
0.377358490566038 0.676003734827264
0.378378378378378 0.676003734827264
0.378378378378378 0.676937441643324
0.379310344827586 0.676937441643324
0.379310344827586 0.677871148459384
0.379746835443038 0.677871148459384
0.379746835443038 0.678804855275444
0.380281690140845 0.678804855275444
0.380281690140845 0.679738562091503
0.380281690140845 0.679738562091503
0.380281690140845 0.680672268907563
0.382352941176471 0.680672268907563
0.382352941176471 0.681605975723623
0.382352941176471 0.681605975723623
0.382352941176471 0.682539682539683
0.384615384615385 0.682539682539683
0.384615384615385 0.683473389355742
0.384615384615385 0.683473389355742
0.384615384615385 0.684407096171802
0.385714285714286 0.684407096171802
0.385714285714286 0.685340802987862
0.387096774193548 0.685340802987862
0.387096774193548 0.686274509803922
0.388059701492537 0.686274509803922
0.388059701492537 0.687208216619981
0.388059701492537 0.687208216619981
0.388059701492537 0.688141923436041
0.388059701492537 0.688141923436041
0.388059701492537 0.689075630252101
0.388059701492537 0.689075630252101
0.388059701492537 0.690009337068161
0.389830508474576 0.690009337068161
0.389830508474576 0.69094304388422
0.389830508474576 0.69094304388422
0.389830508474576 0.69187675070028
0.390625 0.69187675070028
0.390625 0.69281045751634
0.391304347826087 0.69281045751634
0.391304347826087 0.6937441643324
0.392857142857143 0.6937441643324
0.392857142857143 0.694677871148459
0.392857142857143 0.694677871148459
0.392857142857143 0.695611577964519
0.392857142857143 0.695611577964519
0.392857142857143 0.696545284780579
0.393939393939394 0.696545284780579
0.393939393939394 0.697478991596639
0.393939393939394 0.697478991596639
0.393939393939394 0.698412698412698
0.396551724137931 0.698412698412698
0.396551724137931 0.699346405228758
0.396551724137931 0.699346405228758
0.396551724137931 0.700280112044818
0.396825396825397 0.700280112044818
0.396825396825397 0.701213818860878
0.397058823529412 0.701213818860878
0.397058823529412 0.702147525676937
0.397058823529412 0.702147525676937
0.397058823529412 0.703081232492997
0.4 0.703081232492997
0.4 0.704014939309057
0.4 0.704014939309057
0.4 0.704948646125117
0.4 0.704948646125117
0.4 0.705882352941177
0.4 0.705882352941177
0.4 0.706816059757236
0.4 0.706816059757236
0.4 0.707749766573296
0.4 0.707749766573296
0.4 0.708683473389356
0.4 0.708683473389356
0.4 0.709617180205416
0.402985074626866 0.709617180205416
0.402985074626866 0.710550887021475
0.402985074626866 0.710550887021475
0.402985074626866 0.711484593837535
0.403846153846154 0.711484593837535
0.403846153846154 0.712418300653595
0.405797101449275 0.712418300653595
0.405797101449275 0.713352007469655
0.40625 0.713352007469655
0.40625 0.714285714285714
0.407079646017699 0.714285714285714
0.407079646017699 0.715219421101774
0.407407407407407 0.715219421101774
0.407407407407407 0.716153127917834
0.407894736842105 0.716153127917834
0.407894736842105 0.717086834733894
0.409090909090909 0.717086834733894
0.409090909090909 0.718020541549953
0.411764705882353 0.718020541549953
0.411764705882353 0.718954248366013
0.412698412698413 0.718954248366013
0.412698412698413 0.719887955182073
0.4140625 0.719887955182073
0.4140625 0.720821661998133
0.414285714285714 0.720821661998133
0.414285714285714 0.721755368814192
0.415384615384615 0.721755368814192
0.415384615384615 0.722689075630252
0.415384615384615 0.722689075630252
0.415384615384615 0.723622782446312
0.415584415584416 0.723622782446312
0.415584415584416 0.724556489262372
0.416666666666667 0.724556489262372
0.416666666666667 0.725490196078431
0.416666666666667 0.725490196078431
0.416666666666667 0.726423902894491
0.416666666666667 0.726423902894491
0.416666666666667 0.727357609710551
0.418181818181818 0.727357609710551
0.418181818181818 0.728291316526611
0.419354838709677 0.728291316526611
0.419354838709677 0.72922502334267
0.420289855072464 0.72922502334267
0.420289855072464 0.73015873015873
0.421052631578947 0.73015873015873
0.421052631578947 0.73109243697479
0.421686746987952 0.73109243697479
0.421686746987952 0.73202614379085
0.421875 0.73202614379085
0.421875 0.732959850606909
0.422535211267606 0.732959850606909
0.422535211267606 0.733893557422969
0.423076923076923 0.733893557422969
0.423076923076923 0.734827264239029
0.425531914893617 0.734827264239029
0.425531914893617 0.735760971055089
0.425675675675676 0.735760971055089
0.425675675675676 0.736694677871149
0.425925925925926 0.736694677871149
0.425925925925926 0.737628384687208
0.428571428571429 0.737628384687208
0.428571428571429 0.738562091503268
0.428571428571429 0.738562091503268
0.428571428571429 0.739495798319328
0.430769230769231 0.739495798319328
0.430769230769231 0.740429505135388
0.431034482758621 0.740429505135388
0.431034482758621 0.741363211951447
0.431034482758621 0.741363211951447
0.431034482758621 0.742296918767507
0.432835820895522 0.742296918767507
0.432835820895522 0.743230625583567
0.433333333333333 0.743230625583567
0.433333333333333 0.744164332399627
0.433333333333333 0.744164332399627
0.433333333333333 0.745098039215686
0.433333333333333 0.745098039215686
0.433333333333333 0.746031746031746
0.434210526315789 0.746031746031746
0.434210526315789 0.746965452847806
0.434210526315789 0.746965452847806
0.434210526315789 0.747899159663866
0.434782608695652 0.747899159663866
0.434782608695652 0.748832866479925
0.434782608695652 0.748832866479925
0.434782608695652 0.749766573295985
0.435483870967742 0.749766573295985
0.435483870967742 0.750700280112045
0.436507936507937 0.750700280112045
0.436507936507937 0.751633986928105
0.4375 0.751633986928105
0.4375 0.752567693744164
0.4375 0.752567693744164
0.4375 0.753501400560224
0.439393939393939 0.753501400560224
0.439393939393939 0.754435107376284
0.44 0.754435107376284
0.44 0.755368814192344
0.44 0.755368814192344
0.44 0.756302521008403
0.440677966101695 0.756302521008403
0.440677966101695 0.757236227824463
0.440677966101695 0.757236227824463
0.440677966101695 0.758169934640523
0.441176470588235 0.758169934640523
0.441176470588235 0.759103641456583
0.441176470588235 0.759103641456583
0.441176470588235 0.760037348272642
0.441176470588235 0.760037348272642
0.441176470588235 0.760971055088702
0.441176470588235 0.760971055088702
0.441176470588235 0.761904761904762
0.441558441558442 0.761904761904762
0.441558441558442 0.762838468720822
0.441860465116279 0.762838468720822
0.441860465116279 0.763772175536881
0.442622950819672 0.763772175536881
0.442622950819672 0.764705882352941
0.444444444444444 0.764705882352941
0.444444444444444 0.765639589169001
0.444444444444444 0.765639589169001
0.444444444444444 0.766573295985061
0.446428571428571 0.766573295985061
0.446428571428571 0.76750700280112
0.447761194029851 0.76750700280112
0.447761194029851 0.76844070961718
0.448275862068966 0.76844070961718
0.448275862068966 0.76937441643324
0.448717948717949 0.76937441643324
0.448717948717949 0.7703081232493
0.449275362318841 0.7703081232493
0.449275362318841 0.77124183006536
0.450704225352113 0.77124183006536
0.450704225352113 0.772175536881419
0.450704225352113 0.772175536881419
0.450704225352113 0.773109243697479
0.450704225352113 0.773109243697479
0.450704225352113 0.774042950513539
0.451612903225806 0.774042950513539
0.451612903225806 0.774976657329599
0.454545454545455 0.774976657329599
0.454545454545455 0.775910364145658
0.456140350877193 0.775910364145658
0.456140350877193 0.776844070961718
0.458333333333333 0.776844070961718
0.458333333333333 0.777777777777778
0.458333333333333 0.777777777777778
0.458333333333333 0.778711484593838
0.459016393442623 0.778711484593838
0.459016393442623 0.779645191409897
0.461538461538462 0.779645191409897
0.461538461538462 0.780578898225957
0.461538461538462 0.780578898225957
0.461538461538462 0.781512605042017
0.462686567164179 0.781512605042017
0.462686567164179 0.782446311858077
0.462686567164179 0.782446311858077
0.462686567164179 0.783380018674136
0.464788732394366 0.783380018674136
0.464788732394366 0.784313725490196
0.464788732394366 0.784313725490196
0.464788732394366 0.785247432306256
0.467741935483871 0.785247432306256
0.467741935483871 0.786181139122316
0.467741935483871 0.786181139122316
0.467741935483871 0.787114845938375
0.46969696969697 0.787114845938375
0.46969696969697 0.788048552754435
0.471428571428571 0.788048552754435
0.471428571428571 0.788982259570495
0.472222222222222 0.788982259570495
0.472222222222222 0.789915966386555
0.472222222222222 0.789915966386555
0.472222222222222 0.790849673202614
0.472727272727273 0.790849673202614
0.472727272727273 0.791783380018674
0.472972972972973 0.791783380018674
0.472972972972973 0.792717086834734
0.472972972972973 0.792717086834734
0.472972972972973 0.793650793650794
0.473684210526316 0.793650793650794
0.473684210526316 0.794584500466853
0.473684210526316 0.794584500466853
0.473684210526316 0.795518207282913
0.475409836065574 0.795518207282913
0.475409836065574 0.796451914098973
0.476190476190476 0.796451914098973
0.476190476190476 0.797385620915033
0.476190476190476 0.797385620915033
0.476190476190476 0.798319327731092
0.479452054794521 0.798319327731092
0.479452054794521 0.799253034547152
0.48 0.799253034547152
0.48 0.800186741363212
0.481012658227848 0.800186741363212
0.481012658227848 0.801120448179272
0.481481481481481 0.801120448179272
0.481481481481481 0.802054154995332
0.481481481481481 0.802054154995332
0.481481481481481 0.802987861811391
0.481481481481481 0.802987861811391
0.481481481481481 0.803921568627451
0.482142857142857 0.803921568627451
0.482142857142857 0.804855275443511
0.482352941176471 0.804855275443511
0.482352941176471 0.805788982259571
0.483333333333333 0.805788982259571
0.483333333333333 0.80672268907563
0.483333333333333 0.80672268907563
0.483333333333333 0.80765639589169
0.484848484848485 0.80765639589169
0.484848484848485 0.80859010270775
0.485294117647059 0.80859010270775
0.485294117647059 0.80952380952381
0.485294117647059 0.80952380952381
0.485294117647059 0.810457516339869
0.485549132947977 0.810457516339869
0.485549132947977 0.811391223155929
0.485714285714286 0.811391223155929
0.485714285714286 0.812324929971989
0.486842105263158 0.812324929971989
0.486842105263158 0.813258636788049
0.491525423728814 0.813258636788049
0.491525423728814 0.814192343604108
0.492063492063492 0.814192343604108
0.492063492063492 0.815126050420168
0.492307692307692 0.815126050420168
0.492307692307692 0.816059757236228
0.492537313432836 0.816059757236228
0.492537313432836 0.816993464052288
0.492537313432836 0.816993464052288
0.492537313432836 0.817927170868347
0.492753623188406 0.817927170868347
0.492753623188406 0.818860877684407
0.492753623188406 0.818860877684407
0.492753623188406 0.819794584500467
0.496598639455782 0.819794584500467
0.496598639455782 0.820728291316527
0.5 0.820728291316527
0.5 0.821661998132586
0.5 0.821661998132586
0.5 0.822595704948646
0.5 0.822595704948646
0.5 0.823529411764706
0.50381679389313 0.823529411764706
0.50381679389313 0.824463118580766
0.506172839506173 0.824463118580766
0.506172839506173 0.825396825396825
0.506849315068493 0.825396825396825
0.506849315068493 0.826330532212885
0.507042253521127 0.826330532212885
0.507042253521127 0.827264239028945
0.507246376811594 0.827264239028945
0.507246376811594 0.828197945845005
0.507692307692308 0.828197945845005
0.507692307692308 0.829131652661064
0.507936507936508 0.829131652661064
0.507936507936508 0.830065359477124
0.508474576271186 0.830065359477124
0.508474576271186 0.830999066293184
0.508474576271186 0.830999066293184
0.508474576271186 0.831932773109244
0.508771929824561 0.831932773109244
0.508771929824561 0.832866479925303
0.512820512820513 0.832866479925303
0.512820512820513 0.833800186741363
0.513513513513513 0.833800186741363
0.513513513513513 0.834733893557423
0.513888888888889 0.834733893557423
0.513888888888889 0.835667600373483
0.515625 0.835667600373483
0.515625 0.836601307189543
0.516129032258065 0.836601307189543
0.516129032258065 0.837535014005602
0.516129032258065 0.837535014005602
0.516129032258065 0.838468720821662
0.516129032258065 0.838468720821662
0.516129032258065 0.839402427637722
0.516129032258065 0.839402427637722
0.516129032258065 0.840336134453782
0.517241379310345 0.840336134453782
0.517241379310345 0.841269841269841
0.518518518518518 0.841269841269841
0.518518518518518 0.842203548085901
0.518987341772152 0.842203548085901
0.518987341772152 0.843137254901961
0.520547945205479 0.843137254901961
0.520547945205479 0.844070961718021
0.52112676056338 0.844070961718021
0.52112676056338 0.84500466853408
0.521739130434783 0.84500466853408
0.521739130434783 0.84593837535014
0.521739130434783 0.84593837535014
0.521739130434783 0.8468720821662
0.524590163934426 0.8468720821662
0.524590163934426 0.84780578898226
0.529411764705882 0.84780578898226
0.529411764705882 0.848739495798319
0.53030303030303 0.848739495798319
0.53030303030303 0.849673202614379
0.53125 0.849673202614379
0.53125 0.850606909430439
0.53125 0.850606909430439
0.53125 0.851540616246499
0.533333333333333 0.851540616246499
0.533333333333333 0.852474323062558
0.534246575342466 0.852474323062558
0.534246575342466 0.853408029878618
0.534246575342466 0.853408029878618
0.534246575342466 0.854341736694678
0.53448275862069 0.854341736694678
0.53448275862069 0.855275443510738
0.536231884057971 0.855275443510738
0.536231884057971 0.856209150326797
0.536231884057971 0.856209150326797
0.536231884057971 0.857142857142857
0.536585365853659 0.857142857142857
0.536585365853659 0.858076563958917
0.538461538461538 0.858076563958917
0.538461538461538 0.859010270774977
0.540540540540541 0.859010270774977
0.540540540540541 0.859943977591036
0.540983606557377 0.859943977591036
0.540983606557377 0.860877684407096
0.541666666666667 0.860877684407096
0.541666666666667 0.861811391223156
0.542056074766355 0.861811391223156
0.542056074766355 0.862745098039216
0.542168674698795 0.862745098039216
0.542168674698795 0.863678804855275
0.542857142857143 0.863678804855275
0.542857142857143 0.864612511671335
0.54320987654321 0.864612511671335
0.54320987654321 0.865546218487395
0.543859649122807 0.865546218487395
0.543859649122807 0.866479925303455
0.543859649122807 0.866479925303455
0.543859649122807 0.867413632119514
0.543859649122807 0.867413632119514
0.543859649122807 0.868347338935574
0.545454545454545 0.868347338935574
0.545454545454545 0.869281045751634
0.547945205479452 0.869281045751634
0.547945205479452 0.870214752567694
0.548387096774194 0.870214752567694
0.548387096774194 0.871148459383754
0.549019607843137 0.871148459383754
0.549019607843137 0.872082166199813
0.55 0.872082166199813
0.55 0.873015873015873
0.552631578947368 0.873015873015873
0.552631578947368 0.873949579831933
0.553846153846154 0.873949579831933
0.553846153846154 0.874883286647993
0.553846153846154 0.874883286647993
0.553846153846154 0.875816993464052
0.554054054054054 0.875816993464052
0.554054054054054 0.876750700280112
0.554054054054054 0.876750700280112
0.554054054054054 0.877684407096172
0.555555555555556 0.877684407096172
0.555555555555556 0.878618113912232
0.555555555555556 0.878618113912232
0.555555555555556 0.879551820728291
0.557377049180328 0.879551820728291
0.557377049180328 0.880485527544351
0.558441558441558 0.880485527544351
0.558441558441558 0.881419234360411
0.558441558441558 0.881419234360411
0.558441558441558 0.882352941176471
0.558823529411765 0.882352941176471
0.558823529411765 0.88328664799253
0.5625 0.88328664799253
0.5625 0.88422035480859
0.563380281690141 0.88422035480859
0.563380281690141 0.88515406162465
0.563380281690141 0.88515406162465
0.563380281690141 0.88608776844071
0.564102564102564 0.88608776844071
0.564102564102564 0.887021475256769
0.567164179104478 0.887021475256769
0.567164179104478 0.887955182072829
0.567164179104478 0.887955182072829
0.567164179104478 0.888888888888889
0.567567567567568 0.888888888888889
0.567567567567568 0.889822595704949
0.569444444444444 0.889822595704949
0.569444444444444 0.890756302521008
0.571428571428571 0.890756302521008
0.571428571428571 0.891690009337068
0.573333333333333 0.891690009337068
0.573333333333333 0.892623716153128
0.573529411764706 0.892623716153128
0.573529411764706 0.893557422969188
0.575342465753425 0.893557422969188
0.575342465753425 0.894491129785247
0.578947368421053 0.894491129785247
0.578947368421053 0.895424836601307
0.580645161290323 0.895424836601307
0.580645161290323 0.896358543417367
0.581081081081081 0.896358543417367
0.581081081081081 0.897292250233427
0.582089552238806 0.897292250233427
0.582089552238806 0.898225957049486
0.582089552238806 0.898225957049486
0.582089552238806 0.899159663865546
0.583333333333333 0.899159663865546
0.583333333333333 0.900093370681606
0.584615384615385 0.900093370681606
0.584615384615385 0.901027077497666
0.585714285714286 0.901027077497666
0.585714285714286 0.901960784313726
0.586776859504132 0.901960784313726
0.586776859504132 0.902894491129785
0.590909090909091 0.902894491129785
0.590909090909091 0.903828197945845
0.591549295774648 0.903828197945845
0.591549295774648 0.904761904761905
0.591549295774648 0.904761904761905
0.591549295774648 0.905695611577965
0.592105263157895 0.905695611577965
0.592105263157895 0.906629318394024
0.594202898550725 0.906629318394024
0.594202898550725 0.907563025210084
0.594202898550725 0.907563025210084
0.594202898550725 0.908496732026144
0.596153846153846 0.908496732026144
0.596153846153846 0.909430438842204
0.597014925373134 0.909430438842204
0.597014925373134 0.910364145658263
0.597222222222222 0.910364145658263
0.597222222222222 0.911297852474323
0.597402597402597 0.911297852474323
0.597402597402597 0.912231559290383
0.6 0.912231559290383
0.6 0.913165266106443
0.6 0.913165266106443
0.6 0.914098972922502
0.602941176470588 0.914098972922502
0.602941176470588 0.915032679738562
0.603448275862069 0.915032679738562
0.603448275862069 0.915966386554622
0.607142857142857 0.915966386554622
0.607142857142857 0.916900093370682
0.610169491525424 0.916900093370682
0.610169491525424 0.917833800186741
0.612903225806452 0.917833800186741
0.612903225806452 0.918767507002801
0.614285714285714 0.918767507002801
0.614285714285714 0.919701213818861
0.614285714285714 0.919701213818861
0.614285714285714 0.920634920634921
0.615384615384615 0.920634920634921
0.615384615384615 0.92156862745098
0.616279069767442 0.92156862745098
0.616279069767442 0.92250233426704
0.616438356164384 0.92250233426704
0.616438356164384 0.9234360410831
0.616666666666667 0.9234360410831
0.616666666666667 0.92436974789916
0.617647058823529 0.92436974789916
0.617647058823529 0.925303454715219
0.617647058823529 0.925303454715219
0.617647058823529 0.926237161531279
0.619718309859155 0.926237161531279
0.619718309859155 0.927170868347339
0.619718309859155 0.927170868347339
0.619718309859155 0.928104575163399
0.625 0.928104575163399
0.625 0.929038281979458
0.63013698630137 0.929038281979458
0.63013698630137 0.929971988795518
0.630769230769231 0.929971988795518
0.630769230769231 0.930905695611578
0.630769230769231 0.930905695611578
0.630769230769231 0.931839402427638
0.632352941176471 0.931839402427638
0.632352941176471 0.932773109243697
0.6328125 0.932773109243697
0.6328125 0.933706816059757
0.633333333333333 0.933706816059757
0.633333333333333 0.934640522875817
0.633802816901408 0.934640522875817
0.633802816901408 0.935574229691877
0.634146341463415 0.935574229691877
0.634146341463415 0.936507936507937
0.636363636363636 0.936507936507937
0.636363636363636 0.937441643323996
0.638888888888889 0.937441643323996
0.638888888888889 0.938375350140056
0.63953488372093 0.938375350140056
0.63953488372093 0.939309056956116
0.64 0.939309056956116
0.64 0.940242763772176
0.640625 0.940242763772176
0.640625 0.941176470588235
0.645161290322581 0.941176470588235
0.645161290322581 0.942110177404295
0.645161290322581 0.942110177404295
0.645161290322581 0.943043884220355
0.646153846153846 0.943043884220355
0.646153846153846 0.943977591036415
0.648648648648649 0.943977591036415
0.648648648648649 0.944911297852474
0.657142857142857 0.944911297852474
0.657142857142857 0.945845004668534
0.661290322580645 0.945845004668534
0.661290322580645 0.946778711484594
0.661290322580645 0.946778711484594
0.661290322580645 0.947712418300654
0.661764705882353 0.947712418300654
0.661764705882353 0.948646125116713
0.666666666666667 0.948646125116713
0.666666666666667 0.949579831932773
0.666666666666667 0.949579831932773
0.666666666666667 0.950513538748833
0.666666666666667 0.950513538748833
0.666666666666667 0.951447245564893
0.670731707317073 0.951447245564893
0.670731707317073 0.952380952380952
0.671428571428571 0.952380952380952
0.671428571428571 0.953314659197012
0.671428571428571 0.953314659197012
0.671428571428571 0.954248366013072
0.672131147540984 0.954248366013072
0.672131147540984 0.955182072829132
0.672413793103448 0.955182072829132
0.672413793103448 0.956115779645191
0.676923076923077 0.956115779645191
0.676923076923077 0.957049486461251
0.681159420289855 0.957049486461251
0.681159420289855 0.957983193277311
0.681818181818182 0.957983193277311
0.681818181818182 0.958916900093371
0.686567164179104 0.958916900093371
0.686567164179104 0.95985060690943
0.6875 0.95985060690943
0.6875 0.96078431372549
0.690140845070423 0.96078431372549
0.690140845070423 0.96171802054155
0.693548387096774 0.96171802054155
0.693548387096774 0.96265172735761
0.693548387096774 0.96265172735761
0.693548387096774 0.963585434173669
0.693877551020408 0.963585434173669
0.693877551020408 0.964519140989729
0.694915254237288 0.964519140989729
0.694915254237288 0.965452847805789
0.695652173913043 0.965452847805789
0.695652173913043 0.966386554621849
0.697674418604651 0.966386554621849
0.697674418604651 0.967320261437909
0.7 0.967320261437909
0.7 0.968253968253968
0.701298701298701 0.968253968253968
0.701298701298701 0.969187675070028
0.701298701298701 0.969187675070028
0.701298701298701 0.970121381886088
0.701754385964912 0.970121381886088
0.701754385964912 0.971055088702148
0.707317073170732 0.971055088702148
0.707317073170732 0.971988795518207
0.707692307692308 0.971988795518207
0.707692307692308 0.972922502334267
0.712121212121212 0.972922502334267
0.712121212121212 0.973856209150327
0.714285714285714 0.973856209150327
0.714285714285714 0.974789915966387
0.719298245614035 0.974789915966387
0.719298245614035 0.975723622782446
0.720588235294118 0.975723622782446
0.720588235294118 0.976657329598506
0.720588235294118 0.976657329598506
0.720588235294118 0.977591036414566
0.73015873015873 0.977591036414566
0.73015873015873 0.978524743230626
0.736111111111111 0.978524743230626
0.736111111111111 0.979458450046685
0.736111111111111 0.979458450046685
0.736111111111111 0.980392156862745
0.746666666666667 0.980392156862745
0.746666666666667 0.981325863678805
0.761904761904762 0.981325863678805
0.761904761904762 0.982259570494865
0.763157894736842 0.982259570494865
0.763157894736842 0.983193277310924
0.768292682926829 0.983193277310924
0.768292682926829 0.984126984126984
0.771929824561403 0.984126984126984
0.771929824561403 0.985060690943044
0.772727272727273 0.985060690943044
0.772727272727273 0.985994397759104
0.774647887323944 0.985994397759104
0.774647887323944 0.986928104575163
0.779411764705882 0.986928104575163
0.779411764705882 0.987861811391223
0.784615384615385 0.987861811391223
0.784615384615385 0.988795518207283
0.784615384615385 0.988795518207283
0.784615384615385 0.989729225023343
};
\addplot [ thin, green!50.0!black]
table {%
0 0
0 0.000933706816059757
0 0.000933706816059757
0 0.00186741363211951
0 0.00186741363211951
0 0.00280112044817927
0 0.00280112044817927
0 0.00373482726423903
0 0.00373482726423903
0 0.00466853408029879
0 0.00466853408029879
0 0.00560224089635854
0 0.00560224089635854
0 0.0065359477124183
0 0.0065359477124183
0 0.00746965452847806
0 0.00746965452847806
0 0.00840336134453781
0 0.00840336134453781
0 0.00933706816059757
0 0.00933706816059757
0 0.0102707749766573
0 0.0102707749766573
0 0.0112044817927171
0 0.0112044817927171
0 0.0121381886087768
0 0.0121381886087768
0 0.0130718954248366
0 0.0130718954248366
0 0.0140056022408964
0 0.0140056022408964
0 0.0149393090569561
0 0.0149393090569561
0 0.0158730158730159
0 0.0158730158730159
0 0.0168067226890756
0 0.0168067226890756
0 0.0177404295051354
0 0.0177404295051354
0 0.0186741363211951
0 0.0186741363211951
0 0.0196078431372549
0 0.0196078431372549
0 0.0205415499533147
0 0.0205415499533147
0 0.0214752567693744
0 0.0214752567693744
0 0.0224089635854342
0 0.0224089635854342
0 0.0233426704014939
0 0.0233426704014939
0 0.0242763772175537
0 0.0242763772175537
0 0.0252100840336134
0 0.0252100840336134
0 0.0261437908496732
0 0.0261437908496732
0 0.027077497665733
0 0.027077497665733
0 0.0280112044817927
0 0.0280112044817927
0 0.0289449112978525
0 0.0289449112978525
0 0.0298786181139122
0 0.0298786181139122
0 0.030812324929972
0 0.030812324929972
0 0.0317460317460317
0 0.0317460317460317
0 0.0326797385620915
0 0.0326797385620915
0 0.0336134453781513
0 0.0336134453781513
0 0.034547152194211
0 0.034547152194211
0 0.0354808590102708
0 0.0354808590102708
0 0.0364145658263305
0 0.0364145658263305
0 0.0373482726423903
0 0.0373482726423903
0 0.03828197945845
0 0.03828197945845
0 0.0392156862745098
0 0.0392156862745098
0 0.0401493930905696
0 0.0401493930905696
0 0.0410830999066293
0 0.0410830999066293
0 0.0420168067226891
0 0.0420168067226891
0 0.0429505135387488
0 0.0429505135387488
0 0.0438842203548086
0 0.0438842203548086
0 0.0448179271708683
0 0.0448179271708683
0 0.0457516339869281
0 0.0457516339869281
0 0.0466853408029879
0 0.0466853408029879
0 0.0476190476190476
0.0121951219512195 0.0476190476190476
0.0121951219512195 0.0485527544351074
0.0123456790123457 0.0485527544351074
0.0123456790123457 0.0494864612511671
0.0125 0.0494864612511671
0.0125 0.0504201680672269
0.0128205128205128 0.0504201680672269
0.0128205128205128 0.0513538748832866
0.012987012987013 0.0513538748832866
0.012987012987013 0.0522875816993464
0.0131578947368421 0.0522875816993464
0.0131578947368421 0.0532212885154062
0.0133333333333333 0.0532212885154062
0.0133333333333333 0.0541549953314659
0.0138888888888889 0.0541549953314659
0.0138888888888889 0.0550887021475257
0.0138888888888889 0.0550887021475257
0.0138888888888889 0.0560224089635854
0.0140845070422535 0.0560224089635854
0.0140845070422535 0.0569561157796452
0.0142857142857143 0.0569561157796452
0.0142857142857143 0.057889822595705
0.0144927536231884 0.057889822595705
0.0144927536231884 0.0588235294117647
0.0147058823529412 0.0588235294117647
0.0147058823529412 0.0597572362278245
0.0147058823529412 0.0597572362278245
0.0147058823529412 0.0606909430438842
0.0153846153846154 0.0606909430438842
0.0153846153846154 0.061624649859944
0.0153846153846154 0.061624649859944
0.0153846153846154 0.0625583566760037
0.015625 0.0625583566760037
0.015625 0.0634920634920635
0.015625 0.0634920634920635
0.015625 0.0644257703081232
0.015625 0.0644257703081232
0.015625 0.065359477124183
0.0158730158730159 0.065359477124183
0.0158730158730159 0.0662931839402428
0.0161290322580645 0.0662931839402428
0.0161290322580645 0.0672268907563025
0.0161290322580645 0.0672268907563025
0.0161290322580645 0.0681605975723623
0.0166666666666667 0.0681605975723623
0.0166666666666667 0.069094304388422
0.0175438596491228 0.069094304388422
0.0175438596491228 0.0700280112044818
0.0175438596491228 0.0700280112044818
0.0175438596491228 0.0709617180205415
0.0178571428571429 0.0709617180205415
0.0178571428571429 0.0718954248366013
0.0185185185185185 0.0718954248366013
0.0185185185185185 0.0728291316526611
0.0227272727272727 0.0728291316526611
0.0227272727272727 0.0737628384687208
0.0232558139534884 0.0737628384687208
0.0232558139534884 0.0746965452847806
0.0273972602739726 0.0746965452847806
0.0273972602739726 0.0756302521008403
0.0277777777777778 0.0756302521008403
0.0277777777777778 0.0765639589169001
0.0285714285714286 0.0765639589169001
0.0285714285714286 0.0774976657329599
0.0298507462686567 0.0774976657329599
0.0298507462686567 0.0784313725490196
0.0298507462686567 0.0784313725490196
0.0298507462686567 0.0793650793650794
0.0303030303030303 0.0793650793650794
0.0303030303030303 0.0802987861811391
0.0303030303030303 0.0802987861811391
0.0303030303030303 0.0812324929971989
0.0307692307692308 0.0812324929971989
0.0307692307692308 0.0821661998132586
0.0307692307692308 0.0821661998132586
0.0307692307692308 0.0830999066293184
0.03125 0.0830999066293184
0.03125 0.0840336134453782
0.03125 0.0840336134453782
0.03125 0.0849673202614379
0.0315789473684211 0.0849673202614379
0.0315789473684211 0.0859010270774977
0.0317460317460317 0.0859010270774977
0.0317460317460317 0.0868347338935574
0.0317460317460317 0.0868347338935574
0.0317460317460317 0.0877684407096172
0.0327868852459016 0.0877684407096172
0.0327868852459016 0.0887021475256769
0.0344827586206897 0.0887021475256769
0.0344827586206897 0.0896358543417367
0.0363636363636364 0.0896358543417367
0.0363636363636364 0.0905695611577964
0.0405405405405405 0.0905695611577964
0.0405405405405405 0.0915032679738562
0.0410958904109589 0.0915032679738562
0.0410958904109589 0.092436974789916
0.0416666666666667 0.092436974789916
0.0416666666666667 0.0933706816059757
0.0422535211267606 0.0933706816059757
0.0422535211267606 0.0943043884220355
0.0434782608695652 0.0943043884220355
0.0434782608695652 0.0952380952380952
0.0434782608695652 0.0952380952380952
0.0434782608695652 0.096171802054155
0.0476190476190476 0.096171802054155
0.0476190476190476 0.0971055088702148
0.0483870967741935 0.0971055088702148
0.0483870967741935 0.0980392156862745
0.0487804878048781 0.0980392156862745
0.0487804878048781 0.0989729225023343
0.05 0.0989729225023343
0.05 0.099906629318394
0.0506329113924051 0.099906629318394
0.0506329113924051 0.100840336134454
0.0512820512820513 0.100840336134454
0.0512820512820513 0.101774042950514
0.0526315789473684 0.101774042950514
0.0526315789473684 0.102707749766573
0.0533333333333333 0.102707749766573
0.0533333333333333 0.103641456582633
0.0535714285714286 0.103641456582633
0.0535714285714286 0.104575163398693
0.0555555555555556 0.104575163398693
0.0555555555555556 0.105508870214753
0.0555555555555556 0.105508870214753
0.0555555555555556 0.106442577030812
0.0555555555555556 0.106442577030812
0.0555555555555556 0.107376283846872
0.0563380281690141 0.107376283846872
0.0563380281690141 0.108309990662932
0.0571428571428571 0.108309990662932
0.0571428571428571 0.109243697478992
0.0576923076923077 0.109243697478992
0.0576923076923077 0.110177404295051
0.0588235294117647 0.110177404295051
0.0588235294117647 0.111111111111111
0.0597014925373134 0.111111111111111
0.0597014925373134 0.112044817927171
0.0597014925373134 0.112044817927171
0.0597014925373134 0.112978524743231
0.0606060606060606 0.112978524743231
0.0606060606060606 0.11391223155929
0.0606060606060606 0.11391223155929
0.0606060606060606 0.11484593837535
0.0606060606060606 0.11484593837535
0.0606060606060606 0.11577964519141
0.0615384615384615 0.11577964519141
0.0615384615384615 0.11671335200747
0.0615384615384615 0.11671335200747
0.0615384615384615 0.117647058823529
0.0615384615384615 0.117647058823529
0.0615384615384615 0.118580765639589
0.0615384615384615 0.118580765639589
0.0615384615384615 0.119514472455649
0.0625 0.119514472455649
0.0625 0.120448179271709
0.0625 0.120448179271709
0.0625 0.121381886087768
0.0625 0.121381886087768
0.0625 0.122315592903828
0.062992125984252 0.122315592903828
0.062992125984252 0.123249299719888
0.0634920634920635 0.123249299719888
0.0634920634920635 0.124183006535948
0.0634920634920635 0.124183006535948
0.0634920634920635 0.125116713352007
0.0634920634920635 0.125116713352007
0.0634920634920635 0.126050420168067
0.0634920634920635 0.126050420168067
0.0634920634920635 0.126984126984127
0.0634920634920635 0.126984126984127
0.0634920634920635 0.127917833800187
0.0634920634920635 0.127917833800187
0.0634920634920635 0.128851540616246
0.0649350649350649 0.128851540616246
0.0649350649350649 0.129785247432306
0.0655737704918033 0.129785247432306
0.0655737704918033 0.130718954248366
0.0666666666666667 0.130718954248366
0.0666666666666667 0.131652661064426
0.0675675675675676 0.131652661064426
0.0675675675675676 0.132586367880486
0.0677966101694915 0.132586367880486
0.0677966101694915 0.133520074696545
0.0684931506849315 0.133520074696545
0.0684931506849315 0.134453781512605
0.0689655172413793 0.134453781512605
0.0689655172413793 0.135387488328665
0.0701754385964912 0.135387488328665
0.0701754385964912 0.136321195144725
0.0704225352112676 0.136321195144725
0.0704225352112676 0.137254901960784
0.0714285714285714 0.137254901960784
0.0714285714285714 0.138188608776844
0.072463768115942 0.138188608776844
0.072463768115942 0.139122315592904
0.072463768115942 0.139122315592904
0.072463768115942 0.140056022408964
0.072463768115942 0.140056022408964
0.072463768115942 0.140989729225023
0.0727272727272727 0.140989729225023
0.0727272727272727 0.141923436041083
0.0740740740740741 0.141923436041083
0.0740740740740741 0.142857142857143
0.0746268656716418 0.142857142857143
0.0746268656716418 0.143790849673203
0.0757575757575758 0.143790849673203
0.0757575757575758 0.144724556489262
0.078125 0.144724556489262
0.078125 0.145658263305322
0.078125 0.145658263305322
0.078125 0.146591970121382
0.0789473684210526 0.146591970121382
0.0789473684210526 0.147525676937442
0.0789473684210526 0.147525676937442
0.0789473684210526 0.148459383753501
0.0789473684210526 0.148459383753501
0.0789473684210526 0.149393090569561
0.0789473684210526 0.149393090569561
0.0789473684210526 0.150326797385621
0.0789473684210526 0.150326797385621
0.0789473684210526 0.151260504201681
0.0793650793650794 0.151260504201681
0.0793650793650794 0.15219421101774
0.0793650793650794 0.15219421101774
0.0793650793650794 0.1531279178338
0.0806451612903226 0.1531279178338
0.0806451612903226 0.15406162464986
0.0819672131147541 0.15406162464986
0.0819672131147541 0.15499533146592
0.0819672131147541 0.15499533146592
0.0819672131147541 0.155929038281979
0.0821917808219178 0.155929038281979
0.0821917808219178 0.156862745098039
0.0833333333333333 0.156862745098039
0.0833333333333333 0.157796451914099
0.0833333333333333 0.157796451914099
0.0833333333333333 0.158730158730159
0.0833333333333333 0.158730158730159
0.0833333333333333 0.159663865546218
0.0845070422535211 0.159663865546218
0.0845070422535211 0.160597572362278
0.0847457627118644 0.160597572362278
0.0847457627118644 0.161531279178338
0.0853658536585366 0.161531279178338
0.0853658536585366 0.162464985994398
0.0857142857142857 0.162464985994398
0.0857142857142857 0.163398692810458
0.087719298245614 0.163398692810458
0.087719298245614 0.164332399626517
0.087719298245614 0.164332399626517
0.087719298245614 0.165266106442577
0.0888888888888889 0.165266106442577
0.0888888888888889 0.166199813258637
0.0895522388059701 0.166199813258637
0.0895522388059701 0.167133520074697
0.0909090909090909 0.167133520074697
0.0909090909090909 0.168067226890756
0.0909090909090909 0.168067226890756
0.0909090909090909 0.169000933706816
0.0921052631578947 0.169000933706816
0.0921052631578947 0.169934640522876
0.0923076923076923 0.169934640522876
0.0923076923076923 0.170868347338936
0.0933333333333333 0.170868347338936
0.0933333333333333 0.171802054154995
0.09375 0.171802054154995
0.09375 0.172735760971055
0.09375 0.172735760971055
0.09375 0.173669467787115
0.09375 0.173669467787115
0.09375 0.174603174603175
0.0952380952380952 0.174603174603175
0.0952380952380952 0.175536881419234
0.0952380952380952 0.175536881419234
0.0952380952380952 0.176470588235294
0.0952380952380952 0.176470588235294
0.0952380952380952 0.177404295051354
0.0967741935483871 0.177404295051354
0.0967741935483871 0.178338001867414
0.0983606557377049 0.178338001867414
0.0983606557377049 0.179271708683473
0.0985915492957746 0.179271708683473
0.0985915492957746 0.180205415499533
0.0985915492957746 0.180205415499533
0.0985915492957746 0.181139122315593
0.0985915492957746 0.181139122315593
0.0985915492957746 0.182072829131653
0.0985915492957746 0.182072829131653
0.0985915492957746 0.183006535947712
0.1 0.183006535947712
0.1 0.183940242763772
0.1 0.183940242763772
0.1 0.184873949579832
0.1 0.184873949579832
0.1 0.185807656395892
0.1 0.185807656395892
0.1 0.186741363211951
0.1 0.186741363211951
0.1 0.187675070028011
0.1 0.187675070028011
0.1 0.188608776844071
0.101694915254237 0.188608776844071
0.101694915254237 0.189542483660131
0.101694915254237 0.189542483660131
0.101694915254237 0.19047619047619
0.103448275862069 0.19047619047619
0.103448275862069 0.19140989729225
0.103448275862069 0.19140989729225
0.103448275862069 0.19234360410831
0.103448275862069 0.19234360410831
0.103448275862069 0.19327731092437
0.103448275862069 0.19327731092437
0.103448275862069 0.19421101774043
0.103896103896104 0.19421101774043
0.103896103896104 0.195144724556489
0.103896103896104 0.195144724556489
0.103896103896104 0.196078431372549
0.104651162790698 0.196078431372549
0.104651162790698 0.197012138188609
0.105263157894737 0.197012138188609
0.105263157894737 0.197945845004669
0.106060606060606 0.197945845004669
0.106060606060606 0.198879551820728
0.106666666666667 0.198879551820728
0.106666666666667 0.199813258636788
0.107142857142857 0.199813258636788
0.107142857142857 0.200746965452848
0.107692307692308 0.200746965452848
0.107692307692308 0.201680672268908
0.107692307692308 0.201680672268908
0.107692307692308 0.202614379084967
0.107692307692308 0.202614379084967
0.107692307692308 0.203548085901027
0.107692307692308 0.203548085901027
0.107692307692308 0.204481792717087
0.108108108108108 0.204481792717087
0.108108108108108 0.205415499533147
0.109090909090909 0.205415499533147
0.109090909090909 0.206349206349206
0.109090909090909 0.206349206349206
0.109090909090909 0.207282913165266
0.109375 0.207282913165266
0.109375 0.208216619981326
0.109375 0.208216619981326
0.109375 0.209150326797386
0.10958904109589 0.209150326797386
0.10958904109589 0.210084033613445
0.10958904109589 0.210084033613445
0.10958904109589 0.211017740429505
0.10958904109589 0.211017740429505
0.10958904109589 0.211951447245565
0.109756097560976 0.211951447245565
0.109756097560976 0.212885154061625
0.111111111111111 0.212885154061625
0.111111111111111 0.213818860877684
0.111111111111111 0.213818860877684
0.111111111111111 0.214752567693744
0.112676056338028 0.214752567693744
0.112676056338028 0.215686274509804
0.112676056338028 0.215686274509804
0.112676056338028 0.216619981325864
0.112676056338028 0.216619981325864
0.112676056338028 0.217553688141923
0.112676056338028 0.217553688141923
0.112676056338028 0.218487394957983
0.112903225806452 0.218487394957983
0.112903225806452 0.219421101774043
0.112903225806452 0.219421101774043
0.112903225806452 0.220354808590103
0.113207547169811 0.220354808590103
0.113207547169811 0.221288515406162
0.114285714285714 0.221288515406162
0.114285714285714 0.222222222222222
0.114285714285714 0.222222222222222
0.114285714285714 0.223155929038282
0.114754098360656 0.223155929038282
0.114754098360656 0.224089635854342
0.114754098360656 0.224089635854342
0.114754098360656 0.225023342670401
0.115942028985507 0.225023342670401
0.115942028985507 0.225957049486461
0.116666666666667 0.225957049486461
0.116666666666667 0.226890756302521
0.116666666666667 0.226890756302521
0.116666666666667 0.227824463118581
0.116666666666667 0.227824463118581
0.116666666666667 0.228758169934641
0.116883116883117 0.228758169934641
0.116883116883117 0.2296918767507
0.117647058823529 0.2296918767507
0.117647058823529 0.23062558356676
0.118421052631579 0.23062558356676
0.118421052631579 0.23155929038282
0.119402985074627 0.23155929038282
0.119402985074627 0.23249299719888
0.120689655172414 0.23249299719888
0.120689655172414 0.233426704014939
0.121212121212121 0.233426704014939
0.121212121212121 0.234360410830999
0.121621621621622 0.234360410830999
0.121621621621622 0.235294117647059
0.12280701754386 0.235294117647059
0.12280701754386 0.236227824463119
0.123076923076923 0.236227824463119
0.123076923076923 0.237161531279178
0.123287671232877 0.237161531279178
0.123287671232877 0.238095238095238
0.123287671232877 0.238095238095238
0.123287671232877 0.239028944911298
0.125 0.239028944911298
0.125 0.239962651727358
0.125 0.239962651727358
0.125 0.240896358543417
0.125 0.240896358543417
0.125 0.241830065359477
0.125 0.241830065359477
0.125 0.242763772175537
0.125 0.242763772175537
0.125 0.243697478991597
0.126582278481013 0.243697478991597
0.126582278481013 0.244631185807656
0.126760563380282 0.244631185807656
0.126760563380282 0.245564892623716
0.128205128205128 0.245564892623716
0.128205128205128 0.246498599439776
0.128205128205128 0.246498599439776
0.128205128205128 0.247432306255836
0.128571428571429 0.247432306255836
0.128571428571429 0.248366013071895
0.128571428571429 0.248366013071895
0.128571428571429 0.249299719887955
0.128571428571429 0.249299719887955
0.128571428571429 0.250233426704015
0.12987012987013 0.250233426704015
0.12987012987013 0.251167133520075
0.130434782608696 0.251167133520075
0.130434782608696 0.252100840336134
0.130434782608696 0.252100840336134
0.130434782608696 0.253034547152194
0.130434782608696 0.253034547152194
0.130434782608696 0.253968253968254
0.133333333333333 0.253968253968254
0.133333333333333 0.254901960784314
0.133333333333333 0.254901960784314
0.133333333333333 0.255835667600373
0.133333333333333 0.255835667600373
0.133333333333333 0.256769374416433
0.134328358208955 0.256769374416433
0.134328358208955 0.257703081232493
0.136054421768707 0.257703081232493
0.136054421768707 0.258636788048553
0.136363636363636 0.258636788048553
0.136363636363636 0.259570494864613
0.136363636363636 0.259570494864613
0.136363636363636 0.260504201680672
0.136363636363636 0.260504201680672
0.136363636363636 0.261437908496732
0.136363636363636 0.261437908496732
0.136363636363636 0.262371615312792
0.136986301369863 0.262371615312792
0.136986301369863 0.263305322128852
0.137931034482759 0.263305322128852
0.137931034482759 0.264239028944911
0.138888888888889 0.264239028944911
0.138888888888889 0.265172735760971
0.138888888888889 0.265172735760971
0.138888888888889 0.266106442577031
0.140350877192982 0.266106442577031
0.140350877192982 0.267040149393091
0.140350877192982 0.267040149393091
0.140350877192982 0.26797385620915
0.140350877192982 0.26797385620915
0.140350877192982 0.26890756302521
0.140350877192982 0.26890756302521
0.140350877192982 0.26984126984127
0.140625 0.26984126984127
0.140625 0.27077497665733
0.142857142857143 0.27077497665733
0.142857142857143 0.271708683473389
0.142857142857143 0.271708683473389
0.142857142857143 0.272642390289449
0.142857142857143 0.272642390289449
0.142857142857143 0.273576097105509
0.142857142857143 0.273576097105509
0.142857142857143 0.274509803921569
0.142857142857143 0.274509803921569
0.142857142857143 0.275443510737628
0.142857142857143 0.275443510737628
0.142857142857143 0.276377217553688
0.142857142857143 0.276377217553688
0.142857142857143 0.277310924369748
0.144927536231884 0.277310924369748
0.144927536231884 0.278244631185808
0.144927536231884 0.278244631185808
0.144927536231884 0.279178338001867
0.145161290322581 0.279178338001867
0.145161290322581 0.280112044817927
0.146666666666667 0.280112044817927
0.146666666666667 0.281045751633987
0.146666666666667 0.281045751633987
0.146666666666667 0.281979458450047
0.147058823529412 0.281979458450047
0.147058823529412 0.282913165266106
0.147540983606557 0.282913165266106
0.147540983606557 0.283846872082166
0.147540983606557 0.283846872082166
0.147540983606557 0.284780578898226
0.148648648648649 0.284780578898226
0.148648648648649 0.285714285714286
0.148648648648649 0.285714285714286
0.148648648648649 0.286647992530345
0.149253731343284 0.286647992530345
0.149253731343284 0.287581699346405
0.15 0.287581699346405
0.15 0.288515406162465
0.151515151515152 0.288515406162465
0.151515151515152 0.289449112978525
0.151515151515152 0.289449112978525
0.151515151515152 0.290382819794585
0.152380952380952 0.290382819794585
0.152380952380952 0.291316526610644
0.152542372881356 0.291316526610644
0.152542372881356 0.292250233426704
0.152777777777778 0.292250233426704
0.152777777777778 0.293183940242764
0.152777777777778 0.293183940242764
0.152777777777778 0.294117647058824
0.153846153846154 0.294117647058824
0.153846153846154 0.295051353874883
0.153846153846154 0.295051353874883
0.153846153846154 0.295985060690943
0.154471544715447 0.295985060690943
0.154471544715447 0.296918767507003
0.154929577464789 0.296918767507003
0.154929577464789 0.297852474323063
0.155172413793103 0.297852474323063
0.155172413793103 0.298786181139122
0.155172413793103 0.298786181139122
0.155172413793103 0.299719887955182
0.155844155844156 0.299719887955182
0.155844155844156 0.300653594771242
0.15625 0.300653594771242
0.15625 0.301587301587302
0.15625 0.301587301587302
0.15625 0.302521008403361
0.156521739130435 0.302521008403361
0.156521739130435 0.303454715219421
0.157142857142857 0.303454715219421
0.157142857142857 0.304388422035481
0.157142857142857 0.304388422035481
0.157142857142857 0.305322128851541
0.157142857142857 0.305322128851541
0.157142857142857 0.3062558356676
0.157894736842105 0.3062558356676
0.157894736842105 0.30718954248366
0.158536585365854 0.30718954248366
0.158536585365854 0.30812324929972
0.158730158730159 0.30812324929972
0.158730158730159 0.30905695611578
0.158730158730159 0.30905695611578
0.158730158730159 0.309990662931839
0.16 0.309990662931839
0.16 0.310924369747899
0.16 0.310924369747899
0.16 0.311858076563959
0.161290322580645 0.311858076563959
0.161290322580645 0.312791783380019
0.161290322580645 0.312791783380019
0.161290322580645 0.313725490196078
0.161290322580645 0.313725490196078
0.161290322580645 0.314659197012138
0.163636363636364 0.314659197012138
0.163636363636364 0.315592903828198
0.166666666666667 0.315592903828198
0.166666666666667 0.316526610644258
0.166666666666667 0.316526610644258
0.166666666666667 0.317460317460317
0.166666666666667 0.317460317460317
0.166666666666667 0.318394024276377
0.166666666666667 0.318394024276377
0.166666666666667 0.319327731092437
0.166666666666667 0.319327731092437
0.166666666666667 0.320261437908497
0.166666666666667 0.320261437908497
0.166666666666667 0.321195144724557
0.166666666666667 0.321195144724557
0.166666666666667 0.322128851540616
0.166666666666667 0.322128851540616
0.166666666666667 0.323062558356676
0.166666666666667 0.323062558356676
0.166666666666667 0.323996265172736
0.168831168831169 0.323996265172736
0.168831168831169 0.324929971988796
0.169230769230769 0.324929971988796
0.169230769230769 0.325863678804855
0.169230769230769 0.325863678804855
0.169230769230769 0.326797385620915
0.170731707317073 0.326797385620915
0.170731707317073 0.327731092436975
0.171428571428571 0.327731092436975
0.171428571428571 0.328664799253035
0.171428571428571 0.328664799253035
0.171428571428571 0.329598506069094
0.171875 0.329598506069094
0.171875 0.330532212885154
0.172413793103448 0.330532212885154
0.172413793103448 0.331465919701214
0.173913043478261 0.331465919701214
0.173913043478261 0.332399626517274
0.174603174603175 0.332399626517274
0.174603174603175 0.333333333333333
0.175675675675676 0.333333333333333
0.175675675675676 0.334267040149393
0.175675675675676 0.334267040149393
0.175675675675676 0.335200746965453
0.178571428571429 0.335200746965453
0.178571428571429 0.336134453781513
0.179487179487179 0.336134453781513
0.179487179487179 0.337068160597572
0.180327868852459 0.337068160597572
0.180327868852459 0.338001867413632
0.181818181818182 0.338001867413632
0.181818181818182 0.338935574229692
0.181818181818182 0.338935574229692
0.181818181818182 0.339869281045752
0.181818181818182 0.339869281045752
0.181818181818182 0.340802987861811
0.181818181818182 0.340802987861811
0.181818181818182 0.341736694677871
0.183098591549296 0.341736694677871
0.183098591549296 0.342670401493931
0.183098591549296 0.342670401493931
0.183098591549296 0.343604108309991
0.183098591549296 0.343604108309991
0.183098591549296 0.34453781512605
0.184210526315789 0.34453781512605
0.184210526315789 0.34547152194211
0.185714285714286 0.34547152194211
0.185714285714286 0.34640522875817
0.186440677966102 0.34640522875817
0.186440677966102 0.34733893557423
0.1875 0.34733893557423
0.1875 0.348272642390289
0.189189189189189 0.348272642390289
0.189189189189189 0.349206349206349
0.189655172413793 0.349206349206349
0.189655172413793 0.350140056022409
0.189655172413793 0.350140056022409
0.189655172413793 0.351073762838469
0.189873417721519 0.351073762838469
0.189873417721519 0.352007469654529
0.19047619047619 0.352007469654529
0.19047619047619 0.352941176470588
0.191176470588235 0.352941176470588
0.191176470588235 0.353874883286648
0.192307692307692 0.353874883286648
0.192307692307692 0.354808590102708
0.193103448275862 0.354808590102708
0.193103448275862 0.355742296918768
0.193548387096774 0.355742296918768
0.193548387096774 0.356676003734827
0.194029850746269 0.356676003734827
0.194029850746269 0.357609710550887
0.194444444444444 0.357609710550887
0.194444444444444 0.358543417366947
0.194444444444444 0.358543417366947
0.194444444444444 0.359477124183007
0.194444444444444 0.359477124183007
0.194444444444444 0.360410830999066
0.197183098591549 0.360410830999066
0.197183098591549 0.361344537815126
0.197368421052632 0.361344537815126
0.197368421052632 0.362278244631186
0.197368421052632 0.362278244631186
0.197368421052632 0.363211951447246
0.2 0.363211951447246
0.2 0.364145658263305
0.2 0.364145658263305
0.2 0.365079365079365
0.2 0.365079365079365
0.2 0.366013071895425
0.2 0.366013071895425
0.2 0.366946778711485
0.2 0.366946778711485
0.2 0.367880485527544
0.2 0.367880485527544
0.2 0.368814192343604
0.2 0.368814192343604
0.2 0.369747899159664
0.202702702702703 0.369747899159664
0.202702702702703 0.370681605975724
0.202898550724638 0.370681605975724
0.202898550724638 0.371615312791783
0.202898550724638 0.371615312791783
0.202898550724638 0.372549019607843
0.204819277108434 0.372549019607843
0.204819277108434 0.373482726423903
0.205882352941176 0.373482726423903
0.205882352941176 0.374416433239963
0.208333333333333 0.374416433239963
0.208333333333333 0.375350140056022
0.209677419354839 0.375350140056022
0.209677419354839 0.376283846872082
0.210526315789474 0.376283846872082
0.210526315789474 0.377217553688142
0.210526315789474 0.377217553688142
0.210526315789474 0.378151260504202
0.211538461538462 0.378151260504202
0.211538461538462 0.379084967320261
0.212121212121212 0.379084967320261
0.212121212121212 0.380018674136321
0.212121212121212 0.380018674136321
0.212121212121212 0.380952380952381
0.214285714285714 0.380952380952381
0.214285714285714 0.381886087768441
0.214285714285714 0.381886087768441
0.214285714285714 0.3828197945845
0.215189873417722 0.3828197945845
0.215189873417722 0.38375350140056
0.215384615384615 0.38375350140056
0.215384615384615 0.38468720821662
0.21875 0.38468720821662
0.21875 0.38562091503268
0.21875 0.38562091503268
0.21875 0.38655462184874
0.219178082191781 0.38655462184874
0.219178082191781 0.387488328664799
0.220338983050847 0.387488328664799
0.220338983050847 0.388422035480859
0.220588235294118 0.388422035480859
0.220588235294118 0.389355742296919
0.222222222222222 0.389355742296919
0.222222222222222 0.390289449112979
0.222222222222222 0.390289449112979
0.222222222222222 0.391223155929038
0.222222222222222 0.391223155929038
0.222222222222222 0.392156862745098
0.222222222222222 0.392156862745098
0.222222222222222 0.393090569561158
0.223684210526316 0.393090569561158
0.223684210526316 0.394024276377218
0.223684210526316 0.394024276377218
0.223684210526316 0.394957983193277
0.224137931034483 0.394957983193277
0.224137931034483 0.395891690009337
0.225352112676056 0.395891690009337
0.225352112676056 0.396825396825397
0.225352112676056 0.396825396825397
0.225352112676056 0.397759103641457
0.225806451612903 0.397759103641457
0.225806451612903 0.398692810457516
0.226415094339623 0.398692810457516
0.226415094339623 0.399626517273576
0.226666666666667 0.399626517273576
0.226666666666667 0.400560224089636
0.227272727272727 0.400560224089636
0.227272727272727 0.401493930905696
0.227272727272727 0.401493930905696
0.227272727272727 0.402427637721755
0.228571428571429 0.402427637721755
0.228571428571429 0.403361344537815
0.229508196721311 0.403361344537815
0.229508196721311 0.404295051353875
0.22962962962963 0.404295051353875
0.22962962962963 0.405228758169935
0.230769230769231 0.405228758169935
0.230769230769231 0.406162464985994
0.230769230769231 0.406162464985994
0.230769230769231 0.407096171802054
0.230769230769231 0.407096171802054
0.230769230769231 0.408029878618114
0.230769230769231 0.408029878618114
0.230769230769231 0.408963585434174
0.231404958677686 0.408963585434174
0.231404958677686 0.409897292250233
0.231884057971014 0.409897292250233
0.231884057971014 0.410830999066293
0.232876712328767 0.410830999066293
0.232876712328767 0.411764705882353
0.233333333333333 0.411764705882353
0.233333333333333 0.412698412698413
0.233333333333333 0.412698412698413
0.233333333333333 0.413632119514472
0.233333333333333 0.413632119514472
0.233333333333333 0.414565826330532
0.233766233766234 0.414565826330532
0.233766233766234 0.415499533146592
0.233766233766234 0.415499533146592
0.233766233766234 0.416433239962652
0.234375 0.416433239962652
0.234375 0.417366946778712
0.234375 0.417366946778712
0.234375 0.418300653594771
0.234375 0.418300653594771
0.234375 0.419234360410831
0.234567901234568 0.419234360410831
0.234567901234568 0.420168067226891
0.235294117647059 0.420168067226891
0.235294117647059 0.421101774042951
0.236111111111111 0.421101774042951
0.236111111111111 0.42203548085901
0.236111111111111 0.42203548085901
0.236111111111111 0.42296918767507
0.236111111111111 0.42296918767507
0.236111111111111 0.42390289449113
0.236363636363636 0.42390289449113
0.236363636363636 0.42483660130719
0.23728813559322 0.42483660130719
0.23728813559322 0.425770308123249
0.238095238095238 0.425770308123249
0.238095238095238 0.426704014939309
0.238805970149254 0.426704014939309
0.238805970149254 0.427637721755369
0.23943661971831 0.427637721755369
0.23943661971831 0.428571428571429
0.24 0.428571428571429
0.24 0.429505135387488
0.24 0.429505135387488
0.24 0.430438842203548
0.240506329113924 0.430438842203548
0.240506329113924 0.431372549019608
0.241379310344828 0.431372549019608
0.241379310344828 0.432306255835668
0.241935483870968 0.432306255835668
0.241935483870968 0.433239962651727
0.242857142857143 0.433239962651727
0.242857142857143 0.434173669467787
0.243243243243243 0.434173669467787
0.243243243243243 0.435107376283847
0.243243243243243 0.435107376283847
0.243243243243243 0.436041083099907
0.245901639344262 0.436041083099907
0.245901639344262 0.436974789915966
0.245901639344262 0.436974789915966
0.245901639344262 0.437908496732026
0.245901639344262 0.437908496732026
0.245901639344262 0.438842203548086
0.245901639344262 0.438842203548086
0.245901639344262 0.439775910364146
0.246575342465753 0.439775910364146
0.246575342465753 0.440709617180205
0.246575342465753 0.440709617180205
0.246575342465753 0.441643323996265
0.246913580246914 0.441643323996265
0.246913580246914 0.442577030812325
0.25 0.442577030812325
0.25 0.443510737628385
0.25 0.443510737628385
0.25 0.444444444444444
0.25 0.444444444444444
0.25 0.445378151260504
0.25 0.445378151260504
0.25 0.446311858076564
0.25 0.446311858076564
0.25 0.447245564892624
0.25 0.447245564892624
0.25 0.448179271708683
0.25 0.448179271708683
0.25 0.449112978524743
0.25 0.449112978524743
0.25 0.450046685340803
0.25 0.450046685340803
0.25 0.450980392156863
0.25 0.450980392156863
0.25 0.451914098972923
0.25 0.451914098972923
0.25 0.452847805788982
0.25 0.452847805788982
0.25 0.453781512605042
0.253333333333333 0.453781512605042
0.253333333333333 0.454715219421102
0.254545454545455 0.454715219421102
0.254545454545455 0.455648926237162
0.25531914893617 0.455648926237162
0.25531914893617 0.456582633053221
0.256756756756757 0.456582633053221
0.256756756756757 0.457516339869281
0.257575757575758 0.457516339869281
0.257575757575758 0.458450046685341
0.257575757575758 0.458450046685341
0.257575757575758 0.459383753501401
0.258064516129032 0.459383753501401
0.258064516129032 0.46031746031746
0.259259259259259 0.46031746031746
0.259259259259259 0.46125116713352
0.259259259259259 0.46125116713352
0.259259259259259 0.46218487394958
0.25974025974026 0.46218487394958
0.25974025974026 0.46311858076564
0.26 0.46311858076564
0.26 0.464052287581699
0.260869565217391 0.464052287581699
0.260869565217391 0.464985994397759
0.261538461538462 0.464985994397759
0.261538461538462 0.465919701213819
0.262295081967213 0.465919701213819
0.262295081967213 0.466853408029879
0.262295081967213 0.466853408029879
0.262295081967213 0.467787114845938
0.263157894736842 0.467787114845938
0.263157894736842 0.468720821661998
0.263157894736842 0.468720821661998
0.263157894736842 0.469654528478058
0.264705882352941 0.469654528478058
0.264705882352941 0.470588235294118
0.265060240963855 0.470588235294118
0.265060240963855 0.471521942110177
0.266666666666667 0.471521942110177
0.266666666666667 0.472455648926237
0.266666666666667 0.472455648926237
0.266666666666667 0.473389355742297
0.266666666666667 0.473389355742297
0.266666666666667 0.474323062558357
0.266666666666667 0.474323062558357
0.266666666666667 0.475256769374416
0.266666666666667 0.475256769374416
0.266666666666667 0.476190476190476
0.266666666666667 0.476190476190476
0.266666666666667 0.477124183006536
0.267605633802817 0.477124183006536
0.267605633802817 0.478057889822596
0.26865671641791 0.478057889822596
0.26865671641791 0.478991596638655
0.269230769230769 0.478991596638655
0.269230769230769 0.479925303454715
0.26984126984127 0.479925303454715
0.26984126984127 0.480859010270775
0.27027027027027 0.480859010270775
0.27027027027027 0.481792717086835
0.27027027027027 0.481792717086835
0.27027027027027 0.482726423902894
0.27027027027027 0.482726423902894
0.27027027027027 0.483660130718954
0.271428571428571 0.483660130718954
0.271428571428571 0.484593837535014
0.271428571428571 0.484593837535014
0.271428571428571 0.485527544351074
0.271428571428571 0.485527544351074
0.271428571428571 0.486461251167134
0.272727272727273 0.486461251167134
0.272727272727273 0.487394957983193
0.273972602739726 0.487394957983193
0.273972602739726 0.488328664799253
0.273972602739726 0.488328664799253
0.273972602739726 0.489262371615313
0.273972602739726 0.489262371615313
0.273972602739726 0.490196078431373
0.274193548387097 0.490196078431373
0.274193548387097 0.491129785247432
0.274193548387097 0.491129785247432
0.274193548387097 0.492063492063492
0.274509803921569 0.492063492063492
0.274509803921569 0.492997198879552
0.275 0.492997198879552
0.275 0.493930905695612
0.27536231884058 0.493930905695612
0.27536231884058 0.494864612511671
0.27536231884058 0.494864612511671
0.27536231884058 0.495798319327731
0.27536231884058 0.495798319327731
0.27536231884058 0.496732026143791
0.276785714285714 0.496732026143791
0.276785714285714 0.497665732959851
0.28 0.497665732959851
0.28 0.49859943977591
0.28 0.49859943977591
0.28 0.49953314659197
0.280487804878049 0.49953314659197
0.280487804878049 0.50046685340803
0.28125 0.50046685340803
0.28125 0.50140056022409
0.28125 0.50140056022409
0.28125 0.502334267040149
0.283333333333333 0.502334267040149
0.283333333333333 0.503267973856209
0.283333333333333 0.503267973856209
0.283333333333333 0.504201680672269
0.283582089552239 0.504201680672269
0.283582089552239 0.505135387488329
0.283582089552239 0.505135387488329
0.283582089552239 0.506069094304388
0.283582089552239 0.506069094304388
0.283582089552239 0.507002801120448
0.285714285714286 0.507002801120448
0.285714285714286 0.507936507936508
0.285714285714286 0.507936507936508
0.285714285714286 0.508870214752568
0.285714285714286 0.508870214752568
0.285714285714286 0.509803921568627
0.285714285714286 0.509803921568627
0.285714285714286 0.510737628384687
0.285714285714286 0.510737628384687
0.285714285714286 0.511671335200747
0.287128712871287 0.511671335200747
0.287128712871287 0.512605042016807
0.287671232876712 0.512605042016807
0.287671232876712 0.513538748832866
0.287671232876712 0.513538748832866
0.287671232876712 0.514472455648926
0.287671232876712 0.514472455648926
0.287671232876712 0.515406162464986
0.288135593220339 0.515406162464986
0.288135593220339 0.516339869281046
0.289473684210526 0.516339869281046
0.289473684210526 0.517273576097106
0.289855072463768 0.517273576097106
0.289855072463768 0.518207282913165
0.290322580645161 0.518207282913165
0.290322580645161 0.519140989729225
0.290322580645161 0.519140989729225
0.290322580645161 0.520074696545285
0.290322580645161 0.520074696545285
0.290322580645161 0.521008403361345
0.292307692307692 0.521008403361345
0.292307692307692 0.521942110177404
0.292307692307692 0.521942110177404
0.292307692307692 0.522875816993464
0.292307692307692 0.522875816993464
0.292307692307692 0.523809523809524
0.294117647058824 0.523809523809524
0.294117647058824 0.524743230625584
0.294117647058824 0.524743230625584
0.294117647058824 0.525676937441643
0.294117647058824 0.525676937441643
0.294117647058824 0.526610644257703
0.295081967213115 0.526610644257703
0.295081967213115 0.527544351073763
0.295774647887324 0.527544351073763
0.295774647887324 0.528478057889823
0.296875 0.528478057889823
0.296875 0.529411764705882
0.296875 0.529411764705882
0.296875 0.530345471521942
0.298245614035088 0.530345471521942
0.298245614035088 0.531279178338002
0.298507462686567 0.531279178338002
0.298507462686567 0.532212885154062
0.298507462686567 0.532212885154062
0.298507462686567 0.533146591970121
0.3 0.533146591970121
0.3 0.534080298786181
0.301587301587302 0.534080298786181
0.301587301587302 0.535014005602241
0.303030303030303 0.535014005602241
0.303030303030303 0.535947712418301
0.303030303030303 0.535947712418301
0.303030303030303 0.53688141923436
0.304347826086957 0.53688141923436
0.304347826086957 0.53781512605042
0.305084745762712 0.53781512605042
0.305084745762712 0.53874883286648
0.305084745762712 0.53874883286648
0.305084745762712 0.53968253968254
0.305084745762712 0.53968253968254
0.305084745762712 0.540616246498599
0.305555555555556 0.540616246498599
0.305555555555556 0.541549953314659
0.305555555555556 0.541549953314659
0.305555555555556 0.542483660130719
0.305555555555556 0.542483660130719
0.305555555555556 0.543417366946779
0.305882352941176 0.543417366946779
0.305882352941176 0.544351073762838
0.306666666666667 0.544351073762838
0.306666666666667 0.545284780578898
0.307692307692308 0.545284780578898
0.307692307692308 0.546218487394958
0.308641975308642 0.546218487394958
0.308641975308642 0.547152194211018
0.310344827586207 0.547152194211018
0.310344827586207 0.548085901027078
0.311111111111111 0.548085901027078
0.311111111111111 0.549019607843137
0.311475409836066 0.549019607843137
0.311475409836066 0.549953314659197
0.311475409836066 0.549953314659197
0.311475409836066 0.550887021475257
0.3125 0.550887021475257
0.3125 0.551820728291317
0.313253012048193 0.551820728291317
0.313253012048193 0.552754435107376
0.314285714285714 0.552754435107376
0.314285714285714 0.553688141923436
0.315789473684211 0.553688141923436
0.315789473684211 0.554621848739496
0.315789473684211 0.554621848739496
0.315789473684211 0.555555555555556
0.315789473684211 0.555555555555556
0.315789473684211 0.556489262371615
0.316455696202532 0.556489262371615
0.316455696202532 0.557422969187675
0.317460317460317 0.557422969187675
0.317460317460317 0.558356676003735
0.317460317460317 0.558356676003735
0.317460317460317 0.559290382819795
0.318181818181818 0.559290382819795
0.318181818181818 0.560224089635854
0.318840579710145 0.560224089635854
0.318840579710145 0.561157796451914
0.32 0.561157796451914
0.32 0.562091503267974
0.32 0.562091503267974
0.32 0.563025210084034
0.320512820512821 0.563025210084034
0.320512820512821 0.563958916900093
0.320754716981132 0.563958916900093
0.320754716981132 0.564892623716153
0.321428571428571 0.564892623716153
0.321428571428571 0.565826330532213
0.321428571428571 0.565826330532213
0.321428571428571 0.566760037348273
0.322033898305085 0.566760037348273
0.322033898305085 0.567693744164332
0.32258064516129 0.567693744164332
0.32258064516129 0.568627450980392
0.32258064516129 0.568627450980392
0.32258064516129 0.569561157796452
0.32258064516129 0.569561157796452
0.32258064516129 0.570494864612512
0.32258064516129 0.570494864612512
0.32258064516129 0.571428571428571
0.32258064516129 0.571428571428571
0.32258064516129 0.572362278244631
0.323076923076923 0.572362278244631
0.323076923076923 0.573295985060691
0.323529411764706 0.573295985060691
0.323529411764706 0.574229691876751
0.323943661971831 0.574229691876751
0.323943661971831 0.57516339869281
0.324324324324324 0.57516339869281
0.324324324324324 0.57609710550887
0.325 0.57609710550887
0.325 0.57703081232493
0.326923076923077 0.57703081232493
0.326923076923077 0.57796451914099
0.327380952380952 0.57796451914099
0.327380952380952 0.57889822595705
0.327586206896552 0.57889822595705
0.327586206896552 0.579831932773109
0.328125 0.579831932773109
0.328125 0.580765639589169
0.328358208955224 0.580765639589169
0.328358208955224 0.581699346405229
0.328358208955224 0.581699346405229
0.328358208955224 0.582633053221289
0.333333333333333 0.582633053221289
0.333333333333333 0.583566760037348
0.333333333333333 0.583566760037348
0.333333333333333 0.584500466853408
0.333333333333333 0.584500466853408
0.333333333333333 0.585434173669468
0.333333333333333 0.585434173669468
0.333333333333333 0.586367880485528
0.333333333333333 0.586367880485528
0.333333333333333 0.587301587301587
0.333333333333333 0.587301587301587
0.333333333333333 0.588235294117647
0.333333333333333 0.588235294117647
0.333333333333333 0.589169000933707
0.333333333333333 0.589169000933707
0.333333333333333 0.590102707749767
0.333333333333333 0.590102707749767
0.333333333333333 0.591036414565826
0.333333333333333 0.591036414565826
0.333333333333333 0.591970121381886
0.333333333333333 0.591970121381886
0.333333333333333 0.592903828197946
0.337837837837838 0.592903828197946
0.337837837837838 0.593837535014006
0.337837837837838 0.593837535014006
0.337837837837838 0.594771241830065
0.338028169014085 0.594771241830065
0.338028169014085 0.595704948646125
0.338235294117647 0.595704948646125
0.338235294117647 0.596638655462185
0.338235294117647 0.596638655462185
0.338235294117647 0.597572362278245
0.338461538461538 0.597572362278245
0.338461538461538 0.598506069094304
0.338461538461538 0.598506069094304
0.338461538461538 0.599439775910364
0.338709677419355 0.599439775910364
0.338709677419355 0.600373482726424
0.338983050847458 0.600373482726424
0.338983050847458 0.601307189542484
0.338983050847458 0.601307189542484
0.338983050847458 0.602240896358543
0.340909090909091 0.602240896358543
0.340909090909091 0.603174603174603
0.342857142857143 0.603174603174603
0.342857142857143 0.604108309990663
0.342857142857143 0.604108309990663
0.342857142857143 0.605042016806723
0.342857142857143 0.605042016806723
0.342857142857143 0.605975723622782
0.34375 0.605975723622782
0.34375 0.606909430438842
0.34375 0.606909430438842
0.34375 0.607843137254902
0.34375 0.607843137254902
0.34375 0.608776844070962
0.344262295081967 0.608776844070962
0.344262295081967 0.609710550887022
0.344827586206897 0.609710550887022
0.344827586206897 0.610644257703081
0.344827586206897 0.610644257703081
0.344827586206897 0.611577964519141
0.347222222222222 0.611577964519141
0.347222222222222 0.612511671335201
0.349206349206349 0.612511671335201
0.349206349206349 0.613445378151261
0.350649350649351 0.613445378151261
0.350649350649351 0.61437908496732
0.350877192982456 0.61437908496732
0.350877192982456 0.61531279178338
0.351351351351351 0.61531279178338
0.351351351351351 0.61624649859944
0.351351351351351 0.61624649859944
0.351351351351351 0.6171802054155
0.352941176470588 0.6171802054155
0.352941176470588 0.618113912231559
0.353846153846154 0.618113912231559
0.353846153846154 0.619047619047619
0.353846153846154 0.619047619047619
0.353846153846154 0.619981325863679
0.354838709677419 0.619981325863679
0.354838709677419 0.620915032679739
0.354838709677419 0.620915032679739
0.354838709677419 0.621848739495798
0.355932203389831 0.621848739495798
0.355932203389831 0.622782446311858
0.355932203389831 0.622782446311858
0.355932203389831 0.623716153127918
0.359375 0.623716153127918
0.359375 0.624649859943978
0.36 0.624649859943978
0.36 0.625583566760037
0.36231884057971 0.625583566760037
0.36231884057971 0.626517273576097
0.36231884057971 0.626517273576097
0.36231884057971 0.627450980392157
0.363636363636364 0.627450980392157
0.363636363636364 0.628384687208217
0.363636363636364 0.628384687208217
0.363636363636364 0.629318394024276
0.363636363636364 0.629318394024276
0.363636363636364 0.630252100840336
0.363636363636364 0.630252100840336
0.363636363636364 0.631185807656396
0.363636363636364 0.631185807656396
0.363636363636364 0.632119514472456
0.363636363636364 0.632119514472456
0.363636363636364 0.633053221288515
0.363636363636364 0.633053221288515
0.363636363636364 0.633986928104575
0.365079365079365 0.633986928104575
0.365079365079365 0.634920634920635
0.366197183098592 0.634920634920635
0.366197183098592 0.635854341736695
0.366666666666667 0.635854341736695
0.366666666666667 0.636788048552754
0.366666666666667 0.636788048552754
0.366666666666667 0.637721755368814
0.366666666666667 0.637721755368814
0.366666666666667 0.638655462184874
0.366666666666667 0.638655462184874
0.366666666666667 0.639589169000934
0.366666666666667 0.639589169000934
0.366666666666667 0.640522875816993
0.367647058823529 0.640522875816993
0.367647058823529 0.641456582633053
0.368421052631579 0.641456582633053
0.368421052631579 0.642390289449113
0.368421052631579 0.642390289449113
0.368421052631579 0.643323996265173
0.369230769230769 0.643323996265173
0.369230769230769 0.644257703081233
0.370967741935484 0.644257703081233
0.370967741935484 0.645191409897292
0.370967741935484 0.645191409897292
0.370967741935484 0.646125116713352
0.371428571428571 0.646125116713352
0.371428571428571 0.647058823529412
0.371794871794872 0.647058823529412
0.371794871794872 0.647992530345472
0.372093023255814 0.647992530345472
0.372093023255814 0.648926237161531
0.372549019607843 0.648926237161531
0.372549019607843 0.649859943977591
0.372881355932203 0.649859943977591
0.372881355932203 0.650793650793651
0.373134328358209 0.650793650793651
0.373134328358209 0.651727357609711
0.375 0.651727357609711
0.375 0.65266106442577
0.375 0.65266106442577
0.375 0.65359477124183
0.375 0.65359477124183
0.375 0.65452847805789
0.376623376623377 0.65452847805789
0.376623376623377 0.65546218487395
0.376811594202899 0.65546218487395
0.376811594202899 0.656395891690009
0.377049180327869 0.656395891690009
0.377049180327869 0.657329598506069
0.377049180327869 0.657329598506069
0.377049180327869 0.658263305322129
0.378048780487805 0.658263305322129
0.378048780487805 0.659197012138189
0.378787878787879 0.659197012138189
0.378787878787879 0.660130718954248
0.378787878787879 0.660130718954248
0.378787878787879 0.661064425770308
0.379310344827586 0.661064425770308
0.379310344827586 0.661998132586368
0.380952380952381 0.661998132586368
0.380952380952381 0.662931839402428
0.380952380952381 0.662931839402428
0.380952380952381 0.663865546218487
0.382352941176471 0.663865546218487
0.382352941176471 0.664799253034547
0.382352941176471 0.664799253034547
0.382352941176471 0.665732959850607
0.382352941176471 0.665732959850607
0.382352941176471 0.666666666666667
0.383333333333333 0.666666666666667
0.383333333333333 0.667600373482726
0.383333333333333 0.667600373482726
0.383333333333333 0.668534080298786
0.384615384615385 0.668534080298786
0.384615384615385 0.669467787114846
0.384615384615385 0.669467787114846
0.384615384615385 0.670401493930906
0.385714285714286 0.670401493930906
0.385714285714286 0.671335200746965
0.387096774193548 0.671335200746965
0.387096774193548 0.672268907563025
0.391891891891892 0.672268907563025
0.391891891891892 0.673202614379085
0.39344262295082 0.673202614379085
0.39344262295082 0.674136321195145
0.393939393939394 0.674136321195145
0.393939393939394 0.675070028011205
0.394366197183099 0.675070028011205
0.394366197183099 0.676003734827264
0.394366197183099 0.676003734827264
0.394366197183099 0.676937441643324
0.394366197183099 0.676937441643324
0.394366197183099 0.677871148459384
0.396825396825397 0.677871148459384
0.396825396825397 0.678804855275444
0.396825396825397 0.678804855275444
0.396825396825397 0.679738562091503
0.396825396825397 0.679738562091503
0.396825396825397 0.680672268907563
0.397058823529412 0.680672268907563
0.397058823529412 0.681605975723623
0.397058823529412 0.681605975723623
0.397058823529412 0.682539682539683
0.397260273972603 0.682539682539683
0.397260273972603 0.683473389355742
0.397260273972603 0.683473389355742
0.397260273972603 0.684407096171802
0.397260273972603 0.684407096171802
0.397260273972603 0.685340802987862
0.4 0.685340802987862
0.4 0.686274509803922
0.4 0.686274509803922
0.4 0.687208216619981
0.4 0.687208216619981
0.4 0.688141923436041
0.4 0.688141923436041
0.4 0.689075630252101
0.4 0.689075630252101
0.4 0.690009337068161
0.4 0.690009337068161
0.4 0.69094304388422
0.402439024390244 0.69094304388422
0.402439024390244 0.69187675070028
0.402684563758389 0.69187675070028
0.402684563758389 0.69281045751634
0.402777777777778 0.69281045751634
0.402777777777778 0.6937441643324
0.405405405405405 0.6937441643324
0.405405405405405 0.694677871148459
0.405405405405405 0.694677871148459
0.405405405405405 0.695611577964519
0.408450704225352 0.695611577964519
0.408450704225352 0.696545284780579
0.409090909090909 0.696545284780579
0.409090909090909 0.697478991596639
0.410714285714286 0.697478991596639
0.410714285714286 0.698412698412698
0.412698412698413 0.698412698412698
0.412698412698413 0.699346405228758
0.413333333333333 0.699346405228758
0.413333333333333 0.700280112044818
0.413793103448276 0.700280112044818
0.413793103448276 0.701213818860878
0.413793103448276 0.701213818860878
0.413793103448276 0.702147525676937
0.413793103448276 0.702147525676937
0.413793103448276 0.703081232492997
0.415384615384615 0.703081232492997
0.415384615384615 0.704014939309057
0.415384615384615 0.704014939309057
0.415384615384615 0.704948646125117
0.416666666666667 0.704948646125117
0.416666666666667 0.705882352941177
0.416666666666667 0.705882352941177
0.416666666666667 0.706816059757236
0.416666666666667 0.706816059757236
0.416666666666667 0.707749766573296
0.417910447761194 0.707749766573296
0.417910447761194 0.708683473389356
0.418918918918919 0.708683473389356
0.418918918918919 0.709617180205416
0.419354838709677 0.709617180205416
0.419354838709677 0.710550887021475
0.419354838709677 0.710550887021475
0.419354838709677 0.711484593837535
0.419354838709677 0.711484593837535
0.419354838709677 0.712418300653595
0.419354838709677 0.712418300653595
0.419354838709677 0.713352007469655
0.421052631578947 0.713352007469655
0.421052631578947 0.714285714285714
0.421052631578947 0.714285714285714
0.421052631578947 0.715219421101774
0.422535211267606 0.715219421101774
0.422535211267606 0.716153127917834
0.422535211267606 0.716153127917834
0.422535211267606 0.717086834733894
0.423076923076923 0.717086834733894
0.423076923076923 0.718020541549953
0.423076923076923 0.718020541549953
0.423076923076923 0.718954248366013
0.423728813559322 0.718954248366013
0.423728813559322 0.719887955182073
0.423728813559322 0.719887955182073
0.423728813559322 0.720821661998133
0.424242424242424 0.720821661998133
0.424242424242424 0.721755368814192
0.424242424242424 0.721755368814192
0.424242424242424 0.722689075630252
0.425 0.722689075630252
0.425 0.723622782446312
0.425925925925926 0.723622782446312
0.425925925925926 0.724556489262372
0.428571428571429 0.724556489262372
0.428571428571429 0.725490196078431
0.428571428571429 0.725490196078431
0.428571428571429 0.726423902894491
0.428571428571429 0.726423902894491
0.428571428571429 0.727357609710551
0.428571428571429 0.727357609710551
0.428571428571429 0.728291316526611
0.428571428571429 0.728291316526611
0.428571428571429 0.72922502334267
0.428571428571429 0.72922502334267
0.428571428571429 0.73015873015873
0.430769230769231 0.73015873015873
0.430769230769231 0.73109243697479
0.432432432432432 0.73109243697479
0.432432432432432 0.73202614379085
0.432835820895522 0.73202614379085
0.432835820895522 0.732959850606909
0.433962264150943 0.732959850606909
0.433962264150943 0.733893557422969
0.434782608695652 0.733893557422969
0.434782608695652 0.734827264239029
0.435185185185185 0.734827264239029
0.435185185185185 0.735760971055089
0.435483870967742 0.735760971055089
0.435483870967742 0.736694677871149
0.435483870967742 0.736694677871149
0.435483870967742 0.737628384687208
0.436619718309859 0.737628384687208
0.436619718309859 0.738562091503268
0.439393939393939 0.738562091503268
0.439393939393939 0.739495798319328
0.44 0.739495798319328
0.44 0.740429505135388
0.44 0.740429505135388
0.44 0.741363211951447
0.441176470588235 0.741363211951447
0.441176470588235 0.742296918767507
0.441176470588235 0.742296918767507
0.441176470588235 0.743230625583567
0.442307692307692 0.743230625583567
0.442307692307692 0.744164332399627
0.442622950819672 0.744164332399627
0.442622950819672 0.745098039215686
0.442857142857143 0.745098039215686
0.442857142857143 0.746031746031746
0.444444444444444 0.746031746031746
0.444444444444444 0.746965452847806
0.444444444444444 0.746965452847806
0.444444444444444 0.747899159663866
0.445945945945946 0.747899159663866
0.445945945945946 0.748832866479925
0.445945945945946 0.748832866479925
0.445945945945946 0.749766573295985
0.446153846153846 0.749766573295985
0.446153846153846 0.750700280112045
0.446969696969697 0.750700280112045
0.446969696969697 0.751633986928105
0.447761194029851 0.751633986928105
0.447761194029851 0.752567693744164
0.448717948717949 0.752567693744164
0.448717948717949 0.753501400560224
0.449275362318841 0.753501400560224
0.449275362318841 0.754435107376284
0.451612903225806 0.754435107376284
0.451612903225806 0.755368814192344
0.451612903225806 0.755368814192344
0.451612903225806 0.756302521008403
0.452054794520548 0.756302521008403
0.452054794520548 0.757236227824463
0.453125 0.757236227824463
0.453125 0.758169934640523
0.454545454545455 0.758169934640523
0.454545454545455 0.759103641456583
0.454545454545455 0.759103641456583
0.454545454545455 0.760037348272642
0.455696202531646 0.760037348272642
0.455696202531646 0.760971055088702
0.455882352941176 0.760971055088702
0.455882352941176 0.761904761904762
0.455882352941176 0.761904761904762
0.455882352941176 0.762838468720822
0.455882352941176 0.762838468720822
0.455882352941176 0.763772175536881
0.45679012345679 0.763772175536881
0.45679012345679 0.764705882352941
0.457142857142857 0.764705882352941
0.457142857142857 0.765639589169001
0.457142857142857 0.765639589169001
0.457142857142857 0.766573295985061
0.457627118644068 0.766573295985061
0.457627118644068 0.76750700280112
0.457627118644068 0.76750700280112
0.457627118644068 0.76844070961718
0.459016393442623 0.76844070961718
0.459016393442623 0.76937441643324
0.459459459459459 0.76937441643324
0.459459459459459 0.7703081232493
0.459459459459459 0.7703081232493
0.459459459459459 0.77124183006536
0.460526315789474 0.77124183006536
0.460526315789474 0.772175536881419
0.461538461538462 0.772175536881419
0.461538461538462 0.773109243697479
0.462686567164179 0.773109243697479
0.462686567164179 0.774042950513539
0.463768115942029 0.774042950513539
0.463768115942029 0.774976657329599
0.464788732394366 0.774976657329599
0.464788732394366 0.775910364145658
0.464788732394366 0.775910364145658
0.464788732394366 0.776844070961718
0.46551724137931 0.776844070961718
0.46551724137931 0.777777777777778
0.465753424657534 0.777777777777778
0.465753424657534 0.778711484593838
0.465753424657534 0.778711484593838
0.465753424657534 0.779645191409897
0.466666666666667 0.779645191409897
0.466666666666667 0.780578898225957
0.466666666666667 0.780578898225957
0.466666666666667 0.781512605042017
0.468085106382979 0.781512605042017
0.468085106382979 0.782446311858077
0.46969696969697 0.782446311858077
0.46969696969697 0.783380018674136
0.471428571428571 0.783380018674136
0.471428571428571 0.784313725490196
0.471428571428571 0.784313725490196
0.471428571428571 0.785247432306256
0.472972972972973 0.785247432306256
0.472972972972973 0.786181139122316
0.473684210526316 0.786181139122316
0.473684210526316 0.787114845938375
0.475409836065574 0.787114845938375
0.475409836065574 0.788048552754435
0.477611940298507 0.788048552754435
0.477611940298507 0.788982259570495
0.48 0.788982259570495
0.48 0.789915966386555
0.482142857142857 0.789915966386555
0.482142857142857 0.790849673202614
0.482758620689655 0.790849673202614
0.482758620689655 0.791783380018674
0.482758620689655 0.791783380018674
0.482758620689655 0.792717086834734
0.483333333333333 0.792717086834734
0.483333333333333 0.793650793650794
0.484375 0.793650793650794
0.484375 0.794584500466853
0.484848484848485 0.794584500466853
0.484848484848485 0.795518207282913
0.484848484848485 0.795518207282913
0.484848484848485 0.796451914098973
0.484848484848485 0.796451914098973
0.484848484848485 0.797385620915033
0.485294117647059 0.797385620915033
0.485294117647059 0.798319327731092
0.485294117647059 0.798319327731092
0.485294117647059 0.799253034547152
0.486111111111111 0.799253034547152
0.486111111111111 0.800186741363212
0.48695652173913 0.800186741363212
0.48695652173913 0.801120448179272
0.490566037735849 0.801120448179272
0.490566037735849 0.802054154995332
0.491228070175439 0.802054154995332
0.491228070175439 0.802987861811391
0.491525423728814 0.802987861811391
0.491525423728814 0.803921568627451
0.491803278688525 0.803921568627451
0.491803278688525 0.804855275443511
0.492063492063492 0.804855275443511
0.492063492063492 0.805788982259571
0.492307692307692 0.805788982259571
0.492307692307692 0.80672268907563
0.492307692307692 0.80672268907563
0.492307692307692 0.80765639589169
0.492307692307692 0.80765639589169
0.492307692307692 0.80859010270775
0.492537313432836 0.80859010270775
0.492537313432836 0.80952380952381
0.492537313432836 0.80952380952381
0.492537313432836 0.810457516339869
0.492957746478873 0.810457516339869
0.492957746478873 0.811391223155929
0.493333333333333 0.811391223155929
0.493333333333333 0.812324929971989
0.493506493506494 0.812324929971989
0.493506493506494 0.813258636788049
0.493506493506494 0.813258636788049
0.493506493506494 0.814192343604108
0.493670886075949 0.814192343604108
0.493670886075949 0.815126050420168
0.5 0.815126050420168
0.5 0.816059757236228
0.5 0.816059757236228
0.5 0.816993464052288
0.5 0.816993464052288
0.5 0.817927170868347
0.5 0.817927170868347
0.5 0.818860877684407
0.5 0.818860877684407
0.5 0.819794584500467
0.5 0.819794584500467
0.5 0.820728291316527
0.5 0.820728291316527
0.5 0.821661998132586
0.5 0.821661998132586
0.5 0.822595704948646
0.5 0.822595704948646
0.5 0.823529411764706
0.5 0.823529411764706
0.5 0.824463118580766
0.506172839506173 0.824463118580766
0.506172839506173 0.825396825396825
0.506849315068493 0.825396825396825
0.506849315068493 0.826330532212885
0.506849315068493 0.826330532212885
0.506849315068493 0.827264239028945
0.508474576271186 0.827264239028945
0.508474576271186 0.828197945845005
0.508474576271186 0.828197945845005
0.508474576271186 0.829131652661064
0.509090909090909 0.829131652661064
0.509090909090909 0.830065359477124
0.514285714285714 0.830065359477124
0.514285714285714 0.830999066293184
0.514705882352941 0.830999066293184
0.514705882352941 0.831932773109244
0.514705882352941 0.831932773109244
0.514705882352941 0.832866479925303
0.515625 0.832866479925303
0.515625 0.833800186741363
0.516666666666667 0.833800186741363
0.516666666666667 0.834733893557423
0.516666666666667 0.834733893557423
0.516666666666667 0.835667600373483
0.516666666666667 0.835667600373483
0.516666666666667 0.836601307189543
0.516666666666667 0.836601307189543
0.516666666666667 0.837535014005602
0.516949152542373 0.837535014005602
0.516949152542373 0.838468720821662
0.517241379310345 0.838468720821662
0.517241379310345 0.839402427637722
0.517857142857143 0.839402427637722
0.517857142857143 0.840336134453782
0.518518518518518 0.840336134453782
0.518518518518518 0.841269841269841
0.519230769230769 0.841269841269841
0.519230769230769 0.842203548085901
0.520547945205479 0.842203548085901
0.520547945205479 0.843137254901961
0.52112676056338 0.843137254901961
0.52112676056338 0.844070961718021
0.521739130434783 0.844070961718021
0.521739130434783 0.84500466853408
0.522388059701492 0.84500466853408
0.522388059701492 0.84593837535014
0.523076923076923 0.84593837535014
0.523076923076923 0.8468720821662
0.523809523809524 0.8468720821662
0.523809523809524 0.84780578898226
0.525423728813559 0.84780578898226
0.525423728813559 0.848739495798319
0.525423728813559 0.848739495798319
0.525423728813559 0.849673202614379
0.525773195876289 0.849673202614379
0.525773195876289 0.850606909430439
0.53030303030303 0.850606909430439
0.53030303030303 0.851540616246499
0.53030303030303 0.851540616246499
0.53030303030303 0.852474323062558
0.53125 0.852474323062558
0.53125 0.853408029878618
0.53125 0.853408029878618
0.53125 0.854341736694678
0.532467532467532 0.854341736694678
0.532467532467532 0.855275443510738
0.533333333333333 0.855275443510738
0.533333333333333 0.856209150326797
0.533333333333333 0.856209150326797
0.533333333333333 0.857142857142857
0.533333333333333 0.857142857142857
0.533333333333333 0.858076563958917
0.534246575342466 0.858076563958917
0.534246575342466 0.859010270774977
0.53448275862069 0.859010270774977
0.53448275862069 0.859943977591036
0.53448275862069 0.859943977591036
0.53448275862069 0.860877684407096
0.535211267605634 0.860877684407096
0.535211267605634 0.861811391223156
0.536231884057971 0.861811391223156
0.536231884057971 0.862745098039216
0.537313432835821 0.862745098039216
0.537313432835821 0.863678804855275
0.539473684210526 0.863678804855275
0.539473684210526 0.864612511671335
0.54 0.864612511671335
0.54 0.865546218487395
0.545454545454545 0.865546218487395
0.545454545454545 0.866479925303455
0.547169811320755 0.866479925303455
0.547169811320755 0.867413632119514
0.55 0.867413632119514
0.55 0.868347338935574
0.550724637681159 0.868347338935574
0.550724637681159 0.869281045751634
0.551724137931034 0.869281045751634
0.551724137931034 0.870214752567694
0.552631578947368 0.870214752567694
0.552631578947368 0.871148459383754
0.555555555555556 0.871148459383754
0.555555555555556 0.872082166199813
0.557142857142857 0.872082166199813
0.557142857142857 0.873015873015873
0.557377049180328 0.873015873015873
0.557377049180328 0.873949579831933
0.56140350877193 0.873949579831933
0.56140350877193 0.874883286647993
0.561643835616438 0.874883286647993
0.561643835616438 0.875816993464052
0.5625 0.875816993464052
0.5625 0.876750700280112
0.563380281690141 0.876750700280112
0.563380281690141 0.877684407096172
0.564516129032258 0.877684407096172
0.564516129032258 0.878618113912232
0.564516129032258 0.878618113912232
0.564516129032258 0.879551820728291
0.564516129032258 0.879551820728291
0.564516129032258 0.880485527544351
0.569230769230769 0.880485527544351
0.569230769230769 0.881419234360411
0.569444444444444 0.881419234360411
0.569444444444444 0.882352941176471
0.569620253164557 0.882352941176471
0.569620253164557 0.88328664799253
0.571428571428571 0.88328664799253
0.571428571428571 0.88422035480859
0.571428571428571 0.88422035480859
0.571428571428571 0.88515406162465
0.573529411764706 0.88515406162465
0.573529411764706 0.88608776844071
0.57396449704142 0.88608776844071
0.57396449704142 0.887021475256769
0.574074074074074 0.887021475256769
0.574074074074074 0.887955182072829
0.575342465753425 0.887955182072829
0.575342465753425 0.888888888888889
0.576271186440678 0.888888888888889
0.576271186440678 0.889822595704949
0.576470588235294 0.889822595704949
0.576470588235294 0.890756302521008
0.576923076923077 0.890756302521008
0.576923076923077 0.891690009337068
0.577464788732394 0.891690009337068
0.577464788732394 0.892623716153128
0.577464788732394 0.892623716153128
0.577464788732394 0.893557422969188
0.578947368421053 0.893557422969188
0.578947368421053 0.894491129785247
0.582089552238806 0.894491129785247
0.582089552238806 0.895424836601307
0.582089552238806 0.895424836601307
0.582089552238806 0.896358543417367
0.582278481012658 0.896358543417367
0.582278481012658 0.897292250233427
0.583333333333333 0.897292250233427
0.583333333333333 0.898225957049486
0.586206896551724 0.898225957049486
0.586206896551724 0.899159663865546
0.587301587301587 0.899159663865546
0.587301587301587 0.900093370681606
0.587301587301587 0.900093370681606
0.587301587301587 0.901027077497666
0.588235294117647 0.901027077497666
0.588235294117647 0.901960784313726
0.588235294117647 0.901960784313726
0.588235294117647 0.902894491129785
0.588235294117647 0.902894491129785
0.588235294117647 0.903828197945845
0.588235294117647 0.903828197945845
0.588235294117647 0.904761904761905
0.589041095890411 0.904761904761905
0.589041095890411 0.905695611577965
0.591549295774648 0.905695611577965
0.591549295774648 0.906629318394024
0.592105263157895 0.906629318394024
0.592105263157895 0.907563025210084
0.593220338983051 0.907563025210084
0.593220338983051 0.908496732026144
0.59375 0.908496732026144
0.59375 0.909430438842204
0.594202898550725 0.909430438842204
0.594202898550725 0.910364145658263
0.596774193548387 0.910364145658263
0.596774193548387 0.911297852474323
0.596774193548387 0.911297852474323
0.596774193548387 0.912231559290383
0.597222222222222 0.912231559290383
0.597222222222222 0.913165266106443
0.597222222222222 0.913165266106443
0.597222222222222 0.914098972922502
0.597222222222222 0.914098972922502
0.597222222222222 0.915032679738562
0.597222222222222 0.915032679738562
0.597222222222222 0.915966386554622
0.6 0.915966386554622
0.6 0.916900093370682
0.6 0.916900093370682
0.6 0.917833800186741
0.6 0.917833800186741
0.6 0.918767507002801
0.6 0.918767507002801
0.6 0.919701213818861
0.601626016260163 0.919701213818861
0.601626016260163 0.920634920634921
0.602941176470588 0.920634920634921
0.602941176470588 0.92156862745098
0.602941176470588 0.92156862745098
0.602941176470588 0.92250233426704
0.606060606060606 0.92250233426704
0.606060606060606 0.9234360410831
0.607594936708861 0.9234360410831
0.607594936708861 0.92436974789916
0.611940298507463 0.92436974789916
0.611940298507463 0.925303454715219
0.614285714285714 0.925303454715219
0.614285714285714 0.926237161531279
0.614285714285714 0.926237161531279
0.614285714285714 0.927170868347339
0.617647058823529 0.927170868347339
0.617647058823529 0.928104575163399
0.619047619047619 0.928104575163399
0.619047619047619 0.929038281979458
0.619718309859155 0.929038281979458
0.619718309859155 0.929971988795518
0.620689655172414 0.929971988795518
0.620689655172414 0.930905695611578
0.621621621621622 0.930905695611578
0.621621621621622 0.931839402427638
0.621951219512195 0.931839402427638
0.621951219512195 0.932773109243697
0.623188405797101 0.932773109243697
0.623188405797101 0.933706816059757
0.625 0.933706816059757
0.625 0.934640522875817
0.625 0.934640522875817
0.625 0.935574229691877
0.626666666666667 0.935574229691877
0.626666666666667 0.936507936507937
0.627118644067797 0.936507936507937
0.627118644067797 0.937441643323996
0.627118644067797 0.937441643323996
0.627118644067797 0.938375350140056
0.629032258064516 0.938375350140056
0.629032258064516 0.939309056956116
0.632352941176471 0.939309056956116
0.632352941176471 0.940242763772176
0.632478632478632 0.940242763772176
0.632478632478632 0.941176470588235
0.63768115942029 0.941176470588235
0.63768115942029 0.942110177404295
0.641509433962264 0.942110177404295
0.641509433962264 0.943043884220355
0.643835616438356 0.943043884220355
0.643835616438356 0.943977591036415
0.644067796610169 0.943977591036415
0.644067796610169 0.944911297852474
0.644067796610169 0.944911297852474
0.644067796610169 0.945845004668534
0.647058823529412 0.945845004668534
0.647058823529412 0.946778711484594
0.647887323943662 0.946778711484594
0.647887323943662 0.947712418300654
0.648648648648649 0.947712418300654
0.648648648648649 0.948646125116713
0.650602409638554 0.948646125116713
0.650602409638554 0.949579831932773
0.650793650793651 0.949579831932773
0.650793650793651 0.950513538748833
0.652173913043478 0.950513538748833
0.652173913043478 0.951447245564893
0.655737704918033 0.951447245564893
0.655737704918033 0.952380952380952
0.656716417910448 0.952380952380952
0.656716417910448 0.953314659197012
0.656716417910448 0.953314659197012
0.656716417910448 0.954248366013072
0.661016949152542 0.954248366013072
0.661016949152542 0.955182072829132
0.661538461538462 0.955182072829132
0.661538461538462 0.956115779645191
0.661764705882353 0.956115779645191
0.661764705882353 0.957049486461251
0.666666666666667 0.957049486461251
0.666666666666667 0.957983193277311
0.666666666666667 0.957983193277311
0.666666666666667 0.958916900093371
0.666666666666667 0.958916900093371
0.666666666666667 0.95985060690943
0.671232876712329 0.95985060690943
0.671232876712329 0.96078431372549
0.671428571428571 0.96078431372549
0.671428571428571 0.96171802054155
0.671428571428571 0.96171802054155
0.671428571428571 0.96265172735761
0.671875 0.96265172735761
0.671875 0.963585434173669
0.672131147540984 0.963585434173669
0.672131147540984 0.964519140989729
0.676923076923077 0.964519140989729
0.676923076923077 0.965452847805789
0.67741935483871 0.965452847805789
0.67741935483871 0.966386554621849
0.677966101694915 0.966386554621849
0.677966101694915 0.967320261437909
0.678571428571429 0.967320261437909
0.678571428571429 0.968253968253968
0.680555555555556 0.968253968253968
0.680555555555556 0.969187675070028
0.682539682539683 0.969187675070028
0.682539682539683 0.970121381886088
0.684931506849315 0.970121381886088
0.684931506849315 0.971055088702148
0.6875 0.971055088702148
0.6875 0.971988795518207
0.688524590163934 0.971988795518207
0.688524590163934 0.972922502334267
0.689189189189189 0.972922502334267
0.689189189189189 0.973856209150327
0.691176470588235 0.973856209150327
0.691176470588235 0.974789915966387
0.691358024691358 0.974789915966387
0.691358024691358 0.975723622782446
0.692307692307692 0.975723622782446
0.692307692307692 0.976657329598506
0.692307692307692 0.976657329598506
0.692307692307692 0.977591036414566
0.703125 0.977591036414566
0.703125 0.978524743230626
0.704918032786885 0.978524743230626
0.704918032786885 0.979458450046685
0.706666666666667 0.979458450046685
0.706666666666667 0.980392156862745
0.708333333333333 0.980392156862745
0.708333333333333 0.981325863678805
0.716666666666667 0.981325863678805
0.716666666666667 0.982259570494865
0.723684210526316 0.982259570494865
0.723684210526316 0.983193277310924
0.72463768115942 0.983193277310924
0.72463768115942 0.984126984126984
0.728571428571429 0.984126984126984
0.728571428571429 0.985060690943044
0.742424242424242 0.985060690943044
0.742424242424242 0.985994397759104
0.746031746031746 0.985994397759104
0.746031746031746 0.986928104575163
0.75 0.986928104575163
0.75 0.987861811391223
0.75 0.987861811391223
0.75 0.988795518207283
0.759493670886076 0.988795518207283
0.759493670886076 0.989729225023343
};
\addplot [very thin, red]
table {%
0 0
0 0.000935453695042095
0 0.000935453695042095
0 0.00187090739008419
0 0.00187090739008419
0 0.00280636108512629
0 0.00280636108512629
0 0.00374181478016838
0 0.00374181478016838
0 0.00467726847521048
0 0.00467726847521048
0 0.00561272217025257
0 0.00561272217025257
0 0.00654817586529467
0 0.00654817586529467
0 0.00748362956033676
0 0.00748362956033676
0 0.00841908325537886
0 0.00841908325537886
0 0.00935453695042095
0 0.00935453695042095
0 0.010289990645463
0 0.010289990645463
0 0.0112254443405051
0 0.0112254443405051
0 0.0121608980355472
0 0.0121608980355472
0 0.0130963517305893
0 0.0130963517305893
0 0.0140318054256314
0 0.0140318054256314
0 0.0149672591206735
0 0.0149672591206735
0 0.0159027128157156
0 0.0159027128157156
0 0.0168381665107577
0 0.0168381665107577
0 0.0177736202057998
0 0.0177736202057998
0 0.0187090739008419
0 0.0187090739008419
0 0.019644527595884
0 0.019644527595884
0 0.0205799812909261
0 0.0205799812909261
0 0.0215154349859682
0 0.0215154349859682
0 0.0224508886810103
0 0.0224508886810103
0 0.0233863423760524
0 0.0233863423760524
0 0.0243217960710945
0 0.0243217960710945
0 0.0252572497661366
0 0.0252572497661366
0 0.0261927034611787
0 0.0261927034611787
0 0.0271281571562208
0 0.0271281571562208
0 0.0280636108512629
0 0.0280636108512629
0 0.028999064546305
0 0.028999064546305
0 0.0299345182413471
0 0.0299345182413471
0 0.0308699719363891
0 0.0308699719363891
0 0.0318054256314312
0 0.0318054256314312
0 0.0327408793264733
0 0.0327408793264733
0 0.0336763330215154
0 0.0336763330215154
0 0.0346117867165575
0 0.0346117867165575
0 0.0355472404115996
0 0.0355472404115996
0 0.0364826941066417
0 0.0364826941066417
0 0.0374181478016838
0 0.0374181478016838
0 0.0383536014967259
0 0.0383536014967259
0 0.039289055191768
0 0.039289055191768
0 0.0402245088868101
0 0.0402245088868101
0 0.0411599625818522
0 0.0411599625818522
0 0.0420954162768943
0 0.0420954162768943
0 0.0430308699719364
0 0.0430308699719364
0 0.0439663236669785
0 0.0439663236669785
0 0.0449017773620206
0 0.0449017773620206
0 0.0458372310570627
0 0.0458372310570627
0 0.0467726847521048
0 0.0467726847521048
0 0.0477081384471469
0 0.0477081384471469
0 0.048643592142189
0 0.048643592142189
0 0.0495790458372311
0 0.0495790458372311
0 0.0505144995322732
0 0.0505144995322732
0 0.0514499532273152
0 0.0514499532273152
0 0.0523854069223573
0 0.0523854069223573
0 0.0533208606173994
0 0.0533208606173994
0 0.0542563143124415
0 0.0542563143124415
0 0.0551917680074836
0 0.0551917680074836
0 0.0561272217025257
0 0.0561272217025257
0 0.0570626753975678
0.00735294117647059 0.0570626753975678
0.00735294117647059 0.0579981290926099
0.0128205128205128 0.0579981290926099
0.0128205128205128 0.058933582787652
0.012987012987013 0.058933582787652
0.012987012987013 0.0598690364826941
0.012987012987013 0.0598690364826941
0.012987012987013 0.0608044901777362
0.0133333333333333 0.0608044901777362
0.0133333333333333 0.0617399438727783
0.0135135135135135 0.0617399438727783
0.0135135135135135 0.0626753975678204
0.0135135135135135 0.0626753975678204
0.0135135135135135 0.0636108512628625
0.0135135135135135 0.0636108512628625
0.0135135135135135 0.0645463049579046
0.0138888888888889 0.0645463049579046
0.0138888888888889 0.0654817586529467
0.0138888888888889 0.0654817586529467
0.0138888888888889 0.0664172123479888
0.0140845070422535 0.0664172123479888
0.0140845070422535 0.0673526660430309
0.0140845070422535 0.0673526660430309
0.0140845070422535 0.068288119738073
0.0142857142857143 0.068288119738073
0.0142857142857143 0.0692235734331151
0.0144927536231884 0.0692235734331151
0.0144927536231884 0.0701590271281572
0.0144927536231884 0.0701590271281572
0.0144927536231884 0.0710944808231992
0.0149253731343284 0.0710944808231992
0.0149253731343284 0.0720299345182413
0.0149253731343284 0.0720299345182413
0.0149253731343284 0.0729653882132834
0.0149253731343284 0.0729653882132834
0.0149253731343284 0.0739008419083255
0.0153846153846154 0.0739008419083255
0.0153846153846154 0.0748362956033676
0.0153846153846154 0.0748362956033676
0.0153846153846154 0.0757717492984097
0.015625 0.0757717492984097
0.015625 0.0767072029934518
0.0158730158730159 0.0767072029934518
0.0158730158730159 0.0776426566884939
0.0161290322580645 0.0776426566884939
0.0161290322580645 0.078578110383536
0.0169491525423729 0.078578110383536
0.0169491525423729 0.0795135640785781
0.0169491525423729 0.0795135640785781
0.0169491525423729 0.0804490177736202
0.0169491525423729 0.0804490177736202
0.0169491525423729 0.0813844714686623
0.0178571428571429 0.0813844714686623
0.0178571428571429 0.0823199251637044
0.0208333333333333 0.0823199251637044
0.0208333333333333 0.0832553788587465
0.0212765957446809 0.0832553788587465
0.0212765957446809 0.0841908325537886
0.0263157894736842 0.0841908325537886
0.0263157894736842 0.0851262862488307
0.0266666666666667 0.0851262862488307
0.0266666666666667 0.0860617399438728
0.027027027027027 0.0860617399438728
0.027027027027027 0.0869971936389149
0.0277777777777778 0.0869971936389149
0.0277777777777778 0.087932647333957
0.0277777777777778 0.087932647333957
0.0277777777777778 0.0888681010289991
0.0294117647058824 0.0888681010289991
0.0294117647058824 0.0898035547240412
0.0303030303030303 0.0898035547240412
0.0303030303030303 0.0907390084190833
0.03125 0.0907390084190833
0.03125 0.0916744621141253
0.03125 0.0916744621141253
0.03125 0.0926099158091674
0.03125 0.0926099158091674
0.03125 0.0935453695042095
0.0317460317460317 0.0935453695042095
0.0317460317460317 0.0944808231992516
0.0317460317460317 0.0944808231992516
0.0317460317460317 0.0954162768942937
0.0333333333333333 0.0954162768942937
0.0333333333333333 0.0963517305893358
0.0344827586206897 0.0963517305893358
0.0344827586206897 0.0972871842843779
0.0352941176470588 0.0972871842843779
0.0352941176470588 0.09822263797942
0.0363636363636364 0.09822263797942
0.0363636363636364 0.0991580916744621
0.0363636363636364 0.0991580916744621
0.0363636363636364 0.100093545369504
0.0384615384615385 0.100093545369504
0.0384615384615385 0.101028999064546
0.04 0.101028999064546
0.04 0.101964452759588
0.04 0.101964452759588
0.04 0.10289990645463
0.04 0.10289990645463
0.04 0.103835360149673
0.0405405405405405 0.103835360149673
0.0405405405405405 0.104770813844715
0.0410958904109589 0.104770813844715
0.0410958904109589 0.105706267539757
0.0422535211267606 0.105706267539757
0.0422535211267606 0.106641721234799
0.0422535211267606 0.106641721234799
0.0422535211267606 0.107577174929841
0.0434782608695652 0.107577174929841
0.0434782608695652 0.108512628624883
0.0437956204379562 0.108512628624883
0.0437956204379562 0.109448082319925
0.0441176470588235 0.109448082319925
0.0441176470588235 0.110383536014967
0.0441176470588235 0.110383536014967
0.0441176470588235 0.111318989710009
0.0447761194029851 0.111318989710009
0.0447761194029851 0.112254443405051
0.0454545454545455 0.112254443405051
0.0454545454545455 0.113189897100094
0.0454545454545455 0.113189897100094
0.0454545454545455 0.114125350795136
0.0461538461538462 0.114125350795136
0.0461538461538462 0.115060804490178
0.0461538461538462 0.115060804490178
0.0461538461538462 0.11599625818522
0.046875 0.11599625818522
0.046875 0.116931711880262
0.046875 0.116931711880262
0.046875 0.117867165575304
0.046875 0.117867165575304
0.046875 0.118802619270346
0.0476190476190476 0.118802619270346
0.0476190476190476 0.119738072965388
0.0491803278688525 0.119738072965388
0.0491803278688525 0.12067352666043
0.05 0.12067352666043
0.05 0.121608980355472
0.05 0.121608980355472
0.05 0.122544434050515
0.0508474576271186 0.122544434050515
0.0508474576271186 0.123479887745557
0.0517241379310345 0.123479887745557
0.0517241379310345 0.124415341440599
0.0533333333333333 0.124415341440599
0.0533333333333333 0.125350795135641
0.0535714285714286 0.125350795135641
0.0535714285714286 0.126286248830683
0.0540540540540541 0.126286248830683
0.0540540540540541 0.127221702525725
0.0547945205479452 0.127221702525725
0.0547945205479452 0.128157156220767
0.0547945205479452 0.128157156220767
0.0547945205479452 0.129092609915809
0.0555555555555556 0.129092609915809
0.0555555555555556 0.130028063610851
0.0563380281690141 0.130028063610851
0.0563380281690141 0.130963517305893
0.0579710144927536 0.130963517305893
0.0579710144927536 0.131898971000935
0.0579710144927536 0.131898971000935
0.0579710144927536 0.132834424695978
0.0588235294117647 0.132834424695978
0.0588235294117647 0.13376987839102
0.0597014925373134 0.13376987839102
0.0597014925373134 0.134705332086062
0.0597014925373134 0.134705332086062
0.0597014925373134 0.135640785781104
0.0597014925373134 0.135640785781104
0.0597014925373134 0.136576239476146
0.0597014925373134 0.136576239476146
0.0597014925373134 0.137511693171188
0.0606060606060606 0.137511693171188
0.0606060606060606 0.13844714686623
0.0606060606060606 0.13844714686623
0.0606060606060606 0.139382600561272
0.0606060606060606 0.139382600561272
0.0606060606060606 0.140318054256314
0.0625 0.140318054256314
0.0625 0.141253507951356
0.0625 0.141253507951356
0.0625 0.142188961646398
0.0625 0.142188961646398
0.0625 0.143124415341441
0.0645161290322581 0.143124415341441
0.0645161290322581 0.144059869036483
0.0657894736842105 0.144059869036483
0.0657894736842105 0.144995322731525
0.0666666666666667 0.144995322731525
0.0666666666666667 0.145930776426567
0.0666666666666667 0.145930776426567
0.0666666666666667 0.146866230121609
0.0684931506849315 0.146866230121609
0.0684931506849315 0.147801683816651
0.0684931506849315 0.147801683816651
0.0684931506849315 0.148737137511693
0.0694444444444444 0.148737137511693
0.0694444444444444 0.149672591206735
0.0694444444444444 0.149672591206735
0.0694444444444444 0.150608044901777
0.0701754385964912 0.150608044901777
0.0701754385964912 0.151543498596819
0.0714285714285714 0.151543498596819
0.0714285714285714 0.152478952291862
0.0727272727272727 0.152478952291862
0.0727272727272727 0.153414405986904
0.0735294117647059 0.153414405986904
0.0735294117647059 0.154349859681946
0.0740740740740741 0.154349859681946
0.0740740740740741 0.155285313376988
0.0754716981132075 0.155285313376988
0.0754716981132075 0.15622076707203
0.0757575757575758 0.15622076707203
0.0757575757575758 0.157156220767072
0.0759493670886076 0.157156220767072
0.0759493670886076 0.158091674462114
0.0759493670886076 0.158091674462114
0.0759493670886076 0.159027128157156
0.0769230769230769 0.159027128157156
0.0769230769230769 0.159962581852198
0.0769230769230769 0.159962581852198
0.0769230769230769 0.16089803554724
0.078125 0.16089803554724
0.078125 0.161833489242282
0.078125 0.161833489242282
0.078125 0.162768942937325
0.0789473684210526 0.162768942937325
0.0789473684210526 0.163704396632367
0.08 0.163704396632367
0.08 0.164639850327409
0.08 0.164639850327409
0.08 0.165575304022451
0.0803571428571429 0.165575304022451
0.0803571428571429 0.166510757717493
0.0806451612903226 0.166510757717493
0.0806451612903226 0.167446211412535
0.0806451612903226 0.167446211412535
0.0806451612903226 0.168381665107577
0.0806451612903226 0.168381665107577
0.0806451612903226 0.169317118802619
0.0810810810810811 0.169317118802619
0.0810810810810811 0.170252572497661
0.0819672131147541 0.170252572497661
0.0819672131147541 0.171188026192703
0.0833333333333333 0.171188026192703
0.0833333333333333 0.172123479887746
0.0846153846153846 0.172123479887746
0.0846153846153846 0.173058933582788
0.0847457627118644 0.173058933582788
0.0847457627118644 0.17399438727783
0.0869565217391304 0.17399438727783
0.0869565217391304 0.174929840972872
0.0869565217391304 0.174929840972872
0.0869565217391304 0.175865294667914
0.0882352941176471 0.175865294667914
0.0882352941176471 0.176800748362956
0.0882352941176471 0.176800748362956
0.0882352941176471 0.177736202057998
0.0882352941176471 0.177736202057998
0.0882352941176471 0.17867165575304
0.0882352941176471 0.17867165575304
0.0882352941176471 0.179607109448082
0.0886075949367089 0.179607109448082
0.0886075949367089 0.180542563143124
0.0895522388059701 0.180542563143124
0.0895522388059701 0.181478016838167
0.0895522388059701 0.181478016838167
0.0895522388059701 0.182413470533209
0.0897435897435897 0.182413470533209
0.0897435897435897 0.183348924228251
0.0909090909090909 0.183348924228251
0.0909090909090909 0.184284377923293
0.0923076923076923 0.184284377923293
0.0923076923076923 0.185219831618335
0.0923076923076923 0.185219831618335
0.0923076923076923 0.186155285313377
0.0923076923076923 0.186155285313377
0.0923076923076923 0.187090739008419
0.0923076923076923 0.187090739008419
0.0923076923076923 0.188026192703461
0.0925925925925926 0.188026192703461
0.0925925925925926 0.188961646398503
0.0930232558139535 0.188961646398503
0.0930232558139535 0.189897100093545
0.0933333333333333 0.189897100093545
0.0933333333333333 0.190832553788587
0.09375 0.190832553788587
0.09375 0.19176800748363
0.0945945945945946 0.19176800748363
0.0945945945945946 0.192703461178672
0.0952380952380952 0.192703461178672
0.0952380952380952 0.193638914873714
0.0952380952380952 0.193638914873714
0.0952380952380952 0.194574368568756
0.0952380952380952 0.194574368568756
0.0952380952380952 0.195509822263798
0.0958904109589041 0.195509822263798
0.0958904109589041 0.19644527595884
0.0967741935483871 0.19644527595884
0.0967741935483871 0.197380729653882
0.0967741935483871 0.197380729653882
0.0967741935483871 0.198316183348924
0.0972222222222222 0.198316183348924
0.0972222222222222 0.199251637043966
0.0972222222222222 0.199251637043966
0.0972222222222222 0.200187090739008
0.0972222222222222 0.200187090739008
0.0972222222222222 0.201122544434051
0.0975609756097561 0.201122544434051
0.0975609756097561 0.202057998129093
0.0983606557377049 0.202057998129093
0.0983606557377049 0.202993451824135
0.0983606557377049 0.202993451824135
0.0983606557377049 0.203928905519177
0.0985915492957746 0.203928905519177
0.0985915492957746 0.204864359214219
0.0985915492957746 0.204864359214219
0.0985915492957746 0.205799812909261
0.0985915492957746 0.205799812909261
0.0985915492957746 0.206735266604303
0.0985915492957746 0.206735266604303
0.0985915492957746 0.207670720299345
0.101449275362319 0.207670720299345
0.101449275362319 0.208606173994387
0.102040816326531 0.208606173994387
0.102040816326531 0.209541627689429
0.102941176470588 0.209541627689429
0.102941176470588 0.210477081384471
0.103448275862069 0.210477081384471
0.103448275862069 0.211412535079514
0.105263157894737 0.211412535079514
0.105263157894737 0.212347988774556
0.105263157894737 0.212347988774556
0.105263157894737 0.213283442469598
0.105263157894737 0.213283442469598
0.105263157894737 0.21421889616464
0.105882352941176 0.21421889616464
0.105882352941176 0.215154349859682
0.106060606060606 0.215154349859682
0.106060606060606 0.216089803554724
0.106060606060606 0.216089803554724
0.106060606060606 0.217025257249766
0.108108108108108 0.217025257249766
0.108108108108108 0.217960710944808
0.108433734939759 0.217960710944808
0.108433734939759 0.21889616463985
0.109375 0.21889616463985
0.109375 0.219831618334892
0.109375 0.219831618334892
0.109375 0.220767072029935
0.10958904109589 0.220767072029935
0.10958904109589 0.221702525724977
0.111111111111111 0.221702525724977
0.111111111111111 0.222637979420019
0.112676056338028 0.222637979420019
0.112676056338028 0.223573433115061
0.112903225806452 0.223573433115061
0.112903225806452 0.224508886810103
0.112903225806452 0.224508886810103
0.112903225806452 0.225444340505145
0.112903225806452 0.225444340505145
0.112903225806452 0.226379794200187
0.112903225806452 0.226379794200187
0.112903225806452 0.227315247895229
0.114754098360656 0.227315247895229
0.114754098360656 0.228250701590271
0.114754098360656 0.228250701590271
0.114754098360656 0.229186155285313
0.114754098360656 0.229186155285313
0.114754098360656 0.230121608980355
0.115646258503401 0.230121608980355
0.115646258503401 0.231057062675398
0.116071428571429 0.231057062675398
0.116071428571429 0.23199251637044
0.116666666666667 0.23199251637044
0.116666666666667 0.232927970065482
0.117647058823529 0.232927970065482
0.117647058823529 0.233863423760524
0.118421052631579 0.233863423760524
0.118421052631579 0.234798877455566
0.118421052631579 0.234798877455566
0.118421052631579 0.235734331150608
0.119047619047619 0.235734331150608
0.119047619047619 0.23666978484565
0.119402985074627 0.23666978484565
0.119402985074627 0.237605238540692
0.12 0.237605238540692
0.12 0.238540692235734
0.120689655172414 0.238540692235734
0.120689655172414 0.239476145930776
0.120689655172414 0.239476145930776
0.120689655172414 0.240411599625819
0.121212121212121 0.240411599625819
0.121212121212121 0.241347053320861
0.121212121212121 0.241347053320861
0.121212121212121 0.242282507015903
0.121212121212121 0.242282507015903
0.121212121212121 0.243217960710945
0.123076923076923 0.243217960710945
0.123076923076923 0.244153414405987
0.125 0.244153414405987
0.125 0.245088868101029
0.125 0.245088868101029
0.125 0.246024321796071
0.125 0.246024321796071
0.125 0.246959775491113
0.125984251968504 0.246959775491113
0.125984251968504 0.247895229186155
0.126582278481013 0.247895229186155
0.126582278481013 0.248830682881197
0.126760563380282 0.248830682881197
0.126760563380282 0.249766136576239
0.126984126984127 0.249766136576239
0.126984126984127 0.250701590271282
0.127272727272727 0.250701590271282
0.127272727272727 0.251637043966324
0.128571428571429 0.251637043966324
0.128571428571429 0.252572497661366
0.129032258064516 0.252572497661366
0.129032258064516 0.253507951356408
0.129032258064516 0.253507951356408
0.129032258064516 0.25444340505145
0.129032258064516 0.25444340505145
0.129032258064516 0.255378858746492
0.131147540983607 0.255378858746492
0.131147540983607 0.256314312441534
0.131578947368421 0.256314312441534
0.131578947368421 0.257249766136576
0.131578947368421 0.257249766136576
0.131578947368421 0.258185219831618
0.133333333333333 0.258185219831618
0.133333333333333 0.25912067352666
0.133333333333333 0.25912067352666
0.133333333333333 0.260056127221703
0.134328358208955 0.260056127221703
0.134328358208955 0.260991580916745
0.134328358208955 0.260991580916745
0.134328358208955 0.261927034611787
0.134328358208955 0.261927034611787
0.134328358208955 0.262862488306829
0.134328358208955 0.262862488306829
0.134328358208955 0.263797942001871
0.135135135135135 0.263797942001871
0.135135135135135 0.264733395696913
0.135135135135135 0.264733395696913
0.135135135135135 0.265668849391955
0.135593220338983 0.265668849391955
0.135593220338983 0.266604303086997
0.136363636363636 0.266604303086997
0.136363636363636 0.267539756782039
0.136986301369863 0.267539756782039
0.136986301369863 0.268475210477081
0.137931034482759 0.268475210477081
0.137931034482759 0.269410664172124
0.137931034482759 0.269410664172124
0.137931034482759 0.270346117867166
0.137931034482759 0.270346117867166
0.137931034482759 0.271281571562208
0.138461538461538 0.271281571562208
0.138461538461538 0.27221702525725
0.138888888888889 0.27221702525725
0.138888888888889 0.273152478952292
0.138888888888889 0.273152478952292
0.138888888888889 0.274087932647334
0.140845070422535 0.274087932647334
0.140845070422535 0.275023386342376
0.142857142857143 0.275023386342376
0.142857142857143 0.275958840037418
0.142857142857143 0.275958840037418
0.142857142857143 0.27689429373246
0.142857142857143 0.27689429373246
0.142857142857143 0.277829747427502
0.142857142857143 0.277829747427502
0.142857142857143 0.278765201122544
0.144927536231884 0.278765201122544
0.144927536231884 0.279700654817587
0.144927536231884 0.279700654817587
0.144927536231884 0.280636108512629
0.145454545454545 0.280636108512629
0.145454545454545 0.281571562207671
0.147058823529412 0.281571562207671
0.147058823529412 0.282507015902713
0.147540983606557 0.282507015902713
0.147540983606557 0.283442469597755
0.148148148148148 0.283442469597755
0.148148148148148 0.284377923292797
0.148648648648649 0.284377923292797
0.148648648648649 0.285313376987839
0.148648648648649 0.285313376987839
0.148648648648649 0.286248830682881
0.148648648648649 0.286248830682881
0.148648648648649 0.287184284377923
0.15 0.287184284377923
0.15 0.288119738072965
0.151515151515152 0.288119738072965
0.151515151515152 0.289055191768007
0.151515151515152 0.289055191768007
0.151515151515152 0.28999064546305
0.151515151515152 0.28999064546305
0.151515151515152 0.290926099158092
0.152046783625731 0.290926099158092
0.152046783625731 0.291861552853134
0.152542372881356 0.291861552853134
0.152542372881356 0.292797006548176
0.152777777777778 0.292797006548176
0.152777777777778 0.293732460243218
0.152777777777778 0.293732460243218
0.152777777777778 0.29466791393826
0.152777777777778 0.29466791393826
0.152777777777778 0.295603367633302
0.152777777777778 0.295603367633302
0.152777777777778 0.296538821328344
0.154929577464789 0.296538821328344
0.154929577464789 0.297474275023386
0.155172413793103 0.297474275023386
0.155172413793103 0.298409728718428
0.157894736842105 0.298409728718428
0.157894736842105 0.299345182413471
0.157894736842105 0.299345182413471
0.157894736842105 0.300280636108513
0.158730158730159 0.300280636108513
0.158730158730159 0.301216089803555
0.159420289855072 0.301216089803555
0.159420289855072 0.302151543498597
0.159420289855072 0.302151543498597
0.159420289855072 0.303086997193639
0.16 0.303086997193639
0.16 0.304022450888681
0.16 0.304022450888681
0.16 0.304957904583723
0.161290322580645 0.304957904583723
0.161290322580645 0.305893358278765
0.163636363636364 0.305893358278765
0.163636363636364 0.306828811973807
0.163934426229508 0.306828811973807
0.163934426229508 0.307764265668849
0.163934426229508 0.307764265668849
0.163934426229508 0.308699719363892
0.164179104477612 0.308699719363892
0.164179104477612 0.309635173058934
0.164179104477612 0.309635173058934
0.164179104477612 0.310570626753976
0.164705882352941 0.310570626753976
0.164705882352941 0.311506080449018
0.166666666666667 0.311506080449018
0.166666666666667 0.31244153414406
0.166666666666667 0.31244153414406
0.166666666666667 0.313376987839102
0.166666666666667 0.313376987839102
0.166666666666667 0.314312441534144
0.166666666666667 0.314312441534144
0.166666666666667 0.315247895229186
0.169014084507042 0.315247895229186
0.169014084507042 0.316183348924228
0.169230769230769 0.316183348924228
0.169230769230769 0.31711880261927
0.169230769230769 0.31711880261927
0.169230769230769 0.318054256314312
0.169230769230769 0.318054256314312
0.169230769230769 0.318989710009355
0.169230769230769 0.318989710009355
0.169230769230769 0.319925163704397
0.169491525423729 0.319925163704397
0.169491525423729 0.320860617399439
0.170454545454545 0.320860617399439
0.170454545454545 0.321796071094481
0.171428571428571 0.321796071094481
0.171428571428571 0.322731524789523
0.171428571428571 0.322731524789523
0.171428571428571 0.323666978484565
0.171875 0.323666978484565
0.171875 0.324602432179607
0.172413793103448 0.324602432179607
0.172413793103448 0.325537885874649
0.172413793103448 0.325537885874649
0.172413793103448 0.326473339569691
0.172413793103448 0.326473339569691
0.172413793103448 0.327408793264733
0.173333333333333 0.327408793264733
0.173333333333333 0.328344246959775
0.173913043478261 0.328344246959775
0.173913043478261 0.329279700654818
0.173913043478261 0.329279700654818
0.173913043478261 0.33021515434986
0.173913043478261 0.33021515434986
0.173913043478261 0.331150608044902
0.174603174603175 0.331150608044902
0.174603174603175 0.332086061739944
0.175 0.332086061739944
0.175 0.333021515434986
0.175438596491228 0.333021515434986
0.175438596491228 0.333956969130028
0.175675675675676 0.333956969130028
0.175675675675676 0.33489242282507
0.175675675675676 0.33489242282507
0.175675675675676 0.335827876520112
0.175675675675676 0.335827876520112
0.175675675675676 0.336763330215154
0.176470588235294 0.336763330215154
0.176470588235294 0.337698783910196
0.176470588235294 0.337698783910196
0.176470588235294 0.338634237605239
0.178571428571429 0.338634237605239
0.178571428571429 0.339569691300281
0.179487179487179 0.339569691300281
0.179487179487179 0.340505144995323
0.180327868852459 0.340505144995323
0.180327868852459 0.341440598690365
0.180555555555556 0.341440598690365
0.180555555555556 0.342376052385407
0.181818181818182 0.342376052385407
0.181818181818182 0.343311506080449
0.181818181818182 0.343311506080449
0.181818181818182 0.344246959775491
0.181818181818182 0.344246959775491
0.181818181818182 0.345182413470533
0.181818181818182 0.345182413470533
0.181818181818182 0.346117867165575
0.183098591549296 0.346117867165575
0.183098591549296 0.347053320860617
0.183333333333333 0.347053320860617
0.183333333333333 0.34798877455566
0.183333333333333 0.34798877455566
0.183333333333333 0.348924228250702
0.183333333333333 0.348924228250702
0.183333333333333 0.349859681945744
0.183333333333333 0.349859681945744
0.183333333333333 0.350795135640786
0.184210526315789 0.350795135640786
0.184210526315789 0.351730589335828
0.184615384615385 0.351730589335828
0.184615384615385 0.35266604303087
0.184615384615385 0.35266604303087
0.184615384615385 0.353601496725912
0.184615384615385 0.353601496725912
0.184615384615385 0.354536950420954
0.185185185185185 0.354536950420954
0.185185185185185 0.355472404115996
0.185185185185185 0.355472404115996
0.185185185185185 0.356407857811038
0.185714285714286 0.356407857811038
0.185714285714286 0.35734331150608
0.185714285714286 0.35734331150608
0.185714285714286 0.358278765201123
0.186440677966102 0.358278765201123
0.186440677966102 0.359214218896165
0.186666666666667 0.359214218896165
0.186666666666667 0.360149672591207
0.186666666666667 0.360149672591207
0.186666666666667 0.361085126286249
0.186666666666667 0.361085126286249
0.186666666666667 0.362020579981291
0.188405797101449 0.362020579981291
0.188405797101449 0.362956033676333
0.188679245283019 0.362956033676333
0.188679245283019 0.363891487371375
0.189189189189189 0.363891487371375
0.189189189189189 0.364826941066417
0.19047619047619 0.364826941066417
0.19047619047619 0.365762394761459
0.19047619047619 0.365762394761459
0.19047619047619 0.366697848456501
0.191176470588235 0.366697848456501
0.191176470588235 0.367633302151543
0.192307692307692 0.367633302151543
0.192307692307692 0.368568755846586
0.193548387096774 0.368568755846586
0.193548387096774 0.369504209541628
0.193548387096774 0.369504209541628
0.193548387096774 0.37043966323667
0.194029850746269 0.37043966323667
0.194029850746269 0.371375116931712
0.194444444444444 0.371375116931712
0.194444444444444 0.372310570626754
0.194444444444444 0.372310570626754
0.194444444444444 0.373246024321796
0.195652173913043 0.373246024321796
0.195652173913043 0.374181478016838
0.196969696969697 0.374181478016838
0.196969696969697 0.37511693171188
0.196969696969697 0.37511693171188
0.196969696969697 0.376052385406922
0.197674418604651 0.376052385406922
0.197674418604651 0.376987839101964
0.2 0.376987839101964
0.2 0.377923292797007
0.2 0.377923292797007
0.2 0.378858746492049
0.2 0.378858746492049
0.2 0.379794200187091
0.202702702702703 0.379794200187091
0.202702702702703 0.380729653882133
0.203125 0.380729653882133
0.203125 0.381665107577175
0.203125 0.381665107577175
0.203125 0.382600561272217
0.203125 0.382600561272217
0.203125 0.383536014967259
0.203125 0.383536014967259
0.203125 0.384471468662301
0.203389830508475 0.384471468662301
0.203389830508475 0.385406922357343
0.203389830508475 0.385406922357343
0.203389830508475 0.386342376052385
0.205479452054795 0.386342376052385
0.205479452054795 0.387277829747428
0.205479452054795 0.387277829747428
0.205479452054795 0.38821328344247
0.205882352941176 0.38821328344247
0.205882352941176 0.389148737137512
0.206349206349206 0.389148737137512
0.206349206349206 0.390084190832554
0.206349206349206 0.390084190832554
0.206349206349206 0.391019644527596
0.206521739130435 0.391019644527596
0.206521739130435 0.391955098222638
0.206896551724138 0.391955098222638
0.206896551724138 0.39289055191768
0.208333333333333 0.39289055191768
0.208333333333333 0.393826005612722
0.208333333333333 0.393826005612722
0.208333333333333 0.394761459307764
0.208333333333333 0.394761459307764
0.208333333333333 0.395696913002806
0.208955223880597 0.395696913002806
0.208955223880597 0.396632366697848
0.210526315789474 0.396632366697848
0.210526315789474 0.397567820392891
0.210526315789474 0.397567820392891
0.210526315789474 0.398503274087933
0.211267605633803 0.398503274087933
0.211267605633803 0.399438727782975
0.211267605633803 0.399438727782975
0.211267605633803 0.400374181478017
0.213114754098361 0.400374181478017
0.213114754098361 0.401309635173059
0.213114754098361 0.401309635173059
0.213114754098361 0.402245088868101
0.213333333333333 0.402245088868101
0.213333333333333 0.403180542563143
0.213333333333333 0.403180542563143
0.213333333333333 0.404115996258185
0.214285714285714 0.404115996258185
0.214285714285714 0.405051449953227
0.214285714285714 0.405051449953227
0.214285714285714 0.405986903648269
0.214285714285714 0.405986903648269
0.214285714285714 0.406922357343312
0.216216216216216 0.406922357343312
0.216216216216216 0.407857811038354
0.216666666666667 0.407857811038354
0.216666666666667 0.408793264733396
0.216666666666667 0.408793264733396
0.216666666666667 0.409728718428438
0.217391304347826 0.409728718428438
0.217391304347826 0.41066417212348
0.217391304347826 0.41066417212348
0.217391304347826 0.411599625818522
0.217391304347826 0.411599625818522
0.217391304347826 0.412535079513564
0.217391304347826 0.412535079513564
0.217391304347826 0.413470533208606
0.218181818181818 0.413470533208606
0.218181818181818 0.414405986903648
0.219178082191781 0.414405986903648
0.219178082191781 0.41534144059869
0.21969696969697 0.41534144059869
0.21969696969697 0.416276894293732
0.220338983050847 0.416276894293732
0.220338983050847 0.417212347988775
0.220338983050847 0.417212347988775
0.220338983050847 0.418147801683817
0.220588235294118 0.418147801683817
0.220588235294118 0.419083255378859
0.220779220779221 0.419083255378859
0.220779220779221 0.420018709073901
0.221428571428571 0.420018709073901
0.221428571428571 0.420954162768943
0.222222222222222 0.420954162768943
0.222222222222222 0.421889616463985
0.224137931034483 0.421889616463985
0.224137931034483 0.422825070159027
0.225 0.422825070159027
0.225 0.423760523854069
0.225806451612903 0.423760523854069
0.225806451612903 0.424695977549111
0.225806451612903 0.424695977549111
0.225806451612903 0.425631431244153
0.226666666666667 0.425631431244153
0.226666666666667 0.426566884939196
0.227272727272727 0.426566884939196
0.227272727272727 0.427502338634238
0.227272727272727 0.427502338634238
0.227272727272727 0.42843779232928
0.229166666666667 0.42843779232928
0.229166666666667 0.429373246024322
0.231884057971014 0.429373246024322
0.231884057971014 0.430308699719364
0.231884057971014 0.430308699719364
0.231884057971014 0.431244153414406
0.233333333333333 0.431244153414406
0.233333333333333 0.432179607109448
0.233333333333333 0.432179607109448
0.233333333333333 0.43311506080449
0.233333333333333 0.43311506080449
0.233333333333333 0.434050514499532
0.233333333333333 0.434050514499532
0.233333333333333 0.434985968194574
0.233333333333333 0.434985968194574
0.233333333333333 0.435921421889616
0.234042553191489 0.435921421889616
0.234042553191489 0.436856875584659
0.234375 0.436856875584659
0.234375 0.437792329279701
0.235294117647059 0.437792329279701
0.235294117647059 0.438727782974743
0.236111111111111 0.438727782974743
0.236111111111111 0.439663236669785
0.238095238095238 0.439663236669785
0.238095238095238 0.440598690364827
0.238805970149254 0.440598690364827
0.238805970149254 0.441534144059869
0.23943661971831 0.441534144059869
0.23943661971831 0.442469597754911
0.24 0.442469597754911
0.24 0.443405051449953
0.24 0.443405051449953
0.24 0.444340505144995
0.24 0.444340505144995
0.24 0.445275958840037
0.240506329113924 0.445275958840037
0.240506329113924 0.44621141253508
0.241379310344828 0.44621141253508
0.241379310344828 0.447146866230122
0.242424242424242 0.447146866230122
0.242424242424242 0.448082319925164
0.243243243243243 0.448082319925164
0.243243243243243 0.449017773620206
0.243243243243243 0.449017773620206
0.243243243243243 0.449953227315248
0.243589743589744 0.449953227315248
0.243589743589744 0.45088868101029
0.24390243902439 0.45088868101029
0.24390243902439 0.451824134705332
0.245614035087719 0.451824134705332
0.245614035087719 0.452759588400374
0.245901639344262 0.452759588400374
0.245901639344262 0.453695042095416
0.246376811594203 0.453695042095416
0.246376811594203 0.454630495790458
0.248322147651007 0.454630495790458
0.248322147651007 0.4555659494855
0.25 0.4555659494855
0.25 0.456501403180543
0.25 0.456501403180543
0.25 0.457436856875585
0.25 0.457436856875585
0.25 0.458372310570627
0.25 0.458372310570627
0.25 0.459307764265669
0.25 0.459307764265669
0.25 0.460243217960711
0.25 0.460243217960711
0.25 0.461178671655753
0.25 0.461178671655753
0.25 0.462114125350795
0.25 0.462114125350795
0.25 0.463049579045837
0.25 0.463049579045837
0.25 0.463985032740879
0.25 0.463985032740879
0.25 0.464920486435921
0.253333333333333 0.464920486435921
0.253333333333333 0.465855940130964
0.253521126760563 0.465855940130964
0.253521126760563 0.466791393826006
0.253521126760563 0.466791393826006
0.253521126760563 0.467726847521048
0.253731343283582 0.467726847521048
0.253731343283582 0.46866230121609
0.253968253968254 0.46866230121609
0.253968253968254 0.469597754911132
0.255813953488372 0.469597754911132
0.255813953488372 0.470533208606174
0.257142857142857 0.470533208606174
0.257142857142857 0.471468662301216
0.257142857142857 0.471468662301216
0.257142857142857 0.472404115996258
0.257575757575758 0.472404115996258
0.257575757575758 0.4733395696913
0.258064516129032 0.4733395696913
0.258064516129032 0.474275023386342
0.258064516129032 0.474275023386342
0.258064516129032 0.475210477081384
0.259259259259259 0.475210477081384
0.259259259259259 0.476145930776427
0.25974025974026 0.476145930776427
0.25974025974026 0.477081384471469
0.26027397260274 0.477081384471469
0.26027397260274 0.478016838166511
0.260869565217391 0.478016838166511
0.260869565217391 0.478952291861553
0.261538461538462 0.478952291861553
0.261538461538462 0.479887745556595
0.262295081967213 0.479887745556595
0.262295081967213 0.480823199251637
0.262295081967213 0.480823199251637
0.262295081967213 0.481758652946679
0.2625 0.481758652946679
0.2625 0.482694106641721
0.263157894736842 0.482694106641721
0.263157894736842 0.483629560336763
0.263157894736842 0.483629560336763
0.263157894736842 0.484565014031805
0.263157894736842 0.484565014031805
0.263157894736842 0.485500467726848
0.263888888888889 0.485500467726848
0.263888888888889 0.48643592142189
0.263888888888889 0.48643592142189
0.263888888888889 0.487371375116932
0.264705882352941 0.487371375116932
0.264705882352941 0.488306828811974
0.264705882352941 0.488306828811974
0.264705882352941 0.489242282507016
0.264705882352941 0.489242282507016
0.264705882352941 0.490177736202058
0.26605504587156 0.490177736202058
0.26605504587156 0.4911131898971
0.266666666666667 0.4911131898971
0.266666666666667 0.492048643592142
0.266666666666667 0.492048643592142
0.266666666666667 0.492984097287184
0.266666666666667 0.492984097287184
0.266666666666667 0.493919550982226
0.267605633802817 0.493919550982226
0.267605633802817 0.494855004677268
0.267857142857143 0.494855004677268
0.267857142857143 0.495790458372311
0.269230769230769 0.495790458372311
0.269230769230769 0.496725912067353
0.26984126984127 0.496725912067353
0.26984126984127 0.497661365762395
0.27027027027027 0.497661365762395
0.27027027027027 0.498596819457437
0.27027027027027 0.498596819457437
0.27027027027027 0.499532273152479
0.271186440677966 0.499532273152479
0.271186440677966 0.500467726847521
0.271428571428571 0.500467726847521
0.271428571428571 0.501403180542563
0.271428571428571 0.501403180542563
0.271428571428571 0.502338634237605
0.272727272727273 0.502338634237605
0.272727272727273 0.503274087932647
0.274193548387097 0.503274087932647
0.274193548387097 0.504209541627689
0.274193548387097 0.504209541627689
0.274193548387097 0.505144995322731
0.274193548387097 0.505144995322731
0.274193548387097 0.506080449017774
0.275862068965517 0.506080449017774
0.275862068965517 0.507015902712816
0.276923076923077 0.507015902712816
0.276923076923077 0.507951356407858
0.276923076923077 0.507951356407858
0.276923076923077 0.5088868101029
0.276923076923077 0.5088868101029
0.276923076923077 0.509822263797942
0.276923076923077 0.509822263797942
0.276923076923077 0.510757717492984
0.277777777777778 0.510757717492984
0.277777777777778 0.511693171188026
0.27906976744186 0.511693171188026
0.27906976744186 0.512628624883068
0.28 0.512628624883068
0.28 0.51356407857811
0.28 0.51356407857811
0.28 0.514499532273152
0.28 0.514499532273152
0.28 0.515434985968195
0.28 0.515434985968195
0.28 0.516370439663237
0.28125 0.516370439663237
0.28125 0.517305893358279
0.28125 0.517305893358279
0.28125 0.518241347053321
0.28125 0.518241347053321
0.28125 0.519176800748363
0.28125 0.519176800748363
0.28125 0.520112254443405
0.283582089552239 0.520112254443405
0.283582089552239 0.521047708138447
0.283582089552239 0.521047708138447
0.283582089552239 0.521983161833489
0.283783783783784 0.521983161833489
0.283783783783784 0.522918615528531
0.283783783783784 0.522918615528531
0.283783783783784 0.523854069223573
0.285714285714286 0.523854069223573
0.285714285714286 0.524789522918616
0.285714285714286 0.524789522918616
0.285714285714286 0.525724976613658
0.285714285714286 0.525724976613658
0.285714285714286 0.5266604303087
0.287671232876712 0.5266604303087
0.287671232876712 0.527595884003742
0.287671232876712 0.527595884003742
0.287671232876712 0.528531337698784
0.287878787878788 0.528531337698784
0.287878787878788 0.529466791393826
0.287878787878788 0.529466791393826
0.287878787878788 0.530402245088868
0.287878787878788 0.530402245088868
0.287878787878788 0.53133769878391
0.289855072463768 0.53133769878391
0.289855072463768 0.532273152478952
0.290322580645161 0.532273152478952
0.290322580645161 0.533208606173994
0.291139240506329 0.533208606173994
0.291139240506329 0.534144059869036
0.291139240506329 0.534144059869036
0.291139240506329 0.535079513564079
0.291666666666667 0.535079513564079
0.291666666666667 0.536014967259121
0.292307692307692 0.536014967259121
0.292307692307692 0.536950420954163
0.292307692307692 0.536950420954163
0.292307692307692 0.537885874649205
0.292307692307692 0.537885874649205
0.292307692307692 0.538821328344247
0.292307692307692 0.538821328344247
0.292307692307692 0.539756782039289
0.293103448275862 0.539756782039289
0.293103448275862 0.540692235734331
0.293103448275862 0.540692235734331
0.293103448275862 0.541627689429373
0.294117647058824 0.541627689429373
0.294117647058824 0.542563143124415
0.295081967213115 0.542563143124415
0.295081967213115 0.543498596819457
0.295081967213115 0.543498596819457
0.295081967213115 0.5444340505145
0.295774647887324 0.5444340505145
0.295774647887324 0.545369504209542
0.295774647887324 0.545369504209542
0.295774647887324 0.546304957904584
0.295774647887324 0.546304957904584
0.295774647887324 0.547240411599626
0.296296296296296 0.547240411599626
0.296296296296296 0.548175865294668
0.296875 0.548175865294668
0.296875 0.54911131898971
0.296875 0.54911131898971
0.296875 0.550046772684752
0.297297297297297 0.550046772684752
0.297297297297297 0.550982226379794
0.297297297297297 0.550982226379794
0.297297297297297 0.551917680074836
0.298507462686567 0.551917680074836
0.298507462686567 0.552853133769878
0.298701298701299 0.552853133769878
0.298701298701299 0.55378858746492
0.3 0.55378858746492
0.3 0.554724041159963
0.3 0.554724041159963
0.3 0.555659494855005
0.3 0.555659494855005
0.3 0.556594948550047
0.3 0.556594948550047
0.3 0.557530402245089
0.3 0.557530402245089
0.3 0.558465855940131
0.30188679245283 0.558465855940131
0.30188679245283 0.559401309635173
0.303030303030303 0.559401309635173
0.303030303030303 0.560336763330215
0.304347826086957 0.560336763330215
0.304347826086957 0.561272217025257
0.304347826086957 0.561272217025257
0.304347826086957 0.562207670720299
0.304347826086957 0.562207670720299
0.304347826086957 0.563143124415341
0.304347826086957 0.563143124415341
0.304347826086957 0.564078578110384
0.305555555555556 0.564078578110384
0.305555555555556 0.565014031805426
0.305555555555556 0.565014031805426
0.305555555555556 0.565949485500468
0.305555555555556 0.565949485500468
0.305555555555556 0.56688493919551
0.306451612903226 0.56688493919551
0.306451612903226 0.567820392890552
0.307692307692308 0.567820392890552
0.307692307692308 0.568755846585594
0.307692307692308 0.568755846585594
0.307692307692308 0.569691300280636
0.308823529411765 0.569691300280636
0.308823529411765 0.570626753975678
0.308823529411765 0.570626753975678
0.308823529411765 0.57156220767072
0.310344827586207 0.57156220767072
0.310344827586207 0.572497661365762
0.310344827586207 0.572497661365762
0.310344827586207 0.573433115060805
0.310344827586207 0.573433115060805
0.310344827586207 0.574368568755847
0.310810810810811 0.574368568755847
0.310810810810811 0.575304022450889
0.311475409836066 0.575304022450889
0.311475409836066 0.576239476145931
0.311688311688312 0.576239476145931
0.311688311688312 0.577174929840973
0.3125 0.577174929840973
0.3125 0.578110383536015
0.3125 0.578110383536015
0.3125 0.579045837231057
0.3125 0.579045837231057
0.3125 0.579981290926099
0.313432835820896 0.579981290926099
0.313432835820896 0.580916744621141
0.314285714285714 0.580916744621141
0.314285714285714 0.581852198316183
0.315068493150685 0.581852198316183
0.315068493150685 0.582787652011225
0.317460317460317 0.582787652011225
0.317460317460317 0.583723105706268
0.319148936170213 0.583723105706268
0.319148936170213 0.58465855940131
0.32 0.58465855940131
0.32 0.585594013096352
0.320512820512821 0.585594013096352
0.320512820512821 0.586529466791394
0.321428571428571 0.586529466791394
0.321428571428571 0.587464920486436
0.322033898305085 0.587464920486436
0.322033898305085 0.588400374181478
0.322033898305085 0.588400374181478
0.322033898305085 0.58933582787652
0.323076923076923 0.58933582787652
0.323076923076923 0.590271281571562
0.323076923076923 0.590271281571562
0.323076923076923 0.591206735266604
0.323529411764706 0.591206735266604
0.323529411764706 0.592142188961646
0.323529411764706 0.592142188961646
0.323529411764706 0.593077642656688
0.327586206896552 0.593077642656688
0.327586206896552 0.594013096351731
0.327586206896552 0.594013096351731
0.327586206896552 0.594948550046773
0.328125 0.594948550046773
0.328125 0.595884003741815
0.328571428571429 0.595884003741815
0.328571428571429 0.596819457436857
0.328767123287671 0.596819457436857
0.328767123287671 0.597754911131899
0.333333333333333 0.597754911131899
0.333333333333333 0.598690364826941
0.333333333333333 0.598690364826941
0.333333333333333 0.599625818521983
0.333333333333333 0.599625818521983
0.333333333333333 0.600561272217025
0.333333333333333 0.600561272217025
0.333333333333333 0.601496725912067
0.333333333333333 0.601496725912067
0.333333333333333 0.602432179607109
0.3375 0.602432179607109
0.3375 0.603367633302152
0.338028169014085 0.603367633302152
0.338028169014085 0.604303086997194
0.338235294117647 0.604303086997194
0.338235294117647 0.605238540692236
0.338235294117647 0.605238540692236
0.338235294117647 0.606173994387278
0.338709677419355 0.606173994387278
0.338709677419355 0.60710944808232
0.338709677419355 0.60710944808232
0.338709677419355 0.608044901777362
0.339285714285714 0.608044901777362
0.339285714285714 0.608980355472404
0.339285714285714 0.608980355472404
0.339285714285714 0.609915809167446
0.339805825242718 0.609915809167446
0.339805825242718 0.610851262862488
0.342105263157895 0.610851262862488
0.342105263157895 0.61178671655753
0.342105263157895 0.61178671655753
0.342105263157895 0.612722170252572
0.342465753424658 0.612722170252572
0.342465753424658 0.613657623947615
0.342465753424658 0.613657623947615
0.342465753424658 0.614593077642657
0.342465753424658 0.614593077642657
0.342465753424658 0.615528531337699
0.343283582089552 0.615528531337699
0.343283582089552 0.616463985032741
0.343283582089552 0.616463985032741
0.343283582089552 0.617399438727783
0.34375 0.617399438727783
0.34375 0.618334892422825
0.344262295081967 0.618334892422825
0.344262295081967 0.619270346117867
0.344262295081967 0.619270346117867
0.344262295081967 0.620205799812909
0.346153846153846 0.620205799812909
0.346153846153846 0.621141253507951
0.347222222222222 0.621141253507951
0.347222222222222 0.622076707202993
0.347222222222222 0.622076707202993
0.347222222222222 0.623012160898036
0.347826086956522 0.623012160898036
0.347826086956522 0.623947614593078
0.347826086956522 0.623947614593078
0.347826086956522 0.62488306828812
0.347826086956522 0.62488306828812
0.347826086956522 0.625818521983162
0.348484848484849 0.625818521983162
0.348484848484849 0.626753975678204
0.348484848484849 0.626753975678204
0.348484848484849 0.627689429373246
0.349206349206349 0.627689429373246
0.349206349206349 0.628624883068288
0.35 0.628624883068288
0.35 0.62956033676333
0.35 0.62956033676333
0.35 0.630495790458372
0.35 0.630495790458372
0.35 0.631431244153414
0.351351351351351 0.631431244153414
0.351351351351351 0.632366697848456
0.352112676056338 0.632366697848456
0.352112676056338 0.633302151543499
0.352112676056338 0.633302151543499
0.352112676056338 0.634237605238541
0.352941176470588 0.634237605238541
0.352941176470588 0.635173058933583
0.352941176470588 0.635173058933583
0.352941176470588 0.636108512628625
0.353846153846154 0.636108512628625
0.353846153846154 0.637043966323667
0.354838709677419 0.637043966323667
0.354838709677419 0.637979420018709
0.355932203389831 0.637979420018709
0.355932203389831 0.638914873713751
0.356164383561644 0.638914873713751
0.356164383561644 0.639850327408793
0.357142857142857 0.639850327408793
0.357142857142857 0.640785781103835
0.357142857142857 0.640785781103835
0.357142857142857 0.641721234798877
0.357142857142857 0.641721234798877
0.357142857142857 0.64265668849392
0.358974358974359 0.64265668849392
0.358974358974359 0.643592142188962
0.358974358974359 0.643592142188962
0.358974358974359 0.644527595884004
0.359375 0.644527595884004
0.359375 0.645463049579046
0.359375 0.645463049579046
0.359375 0.646398503274088
0.36 0.646398503274088
0.36 0.64733395696913
0.36 0.64733395696913
0.36 0.648269410664172
0.360655737704918 0.648269410664172
0.360655737704918 0.649204864359214
0.362068965517241 0.649204864359214
0.362068965517241 0.650140318054256
0.362068965517241 0.650140318054256
0.362068965517241 0.651075771749298
0.363057324840764 0.651075771749298
0.363057324840764 0.652011225444341
0.364864864864865 0.652011225444341
0.364864864864865 0.652946679139383
0.365079365079365 0.652946679139383
0.365079365079365 0.653882132834425
0.365079365079365 0.653882132834425
0.365079365079365 0.654817586529467
0.366197183098592 0.654817586529467
0.366197183098592 0.655753040224509
0.366666666666667 0.655753040224509
0.366666666666667 0.656688493919551
0.367647058823529 0.656688493919551
0.367647058823529 0.657623947614593
0.369230769230769 0.657623947614593
0.369230769230769 0.658559401309635
0.369230769230769 0.658559401309635
0.369230769230769 0.659494855004677
0.37037037037037 0.659494855004677
0.37037037037037 0.660430308699719
0.370967741935484 0.660430308699719
0.370967741935484 0.661365762394761
0.371428571428571 0.661365762394761
0.371428571428571 0.662301216089804
0.371428571428571 0.662301216089804
0.371428571428571 0.663236669784846
0.371428571428571 0.663236669784846
0.371428571428571 0.664172123479888
0.371428571428571 0.664172123479888
0.371428571428571 0.66510757717493
0.371794871794872 0.66510757717493
0.371794871794872 0.666043030869972
0.371794871794872 0.666043030869972
0.371794871794872 0.666978484565014
0.372881355932203 0.666978484565014
0.372881355932203 0.667913938260056
0.373134328358209 0.667913938260056
0.373134328358209 0.668849391955098
0.373134328358209 0.668849391955098
0.373134328358209 0.66978484565014
0.373333333333333 0.66978484565014
0.373333333333333 0.670720299345182
0.375 0.670720299345182
0.375 0.671655753040225
0.376623376623377 0.671655753040225
0.376623376623377 0.672591206735267
0.376811594202899 0.672591206735267
0.376811594202899 0.673526660430309
0.377049180327869 0.673526660430309
0.377049180327869 0.674462114125351
0.378378378378378 0.674462114125351
0.378378378378378 0.675397567820393
0.378787878787879 0.675397567820393
0.378787878787879 0.676333021515435
0.379310344827586 0.676333021515435
0.379310344827586 0.677268475210477
0.379310344827586 0.677268475210477
0.379310344827586 0.678203928905519
0.379310344827586 0.678203928905519
0.379310344827586 0.679139382600561
0.379310344827586 0.679139382600561
0.379310344827586 0.680074836295603
0.379310344827586 0.680074836295603
0.379310344827586 0.681010289990646
0.380281690140845 0.681010289990646
0.380281690140845 0.681945743685688
0.380281690140845 0.681945743685688
0.380281690140845 0.68288119738073
0.380952380952381 0.68288119738073
0.380952380952381 0.683816651075772
0.381818181818182 0.683816651075772
0.381818181818182 0.684752104770814
0.383333333333333 0.684752104770814
0.383333333333333 0.685687558465856
0.383333333333333 0.685687558465856
0.383333333333333 0.686623012160898
0.383561643835616 0.686623012160898
0.383561643835616 0.68755846585594
0.384615384615385 0.68755846585594
0.384615384615385 0.688493919550982
0.384615384615385 0.688493919550982
0.384615384615385 0.689429373246024
0.384615384615385 0.689429373246024
0.384615384615385 0.690364826941066
0.384615384615385 0.690364826941066
0.384615384615385 0.691300280636108
0.387096774193548 0.691300280636108
0.387096774193548 0.692235734331151
0.3875 0.692235734331151
0.3875 0.693171188026193
0.388059701492537 0.693171188026193
0.388059701492537 0.694106641721235
0.388059701492537 0.694106641721235
0.388059701492537 0.695042095416277
0.38961038961039 0.695042095416277
0.38961038961039 0.695977549111319
0.389830508474576 0.695977549111319
0.389830508474576 0.696913002806361
0.390625 0.696913002806361
0.390625 0.697848456501403
0.391304347826087 0.697848456501403
0.391304347826087 0.698783910196445
0.391891891891892 0.698783910196445
0.391891891891892 0.699719363891487
0.392405063291139 0.699719363891487
0.392405063291139 0.700654817586529
0.392405063291139 0.700654817586529
0.392405063291139 0.701590271281572
0.392405063291139 0.701590271281572
0.392405063291139 0.702525724976614
0.393939393939394 0.702525724976614
0.393939393939394 0.703461178671656
0.393939393939394 0.703461178671656
0.393939393939394 0.704396632366698
0.393939393939394 0.704396632366698
0.393939393939394 0.70533208606174
0.394366197183099 0.70533208606174
0.394366197183099 0.706267539756782
0.394366197183099 0.706267539756782
0.394366197183099 0.707202993451824
0.394736842105263 0.707202993451824
0.394736842105263 0.708138447146866
0.395061728395062 0.708138447146866
0.395061728395062 0.709073900841908
0.397058823529412 0.709073900841908
0.397058823529412 0.71000935453695
0.397058823529412 0.71000935453695
0.397058823529412 0.710944808231992
0.4 0.710944808231992
0.4 0.711880261927035
0.4 0.711880261927035
0.4 0.712815715622077
0.4 0.712815715622077
0.4 0.713751169317119
0.4 0.713751169317119
0.4 0.714686623012161
0.4 0.714686623012161
0.4 0.715622076707203
0.4 0.715622076707203
0.4 0.716557530402245
0.402777777777778 0.716557530402245
0.402777777777778 0.717492984097287
0.402777777777778 0.717492984097287
0.402777777777778 0.718428437792329
0.403225806451613 0.718428437792329
0.403225806451613 0.719363891487371
0.403508771929825 0.719363891487371
0.403508771929825 0.720299345182413
0.405063291139241 0.720299345182413
0.405063291139241 0.721234798877456
0.405405405405405 0.721234798877456
0.405405405405405 0.722170252572498
0.406779661016949 0.722170252572498
0.406779661016949 0.72310570626754
0.406779661016949 0.72310570626754
0.406779661016949 0.724041159962582
0.407407407407407 0.724041159962582
0.407407407407407 0.724976613657624
0.407407407407407 0.724976613657624
0.407407407407407 0.725912067352666
0.409090909090909 0.725912067352666
0.409090909090909 0.726847521047708
0.410958904109589 0.726847521047708
0.410958904109589 0.72778297474275
0.412698412698413 0.72778297474275
0.412698412698413 0.728718428437792
0.412698412698413 0.728718428437792
0.412698412698413 0.729653882132834
0.412903225806452 0.729653882132834
0.412903225806452 0.730589335827877
0.413333333333333 0.730589335827877
0.413333333333333 0.731524789522919
0.413333333333333 0.731524789522919
0.413333333333333 0.732460243217961
0.413793103448276 0.732460243217961
0.413793103448276 0.733395696913003
0.413793103448276 0.733395696913003
0.413793103448276 0.734331150608045
0.413793103448276 0.734331150608045
0.413793103448276 0.735266604303087
0.415789473684211 0.735266604303087
0.415789473684211 0.736202057998129
0.416666666666667 0.736202057998129
0.416666666666667 0.737137511693171
0.417910447761194 0.737137511693171
0.417910447761194 0.738072965388213
0.418918918918919 0.738072965388213
0.418918918918919 0.739008419083255
0.421875 0.739008419083255
0.421875 0.739943872778297
0.421875 0.739943872778297
0.421875 0.74087932647334
0.422535211267606 0.74087932647334
0.422535211267606 0.741814780168382
0.423076923076923 0.741814780168382
0.423076923076923 0.742750233863424
0.424657534246575 0.742750233863424
0.424657534246575 0.743685687558466
0.426229508196721 0.743685687558466
0.426229508196721 0.744621141253508
0.426470588235294 0.744621141253508
0.426470588235294 0.74555659494855
0.426666666666667 0.74555659494855
0.426666666666667 0.746492048643592
0.428571428571429 0.746492048643592
0.428571428571429 0.747427502338634
0.431034482758621 0.747427502338634
0.431034482758621 0.748362956033676
0.431034482758621 0.748362956033676
0.431034482758621 0.749298409728718
0.431034482758621 0.749298409728718
0.431034482758621 0.750233863423761
0.432835820895522 0.750233863423761
0.432835820895522 0.751169317118803
0.432835820895522 0.751169317118803
0.432835820895522 0.752104770813845
0.433962264150943 0.752104770813845
0.433962264150943 0.753040224508887
0.434782608695652 0.753040224508887
0.434782608695652 0.753975678203929
0.434782608695652 0.753975678203929
0.434782608695652 0.754911131898971
0.435483870967742 0.754911131898971
0.435483870967742 0.755846585594013
0.435483870967742 0.755846585594013
0.435483870967742 0.756782039289055
0.435897435897436 0.756782039289055
0.435897435897436 0.757717492984097
0.436619718309859 0.757717492984097
0.436619718309859 0.758652946679139
0.436619718309859 0.758652946679139
0.436619718309859 0.759588400374182
0.438356164383562 0.759588400374182
0.438356164383562 0.760523854069224
0.43859649122807 0.760523854069224
0.43859649122807 0.761459307764266
0.439393939393939 0.761459307764266
0.439393939393939 0.762394761459308
0.440677966101695 0.762394761459308
0.440677966101695 0.76333021515435
0.441176470588235 0.76333021515435
0.441176470588235 0.764265668849392
0.441558441558442 0.764265668849392
0.441558441558442 0.765201122544434
0.444444444444444 0.765201122544434
0.444444444444444 0.766136576239476
0.444444444444444 0.766136576239476
0.444444444444444 0.767072029934518
0.445945945945946 0.767072029934518
0.445945945945946 0.76800748362956
0.445945945945946 0.76800748362956
0.445945945945946 0.768942937324602
0.446153846153846 0.768942937324602
0.446153846153846 0.769878391019645
0.447368421052632 0.769878391019645
0.447368421052632 0.770813844714687
0.447368421052632 0.770813844714687
0.447368421052632 0.771749298409729
0.447761194029851 0.771749298409729
0.447761194029851 0.772684752104771
0.449275362318841 0.772684752104771
0.449275362318841 0.773620205799813
0.45 0.773620205799813
0.45 0.774555659494855
0.451612903225806 0.774555659494855
0.451612903225806 0.775491113189897
0.451612903225806 0.775491113189897
0.451612903225806 0.776426566884939
0.451612903225806 0.776426566884939
0.451612903225806 0.777362020579981
0.454545454545455 0.777362020579981
0.454545454545455 0.778297474275023
0.454545454545455 0.778297474275023
0.454545454545455 0.779232927970065
0.454545454545455 0.779232927970065
0.454545454545455 0.780168381665108
0.454545454545455 0.780168381665108
0.454545454545455 0.78110383536015
0.455882352941176 0.78110383536015
0.455882352941176 0.782039289055192
0.458333333333333 0.782039289055192
0.458333333333333 0.782974742750234
0.459016393442623 0.782974742750234
0.459016393442623 0.783910196445276
0.462686567164179 0.783910196445276
0.462686567164179 0.784845650140318
0.462686567164179 0.784845650140318
0.462686567164179 0.78578110383536
0.462686567164179 0.78578110383536
0.462686567164179 0.786716557530402
0.462962962962963 0.786716557530402
0.462962962962963 0.787652011225444
0.465116279069767 0.787652011225444
0.465116279069767 0.788587464920486
0.467741935483871 0.788587464920486
0.467741935483871 0.789522918615528
0.468085106382979 0.789522918615528
0.468085106382979 0.790458372310571
0.46875 0.790458372310571
0.46875 0.791393826005613
0.46875 0.791393826005613
0.46875 0.792329279700655
0.46969696969697 0.792329279700655
0.46969696969697 0.793264733395697
0.46969696969697 0.793264733395697
0.46969696969697 0.794200187090739
0.470588235294118 0.794200187090739
0.470588235294118 0.795135640785781
0.470588235294118 0.795135640785781
0.470588235294118 0.796071094480823
0.470588235294118 0.796071094480823
0.470588235294118 0.797006548175865
0.471698113207547 0.797006548175865
0.471698113207547 0.797942001870907
0.474576271186441 0.797942001870907
0.474576271186441 0.798877455565949
0.475 0.798877455565949
0.475 0.799812909260992
0.475409836065574 0.799812909260992
0.475409836065574 0.800748362956034
0.476190476190476 0.800748362956034
0.476190476190476 0.801683816651076
0.476923076923077 0.801683816651076
0.476923076923077 0.802619270346118
0.477611940298507 0.802619270346118
0.477611940298507 0.80355472404116
0.477611940298507 0.80355472404116
0.477611940298507 0.804490177736202
0.477611940298507 0.804490177736202
0.477611940298507 0.805425631431244
0.47887323943662 0.805425631431244
0.47887323943662 0.806361085126286
0.479452054794521 0.806361085126286
0.479452054794521 0.807296538821328
0.48 0.807296538821328
0.48 0.80823199251637
0.48 0.80823199251637
0.48 0.809167446211413
0.481481481481481 0.809167446211413
0.481481481481481 0.810102899906455
0.482758620689655 0.810102899906455
0.482758620689655 0.811038353601497
0.483333333333333 0.811038353601497
0.483333333333333 0.811973807296539
0.483870967741935 0.811973807296539
0.483870967741935 0.812909260991581
0.485294117647059 0.812909260991581
0.485294117647059 0.813844714686623
0.486842105263158 0.813844714686623
0.486842105263158 0.814780168381665
0.487179487179487 0.814780168381665
0.487179487179487 0.815715622076707
0.492063492063492 0.815715622076707
0.492063492063492 0.816651075771749
0.492957746478873 0.816651075771749
0.492957746478873 0.817586529466791
0.492957746478873 0.817586529466791
0.492957746478873 0.818521983161833
0.493150684931507 0.818521983161833
0.493150684931507 0.819457436856876
0.493150684931507 0.819457436856876
0.493150684931507 0.820392890551918
0.5 0.820392890551918
0.5 0.82132834424696
0.5 0.82132834424696
0.5 0.822263797942002
0.5 0.822263797942002
0.5 0.823199251637044
0.5 0.823199251637044
0.5 0.824134705332086
0.5 0.824134705332086
0.5 0.825070159027128
0.5 0.825070159027128
0.5 0.82600561272217
0.5 0.82600561272217
0.5 0.826941066417212
0.505747126436782 0.826941066417212
0.505747126436782 0.827876520112254
0.506493506493506 0.827876520112254
0.506493506493506 0.828811973807297
0.507042253521127 0.828811973807297
0.507042253521127 0.829747427502339
0.507246376811594 0.829747427502339
0.507246376811594 0.830682881197381
0.507936507936508 0.830682881197381
0.507936507936508 0.831618334892423
0.508196721311475 0.831618334892423
0.508196721311475 0.832553788587465
0.508474576271186 0.832553788587465
0.508474576271186 0.833489242282507
0.509433962264151 0.833489242282507
0.509433962264151 0.834424695977549
0.5125 0.834424695977549
0.5125 0.835360149672591
0.513513513513513 0.835360149672591
0.513513513513513 0.836295603367633
0.513513513513513 0.836295603367633
0.513513513513513 0.837231057062675
0.513888888888889 0.837231057062675
0.513888888888889 0.838166510757718
0.514705882352941 0.838166510757718
0.514705882352941 0.83910196445276
0.514705882352941 0.83910196445276
0.514705882352941 0.840037418147802
0.514705882352941 0.840037418147802
0.514705882352941 0.840972871842844
0.515151515151515 0.840972871842844
0.515151515151515 0.841908325537886
0.515625 0.841908325537886
0.515625 0.842843779232928
0.515625 0.842843779232928
0.515625 0.84377923292797
0.516129032258065 0.84377923292797
0.516129032258065 0.844714686623012
0.517241379310345 0.844714686623012
0.517241379310345 0.845650140318054
0.517241379310345 0.845650140318054
0.517241379310345 0.846585594013096
0.517857142857143 0.846585594013096
0.517857142857143 0.847521047708138
0.521739130434783 0.847521047708138
0.521739130434783 0.848456501403181
0.522388059701492 0.848456501403181
0.522388059701492 0.849391955098223
0.522388059701492 0.849391955098223
0.522388059701492 0.850327408793265
0.523809523809524 0.850327408793265
0.523809523809524 0.851262862488307
0.523809523809524 0.851262862488307
0.523809523809524 0.852198316183349
0.525423728813559 0.852198316183349
0.525423728813559 0.853133769878391
0.525862068965517 0.853133769878391
0.525862068965517 0.854069223573433
0.526315789473684 0.854069223573433
0.526315789473684 0.855004677268475
0.527027027027027 0.855004677268475
0.527027027027027 0.855940130963517
0.527777777777778 0.855940130963517
0.527777777777778 0.856875584658559
0.528571428571429 0.856875584658559
0.528571428571429 0.857811038353602
0.529411764705882 0.857811038353602
0.529411764705882 0.858746492048644
0.529411764705882 0.858746492048644
0.529411764705882 0.859681945743686
0.53030303030303 0.859681945743686
0.53030303030303 0.860617399438728
0.535714285714286 0.860617399438728
0.535714285714286 0.86155285313377
0.537313432835821 0.86155285313377
0.537313432835821 0.862488306828812
0.537313432835821 0.862488306828812
0.537313432835821 0.863423760523854
0.538461538461538 0.863423760523854
0.538461538461538 0.864359214218896
0.539473684210526 0.864359214218896
0.539473684210526 0.865294667913938
0.53968253968254 0.865294667913938
0.53968253968254 0.86623012160898
0.53968253968254 0.86623012160898
0.53968253968254 0.867165575304022
0.540983606557377 0.867165575304022
0.540983606557377 0.868101028999064
0.545454545454545 0.868101028999064
0.545454545454545 0.869036482694107
0.546666666666667 0.869036482694107
0.546666666666667 0.869971936389149
0.546666666666667 0.869971936389149
0.546666666666667 0.870907390084191
0.547945205479452 0.870907390084191
0.547945205479452 0.871842843779233
0.55 0.871842843779233
0.55 0.872778297474275
0.55 0.872778297474275
0.55 0.873713751169317
0.550724637681159 0.873713751169317
0.550724637681159 0.874649204864359
0.553846153846154 0.874649204864359
0.553846153846154 0.875584658559401
0.554054054054054 0.875584658559401
0.554054054054054 0.876520112254443
0.556962025316456 0.876520112254443
0.556962025316456 0.877455565949485
0.556962025316456 0.877455565949485
0.556962025316456 0.878391019644528
0.557142857142857 0.878391019644528
0.557142857142857 0.87932647333957
0.558139534883721 0.87932647333957
0.558139534883721 0.880261927034612
0.56 0.880261927034612
0.56 0.881197380729654
0.561643835616438 0.881197380729654
0.561643835616438 0.882132834424696
0.5625 0.882132834424696
0.5625 0.883068288119738
0.564516129032258 0.883068288119738
0.564516129032258 0.88400374181478
0.565217391304348 0.88400374181478
0.565217391304348 0.884939195509822
0.567567567567568 0.884939195509822
0.567567567567568 0.885874649204864
0.567567567567568 0.885874649204864
0.567567567567568 0.886810102899906
0.571428571428571 0.886810102899906
0.571428571428571 0.887745556594949
0.571428571428571 0.887745556594949
0.571428571428571 0.888681010289991
0.573529411764706 0.888681010289991
0.573529411764706 0.889616463985033
0.573770491803279 0.889616463985033
0.573770491803279 0.890551917680075
0.574712643678161 0.890551917680075
0.574712643678161 0.891487371375117
0.576271186440678 0.891487371375117
0.576271186440678 0.892422825070159
0.576923076923077 0.892422825070159
0.576923076923077 0.893358278765201
0.577464788732394 0.893358278765201
0.577464788732394 0.894293732460243
0.577464788732394 0.894293732460243
0.577464788732394 0.895229186155285
0.579710144927536 0.895229186155285
0.579710144927536 0.896164639850327
0.583333333333333 0.896164639850327
0.583333333333333 0.897100093545369
0.584615384615385 0.897100093545369
0.584615384615385 0.898035547240412
0.585365853658537 0.898035547240412
0.585365853658537 0.898971000935454
0.585714285714286 0.898971000935454
0.585714285714286 0.899906454630496
0.586206896551724 0.899906454630496
0.586206896551724 0.900841908325538
0.587301587301587 0.900841908325538
0.587301587301587 0.90177736202058
0.590909090909091 0.90177736202058
0.590909090909091 0.902712815715622
0.59375 0.902712815715622
0.59375 0.903648269410664
0.594936708860759 0.903648269410664
0.594936708860759 0.904583723105706
0.597014925373134 0.904583723105706
0.597014925373134 0.905519176800748
0.597014925373134 0.905519176800748
0.597014925373134 0.90645463049579
0.597014925373134 0.90645463049579
0.597014925373134 0.907390084190833
0.597014925373134 0.907390084190833
0.597014925373134 0.908325537885875
0.597014925373134 0.908325537885875
0.597014925373134 0.909260991580917
0.597222222222222 0.909260991580917
0.597222222222222 0.910196445275959
0.597222222222222 0.910196445275959
0.597222222222222 0.911131898971001
0.597222222222222 0.911131898971001
0.597222222222222 0.912067352666043
0.597560975609756 0.912067352666043
0.597560975609756 0.913002806361085
0.6 0.913002806361085
0.6 0.913938260056127
0.6 0.913938260056127
0.6 0.914873713751169
0.602941176470588 0.914873713751169
0.602941176470588 0.915809167446211
0.602941176470588 0.915809167446211
0.602941176470588 0.916744621141254
0.605633802816901 0.916744621141254
0.605633802816901 0.917680074836296
0.605633802816901 0.917680074836296
0.605633802816901 0.918615528531338
0.606060606060606 0.918615528531338
0.606060606060606 0.91955098222638
0.606060606060606 0.91955098222638
0.606060606060606 0.920486435921422
0.60655737704918 0.920486435921422
0.60655737704918 0.921421889616464
0.607594936708861 0.921421889616464
0.607594936708861 0.922357343311506
0.608695652173913 0.922357343311506
0.608695652173913 0.923292797006548
0.609375 0.923292797006548
0.609375 0.92422825070159
0.611111111111111 0.92422825070159
0.611111111111111 0.925163704396632
0.611940298507463 0.925163704396632
0.611940298507463 0.926099158091674
0.611940298507463 0.926099158091674
0.611940298507463 0.927034611786717
0.616438356164384 0.927034611786717
0.616438356164384 0.927970065481759
0.616666666666667 0.927970065481759
0.616666666666667 0.928905519176801
0.617647058823529 0.928905519176801
0.617647058823529 0.929840972871843
0.619047619047619 0.929840972871843
0.619047619047619 0.930776426566885
0.621212121212121 0.930776426566885
0.621212121212121 0.931711880261927
0.623188405797101 0.931711880261927
0.623188405797101 0.932647333956969
0.625 0.932647333956969
0.625 0.933582787652011
0.626506024096386 0.933582787652011
0.626506024096386 0.934518241347053
0.626865671641791 0.934518241347053
0.626865671641791 0.935453695042095
0.628571428571429 0.935453695042095
0.628571428571429 0.936389148737138
0.629032258064516 0.936389148737138
0.629032258064516 0.93732460243218
0.62962962962963 0.93732460243218
0.62962962962963 0.938260056127222
0.630434782608696 0.938260056127222
0.630434782608696 0.939195509822264
0.630769230769231 0.939195509822264
0.630769230769231 0.940130963517306
0.633802816901408 0.940130963517306
0.633802816901408 0.941066417212348
0.6375 0.941066417212348
0.6375 0.94200187090739
0.637931034482759 0.94200187090739
0.637931034482759 0.942937324602432
0.639344262295082 0.942937324602432
0.639344262295082 0.943872778297474
0.639344262295082 0.943872778297474
0.639344262295082 0.944808231992516
0.642857142857143 0.944808231992516
0.642857142857143 0.945743685687559
0.645161290322581 0.945743685687559
0.645161290322581 0.946679139382601
0.647058823529412 0.946679139382601
0.647058823529412 0.947614593077643
0.654320987654321 0.947614593077643
0.654320987654321 0.948550046772685
0.655172413793103 0.948550046772685
0.655172413793103 0.949485500467727
0.656716417910448 0.949485500467727
0.656716417910448 0.950420954162769
0.658536585365854 0.950420954162769
0.658536585365854 0.951356407857811
0.661290322580645 0.951356407857811
0.661290322580645 0.952291861552853
0.661971830985915 0.952291861552853
0.661971830985915 0.953227315247895
0.666666666666667 0.953227315247895
0.666666666666667 0.954162768942937
0.671875 0.954162768942937
0.671875 0.955098222637979
0.672413793103448 0.955098222637979
0.672413793103448 0.956033676333021
0.67741935483871 0.956033676333021
0.67741935483871 0.956969130028064
0.67741935483871 0.956969130028064
0.67741935483871 0.957904583723106
0.681818181818182 0.957904583723106
0.681818181818182 0.958840037418148
0.681818181818182 0.958840037418148
0.681818181818182 0.95977549111319
0.682539682539683 0.95977549111319
0.682539682539683 0.960710944808232
0.6875 0.960710944808232
0.6875 0.961646398503274
0.689189189189189 0.961646398503274
0.689189189189189 0.962581852198316
0.690140845070423 0.962581852198316
0.690140845070423 0.963517305893358
0.690140845070423 0.963517305893358
0.690140845070423 0.9644527595884
0.691176470588235 0.9644527595884
0.691176470588235 0.965388213283442
0.694444444444444 0.965388213283442
0.694444444444444 0.966323666978485
0.694915254237288 0.966323666978485
0.694915254237288 0.967259120673527
0.705882352941177 0.967259120673527
0.705882352941177 0.968194574368569
0.706896551724138 0.968194574368569
0.706896551724138 0.969130028063611
0.714285714285714 0.969130028063611
0.714285714285714 0.970065481758653
0.716216216216216 0.970065481758653
0.716216216216216 0.971000935453695
0.722222222222222 0.971000935453695
0.722222222222222 0.971936389148737
0.722222222222222 0.971936389148737
0.722222222222222 0.972871842843779
0.728571428571429 0.972871842843779
0.728571428571429 0.973807296538821
0.73015873015873 0.973807296538821
0.73015873015873 0.974742750233863
0.736111111111111 0.974742750233863
0.736111111111111 0.975678203928905
0.737704918032787 0.975678203928905
0.737704918032787 0.976613657623948
0.741176470588235 0.976613657623948
0.741176470588235 0.97754911131899
0.746666666666667 0.97754911131899
0.746666666666667 0.978484565014032
0.753846153846154 0.978484565014032
0.753846153846154 0.979420018709074
0.771929824561403 0.979420018709074
0.771929824561403 0.980355472404116
0.772727272727273 0.980355472404116
0.772727272727273 0.981290926099158
0.775862068965517 0.981290926099158
0.775862068965517 0.9822263797942
0.777777777777778 0.9822263797942
0.777777777777778 0.983161833489242
0.779661016949153 0.983161833489242
0.779661016949153 0.984097287184284
0.781818181818182 0.984097287184284
0.781818181818182 0.985032740879326
0.786666666666667 0.985032740879326
0.786666666666667 0.985968194574369
0.788732394366197 0.985968194574369
0.788732394366197 0.986903648269411
0.794520547945205 0.986903648269411
0.794520547945205 0.987839101964453
0.797297297297297 0.987839101964453
0.797297297297297 0.988774555659495
0.8 0.988774555659495
0.8 0.989710009354537
};
\addplot [very  thin, color1]
table {%
0 0
0 0.000935453695042095
0 0.000935453695042095
0 0.00187090739008419
0 0.00187090739008419
0 0.00280636108512629
0 0.00280636108512629
0 0.00374181478016838
0 0.00374181478016838
0 0.00467726847521048
0 0.00467726847521048
0 0.00561272217025257
0 0.00561272217025257
0 0.00654817586529467
0 0.00654817586529467
0 0.00748362956033676
0 0.00748362956033676
0 0.00841908325537886
0 0.00841908325537886
0 0.00935453695042095
0 0.00935453695042095
0 0.010289990645463
0 0.010289990645463
0 0.0112254443405051
0 0.0112254443405051
0 0.0121608980355472
0 0.0121608980355472
0 0.0130963517305893
0 0.0130963517305893
0 0.0140318054256314
0 0.0140318054256314
0 0.0149672591206735
0 0.0149672591206735
0 0.0159027128157156
0 0.0159027128157156
0 0.0168381665107577
0 0.0168381665107577
0 0.0177736202057998
0 0.0177736202057998
0 0.0187090739008419
0 0.0187090739008419
0 0.019644527595884
0 0.019644527595884
0 0.0205799812909261
0 0.0205799812909261
0 0.0215154349859682
0 0.0215154349859682
0 0.0224508886810103
0 0.0224508886810103
0 0.0233863423760524
0 0.0233863423760524
0 0.0243217960710945
0 0.0243217960710945
0 0.0252572497661366
0 0.0252572497661366
0 0.0261927034611787
0 0.0261927034611787
0 0.0271281571562208
0 0.0271281571562208
0 0.0280636108512629
0 0.0280636108512629
0 0.028999064546305
0 0.028999064546305
0 0.0299345182413471
0 0.0299345182413471
0 0.0308699719363891
0 0.0308699719363891
0 0.0318054256314312
0 0.0318054256314312
0 0.0327408793264733
0 0.0327408793264733
0 0.0336763330215154
0 0.0336763330215154
0 0.0346117867165575
0 0.0346117867165575
0 0.0355472404115996
0 0.0355472404115996
0 0.0364826941066417
0 0.0364826941066417
0 0.0374181478016838
0 0.0374181478016838
0 0.0383536014967259
0 0.0383536014967259
0 0.039289055191768
0 0.039289055191768
0 0.0402245088868101
0 0.0402245088868101
0 0.0411599625818522
0 0.0411599625818522
0 0.0420954162768943
0 0.0420954162768943
0 0.0430308699719364
0 0.0430308699719364
0 0.0439663236669785
0 0.0439663236669785
0 0.0449017773620206
0 0.0449017773620206
0 0.0458372310570627
0 0.0458372310570627
0 0.0467726847521048
0 0.0467726847521048
0 0.0477081384471469
0 0.0477081384471469
0 0.048643592142189
0 0.048643592142189
0 0.0495790458372311
0 0.0495790458372311
0 0.0505144995322732
0 0.0505144995322732
0 0.0514499532273152
0 0.0514499532273152
0 0.0523854069223573
0 0.0523854069223573
0 0.0533208606173994
0 0.0533208606173994
0 0.0542563143124415
0 0.0542563143124415
0 0.0551917680074836
0 0.0551917680074836
0 0.0561272217025257
0 0.0561272217025257
0 0.0570626753975678
0 0.0570626753975678
0 0.0579981290926099
0 0.0579981290926099
0 0.058933582787652
0 0.058933582787652
0 0.0598690364826941
0.0102040816326531 0.0598690364826941
0.0102040816326531 0.0608044901777362
0.0113636363636364 0.0608044901777362
0.0113636363636364 0.0617399438727783
0.0117647058823529 0.0617399438727783
0.0117647058823529 0.0626753975678204
0.0128205128205128 0.0626753975678204
0.0128205128205128 0.0636108512628625
0.0131578947368421 0.0636108512628625
0.0131578947368421 0.0645463049579046
0.0133333333333333 0.0645463049579046
0.0133333333333333 0.0654817586529467
0.0133333333333333 0.0654817586529467
0.0133333333333333 0.0664172123479888
0.0135135135135135 0.0664172123479888
0.0135135135135135 0.0673526660430309
0.0136986301369863 0.0673526660430309
0.0136986301369863 0.068288119738073
0.0136986301369863 0.068288119738073
0.0136986301369863 0.0692235734331151
0.0138888888888889 0.0692235734331151
0.0138888888888889 0.0701590271281572
0.0140845070422535 0.0701590271281572
0.0140845070422535 0.0710944808231992
0.0140845070422535 0.0710944808231992
0.0140845070422535 0.0720299345182413
0.0144927536231884 0.0720299345182413
0.0144927536231884 0.0729653882132834
0.0144927536231884 0.0729653882132834
0.0144927536231884 0.0739008419083255
0.0144927536231884 0.0739008419083255
0.0144927536231884 0.0748362956033676
0.0144927536231884 0.0748362956033676
0.0144927536231884 0.0757717492984097
0.0144927536231884 0.0757717492984097
0.0144927536231884 0.0767072029934518
0.0147058823529412 0.0767072029934518
0.0147058823529412 0.0776426566884939
0.0149253731343284 0.0776426566884939
0.0149253731343284 0.078578110383536
0.0149253731343284 0.078578110383536
0.0149253731343284 0.0795135640785781
0.0151515151515152 0.0795135640785781
0.0151515151515152 0.0804490177736202
0.0153846153846154 0.0804490177736202
0.0153846153846154 0.0813844714686623
0.0153846153846154 0.0813844714686623
0.0153846153846154 0.0823199251637044
0.015625 0.0823199251637044
0.015625 0.0832553788587465
0.0163934426229508 0.0832553788587465
0.0163934426229508 0.0841908325537886
0.0163934426229508 0.0841908325537886
0.0163934426229508 0.0851262862488307
0.0166666666666667 0.0851262862488307
0.0166666666666667 0.0860617399438728
0.0166666666666667 0.0860617399438728
0.0166666666666667 0.0869971936389149
0.0169491525423729 0.0869971936389149
0.0169491525423729 0.087932647333957
0.0172413793103448 0.087932647333957
0.0172413793103448 0.0888681010289991
0.0172413793103448 0.0888681010289991
0.0172413793103448 0.0898035547240412
0.0175438596491228 0.0898035547240412
0.0175438596491228 0.0907390084190833
0.0185185185185185 0.0907390084190833
0.0185185185185185 0.0916744621141253
0.0185185185185185 0.0916744621141253
0.0185185185185185 0.0926099158091674
0.0188679245283019 0.0926099158091674
0.0188679245283019 0.0935453695042095
0.0224719101123595 0.0935453695042095
0.0224719101123595 0.0944808231992516
0.027027027027027 0.0944808231992516
0.027027027027027 0.0954162768942937
0.0273972602739726 0.0954162768942937
0.0273972602739726 0.0963517305893358
0.0277777777777778 0.0963517305893358
0.0277777777777778 0.0972871842843779
0.0285714285714286 0.0972871842843779
0.0285714285714286 0.09822263797942
0.0289855072463768 0.09822263797942
0.0289855072463768 0.0991580916744621
0.0294117647058824 0.0991580916744621
0.0294117647058824 0.100093545369504
0.0298507462686567 0.100093545369504
0.0298507462686567 0.101028999064546
0.0303030303030303 0.101028999064546
0.0303030303030303 0.101964452759588
0.0307692307692308 0.101964452759588
0.0307692307692308 0.10289990645463
0.0307692307692308 0.10289990645463
0.0307692307692308 0.103835360149673
0.03125 0.103835360149673
0.03125 0.104770813844715
0.032 0.104770813844715
0.032 0.105706267539757
0.032258064516129 0.105706267539757
0.032258064516129 0.106641721234799
0.032258064516129 0.106641721234799
0.032258064516129 0.107577174929841
0.0327868852459016 0.107577174929841
0.0327868852459016 0.108512628624883
0.0333333333333333 0.108512628624883
0.0333333333333333 0.109448082319925
0.0338983050847458 0.109448082319925
0.0338983050847458 0.110383536014967
0.0338983050847458 0.110383536014967
0.0338983050847458 0.111318989710009
0.0338983050847458 0.111318989710009
0.0338983050847458 0.112254443405051
0.0344827586206897 0.112254443405051
0.0344827586206897 0.113189897100094
0.036231884057971 0.113189897100094
0.036231884057971 0.114125350795136
0.036697247706422 0.114125350795136
0.036697247706422 0.115060804490178
0.0375 0.115060804490178
0.0375 0.11599625818522
0.04 0.11599625818522
0.04 0.116931711880262
0.04 0.116931711880262
0.04 0.117867165575304
0.0410958904109589 0.117867165575304
0.0410958904109589 0.118802619270346
0.0410958904109589 0.118802619270346
0.0410958904109589 0.119738072965388
0.0416666666666667 0.119738072965388
0.0416666666666667 0.12067352666043
0.0416666666666667 0.12067352666043
0.0416666666666667 0.121608980355472
0.0422535211267606 0.121608980355472
0.0422535211267606 0.122544434050515
0.0425531914893617 0.122544434050515
0.0425531914893617 0.123479887745557
0.0428571428571429 0.123479887745557
0.0428571428571429 0.124415341440599
0.0428571428571429 0.124415341440599
0.0428571428571429 0.125350795135641
0.0428571428571429 0.125350795135641
0.0428571428571429 0.126286248830683
0.0434782608695652 0.126286248830683
0.0434782608695652 0.127221702525725
0.0441176470588235 0.127221702525725
0.0441176470588235 0.128157156220767
0.0441176470588235 0.128157156220767
0.0441176470588235 0.129092609915809
0.0441176470588235 0.129092609915809
0.0441176470588235 0.130028063610851
0.0442477876106195 0.130028063610851
0.0442477876106195 0.130963517305893
0.0454545454545455 0.130963517305893
0.0454545454545455 0.131898971000935
0.0454545454545455 0.131898971000935
0.0454545454545455 0.132834424695978
0.046875 0.132834424695978
0.046875 0.13376987839102
0.046875 0.13376987839102
0.046875 0.134705332086062
0.0476190476190476 0.134705332086062
0.0476190476190476 0.135640785781104
0.0476190476190476 0.135640785781104
0.0476190476190476 0.136576239476146
0.05 0.136576239476146
0.05 0.137511693171188
0.05 0.137511693171188
0.05 0.13844714686623
0.05 0.13844714686623
0.05 0.139382600561272
0.0512820512820513 0.139382600561272
0.0512820512820513 0.140318054256314
0.0526315789473684 0.140318054256314
0.0526315789473684 0.141253507951356
0.0533333333333333 0.141253507951356
0.0533333333333333 0.142188961646398
0.0545454545454545 0.142188961646398
0.0545454545454545 0.143124415341441
0.0555555555555556 0.143124415341441
0.0555555555555556 0.144059869036483
0.0563380281690141 0.144059869036483
0.0563380281690141 0.144995322731525
0.0579710144927536 0.144995322731525
0.0579710144927536 0.145930776426567
0.0588235294117647 0.145930776426567
0.0588235294117647 0.146866230121609
0.0588235294117647 0.146866230121609
0.0588235294117647 0.147801683816651
0.0588235294117647 0.147801683816651
0.0588235294117647 0.148737137511693
0.0597014925373134 0.148737137511693
0.0597014925373134 0.149672591206735
0.0597014925373134 0.149672591206735
0.0597014925373134 0.150608044901777
0.0634920634920635 0.150608044901777
0.0634920634920635 0.151543498596819
0.0634920634920635 0.151543498596819
0.0634920634920635 0.152478952291862
0.0634920634920635 0.152478952291862
0.0634920634920635 0.153414405986904
0.0634920634920635 0.153414405986904
0.0634920634920635 0.154349859681946
0.0645161290322581 0.154349859681946
0.0645161290322581 0.155285313376988
0.0645161290322581 0.155285313376988
0.0645161290322581 0.15622076707203
0.0655737704918033 0.15622076707203
0.0655737704918033 0.157156220767072
0.0655737704918033 0.157156220767072
0.0655737704918033 0.158091674462114
0.0657894736842105 0.158091674462114
0.0657894736842105 0.159027128157156
0.0666666666666667 0.159027128157156
0.0666666666666667 0.159962581852198
0.0666666666666667 0.159962581852198
0.0666666666666667 0.16089803554724
0.0675675675675676 0.16089803554724
0.0675675675675676 0.161833489242282
0.0675675675675676 0.161833489242282
0.0675675675675676 0.162768942937325
0.0677966101694915 0.162768942937325
0.0677966101694915 0.163704396632367
0.0677966101694915 0.163704396632367
0.0677966101694915 0.164639850327409
0.0689655172413793 0.164639850327409
0.0689655172413793 0.165575304022451
0.0689655172413793 0.165575304022451
0.0689655172413793 0.166510757717493
0.0694444444444444 0.166510757717493
0.0694444444444444 0.167446211412535
0.0694444444444444 0.167446211412535
0.0694444444444444 0.168381665107577
0.0694444444444444 0.168381665107577
0.0694444444444444 0.169317118802619
0.0704225352112676 0.169317118802619
0.0704225352112676 0.170252572497661
0.0704225352112676 0.170252572497661
0.0704225352112676 0.171188026192703
0.0704225352112676 0.171188026192703
0.0704225352112676 0.172123479887746
0.0714285714285714 0.172123479887746
0.0714285714285714 0.173058933582788
0.0714285714285714 0.173058933582788
0.0714285714285714 0.17399438727783
0.0714285714285714 0.17399438727783
0.0714285714285714 0.174929840972872
0.0714285714285714 0.174929840972872
0.0714285714285714 0.175865294667914
0.0714285714285714 0.175865294667914
0.0714285714285714 0.176800748362956
0.0714285714285714 0.176800748362956
0.0714285714285714 0.177736202057998
0.072463768115942 0.177736202057998
0.072463768115942 0.17867165575304
0.0735294117647059 0.17867165575304
0.0735294117647059 0.179607109448082
0.0735294117647059 0.179607109448082
0.0735294117647059 0.180542563143124
0.0735294117647059 0.180542563143124
0.0735294117647059 0.181478016838167
0.0740740740740741 0.181478016838167
0.0740740740740741 0.182413470533209
0.0746268656716418 0.182413470533209
0.0746268656716418 0.183348924228251
0.075 0.183348924228251
0.075 0.184284377923293
0.0757575757575758 0.184284377923293
0.0757575757575758 0.185219831618335
0.0757575757575758 0.185219831618335
0.0757575757575758 0.186155285313377
0.0757575757575758 0.186155285313377
0.0757575757575758 0.187090739008419
0.0769230769230769 0.187090739008419
0.0769230769230769 0.188026192703461
0.0769230769230769 0.188026192703461
0.0769230769230769 0.188961646398503
0.0769230769230769 0.188961646398503
0.0769230769230769 0.189897100093545
0.0769230769230769 0.189897100093545
0.0769230769230769 0.190832553788587
0.0769230769230769 0.190832553788587
0.0769230769230769 0.19176800748363
0.0769230769230769 0.19176800748363
0.0769230769230769 0.192703461178672
0.0769230769230769 0.192703461178672
0.0769230769230769 0.193638914873714
0.078125 0.193638914873714
0.078125 0.194574368568756
0.0789473684210526 0.194574368568756
0.0789473684210526 0.195509822263798
0.0821917808219178 0.195509822263798
0.0821917808219178 0.19644527595884
0.0845070422535211 0.19644527595884
0.0845070422535211 0.197380729653882
0.0847457627118644 0.197380729653882
0.0847457627118644 0.198316183348924
0.0847457627118644 0.198316183348924
0.0847457627118644 0.199251637043966
0.0857142857142857 0.199251637043966
0.0857142857142857 0.200187090739008
0.0862068965517241 0.200187090739008
0.0862068965517241 0.201122544434051
0.0862068965517241 0.201122544434051
0.0862068965517241 0.202057998129093
0.0864197530864197 0.202057998129093
0.0864197530864197 0.202993451824135
0.0869565217391304 0.202993451824135
0.0869565217391304 0.203928905519177
0.087719298245614 0.203928905519177
0.087719298245614 0.204864359214219
0.0886075949367089 0.204864359214219
0.0886075949367089 0.205799812909261
0.0892857142857143 0.205799812909261
0.0892857142857143 0.206735266604303
0.0897435897435897 0.206735266604303
0.0897435897435897 0.207670720299345
0.0909090909090909 0.207670720299345
0.0909090909090909 0.208606173994387
0.0909090909090909 0.208606173994387
0.0909090909090909 0.209541627689429
0.0909090909090909 0.209541627689429
0.0909090909090909 0.210477081384471
0.0925925925925926 0.210477081384471
0.0925925925925926 0.211412535079514
0.0927835051546392 0.211412535079514
0.0927835051546392 0.212347988774556
0.0933333333333333 0.212347988774556
0.0933333333333333 0.213283442469598
0.09375 0.213283442469598
0.09375 0.21421889616464
0.09375 0.21421889616464
0.09375 0.215154349859682
0.0945945945945946 0.215154349859682
0.0945945945945946 0.216089803554724
0.0958904109589041 0.216089803554724
0.0958904109589041 0.217025257249766
0.0958904109589041 0.217025257249766
0.0958904109589041 0.217960710944808
0.0983606557377049 0.217960710944808
0.0983606557377049 0.21889616463985
0.0983606557377049 0.21889616463985
0.0983606557377049 0.219831618334892
0.0983606557377049 0.219831618334892
0.0983606557377049 0.220767072029935
0.0987654320987654 0.220767072029935
0.0987654320987654 0.221702525724977
0.1 0.221702525724977
0.1 0.222637979420019
0.1 0.222637979420019
0.1 0.223573433115061
0.1 0.223573433115061
0.1 0.224508886810103
0.101449275362319 0.224508886810103
0.101449275362319 0.225444340505145
0.101694915254237 0.225444340505145
0.101694915254237 0.226379794200187
0.102941176470588 0.226379794200187
0.102941176470588 0.227315247895229
0.102941176470588 0.227315247895229
0.102941176470588 0.228250701590271
0.103448275862069 0.228250701590271
0.103448275862069 0.229186155285313
0.104477611940299 0.229186155285313
0.104477611940299 0.230121608980355
0.104477611940299 0.230121608980355
0.104477611940299 0.231057062675398
0.104477611940299 0.231057062675398
0.104477611940299 0.23199251637044
0.106060606060606 0.23199251637044
0.106060606060606 0.232927970065482
0.106666666666667 0.232927970065482
0.106666666666667 0.233863423760524
0.106666666666667 0.233863423760524
0.106666666666667 0.234798877455566
0.107142857142857 0.234798877455566
0.107142857142857 0.235734331150608
0.108108108108108 0.235734331150608
0.108108108108108 0.23666978484565
0.109090909090909 0.23666978484565
0.109090909090909 0.237605238540692
0.109375 0.237605238540692
0.109375 0.238540692235734
0.109375 0.238540692235734
0.109375 0.239476145930776
0.10958904109589 0.239476145930776
0.10958904109589 0.240411599625819
0.10958904109589 0.240411599625819
0.10958904109589 0.241347053320861
0.109756097560976 0.241347053320861
0.109756097560976 0.242282507015903
0.11 0.242282507015903
0.11 0.243217960710945
0.111111111111111 0.243217960710945
0.111111111111111 0.244153414405987
0.112676056338028 0.244153414405987
0.112676056338028 0.245088868101029
0.114754098360656 0.245088868101029
0.114754098360656 0.246024321796071
0.115384615384615 0.246024321796071
0.115384615384615 0.246959775491113
0.115384615384615 0.246959775491113
0.115384615384615 0.247895229186155
0.115942028985507 0.247895229186155
0.115942028985507 0.248830682881197
0.116883116883117 0.248830682881197
0.116883116883117 0.249766136576239
0.117647058823529 0.249766136576239
0.117647058823529 0.250701590271282
0.118421052631579 0.250701590271282
0.118421052631579 0.251637043966324
0.11864406779661 0.251637043966324
0.11864406779661 0.252572497661366
0.119718309859155 0.252572497661366
0.119718309859155 0.253507951356408
0.12 0.253507951356408
0.12 0.25444340505145
0.12 0.25444340505145
0.12 0.255378858746492
0.120689655172414 0.255378858746492
0.120689655172414 0.256314312441534
0.120689655172414 0.256314312441534
0.120689655172414 0.257249766136576
0.121212121212121 0.257249766136576
0.121212121212121 0.258185219831618
0.121212121212121 0.258185219831618
0.121212121212121 0.25912067352666
0.123076923076923 0.25912067352666
0.123076923076923 0.260056127221703
0.125 0.260056127221703
0.125 0.260991580916745
0.125 0.260991580916745
0.125 0.261927034611787
0.125 0.261927034611787
0.125 0.262862488306829
0.125 0.262862488306829
0.125 0.263797942001871
0.125 0.263797942001871
0.125 0.264733395696913
0.126760563380282 0.264733395696913
0.126760563380282 0.265668849391955
0.126984126984127 0.265668849391955
0.126984126984127 0.266604303086997
0.126984126984127 0.266604303086997
0.126984126984127 0.267539756782039
0.126984126984127 0.267539756782039
0.126984126984127 0.268475210477081
0.126984126984127 0.268475210477081
0.126984126984127 0.269410664172124
0.127272727272727 0.269410664172124
0.127272727272727 0.270346117867166
0.127272727272727 0.270346117867166
0.127272727272727 0.271281571562208
0.129032258064516 0.271281571562208
0.129032258064516 0.27221702525725
0.12987012987013 0.27221702525725
0.12987012987013 0.273152478952292
0.130434782608696 0.273152478952292
0.130434782608696 0.274087932647334
0.130434782608696 0.274087932647334
0.130434782608696 0.275023386342376
0.130434782608696 0.275023386342376
0.130434782608696 0.275958840037418
0.131147540983607 0.275958840037418
0.131147540983607 0.27689429373246
0.131147540983607 0.27689429373246
0.131147540983607 0.277829747427502
0.131147540983607 0.277829747427502
0.131147540983607 0.278765201122544
0.132352941176471 0.278765201122544
0.132352941176471 0.279700654817587
0.132352941176471 0.279700654817587
0.132352941176471 0.280636108512629
0.133333333333333 0.280636108512629
0.133333333333333 0.281571562207671
0.133333333333333 0.281571562207671
0.133333333333333 0.282507015902713
0.134328358208955 0.282507015902713
0.134328358208955 0.283442469597755
0.135338345864662 0.283442469597755
0.135338345864662 0.284377923292797
0.135593220338983 0.284377923292797
0.135593220338983 0.285313376987839
0.136986301369863 0.285313376987839
0.136986301369863 0.286248830682881
0.136986301369863 0.286248830682881
0.136986301369863 0.287184284377923
0.137931034482759 0.287184284377923
0.137931034482759 0.288119738072965
0.138461538461538 0.288119738072965
0.138461538461538 0.289055191768007
0.138888888888889 0.289055191768007
0.138888888888889 0.28999064546305
0.138888888888889 0.28999064546305
0.138888888888889 0.290926099158092
0.140625 0.290926099158092
0.140625 0.291861552853134
0.140625 0.291861552853134
0.140625 0.292797006548176
0.140845070422535 0.292797006548176
0.140845070422535 0.293732460243218
0.142857142857143 0.293732460243218
0.142857142857143 0.29466791393826
0.142857142857143 0.29466791393826
0.142857142857143 0.295603367633302
0.142857142857143 0.295603367633302
0.142857142857143 0.296538821328344
0.142857142857143 0.296538821328344
0.142857142857143 0.297474275023386
0.142857142857143 0.297474275023386
0.142857142857143 0.298409728718428
0.144736842105263 0.298409728718428
0.144736842105263 0.299345182413471
0.145161290322581 0.299345182413471
0.145161290322581 0.300280636108513
0.148148148148148 0.300280636108513
0.148148148148148 0.301216089803555
0.148648648648649 0.301216089803555
0.148648648648649 0.302151543498597
0.148648648648649 0.302151543498597
0.148648648648649 0.303086997193639
0.149253731343284 0.303086997193639
0.149253731343284 0.304022450888681
0.149253731343284 0.304022450888681
0.149253731343284 0.304957904583723
0.150684931506849 0.304957904583723
0.150684931506849 0.305893358278765
0.150684931506849 0.305893358278765
0.150684931506849 0.306828811973807
0.150943396226415 0.306828811973807
0.150943396226415 0.307764265668849
0.152777777777778 0.307764265668849
0.152777777777778 0.308699719363892
0.152777777777778 0.308699719363892
0.152777777777778 0.309635173058934
0.153846153846154 0.309635173058934
0.153846153846154 0.310570626753976
0.153846153846154 0.310570626753976
0.153846153846154 0.311506080449018
0.153846153846154 0.311506080449018
0.153846153846154 0.31244153414406
0.153846153846154 0.31244153414406
0.153846153846154 0.313376987839102
0.154929577464789 0.313376987839102
0.154929577464789 0.314312441534144
0.154929577464789 0.314312441534144
0.154929577464789 0.315247895229186
0.155844155844156 0.315247895229186
0.155844155844156 0.316183348924228
0.15625 0.316183348924228
0.15625 0.31711880261927
0.157894736842105 0.31711880261927
0.157894736842105 0.318054256314312
0.158730158730159 0.318054256314312
0.158730158730159 0.318989710009355
0.16 0.318989710009355
0.16 0.319925163704397
0.16 0.319925163704397
0.16 0.320860617399439
0.160714285714286 0.320860617399439
0.160714285714286 0.321796071094481
0.161764705882353 0.321796071094481
0.161764705882353 0.322731524789523
0.162393162393162 0.322731524789523
0.162393162393162 0.323666978484565
0.163934426229508 0.323666978484565
0.163934426229508 0.324602432179607
0.164383561643836 0.324602432179607
0.164383561643836 0.325537885874649
0.164383561643836 0.325537885874649
0.164383561643836 0.326473339569691
0.164705882352941 0.326473339569691
0.164705882352941 0.327408793264733
0.166666666666667 0.327408793264733
0.166666666666667 0.328344246959775
0.166666666666667 0.328344246959775
0.166666666666667 0.329279700654818
0.166666666666667 0.329279700654818
0.166666666666667 0.33021515434986
0.168224299065421 0.33021515434986
0.168224299065421 0.331150608044902
0.168316831683168 0.331150608044902
0.168316831683168 0.332086061739944
0.169014084507042 0.332086061739944
0.169014084507042 0.333021515434986
0.169014084507042 0.333021515434986
0.169014084507042 0.333956969130028
0.171875 0.333956969130028
0.171875 0.33489242282507
0.172413793103448 0.33489242282507
0.172413793103448 0.335827876520112
0.173913043478261 0.335827876520112
0.173913043478261 0.336763330215154
0.173913043478261 0.336763330215154
0.173913043478261 0.337698783910196
0.173913043478261 0.337698783910196
0.173913043478261 0.338634237605239
0.175675675675676 0.338634237605239
0.175675675675676 0.339569691300281
0.175675675675676 0.339569691300281
0.175675675675676 0.340505144995323
0.176470588235294 0.340505144995323
0.176470588235294 0.341440598690365
0.176470588235294 0.341440598690365
0.176470588235294 0.342376052385407
0.17741935483871 0.342376052385407
0.17741935483871 0.343311506080449
0.178571428571429 0.343311506080449
0.178571428571429 0.344246959775491
0.178571428571429 0.344246959775491
0.178571428571429 0.345182413470533
0.180555555555556 0.345182413470533
0.180555555555556 0.346117867165575
0.180722891566265 0.346117867165575
0.180722891566265 0.347053320860617
0.181818181818182 0.347053320860617
0.181818181818182 0.34798877455566
0.181818181818182 0.34798877455566
0.181818181818182 0.348924228250702
0.181818181818182 0.348924228250702
0.181818181818182 0.349859681945744
0.181818181818182 0.349859681945744
0.181818181818182 0.350795135640786
0.181818181818182 0.350795135640786
0.181818181818182 0.351730589335828
0.184615384615385 0.351730589335828
0.184615384615385 0.35266604303087
0.185185185185185 0.35266604303087
0.185185185185185 0.353601496725912
0.185185185185185 0.353601496725912
0.185185185185185 0.354536950420954
0.185714285714286 0.354536950420954
0.185714285714286 0.355472404115996
0.185714285714286 0.355472404115996
0.185714285714286 0.356407857811038
0.1875 0.356407857811038
0.1875 0.35734331150608
0.1875 0.35734331150608
0.1875 0.358278765201123
0.1875 0.358278765201123
0.1875 0.359214218896165
0.1875 0.359214218896165
0.1875 0.360149672591207
0.188405797101449 0.360149672591207
0.188405797101449 0.361085126286249
0.188405797101449 0.361085126286249
0.188405797101449 0.362020579981291
0.189655172413793 0.362020579981291
0.189655172413793 0.362956033676333
0.19047619047619 0.362956033676333
0.19047619047619 0.363891487371375
0.191176470588235 0.363891487371375
0.191176470588235 0.364826941066417
0.191176470588235 0.364826941066417
0.191176470588235 0.365762394761459
0.193548387096774 0.365762394761459
0.193548387096774 0.366697848456501
0.193548387096774 0.366697848456501
0.193548387096774 0.367633302151543
0.193548387096774 0.367633302151543
0.193548387096774 0.368568755846586
0.194029850746269 0.368568755846586
0.194029850746269 0.369504209541628
0.194444444444444 0.369504209541628
0.194444444444444 0.37043966323667
0.194444444444444 0.37043966323667
0.194444444444444 0.371375116931712
0.194444444444444 0.371375116931712
0.194444444444444 0.372310570626754
0.194805194805195 0.372310570626754
0.194805194805195 0.373246024321796
0.19672131147541 0.373246024321796
0.19672131147541 0.374181478016838
0.196969696969697 0.374181478016838
0.196969696969697 0.37511693171188
0.197183098591549 0.37511693171188
0.197183098591549 0.376052385406922
0.197183098591549 0.376052385406922
0.197183098591549 0.376987839101964
0.198581560283688 0.376987839101964
0.198581560283688 0.377923292797007
0.2 0.377923292797007
0.2 0.378858746492049
0.2 0.378858746492049
0.2 0.379794200187091
0.2 0.379794200187091
0.2 0.380729653882133
0.2 0.380729653882133
0.2 0.381665107577175
0.2 0.381665107577175
0.2 0.382600561272217
0.2 0.382600561272217
0.2 0.383536014967259
0.2 0.383536014967259
0.2 0.384471468662301
0.202702702702703 0.384471468662301
0.202702702702703 0.385406922357343
0.202898550724638 0.385406922357343
0.202898550724638 0.386342376052385
0.202898550724638 0.386342376052385
0.202898550724638 0.387277829747428
0.203125 0.387277829747428
0.203125 0.38821328344247
0.203389830508475 0.38821328344247
0.203389830508475 0.389148737137512
0.203389830508475 0.389148737137512
0.203389830508475 0.390084190832554
0.203389830508475 0.390084190832554
0.203389830508475 0.391019644527596
0.205882352941176 0.391019644527596
0.205882352941176 0.391955098222638
0.205882352941176 0.391955098222638
0.205882352941176 0.39289055191768
0.205882352941176 0.39289055191768
0.205882352941176 0.393826005612722
0.205882352941176 0.393826005612722
0.205882352941176 0.394761459307764
0.206896551724138 0.394761459307764
0.206896551724138 0.395696913002806
0.208333333333333 0.395696913002806
0.208333333333333 0.396632366697848
0.208333333333333 0.396632366697848
0.208333333333333 0.397567820392891
0.208955223880597 0.397567820392891
0.208955223880597 0.398503274087933
0.208955223880597 0.398503274087933
0.208955223880597 0.399438727782975
0.209876543209877 0.399438727782975
0.209876543209877 0.400374181478017
0.210526315789474 0.400374181478017
0.210526315789474 0.401309635173059
0.211267605633803 0.401309635173059
0.211267605633803 0.402245088868101
0.211267605633803 0.402245088868101
0.211267605633803 0.403180542563143
0.212121212121212 0.403180542563143
0.212121212121212 0.404115996258185
0.212121212121212 0.404115996258185
0.212121212121212 0.405051449953227
0.212121212121212 0.405051449953227
0.212121212121212 0.405986903648269
0.212121212121212 0.405986903648269
0.212121212121212 0.406922357343312
0.213114754098361 0.406922357343312
0.213114754098361 0.407857811038354
0.213114754098361 0.407857811038354
0.213114754098361 0.408793264733396
0.213114754098361 0.408793264733396
0.213114754098361 0.409728718428438
0.213333333333333 0.409728718428438
0.213333333333333 0.41066417212348
0.213333333333333 0.41066417212348
0.213333333333333 0.411599625818522
0.214285714285714 0.411599625818522
0.214285714285714 0.412535079513564
0.214285714285714 0.412535079513564
0.214285714285714 0.413470533208606
0.214285714285714 0.413470533208606
0.214285714285714 0.414405986903648
0.214285714285714 0.414405986903648
0.214285714285714 0.41534144059869
0.215384615384615 0.41534144059869
0.215384615384615 0.416276894293732
0.216666666666667 0.416276894293732
0.216666666666667 0.417212347988775
0.216666666666667 0.417212347988775
0.216666666666667 0.418147801683817
0.216666666666667 0.418147801683817
0.216666666666667 0.419083255378859
0.217391304347826 0.419083255378859
0.217391304347826 0.420018709073901
0.217391304347826 0.420018709073901
0.217391304347826 0.420954162768943
0.217948717948718 0.420954162768943
0.217948717948718 0.421889616463985
0.219178082191781 0.421889616463985
0.219178082191781 0.422825070159027
0.220588235294118 0.422825070159027
0.220588235294118 0.423760523854069
0.220588235294118 0.423760523854069
0.220588235294118 0.424695977549111
0.220779220779221 0.424695977549111
0.220779220779221 0.425631431244153
0.220779220779221 0.425631431244153
0.220779220779221 0.426566884939196
0.222222222222222 0.426566884939196
0.222222222222222 0.427502338634238
0.222222222222222 0.427502338634238
0.222222222222222 0.42843779232928
0.222222222222222 0.42843779232928
0.222222222222222 0.429373246024322
0.224137931034483 0.429373246024322
0.224137931034483 0.430308699719364
0.225806451612903 0.430308699719364
0.225806451612903 0.431244153414406
0.225806451612903 0.431244153414406
0.225806451612903 0.432179607109448
0.226666666666667 0.432179607109448
0.226666666666667 0.43311506080449
0.226666666666667 0.43311506080449
0.226666666666667 0.434050514499532
0.227272727272727 0.434050514499532
0.227272727272727 0.434985968194574
0.228571428571429 0.434985968194574
0.228571428571429 0.435921421889616
0.229508196721311 0.435921421889616
0.229508196721311 0.436856875584659
0.230769230769231 0.436856875584659
0.230769230769231 0.437792329279701
0.230769230769231 0.437792329279701
0.230769230769231 0.438727782974743
0.230769230769231 0.438727782974743
0.230769230769231 0.439663236669785
0.230769230769231 0.439663236669785
0.230769230769231 0.440598690364827
0.231707317073171 0.440598690364827
0.231707317073171 0.441534144059869
0.231884057971014 0.441534144059869
0.231884057971014 0.442469597754911
0.231884057971014 0.442469597754911
0.231884057971014 0.443405051449953
0.233333333333333 0.443405051449953
0.233333333333333 0.444340505144995
0.234567901234568 0.444340505144995
0.234567901234568 0.445275958840037
0.235294117647059 0.445275958840037
0.235294117647059 0.44621141253508
0.235294117647059 0.44621141253508
0.235294117647059 0.447146866230122
0.236111111111111 0.447146866230122
0.236111111111111 0.448082319925164
0.236363636363636 0.448082319925164
0.236363636363636 0.449017773620206
0.236363636363636 0.449017773620206
0.236363636363636 0.449953227315248
0.238095238095238 0.449953227315248
0.238095238095238 0.45088868101029
0.238805970149254 0.45088868101029
0.238805970149254 0.451824134705332
0.23943661971831 0.451824134705332
0.23943661971831 0.452759588400374
0.24 0.452759588400374
0.24 0.453695042095416
0.24 0.453695042095416
0.24 0.454630495790458
0.24 0.454630495790458
0.24 0.4555659494855
0.24 0.4555659494855
0.24 0.456501403180543
0.24 0.456501403180543
0.24 0.457436856875585
0.240740740740741 0.457436856875585
0.240740740740741 0.458372310570627
0.241379310344828 0.458372310570627
0.241379310344828 0.459307764265669
0.241379310344828 0.459307764265669
0.241379310344828 0.460243217960711
0.241935483870968 0.460243217960711
0.241935483870968 0.461178671655753
0.241935483870968 0.461178671655753
0.241935483870968 0.462114125350795
0.242424242424242 0.462114125350795
0.242424242424242 0.463049579045837
0.242424242424242 0.463049579045837
0.242424242424242 0.463985032740879
0.242857142857143 0.463985032740879
0.242857142857143 0.464920486435921
0.242857142857143 0.464920486435921
0.242857142857143 0.465855940130964
0.242857142857143 0.465855940130964
0.242857142857143 0.466791393826006
0.243243243243243 0.466791393826006
0.243243243243243 0.467726847521048
0.243243243243243 0.467726847521048
0.243243243243243 0.46866230121609
0.245283018867925 0.46866230121609
0.245283018867925 0.469597754911132
0.246753246753247 0.469597754911132
0.246753246753247 0.470533208606174
0.25 0.470533208606174
0.25 0.471468662301216
0.25 0.471468662301216
0.25 0.472404115996258
0.25 0.472404115996258
0.25 0.4733395696913
0.25 0.4733395696913
0.25 0.474275023386342
0.25 0.474275023386342
0.25 0.475210477081384
0.25 0.475210477081384
0.25 0.476145930776427
0.25 0.476145930776427
0.25 0.477081384471469
0.25 0.477081384471469
0.25 0.478016838166511
0.251748251748252 0.478016838166511
0.251748251748252 0.478952291861553
0.253333333333333 0.478952291861553
0.253333333333333 0.479887745556595
0.253521126760563 0.479887745556595
0.253521126760563 0.480823199251637
0.253731343283582 0.480823199251637
0.253731343283582 0.481758652946679
0.253731343283582 0.481758652946679
0.253731343283582 0.482694106641721
0.253968253968254 0.482694106641721
0.253968253968254 0.483629560336763
0.253968253968254 0.483629560336763
0.253968253968254 0.484565014031805
0.254237288135593 0.484565014031805
0.254237288135593 0.485500467726848
0.257142857142857 0.485500467726848
0.257142857142857 0.48643592142189
0.257575757575758 0.48643592142189
0.257575757575758 0.487371375116932
0.258064516129032 0.487371375116932
0.258064516129032 0.488306828811974
0.258064516129032 0.488306828811974
0.258064516129032 0.489242282507016
0.258064516129032 0.489242282507016
0.258064516129032 0.490177736202058
0.258823529411765 0.490177736202058
0.258823529411765 0.4911131898971
0.25974025974026 0.4911131898971
0.25974025974026 0.492048643592142
0.260869565217391 0.492048643592142
0.260869565217391 0.492984097287184
0.261538461538462 0.492984097287184
0.261538461538462 0.493919550982226
0.262295081967213 0.493919550982226
0.262295081967213 0.494855004677268
0.2625 0.494855004677268
0.2625 0.495790458372311
0.263888888888889 0.495790458372311
0.263888888888889 0.496725912067353
0.264150943396226 0.496725912067353
0.264150943396226 0.497661365762395
0.265822784810127 0.497661365762395
0.265822784810127 0.498596819457437
0.266666666666667 0.498596819457437
0.266666666666667 0.499532273152479
0.266666666666667 0.499532273152479
0.266666666666667 0.500467726847521
0.266666666666667 0.500467726847521
0.266666666666667 0.501403180542563
0.266666666666667 0.501403180542563
0.266666666666667 0.502338634237605
0.266666666666667 0.502338634237605
0.266666666666667 0.503274087932647
0.266666666666667 0.503274087932647
0.266666666666667 0.504209541627689
0.26865671641791 0.504209541627689
0.26865671641791 0.505144995322731
0.26984126984127 0.505144995322731
0.26984126984127 0.506080449017774
0.26984126984127 0.506080449017774
0.26984126984127 0.507015902712816
0.26984126984127 0.507015902712816
0.26984126984127 0.507951356407858
0.271186440677966 0.507951356407858
0.271186440677966 0.5088868101029
0.271428571428571 0.5088868101029
0.271428571428571 0.509822263797942
0.272727272727273 0.509822263797942
0.272727272727273 0.510757717492984
0.272727272727273 0.510757717492984
0.272727272727273 0.511693171188026
0.272727272727273 0.511693171188026
0.272727272727273 0.512628624883068
0.272727272727273 0.512628624883068
0.272727272727273 0.51356407857811
0.272727272727273 0.51356407857811
0.272727272727273 0.514499532273152
0.273885350318471 0.514499532273152
0.273885350318471 0.515434985968195
0.27536231884058 0.515434985968195
0.27536231884058 0.516370439663237
0.27536231884058 0.516370439663237
0.27536231884058 0.517305893358279
0.275862068965517 0.517305893358279
0.275862068965517 0.518241347053321
0.275862068965517 0.518241347053321
0.275862068965517 0.519176800748363
0.277777777777778 0.519176800748363
0.277777777777778 0.520112254443405
0.277777777777778 0.520112254443405
0.277777777777778 0.521047708138447
0.280701754385965 0.521047708138447
0.280701754385965 0.521983161833489
0.28125 0.521983161833489
0.28125 0.522918615528531
0.28125 0.522918615528531
0.28125 0.523854069223573
0.282051282051282 0.523854069223573
0.282051282051282 0.524789522918616
0.285714285714286 0.524789522918616
0.285714285714286 0.525724976613658
0.287671232876712 0.525724976613658
0.287671232876712 0.5266604303087
0.287671232876712 0.5266604303087
0.287671232876712 0.527595884003742
0.288135593220339 0.527595884003742
0.288135593220339 0.528531337698784
0.288461538461538 0.528531337698784
0.288461538461538 0.529466791393826
0.289156626506024 0.529466791393826
0.289156626506024 0.530402245088868
0.289855072463768 0.530402245088868
0.289855072463768 0.53133769878391
0.289855072463768 0.53133769878391
0.289855072463768 0.532273152478952
0.289855072463768 0.532273152478952
0.289855072463768 0.533208606173994
0.291666666666667 0.533208606173994
0.291666666666667 0.534144059869036
0.292307692307692 0.534144059869036
0.292307692307692 0.535079513564079
0.292307692307692 0.535079513564079
0.292307692307692 0.536014967259121
0.293103448275862 0.536014967259121
0.293103448275862 0.536950420954163
0.295081967213115 0.536950420954163
0.295081967213115 0.537885874649205
0.295081967213115 0.537885874649205
0.295081967213115 0.538821328344247
0.295774647887324 0.538821328344247
0.295774647887324 0.539756782039289
0.295774647887324 0.539756782039289
0.295774647887324 0.540692235734331
0.296296296296296 0.540692235734331
0.296296296296296 0.541627689429373
0.296875 0.541627689429373
0.296875 0.542563143124415
0.296875 0.542563143124415
0.296875 0.543498596819457
0.3 0.543498596819457
0.3 0.5444340505145
0.3 0.5444340505145
0.3 0.545369504209542
0.3 0.545369504209542
0.3 0.546304957904584
0.301587301587302 0.546304957904584
0.301587301587302 0.547240411599626
0.302631578947368 0.547240411599626
0.302631578947368 0.548175865294668
0.303030303030303 0.548175865294668
0.303030303030303 0.54911131898971
0.304347826086957 0.54911131898971
0.304347826086957 0.550046772684752
0.304347826086957 0.550046772684752
0.304347826086957 0.550982226379794
0.305084745762712 0.550982226379794
0.305084745762712 0.551917680074836
0.305555555555556 0.551917680074836
0.305555555555556 0.552853133769878
0.305555555555556 0.552853133769878
0.305555555555556 0.55378858746492
0.306666666666667 0.55378858746492
0.306666666666667 0.554724041159963
0.307692307692308 0.554724041159963
0.307692307692308 0.555659494855005
0.307692307692308 0.555659494855005
0.307692307692308 0.556594948550047
0.307692307692308 0.556594948550047
0.307692307692308 0.557530402245089
0.307692307692308 0.557530402245089
0.307692307692308 0.558465855940131
0.307692307692308 0.558465855940131
0.307692307692308 0.559401309635173
0.308823529411765 0.559401309635173
0.308823529411765 0.560336763330215
0.309090909090909 0.560336763330215
0.309090909090909 0.561272217025257
0.309859154929577 0.561272217025257
0.309859154929577 0.562207670720299
0.310344827586207 0.562207670720299
0.310344827586207 0.563143124415341
0.311475409836066 0.563143124415341
0.311475409836066 0.564078578110384
0.313432835820896 0.564078578110384
0.313432835820896 0.565014031805426
0.313432835820896 0.565014031805426
0.313432835820896 0.565949485500468
0.314285714285714 0.565949485500468
0.314285714285714 0.56688493919551
0.315789473684211 0.56688493919551
0.315789473684211 0.567820392890552
0.316666666666667 0.567820392890552
0.316666666666667 0.568755846585594
0.317460317460317 0.568755846585594
0.317460317460317 0.569691300280636
0.318181818181818 0.569691300280636
0.318181818181818 0.570626753975678
0.318181818181818 0.570626753975678
0.318181818181818 0.57156220767072
0.318181818181818 0.57156220767072
0.318181818181818 0.572497661365762
0.321428571428571 0.572497661365762
0.321428571428571 0.573433115060805
0.321428571428571 0.573433115060805
0.321428571428571 0.574368568755847
0.322033898305085 0.574368568755847
0.322033898305085 0.575304022450889
0.32258064516129 0.575304022450889
0.32258064516129 0.576239476145931
0.323076923076923 0.576239476145931
0.323076923076923 0.577174929840973
0.323076923076923 0.577174929840973
0.323076923076923 0.578110383536015
0.323529411764706 0.578110383536015
0.323529411764706 0.579045837231057
0.323529411764706 0.579045837231057
0.323529411764706 0.579981290926099
0.323943661971831 0.579981290926099
0.323943661971831 0.580916744621141
0.324324324324324 0.580916744621141
0.324324324324324 0.581852198316183
0.324324324324324 0.581852198316183
0.324324324324324 0.582787652011225
0.324324324324324 0.582787652011225
0.324324324324324 0.583723105706268
0.325581395348837 0.583723105706268
0.325581395348837 0.58465855940131
0.327586206896552 0.58465855940131
0.327586206896552 0.585594013096352
0.327868852459016 0.585594013096352
0.327868852459016 0.586529466791394
0.328125 0.586529466791394
0.328125 0.587464920486436
0.328125 0.587464920486436
0.328125 0.588400374181478
0.328125 0.588400374181478
0.328125 0.58933582787652
0.328125 0.58933582787652
0.328125 0.590271281571562
0.328125 0.590271281571562
0.328125 0.591206735266604
0.328358208955224 0.591206735266604
0.328358208955224 0.592142188961646
0.328358208955224 0.592142188961646
0.328358208955224 0.593077642656688
0.328571428571429 0.593077642656688
0.328571428571429 0.594013096351731
0.328571428571429 0.594013096351731
0.328571428571429 0.594948550046773
0.328571428571429 0.594948550046773
0.328571428571429 0.595884003741815
0.328571428571429 0.595884003741815
0.328571428571429 0.596819457436857
0.328571428571429 0.596819457436857
0.328571428571429 0.597754911131899
0.328571428571429 0.597754911131899
0.328571428571429 0.598690364826941
0.328571428571429 0.598690364826941
0.328571428571429 0.599625818521983
0.333333333333333 0.599625818521983
0.333333333333333 0.600561272217025
0.333333333333333 0.600561272217025
0.333333333333333 0.601496725912067
0.333333333333333 0.601496725912067
0.333333333333333 0.602432179607109
0.333333333333333 0.602432179607109
0.333333333333333 0.603367633302152
0.333333333333333 0.603367633302152
0.333333333333333 0.604303086997194
0.333333333333333 0.604303086997194
0.333333333333333 0.605238540692236
0.333333333333333 0.605238540692236
0.333333333333333 0.606173994387278
0.333333333333333 0.606173994387278
0.333333333333333 0.60710944808232
0.333333333333333 0.60710944808232
0.333333333333333 0.608044901777362
0.333333333333333 0.608044901777362
0.333333333333333 0.608980355472404
0.333333333333333 0.608980355472404
0.333333333333333 0.609915809167446
0.333333333333333 0.609915809167446
0.333333333333333 0.610851262862488
0.337662337662338 0.610851262862488
0.337662337662338 0.61178671655753
0.338028169014085 0.61178671655753
0.338028169014085 0.612722170252572
0.338028169014085 0.612722170252572
0.338028169014085 0.613657623947615
0.338235294117647 0.613657623947615
0.338235294117647 0.614593077642657
0.338461538461538 0.614593077642657
0.338461538461538 0.615528531337699
0.338461538461538 0.615528531337699
0.338461538461538 0.616463985032741
0.338461538461538 0.616463985032741
0.338461538461538 0.617399438727783
0.338709677419355 0.617399438727783
0.338709677419355 0.618334892422825
0.338709677419355 0.618334892422825
0.338709677419355 0.619270346117867
0.338983050847458 0.619270346117867
0.338983050847458 0.620205799812909
0.339622641509434 0.620205799812909
0.339622641509434 0.621141253507951
0.340909090909091 0.621141253507951
0.340909090909091 0.622076707202993
0.342105263157895 0.622076707202993
0.342105263157895 0.623012160898036
0.342857142857143 0.623012160898036
0.342857142857143 0.623947614593078
0.34375 0.623947614593078
0.34375 0.62488306828812
0.34375 0.62488306828812
0.34375 0.625818521983162
0.34375 0.625818521983162
0.34375 0.626753975678204
0.344262295081967 0.626753975678204
0.344262295081967 0.627689429373246
0.344827586206897 0.627689429373246
0.344827586206897 0.628624883068288
0.345454545454545 0.628624883068288
0.345454545454545 0.62956033676333
0.346153846153846 0.62956033676333
0.346153846153846 0.630495790458372
0.346153846153846 0.630495790458372
0.346153846153846 0.631431244153414
0.346153846153846 0.631431244153414
0.346153846153846 0.632366697848456
0.346666666666667 0.632366697848456
0.346666666666667 0.633302151543499
0.347826086956522 0.633302151543499
0.347826086956522 0.634237605238541
0.349206349206349 0.634237605238541
0.349206349206349 0.635173058933583
0.349206349206349 0.635173058933583
0.349206349206349 0.636108512628625
0.35 0.636108512628625
0.35 0.637043966323667
0.350649350649351 0.637043966323667
0.350649350649351 0.637979420018709
0.351351351351351 0.637979420018709
0.351351351351351 0.638914873713751
0.351851851851852 0.638914873713751
0.351851851851852 0.639850327408793
0.352112676056338 0.639850327408793
0.352112676056338 0.640785781103835
0.352941176470588 0.640785781103835
0.352941176470588 0.641721234798877
0.352941176470588 0.641721234798877
0.352941176470588 0.64265668849392
0.352941176470588 0.64265668849392
0.352941176470588 0.643592142188962
0.354838709677419 0.643592142188962
0.354838709677419 0.644527595884004
0.357142857142857 0.644527595884004
0.357142857142857 0.645463049579046
0.357142857142857 0.645463049579046
0.357142857142857 0.646398503274088
0.357142857142857 0.646398503274088
0.357142857142857 0.64733395696913
0.359375 0.64733395696913
0.359375 0.648269410664172
0.359375 0.648269410664172
0.359375 0.649204864359214
0.359375 0.649204864359214
0.359375 0.650140318054256
0.359375 0.650140318054256
0.359375 0.651075771749298
0.359375 0.651075771749298
0.359375 0.652011225444341
0.359375 0.652011225444341
0.359375 0.652946679139383
0.36 0.652946679139383
0.36 0.653882132834425
0.36 0.653882132834425
0.36 0.654817586529467
0.36046511627907 0.654817586529467
0.36046511627907 0.655753040224509
0.360655737704918 0.655753040224509
0.360655737704918 0.656688493919551
0.361111111111111 0.656688493919551
0.361111111111111 0.657623947614593
0.361111111111111 0.657623947614593
0.361111111111111 0.658559401309635
0.362068965517241 0.658559401309635
0.362068965517241 0.659494855004677
0.36231884057971 0.659494855004677
0.36231884057971 0.660430308699719
0.363636363636364 0.660430308699719
0.363636363636364 0.661365762394761
0.363636363636364 0.661365762394761
0.363636363636364 0.662301216089804
0.364864864864865 0.662301216089804
0.364864864864865 0.663236669784846
0.365079365079365 0.663236669784846
0.365079365079365 0.664172123479888
0.365079365079365 0.664172123479888
0.365079365079365 0.66510757717493
0.365079365079365 0.66510757717493
0.365079365079365 0.666043030869972
0.365384615384615 0.666043030869972
0.365384615384615 0.666978484565014
0.366197183098592 0.666978484565014
0.366197183098592 0.667913938260056
0.366197183098592 0.667913938260056
0.366197183098592 0.668849391955098
0.366666666666667 0.668849391955098
0.366666666666667 0.66978484565014
0.367647058823529 0.66978484565014
0.367647058823529 0.670720299345182
0.367647058823529 0.670720299345182
0.367647058823529 0.671655753040225
0.368421052631579 0.671655753040225
0.368421052631579 0.672591206735267
0.36986301369863 0.672591206735267
0.36986301369863 0.673526660430309
0.371428571428571 0.673526660430309
0.371428571428571 0.674462114125351
0.371428571428571 0.674462114125351
0.371428571428571 0.675397567820393
0.371794871794872 0.675397567820393
0.371794871794872 0.676333021515435
0.372881355932203 0.676333021515435
0.372881355932203 0.677268475210477
0.373134328358209 0.677268475210477
0.373134328358209 0.678203928905519
0.375 0.678203928905519
0.375 0.679139382600561
0.375 0.679139382600561
0.375 0.680074836295603
0.377049180327869 0.680074836295603
0.377049180327869 0.681010289990646
0.377049180327869 0.681010289990646
0.377049180327869 0.681945743685688
0.377049180327869 0.681945743685688
0.377049180327869 0.68288119738073
0.378378378378378 0.68288119738073
0.378378378378378 0.683816651075772
0.378378378378378 0.683816651075772
0.378378378378378 0.684752104770814
0.378378378378378 0.684752104770814
0.378378378378378 0.685687558465856
0.378787878787879 0.685687558465856
0.378787878787879 0.686623012160898
0.378787878787879 0.686623012160898
0.378787878787879 0.68755846585594
0.379310344827586 0.68755846585594
0.379310344827586 0.688493919550982
0.379310344827586 0.688493919550982
0.379310344827586 0.689429373246024
0.379310344827586 0.689429373246024
0.379310344827586 0.690364826941066
0.380952380952381 0.690364826941066
0.380952380952381 0.691300280636108
0.380952380952381 0.691300280636108
0.380952380952381 0.692235734331151
0.382352941176471 0.692235734331151
0.382352941176471 0.693171188026193
0.382352941176471 0.693171188026193
0.382352941176471 0.694106641721235
0.382352941176471 0.694106641721235
0.382352941176471 0.695042095416277
0.383333333333333 0.695042095416277
0.383333333333333 0.695977549111319
0.384615384615385 0.695977549111319
0.384615384615385 0.696913002806361
0.385714285714286 0.696913002806361
0.385714285714286 0.697848456501403
0.385714285714286 0.697848456501403
0.385714285714286 0.698783910196445
0.385714285714286 0.698783910196445
0.385714285714286 0.699719363891487
0.386666666666667 0.699719363891487
0.386666666666667 0.700654817586529
0.387096774193548 0.700654817586529
0.387096774193548 0.701590271281572
0.390625 0.701590271281572
0.390625 0.702525724976614
0.390625 0.702525724976614
0.390625 0.703461178671656
0.391304347826087 0.703461178671656
0.391304347826087 0.704396632366698
0.391304347826087 0.704396632366698
0.391304347826087 0.70533208606174
0.392857142857143 0.70533208606174
0.392857142857143 0.706267539756782
0.39344262295082 0.706267539756782
0.39344262295082 0.707202993451824
0.39344262295082 0.707202993451824
0.39344262295082 0.708138447146866
0.39344262295082 0.708138447146866
0.39344262295082 0.709073900841908
0.393939393939394 0.709073900841908
0.393939393939394 0.71000935453695
0.393939393939394 0.71000935453695
0.393939393939394 0.710944808231992
0.393939393939394 0.710944808231992
0.393939393939394 0.711880261927035
0.394230769230769 0.711880261927035
0.394230769230769 0.712815715622077
0.394557823129252 0.712815715622077
0.394557823129252 0.713751169317119
0.394736842105263 0.713751169317119
0.394736842105263 0.714686623012161
0.396551724137931 0.714686623012161
0.396551724137931 0.715622076707203
0.396551724137931 0.715622076707203
0.396551724137931 0.716557530402245
0.396825396825397 0.716557530402245
0.396825396825397 0.717492984097287
0.397058823529412 0.717492984097287
0.397058823529412 0.718428437792329
0.397260273972603 0.718428437792329
0.397260273972603 0.719363891487371
0.397260273972603 0.719363891487371
0.397260273972603 0.720299345182413
0.4 0.720299345182413
0.4 0.721234798877456
0.4 0.721234798877456
0.4 0.722170252572498
0.402777777777778 0.722170252572498
0.402777777777778 0.72310570626754
0.402777777777778 0.72310570626754
0.402777777777778 0.724041159962582
0.402985074626866 0.724041159962582
0.402985074626866 0.724976613657624
0.40625 0.724976613657624
0.40625 0.725912067352666
0.40625 0.725912067352666
0.40625 0.726847521047708
0.406779661016949 0.726847521047708
0.406779661016949 0.72778297474275
0.407407407407407 0.72778297474275
0.407407407407407 0.728718428437792
0.409090909090909 0.728718428437792
0.409090909090909 0.729653882132834
0.409090909090909 0.729653882132834
0.409090909090909 0.730589335827877
0.409836065573771 0.730589335827877
0.409836065573771 0.731524789522919
0.410958904109589 0.731524789522919
0.410958904109589 0.732460243217961
0.411764705882353 0.732460243217961
0.411764705882353 0.733395696913003
0.411764705882353 0.733395696913003
0.411764705882353 0.734331150608045
0.412698412698413 0.734331150608045
0.412698412698413 0.735266604303087
0.412698412698413 0.735266604303087
0.412698412698413 0.736202057998129
0.413793103448276 0.736202057998129
0.413793103448276 0.737137511693171
0.414285714285714 0.737137511693171
0.414285714285714 0.738072965388213
0.415384615384615 0.738072965388213
0.415384615384615 0.739008419083255
0.415384615384615 0.739008419083255
0.415384615384615 0.739943872778297
0.417721518987342 0.739943872778297
0.417721518987342 0.74087932647334
0.417910447761194 0.74087932647334
0.417910447761194 0.741814780168382
0.419354838709677 0.741814780168382
0.419354838709677 0.742750233863424
0.420289855072464 0.742750233863424
0.420289855072464 0.743685687558466
0.420289855072464 0.743685687558466
0.420289855072464 0.744621141253508
0.421052631578947 0.744621141253508
0.421052631578947 0.74555659494855
0.421052631578947 0.74555659494855
0.421052631578947 0.746492048643592
0.423728813559322 0.746492048643592
0.423728813559322 0.747427502338634
0.426229508196721 0.747427502338634
0.426229508196721 0.748362956033676
0.426229508196721 0.748362956033676
0.426229508196721 0.749298409728718
0.428571428571429 0.749298409728718
0.428571428571429 0.750233863423761
0.430379746835443 0.750233863423761
0.430379746835443 0.751169317118803
0.430769230769231 0.751169317118803
0.430769230769231 0.752104770813845
0.431034482758621 0.752104770813845
0.431034482758621 0.753040224508887
0.432098765432099 0.753040224508887
0.432098765432099 0.753975678203929
0.433333333333333 0.753975678203929
0.433333333333333 0.754911131898971
0.433962264150943 0.754911131898971
0.433962264150943 0.755846585594013
0.434782608695652 0.755846585594013
0.434782608695652 0.756782039289055
0.434782608695652 0.756782039289055
0.434782608695652 0.757717492984097
0.434782608695652 0.757717492984097
0.434782608695652 0.758652946679139
0.435483870967742 0.758652946679139
0.435483870967742 0.759588400374182
0.436619718309859 0.759588400374182
0.436619718309859 0.760523854069224
0.438356164383562 0.760523854069224
0.438356164383562 0.761459307764266
0.44 0.761459307764266
0.44 0.762394761459308
0.44 0.762394761459308
0.44 0.76333021515435
0.44 0.76333021515435
0.44 0.764265668849392
0.440677966101695 0.764265668849392
0.440677966101695 0.765201122544434
0.440677966101695 0.765201122544434
0.440677966101695 0.766136576239476
0.440677966101695 0.766136576239476
0.440677966101695 0.767072029934518
0.444444444444444 0.767072029934518
0.444444444444444 0.76800748362956
0.444444444444444 0.76800748362956
0.444444444444444 0.768942937324602
0.446153846153846 0.768942937324602
0.446153846153846 0.769878391019645
0.446153846153846 0.769878391019645
0.446153846153846 0.770813844714687
0.446153846153846 0.770813844714687
0.446153846153846 0.771749298409729
0.447761194029851 0.771749298409729
0.447761194029851 0.772684752104771
0.447761194029851 0.772684752104771
0.447761194029851 0.773620205799813
0.448275862068966 0.773620205799813
0.448275862068966 0.774555659494855
0.45 0.774555659494855
0.45 0.775491113189897
0.45 0.775491113189897
0.45 0.776426566884939
0.45 0.776426566884939
0.45 0.777362020579981
0.450704225352113 0.777362020579981
0.450704225352113 0.778297474275023
0.451219512195122 0.778297474275023
0.451219512195122 0.779232927970065
0.451219512195122 0.779232927970065
0.451219512195122 0.780168381665108
0.451612903225806 0.780168381665108
0.451612903225806 0.78110383536015
0.454545454545455 0.78110383536015
0.454545454545455 0.782039289055192
0.454545454545455 0.782039289055192
0.454545454545455 0.782974742750234
0.454545454545455 0.782974742750234
0.454545454545455 0.783910196445276
0.455882352941176 0.783910196445276
0.455882352941176 0.784845650140318
0.456140350877193 0.784845650140318
0.456140350877193 0.78578110383536
0.456140350877193 0.78578110383536
0.456140350877193 0.786716557530402
0.456140350877193 0.786716557530402
0.456140350877193 0.787652011225444
0.45679012345679 0.787652011225444
0.45679012345679 0.788587464920486
0.457142857142857 0.788587464920486
0.457142857142857 0.789522918615528
0.457627118644068 0.789522918615528
0.457627118644068 0.790458372310571
0.458333333333333 0.790458372310571
0.458333333333333 0.791393826005613
0.459459459459459 0.791393826005613
0.459459459459459 0.792329279700655
0.46031746031746 0.792329279700655
0.46031746031746 0.793264733395697
0.461538461538462 0.793264733395697
0.461538461538462 0.794200187090739
0.461538461538462 0.794200187090739
0.461538461538462 0.795135640785781
0.461538461538462 0.795135640785781
0.461538461538462 0.796071094480823
0.466666666666667 0.796071094480823
0.466666666666667 0.797006548175865
0.46875 0.797006548175865
0.46875 0.797942001870907
0.470588235294118 0.797942001870907
0.470588235294118 0.798877455565949
0.471428571428571 0.798877455565949
0.471428571428571 0.799812909260992
0.472222222222222 0.799812909260992
0.472222222222222 0.800748362956034
0.472222222222222 0.800748362956034
0.472222222222222 0.801683816651076
0.472222222222222 0.801683816651076
0.472222222222222 0.802619270346118
0.472727272727273 0.802619270346118
0.472727272727273 0.80355472404116
0.475409836065574 0.80355472404116
0.475409836065574 0.804490177736202
0.476190476190476 0.804490177736202
0.476190476190476 0.805425631431244
0.476923076923077 0.805425631431244
0.476923076923077 0.806361085126286
0.476923076923077 0.806361085126286
0.476923076923077 0.807296538821328
0.477611940298507 0.807296538821328
0.477611940298507 0.80823199251637
0.477987421383648 0.80823199251637
0.477987421383648 0.809167446211413
0.478260869565217 0.809167446211413
0.478260869565217 0.810102899906455
0.479452054794521 0.810102899906455
0.479452054794521 0.811038353601497
0.482758620689655 0.811038353601497
0.482758620689655 0.811973807296539
0.483333333333333 0.811973807296539
0.483333333333333 0.812909260991581
0.483870967741935 0.812909260991581
0.483870967741935 0.813844714686623
0.483870967741935 0.813844714686623
0.483870967741935 0.814780168381665
0.483870967741935 0.814780168381665
0.483870967741935 0.815715622076707
0.484848484848485 0.815715622076707
0.484848484848485 0.816651075771749
0.486111111111111 0.816651075771749
0.486111111111111 0.817586529466791
0.487179487179487 0.817586529466791
0.487179487179487 0.818521983161833
0.491525423728814 0.818521983161833
0.491525423728814 0.819457436856876
0.492537313432836 0.819457436856876
0.492537313432836 0.820392890551918
0.493333333333333 0.820392890551918
0.493333333333333 0.82132834424696
0.493333333333333 0.82132834424696
0.493333333333333 0.822263797942002
0.493670886075949 0.822263797942002
0.493670886075949 0.823199251637044
0.5 0.823199251637044
0.5 0.824134705332086
0.5 0.824134705332086
0.5 0.825070159027128
0.5 0.825070159027128
0.5 0.82600561272217
0.5 0.82600561272217
0.5 0.826941066417212
0.5 0.826941066417212
0.5 0.827876520112254
0.5 0.827876520112254
0.5 0.828811973807297
0.506666666666667 0.828811973807297
0.506666666666667 0.829747427502339
0.506849315068493 0.829747427502339
0.506849315068493 0.830682881197381
0.507246376811594 0.830682881197381
0.507246376811594 0.831618334892423
0.507246376811594 0.831618334892423
0.507246376811594 0.832553788587465
0.507462686567164 0.832553788587465
0.507462686567164 0.833489242282507
0.507692307692308 0.833489242282507
0.507692307692308 0.834424695977549
0.507692307692308 0.834424695977549
0.507692307692308 0.835360149672591
0.508196721311475 0.835360149672591
0.508196721311475 0.836295603367633
0.508474576271186 0.836295603367633
0.508474576271186 0.837231057062675
0.509090909090909 0.837231057062675
0.509090909090909 0.838166510757718
0.512820512820513 0.838166510757718
0.512820512820513 0.83910196445276
0.513157894736842 0.83910196445276
0.513157894736842 0.840037418147802
0.513513513513513 0.840037418147802
0.513513513513513 0.840972871842844
0.513513513513513 0.840972871842844
0.513513513513513 0.841908325537886
0.513513513513513 0.841908325537886
0.513513513513513 0.842843779232928
0.515151515151515 0.842843779232928
0.515151515151515 0.84377923292797
0.517985611510791 0.84377923292797
0.517985611510791 0.844714686623012
0.52112676056338 0.844714686623012
0.52112676056338 0.845650140318054
0.521739130434783 0.845650140318054
0.521739130434783 0.846585594013096
0.521739130434783 0.846585594013096
0.521739130434783 0.847521047708138
0.523076923076923 0.847521047708138
0.523076923076923 0.848456501403181
0.523076923076923 0.848456501403181
0.523076923076923 0.849391955098223
0.524590163934426 0.849391955098223
0.524590163934426 0.850327408793265
0.524590163934426 0.850327408793265
0.524590163934426 0.851262862488307
0.524590163934426 0.851262862488307
0.524590163934426 0.852198316183349
0.525423728813559 0.852198316183349
0.525423728813559 0.853133769878391
0.526315789473684 0.853133769878391
0.526315789473684 0.854069223573433
0.526881720430108 0.854069223573433
0.526881720430108 0.855004677268475
0.527027027027027 0.855004677268475
0.527027027027027 0.855940130963517
0.527027027027027 0.855940130963517
0.527027027027027 0.856875584658559
0.527777777777778 0.856875584658559
0.527777777777778 0.857811038353602
0.528571428571429 0.857811038353602
0.528571428571429 0.858746492048644
0.53030303030303 0.858746492048644
0.53030303030303 0.859681945743686
0.53125 0.859681945743686
0.53125 0.860617399438728
0.532467532467532 0.860617399438728
0.532467532467532 0.86155285313377
0.538461538461538 0.86155285313377
0.538461538461538 0.862488306828812
0.538461538461538 0.862488306828812
0.538461538461538 0.863423760523854
0.538461538461538 0.863423760523854
0.538461538461538 0.864359214218896
0.539473684210526 0.864359214218896
0.539473684210526 0.865294667913938
0.542168674698795 0.865294667913938
0.542168674698795 0.86623012160898
0.545454545454545 0.86623012160898
0.545454545454545 0.867165575304022
0.549295774647887 0.867165575304022
0.549295774647887 0.868101028999064
0.55 0.868101028999064
0.55 0.869036482694107
0.550724637681159 0.869036482694107
0.550724637681159 0.869971936389149
0.550724637681159 0.869971936389149
0.550724637681159 0.870907390084191
0.551724137931034 0.870907390084191
0.551724137931034 0.871842843779233
0.555555555555556 0.871842843779233
0.555555555555556 0.872778297474275
0.555555555555556 0.872778297474275
0.555555555555556 0.873713751169317
0.557142857142857 0.873713751169317
0.557142857142857 0.874649204864359
0.558823529411765 0.874649204864359
0.558823529411765 0.875584658559401
0.56 0.875584658559401
0.56 0.876520112254443
0.560606060606061 0.876520112254443
0.560606060606061 0.877455565949485
0.561643835616438 0.877455565949485
0.561643835616438 0.878391019644528
0.5625 0.878391019644528
0.5625 0.87932647333957
0.5625 0.87932647333957
0.5625 0.880261927034612
0.562913907284768 0.880261927034612
0.562913907284768 0.881197380729654
0.563380281690141 0.881197380729654
0.563380281690141 0.882132834424696
0.563636363636364 0.882132834424696
0.563636363636364 0.883068288119738
0.565217391304348 0.883068288119738
0.565217391304348 0.88400374181478
0.566666666666667 0.88400374181478
0.566666666666667 0.884939195509822
0.567901234567901 0.884939195509822
0.567901234567901 0.885874649204864
0.569230769230769 0.885874649204864
0.569230769230769 0.886810102899906
0.569444444444444 0.886810102899906
0.569444444444444 0.887745556594949
0.573529411764706 0.887745556594949
0.573529411764706 0.888681010289991
0.573529411764706 0.888681010289991
0.573529411764706 0.889616463985033
0.573529411764706 0.889616463985033
0.573529411764706 0.890551917680075
0.573770491803279 0.890551917680075
0.573770491803279 0.891487371375117
0.573770491803279 0.891487371375117
0.573770491803279 0.892422825070159
0.573770491803279 0.892422825070159
0.573770491803279 0.893358278765201
0.573770491803279 0.893358278765201
0.573770491803279 0.894293732460243
0.573770491803279 0.894293732460243
0.573770491803279 0.895229186155285
0.573770491803279 0.895229186155285
0.573770491803279 0.896164639850327
0.577464788732394 0.896164639850327
0.577464788732394 0.897100093545369
0.577464788732394 0.897100093545369
0.577464788732394 0.898035547240412
0.578947368421053 0.898035547240412
0.578947368421053 0.898971000935454
0.578947368421053 0.898971000935454
0.578947368421053 0.899906454630496
0.581081081081081 0.899906454630496
0.581081081081081 0.900841908325538
0.582089552238806 0.900841908325538
0.582089552238806 0.90177736202058
0.584415584415584 0.90177736202058
0.584415584415584 0.902712815715622
0.584905660377358 0.902712815715622
0.584905660377358 0.903648269410664
0.587301587301587 0.903648269410664
0.587301587301587 0.904583723105706
0.58974358974359 0.904583723105706
0.58974358974359 0.905519176800748
0.590163934426229 0.905519176800748
0.590163934426229 0.90645463049579
0.590909090909091 0.90645463049579
0.590909090909091 0.907390084190833
0.593220338983051 0.907390084190833
0.593220338983051 0.908325537885875
0.594202898550725 0.908325537885875
0.594202898550725 0.909260991580917
0.594594594594595 0.909260991580917
0.594594594594595 0.910196445275959
0.596491228070175 0.910196445275959
0.596491228070175 0.911131898971001
0.602564102564103 0.911131898971001
0.602564102564103 0.912067352666043
0.603174603174603 0.912067352666043
0.603174603174603 0.913002806361085
0.60655737704918 0.913002806361085
0.60655737704918 0.913938260056127
0.611940298507463 0.913938260056127
0.611940298507463 0.914873713751169
0.613333333333333 0.914873713751169
0.613333333333333 0.915809167446211
0.614035087719298 0.915809167446211
0.614035087719298 0.916744621141254
0.617647058823529 0.916744621141254
0.617647058823529 0.917680074836296
0.619047619047619 0.917680074836296
0.619047619047619 0.918615528531338
0.619718309859155 0.918615528531338
0.619718309859155 0.91955098222638
0.622950819672131 0.91955098222638
0.622950819672131 0.920486435921422
0.626865671641791 0.920486435921422
0.626865671641791 0.921421889616464
0.626865671641791 0.921421889616464
0.626865671641791 0.922357343311506
0.630769230769231 0.922357343311506
0.630769230769231 0.923292797006548
0.630769230769231 0.923292797006548
0.630769230769231 0.92422825070159
0.633333333333333 0.92422825070159
0.633333333333333 0.925163704396632
0.641025641025641 0.925163704396632
0.641025641025641 0.926099158091674
0.642857142857143 0.926099158091674
0.642857142857143 0.927034611786717
0.642857142857143 0.927034611786717
0.642857142857143 0.927970065481759
0.643835616438356 0.927970065481759
0.643835616438356 0.928905519176801
0.644736842105263 0.928905519176801
0.644736842105263 0.929840972871843
0.647058823529412 0.929840972871843
0.647058823529412 0.930776426566885
0.654320987654321 0.930776426566885
0.654320987654321 0.931711880261927
0.65625 0.931711880261927
0.65625 0.932647333956969
0.656716417910448 0.932647333956969
0.656716417910448 0.933582787652011
0.657142857142857 0.933582787652011
0.657142857142857 0.934518241347053
0.657534246575342 0.934518241347053
0.657534246575342 0.935453695042095
0.657894736842105 0.935453695042095
0.657894736842105 0.936389148737138
0.661538461538462 0.936389148737138
0.661538461538462 0.93732460243218
0.666666666666667 0.93732460243218
0.666666666666667 0.938260056127222
0.671641791044776 0.938260056127222
0.671641791044776 0.939195509822264
0.671641791044776 0.939195509822264
0.671641791044776 0.940130963517306
0.671875 0.940130963517306
0.671875 0.941066417212348
0.675 0.941066417212348
0.675 0.94200187090739
0.676923076923077 0.94200187090739
0.676923076923077 0.942937324602432
0.676923076923077 0.942937324602432
0.676923076923077 0.943872778297474
0.678571428571429 0.943872778297474
0.678571428571429 0.944808231992516
0.681818181818182 0.944808231992516
0.681818181818182 0.945743685687559
0.681818181818182 0.945743685687559
0.681818181818182 0.946679139382601
0.683333333333333 0.946679139382601
0.683333333333333 0.947614593077643
0.683333333333333 0.947614593077643
0.683333333333333 0.948550046772685
0.683544303797468 0.948550046772685
0.683544303797468 0.949485500467727
0.688524590163934 0.949485500467727
0.688524590163934 0.950420954162769
0.688524590163934 0.950420954162769
0.688524590163934 0.951356407857811
0.688524590163934 0.951356407857811
0.688524590163934 0.952291861552853
0.692307692307692 0.952291861552853
0.692307692307692 0.953227315247895
0.693548387096774 0.953227315247895
0.693548387096774 0.954162768942937
0.694915254237288 0.954162768942937
0.694915254237288 0.955098222637979
0.694915254237288 0.955098222637979
0.694915254237288 0.956033676333021
0.694915254237288 0.956033676333021
0.694915254237288 0.956969130028064
0.701492537313433 0.956969130028064
0.701492537313433 0.957904583723106
0.701754385964912 0.957904583723106
0.701754385964912 0.958840037418148
0.704225352112676 0.958840037418148
0.704225352112676 0.95977549111319
0.704918032786885 0.95977549111319
0.704918032786885 0.960710944808232
0.704918032786885 0.960710944808232
0.704918032786885 0.961646398503274
0.708860759493671 0.961646398503274
0.708860759493671 0.962581852198316
0.709677419354839 0.962581852198316
0.709677419354839 0.963517305893358
0.712121212121212 0.963517305893358
0.712121212121212 0.9644527595884
0.712328767123288 0.9644527595884
0.712328767123288 0.965388213283442
0.714285714285714 0.965388213283442
0.714285714285714 0.966323666978485
0.714285714285714 0.966323666978485
0.714285714285714 0.967259120673527
0.716666666666667 0.967259120673527
0.716666666666667 0.968194574368569
0.71830985915493 0.968194574368569
0.71830985915493 0.969130028063611
0.721311475409836 0.969130028063611
0.721311475409836 0.970065481758653
0.721311475409836 0.970065481758653
0.721311475409836 0.971000935453695
0.722222222222222 0.971000935453695
0.722222222222222 0.971936389148737
0.725490196078431 0.971936389148737
0.725490196078431 0.972871842843779
0.73015873015873 0.972871842843779
0.73015873015873 0.973807296538821
0.733333333333333 0.973807296538821
0.733333333333333 0.974742750233863
0.734375 0.974742750233863
0.734375 0.975678203928905
0.734375 0.975678203928905
0.734375 0.976613657623948
0.738461538461539 0.976613657623948
0.738461538461539 0.97754911131899
0.743243243243243 0.97754911131899
0.743243243243243 0.978484565014032
0.75 0.978484565014032
0.75 0.979420018709074
0.753623188405797 0.979420018709074
0.753623188405797 0.980355472404116
0.757575757575758 0.980355472404116
0.757575757575758 0.981290926099158
0.76056338028169 0.981290926099158
0.76056338028169 0.9822263797942
0.761194029850746 0.9822263797942
0.761194029850746 0.983161833489242
0.777777777777778 0.983161833489242
0.777777777777778 0.984097287184284
0.78125 0.984097287184284
0.78125 0.985032740879326
0.784313725490196 0.985032740879326
0.784313725490196 0.985968194574369
0.793650793650794 0.985968194574369
0.793650793650794 0.986903648269411
0.8 0.986903648269411
0.8 0.987839101964453
0.8 0.987839101964453
0.8 0.988774555659495
0.814285714285714 0.988774555659495
0.814285714285714 0.989710009354537
};
\addplot [very thin, blue]
table {%
0 0
0 0.000934579439252336
0 0.000934579439252336
0 0.00186915887850467
0 0.00186915887850467
0 0.00280373831775701
0 0.00280373831775701
0 0.00373831775700935
0 0.00373831775700935
0 0.00467289719626168
0 0.00467289719626168
0 0.00560747663551402
0 0.00560747663551402
0 0.00654205607476636
0 0.00654205607476636
0 0.00747663551401869
0 0.00747663551401869
0 0.00841121495327103
0 0.00841121495327103
0 0.00934579439252336
0 0.00934579439252336
0 0.0102803738317757
0 0.0102803738317757
0 0.011214953271028
0 0.011214953271028
0 0.0121495327102804
0 0.0121495327102804
0 0.0130841121495327
0 0.0130841121495327
0 0.014018691588785
0 0.014018691588785
0 0.0149532710280374
0 0.0149532710280374
0 0.0158878504672897
0 0.0158878504672897
0 0.0168224299065421
0 0.0168224299065421
0 0.0177570093457944
0 0.0177570093457944
0 0.0186915887850467
0 0.0186915887850467
0 0.0196261682242991
0 0.0196261682242991
0 0.0205607476635514
0 0.0205607476635514
0 0.0214953271028037
0 0.0214953271028037
0 0.0224299065420561
0 0.0224299065420561
0 0.0233644859813084
0 0.0233644859813084
0 0.0242990654205607
0 0.0242990654205607
0 0.0252336448598131
0 0.0252336448598131
0 0.0261682242990654
0 0.0261682242990654
0 0.0271028037383178
0 0.0271028037383178
0 0.0280373831775701
0 0.0280373831775701
0 0.0289719626168224
0 0.0289719626168224
0 0.0299065420560748
0 0.0299065420560748
0 0.0308411214953271
0 0.0308411214953271
0 0.0317757009345794
0 0.0317757009345794
0 0.0327102803738318
0 0.0327102803738318
0 0.0336448598130841
0 0.0336448598130841
0 0.0345794392523364
0 0.0345794392523364
0 0.0355140186915888
0 0.0355140186915888
0 0.0364485981308411
0 0.0364485981308411
0 0.0373831775700935
0 0.0373831775700935
0 0.0383177570093458
0 0.0383177570093458
0 0.0392523364485981
0 0.0392523364485981
0 0.0401869158878505
0 0.0401869158878505
0 0.0411214953271028
0 0.0411214953271028
0 0.0420560747663551
0 0.0420560747663551
0 0.0429906542056075
0 0.0429906542056075
0 0.0439252336448598
0 0.0439252336448598
0 0.0448598130841121
0 0.0448598130841121
0 0.0457943925233645
0 0.0457943925233645
0 0.0467289719626168
0 0.0467289719626168
0 0.0476635514018692
0 0.0476635514018692
0 0.0485981308411215
0 0.0485981308411215
0 0.0495327102803738
0 0.0495327102803738
0 0.0504672897196262
0 0.0504672897196262
0 0.0514018691588785
0 0.0514018691588785
0 0.0523364485981308
0 0.0523364485981308
0 0.0532710280373832
0 0.0532710280373832
0 0.0542056074766355
0 0.0542056074766355
0 0.0551401869158879
0 0.0551401869158879
0 0.0560747663551402
0 0.0560747663551402
0 0.0570093457943925
0 0.0570093457943925
0 0.0579439252336449
0 0.0579439252336449
0 0.0588785046728972
0 0.0588785046728972
0 0.0598130841121495
0 0.0598130841121495
0 0.0607476635514019
0 0.0607476635514019
0 0.0616822429906542
0 0.0616822429906542
0 0.0626168224299065
0 0.0626168224299065
0 0.0635514018691589
0 0.0635514018691589
0 0.0644859813084112
0 0.0644859813084112
0 0.0654205607476635
0 0.0654205607476635
0 0.0663551401869159
0 0.0663551401869159
0 0.0672897196261682
0 0.0672897196261682
0 0.0682242990654206
0 0.0682242990654206
0 0.0691588785046729
0 0.0691588785046729
0 0.0700934579439252
0 0.0700934579439252
0 0.0710280373831776
0 0.0710280373831776
0 0.0719626168224299
0.00775193798449612 0.0719626168224299
0.00775193798449612 0.0728971962616822
0.0114942528735632 0.0728971962616822
0.0114942528735632 0.0738317757009346
0.0133333333333333 0.0738317757009346
0.0133333333333333 0.0747663551401869
0.0136986301369863 0.0747663551401869
0.0136986301369863 0.0757009345794393
0.0138888888888889 0.0757009345794393
0.0138888888888889 0.0766355140186916
0.0142857142857143 0.0766355140186916
0.0142857142857143 0.0775700934579439
0.0142857142857143 0.0775700934579439
0.0142857142857143 0.0785046728971963
0.0147058823529412 0.0785046728971963
0.0147058823529412 0.0794392523364486
0.0151515151515152 0.0794392523364486
0.0151515151515152 0.0803738317757009
0.0153846153846154 0.0803738317757009
0.0153846153846154 0.0813084112149533
0.015625 0.0813084112149533
0.015625 0.0822429906542056
0.015625 0.0822429906542056
0.015625 0.0831775700934579
0.015625 0.0831775700934579
0.015625 0.0841121495327103
0.0161290322580645 0.0841121495327103
0.0161290322580645 0.0850467289719626
0.0163934426229508 0.0850467289719626
0.0163934426229508 0.085981308411215
0.0166666666666667 0.085981308411215
0.0166666666666667 0.0869158878504673
0.0169491525423729 0.0869158878504673
0.0169491525423729 0.0878504672897196
0.02 0.0878504672897196
0.02 0.088785046728972
0.0217391304347826 0.088785046728972
0.0217391304347826 0.0897196261682243
0.0240963855421687 0.0897196261682243
0.0240963855421687 0.0906542056074766
0.025 0.0906542056074766
0.025 0.091588785046729
0.0265486725663717 0.091588785046729
0.0265486725663717 0.0925233644859813
0.0266666666666667 0.0925233644859813
0.0266666666666667 0.0934579439252336
0.027027027027027 0.0934579439252336
0.027027027027027 0.094392523364486
0.0277777777777778 0.094392523364486
0.0277777777777778 0.0953271028037383
0.028169014084507 0.0953271028037383
0.028169014084507 0.0962616822429907
0.0285714285714286 0.0962616822429907
0.0285714285714286 0.097196261682243
0.0289855072463768 0.097196261682243
0.0289855072463768 0.0981308411214953
0.0289855072463768 0.0981308411214953
0.0289855072463768 0.0990654205607477
0.0289855072463768 0.0990654205607477
0.0289855072463768 0.1
0.0294117647058824 0.1
0.0294117647058824 0.100934579439252
0.0298507462686567 0.100934579439252
0.0298507462686567 0.101869158878505
0.0298507462686567 0.101869158878505
0.0298507462686567 0.102803738317757
0.0298507462686567 0.102803738317757
0.0298507462686567 0.103738317757009
0.0303030303030303 0.103738317757009
0.0303030303030303 0.104672897196262
0.0303030303030303 0.104672897196262
0.0303030303030303 0.105607476635514
0.0303030303030303 0.105607476635514
0.0303030303030303 0.106542056074766
0.0307692307692308 0.106542056074766
0.0307692307692308 0.107476635514019
0.03125 0.107476635514019
0.03125 0.108411214953271
0.03125 0.108411214953271
0.03125 0.109345794392523
0.03125 0.109345794392523
0.03125 0.110280373831776
0.032258064516129 0.110280373831776
0.032258064516129 0.111214953271028
0.0327868852459016 0.111214953271028
0.0327868852459016 0.11214953271028
0.0327868852459016 0.11214953271028
0.0327868852459016 0.113084112149533
0.0327868852459016 0.113084112149533
0.0327868852459016 0.114018691588785
0.0333333333333333 0.114018691588785
0.0333333333333333 0.114953271028037
0.0333333333333333 0.114953271028037
0.0333333333333333 0.11588785046729
0.0344827586206897 0.11588785046729
0.0344827586206897 0.116822429906542
0.0344827586206897 0.116822429906542
0.0344827586206897 0.117757009345794
0.0344827586206897 0.117757009345794
0.0344827586206897 0.118691588785047
0.0357142857142857 0.118691588785047
0.0357142857142857 0.119626168224299
0.0357142857142857 0.119626168224299
0.0357142857142857 0.120560747663551
0.0363636363636364 0.120560747663551
0.0363636363636364 0.121495327102804
0.0365853658536585 0.121495327102804
0.0365853658536585 0.122429906542056
0.038961038961039 0.122429906542056
0.038961038961039 0.123364485981308
0.038961038961039 0.123364485981308
0.038961038961039 0.124299065420561
0.0405405405405405 0.124299065420561
0.0405405405405405 0.125233644859813
0.0416666666666667 0.125233644859813
0.0416666666666667 0.126168224299065
0.0416666666666667 0.126168224299065
0.0416666666666667 0.127102803738318
0.0416666666666667 0.127102803738318
0.0416666666666667 0.12803738317757
0.0416666666666667 0.12803738317757
0.0416666666666667 0.128971962616822
0.0434782608695652 0.128971962616822
0.0434782608695652 0.129906542056075
0.0447761194029851 0.129906542056075
0.0447761194029851 0.130841121495327
0.0461538461538462 0.130841121495327
0.0461538461538462 0.131775700934579
0.0461538461538462 0.131775700934579
0.0461538461538462 0.132710280373832
0.046875 0.132710280373832
0.046875 0.133644859813084
0.0476190476190476 0.133644859813084
0.0476190476190476 0.134579439252336
0.0476190476190476 0.134579439252336
0.0476190476190476 0.135514018691589
0.0476190476190476 0.135514018691589
0.0476190476190476 0.136448598130841
0.05 0.136448598130841
0.05 0.137383177570093
0.05 0.137383177570093
0.05 0.138317757009346
0.0508474576271186 0.138317757009346
0.0508474576271186 0.139252336448598
0.0510948905109489 0.139252336448598
0.0510948905109489 0.14018691588785
0.0517241379310345 0.14018691588785
0.0517241379310345 0.141121495327103
0.0517241379310345 0.141121495327103
0.0517241379310345 0.142056074766355
0.051948051948052 0.142056074766355
0.051948051948052 0.142990654205607
0.0533333333333333 0.142990654205607
0.0533333333333333 0.14392523364486
0.0555555555555556 0.14392523364486
0.0555555555555556 0.144859813084112
0.0555555555555556 0.144859813084112
0.0555555555555556 0.145794392523364
0.0576923076923077 0.145794392523364
0.0576923076923077 0.146728971962617
0.0579710144927536 0.146728971962617
0.0579710144927536 0.147663551401869
0.0588235294117647 0.147663551401869
0.0588235294117647 0.148598130841122
0.0597014925373134 0.148598130841122
0.0597014925373134 0.149532710280374
0.06 0.149532710280374
0.06 0.150467289719626
0.0606060606060606 0.150467289719626
0.0606060606060606 0.151401869158879
0.0606060606060606 0.151401869158879
0.0606060606060606 0.152336448598131
0.0615384615384615 0.152336448598131
0.0615384615384615 0.153271028037383
0.0625 0.153271028037383
0.0625 0.154205607476636
0.0625 0.154205607476636
0.0625 0.155140186915888
0.0625 0.155140186915888
0.0625 0.15607476635514
0.0638297872340425 0.15607476635514
0.0638297872340425 0.157009345794393
0.064 0.157009345794393
0.064 0.157943925233645
0.0641025641025641 0.157943925233645
0.0641025641025641 0.158878504672897
0.0657894736842105 0.158878504672897
0.0657894736842105 0.15981308411215
0.0666666666666667 0.15981308411215
0.0666666666666667 0.160747663551402
0.0666666666666667 0.160747663551402
0.0666666666666667 0.161682242990654
0.0675675675675676 0.161682242990654
0.0675675675675676 0.162616822429907
0.0677966101694915 0.162616822429907
0.0677966101694915 0.163551401869159
0.0684931506849315 0.163551401869159
0.0684931506849315 0.164485981308411
0.0689655172413793 0.164485981308411
0.0689655172413793 0.165420560747664
0.0704225352112676 0.165420560747664
0.0704225352112676 0.166355140186916
0.0714285714285714 0.166355140186916
0.0714285714285714 0.167289719626168
0.0735294117647059 0.167289719626168
0.0735294117647059 0.168224299065421
0.0735294117647059 0.168224299065421
0.0735294117647059 0.169158878504673
0.0746268656716418 0.169158878504673
0.0746268656716418 0.170093457943925
0.0746268656716418 0.170093457943925
0.0746268656716418 0.171028037383178
0.0746268656716418 0.171028037383178
0.0746268656716418 0.17196261682243
0.0757575757575758 0.17196261682243
0.0757575757575758 0.172897196261682
0.0757575757575758 0.172897196261682
0.0757575757575758 0.173831775700935
0.0769230769230769 0.173831775700935
0.0769230769230769 0.174766355140187
0.0769230769230769 0.174766355140187
0.0769230769230769 0.175700934579439
0.0779220779220779 0.175700934579439
0.0779220779220779 0.176635514018692
0.0779220779220779 0.176635514018692
0.0779220779220779 0.177570093457944
0.0793650793650794 0.177570093457944
0.0793650793650794 0.178504672897196
0.0793650793650794 0.178504672897196
0.0793650793650794 0.179439252336449
0.0806451612903226 0.179439252336449
0.0806451612903226 0.180373831775701
0.0806451612903226 0.180373831775701
0.0806451612903226 0.181308411214953
0.0810810810810811 0.181308411214953
0.0810810810810811 0.182242990654206
0.0819672131147541 0.182242990654206
0.0819672131147541 0.183177570093458
0.0821917808219178 0.183177570093458
0.0821917808219178 0.18411214953271
0.0833333333333333 0.18411214953271
0.0833333333333333 0.185046728971963
0.0845070422535211 0.185046728971963
0.0845070422535211 0.185981308411215
0.0845070422535211 0.185981308411215
0.0845070422535211 0.186915887850467
0.0852713178294574 0.186915887850467
0.0852713178294574 0.18785046728972
0.0857142857142857 0.18785046728972
0.0857142857142857 0.188785046728972
0.0857142857142857 0.188785046728972
0.0857142857142857 0.189719626168224
0.0857142857142857 0.189719626168224
0.0857142857142857 0.190654205607477
0.0862068965517241 0.190654205607477
0.0862068965517241 0.191588785046729
0.0869565217391304 0.191588785046729
0.0869565217391304 0.192523364485981
0.087378640776699 0.192523364485981
0.087378640776699 0.193457943925234
0.087719298245614 0.193457943925234
0.087719298245614 0.194392523364486
0.0882352941176471 0.194392523364486
0.0882352941176471 0.195327102803738
0.0882352941176471 0.195327102803738
0.0882352941176471 0.196261682242991
0.0892857142857143 0.196261682242991
0.0892857142857143 0.197196261682243
0.0892857142857143 0.197196261682243
0.0892857142857143 0.198130841121495
0.0895522388059701 0.198130841121495
0.0895522388059701 0.199065420560748
0.0909090909090909 0.199065420560748
0.0909090909090909 0.2
0.0909090909090909 0.2
0.0909090909090909 0.200934579439252
0.0909090909090909 0.200934579439252
0.0909090909090909 0.201869158878505
0.0909090909090909 0.201869158878505
0.0909090909090909 0.202803738317757
0.0909090909090909 0.202803738317757
0.0909090909090909 0.203738317757009
0.0909090909090909 0.203738317757009
0.0909090909090909 0.204672897196262
0.0933333333333333 0.204672897196262
0.0933333333333333 0.205607476635514
0.0933333333333333 0.205607476635514
0.0933333333333333 0.206542056074766
0.09375 0.206542056074766
0.09375 0.207476635514019
0.09375 0.207476635514019
0.09375 0.208411214953271
0.0945945945945946 0.208411214953271
0.0945945945945946 0.209345794392523
0.0958904109589041 0.209345794392523
0.0958904109589041 0.210280373831776
0.0967741935483871 0.210280373831776
0.0967741935483871 0.211214953271028
0.0972222222222222 0.211214953271028
0.0972222222222222 0.21214953271028
0.0972222222222222 0.21214953271028
0.0972222222222222 0.213084112149533
0.1 0.213084112149533
0.1 0.214018691588785
0.1 0.214018691588785
0.1 0.214953271028037
0.1 0.214953271028037
0.1 0.21588785046729
0.101449275362319 0.21588785046729
0.101449275362319 0.216822429906542
0.101694915254237 0.216822429906542
0.101694915254237 0.217757009345794
0.102564102564103 0.217757009345794
0.102564102564103 0.218691588785047
0.102941176470588 0.218691588785047
0.102941176470588 0.219626168224299
0.102941176470588 0.219626168224299
0.102941176470588 0.220560747663551
0.102941176470588 0.220560747663551
0.102941176470588 0.221495327102804
0.102941176470588 0.221495327102804
0.102941176470588 0.222429906542056
0.103448275862069 0.222429906542056
0.103448275862069 0.223364485981308
0.103448275862069 0.223364485981308
0.103448275862069 0.224299065420561
0.104651162790698 0.224299065420561
0.104651162790698 0.225233644859813
0.105263157894737 0.225233644859813
0.105263157894737 0.226168224299065
0.106666666666667 0.226168224299065
0.106666666666667 0.227102803738318
0.107142857142857 0.227102803738318
0.107142857142857 0.22803738317757
0.107142857142857 0.22803738317757
0.107142857142857 0.228971962616822
0.108108108108108 0.228971962616822
0.108108108108108 0.229906542056075
0.108433734939759 0.229906542056075
0.108433734939759 0.230841121495327
0.109375 0.230841121495327
0.109375 0.231775700934579
0.111111111111111 0.231775700934579
0.111111111111111 0.232710280373832
0.113924050632911 0.232710280373832
0.113924050632911 0.233644859813084
0.113924050632911 0.233644859813084
0.113924050632911 0.234579439252336
0.114285714285714 0.234579439252336
0.114285714285714 0.235514018691589
0.114285714285714 0.235514018691589
0.114285714285714 0.236448598130841
0.114754098360656 0.236448598130841
0.114754098360656 0.237383177570093
0.115384615384615 0.237383177570093
0.115384615384615 0.238317757009346
0.115384615384615 0.238317757009346
0.115384615384615 0.239252336448598
0.115942028985507 0.239252336448598
0.115942028985507 0.24018691588785
0.115942028985507 0.24018691588785
0.115942028985507 0.241121495327103
0.115942028985507 0.241121495327103
0.115942028985507 0.242056074766355
0.12 0.242056074766355
0.12 0.242990654205607
0.120689655172414 0.242990654205607
0.120689655172414 0.24392523364486
0.120689655172414 0.24392523364486
0.120689655172414 0.244859813084112
0.121212121212121 0.244859813084112
0.121212121212121 0.245794392523364
0.121212121212121 0.245794392523364
0.121212121212121 0.246728971962617
0.121212121212121 0.246728971962617
0.121212121212121 0.247663551401869
0.121212121212121 0.247663551401869
0.121212121212121 0.248598130841122
0.123076923076923 0.248598130841122
0.123076923076923 0.249532710280374
0.125 0.249532710280374
0.125 0.250467289719626
0.126582278481013 0.250467289719626
0.126582278481013 0.251401869158879
0.126760563380282 0.251401869158879
0.126760563380282 0.252336448598131
0.126984126984127 0.252336448598131
0.126984126984127 0.253271028037383
0.128205128205128 0.253271028037383
0.128205128205128 0.254205607476636
0.128571428571429 0.254205607476636
0.128571428571429 0.255140186915888
0.129032258064516 0.255140186915888
0.129032258064516 0.25607476635514
0.129032258064516 0.25607476635514
0.129032258064516 0.257009345794392
0.129032258064516 0.257009345794392
0.129032258064516 0.257943925233645
0.129032258064516 0.257943925233645
0.129032258064516 0.258878504672897
0.130434782608696 0.258878504672897
0.130434782608696 0.25981308411215
0.130434782608696 0.25981308411215
0.130434782608696 0.260747663551402
0.131147540983607 0.260747663551402
0.131147540983607 0.261682242990654
0.131578947368421 0.261682242990654
0.131578947368421 0.262616822429907
0.131578947368421 0.262616822429907
0.131578947368421 0.263551401869159
0.131578947368421 0.263551401869159
0.131578947368421 0.264485981308411
0.131578947368421 0.264485981308411
0.131578947368421 0.265420560747664
0.132352941176471 0.265420560747664
0.132352941176471 0.266355140186916
0.132352941176471 0.266355140186916
0.132352941176471 0.267289719626168
0.133333333333333 0.267289719626168
0.133333333333333 0.268224299065421
0.134020618556701 0.268224299065421
0.134020618556701 0.269158878504673
0.134328358208955 0.269158878504673
0.134328358208955 0.270093457943925
0.134328358208955 0.270093457943925
0.134328358208955 0.271028037383178
0.134328358208955 0.271028037383178
0.134328358208955 0.27196261682243
0.134615384615385 0.27196261682243
0.134615384615385 0.272897196261682
0.135593220338983 0.272897196261682
0.135593220338983 0.273831775700935
0.135593220338983 0.273831775700935
0.135593220338983 0.274766355140187
0.135593220338983 0.274766355140187
0.135593220338983 0.275700934579439
0.136363636363636 0.275700934579439
0.136363636363636 0.276635514018692
0.136986301369863 0.276635514018692
0.136986301369863 0.277570093457944
0.137931034482759 0.277570093457944
0.137931034482759 0.278504672897196
0.137931034482759 0.278504672897196
0.137931034482759 0.279439252336449
0.138461538461538 0.279439252336449
0.138461538461538 0.280373831775701
0.138888888888889 0.280373831775701
0.138888888888889 0.281308411214953
0.140350877192982 0.281308411214953
0.140350877192982 0.282242990654206
0.140625 0.282242990654206
0.140625 0.283177570093458
0.140845070422535 0.283177570093458
0.140845070422535 0.28411214953271
0.140845070422535 0.28411214953271
0.140845070422535 0.285046728971963
0.142857142857143 0.285046728971963
0.142857142857143 0.285981308411215
0.142857142857143 0.285981308411215
0.142857142857143 0.286915887850467
0.142857142857143 0.286915887850467
0.142857142857143 0.28785046728972
0.142857142857143 0.28785046728972
0.142857142857143 0.288785046728972
0.142857142857143 0.288785046728972
0.142857142857143 0.289719626168224
0.142857142857143 0.289719626168224
0.142857142857143 0.290654205607477
0.142857142857143 0.290654205607477
0.142857142857143 0.291588785046729
0.142857142857143 0.291588785046729
0.142857142857143 0.292523364485981
0.144736842105263 0.292523364485981
0.144736842105263 0.293457943925234
0.144927536231884 0.293457943925234
0.144927536231884 0.294392523364486
0.144927536231884 0.294392523364486
0.144927536231884 0.295327102803738
0.147058823529412 0.295327102803738
0.147058823529412 0.296261682242991
0.147058823529412 0.296261682242991
0.147058823529412 0.297196261682243
0.147540983606557 0.297196261682243
0.147540983606557 0.298130841121495
0.147540983606557 0.298130841121495
0.147540983606557 0.299065420560748
0.148648648648649 0.299065420560748
0.148648648648649 0.3
0.149253731343284 0.3
0.149253731343284 0.300934579439252
0.149253731343284 0.300934579439252
0.149253731343284 0.301869158878505
0.15 0.301869158878505
0.15 0.302803738317757
0.151515151515152 0.302803738317757
0.151515151515152 0.303738317757009
0.152542372881356 0.303738317757009
0.152542372881356 0.304672897196262
0.152542372881356 0.304672897196262
0.152542372881356 0.305607476635514
0.153284671532847 0.305607476635514
0.153284671532847 0.306542056074766
0.153846153846154 0.306542056074766
0.153846153846154 0.307476635514019
0.153846153846154 0.307476635514019
0.153846153846154 0.308411214953271
0.153846153846154 0.308411214953271
0.153846153846154 0.309345794392523
0.154929577464789 0.309345794392523
0.154929577464789 0.310280373831776
0.154929577464789 0.310280373831776
0.154929577464789 0.311214953271028
0.155844155844156 0.311214953271028
0.155844155844156 0.31214953271028
0.15625 0.31214953271028
0.15625 0.313084112149533
0.15625 0.313084112149533
0.15625 0.314018691588785
0.15625 0.314018691588785
0.15625 0.314953271028037
0.157894736842105 0.314953271028037
0.157894736842105 0.31588785046729
0.157894736842105 0.31588785046729
0.157894736842105 0.316822429906542
0.158730158730159 0.316822429906542
0.158730158730159 0.317757009345794
0.160714285714286 0.317757009345794
0.160714285714286 0.318691588785047
0.161290322580645 0.318691588785047
0.161290322580645 0.319626168224299
0.161290322580645 0.319626168224299
0.161290322580645 0.320560747663551
0.161764705882353 0.320560747663551
0.161764705882353 0.321495327102804
0.161764705882353 0.321495327102804
0.161764705882353 0.322429906542056
0.161764705882353 0.322429906542056
0.161764705882353 0.323364485981308
0.166666666666667 0.323364485981308
0.166666666666667 0.324299065420561
0.166666666666667 0.324299065420561
0.166666666666667 0.325233644859813
0.166666666666667 0.325233644859813
0.166666666666667 0.326168224299065
0.166666666666667 0.326168224299065
0.166666666666667 0.327102803738318
0.169491525423729 0.327102803738318
0.169491525423729 0.32803738317757
0.171052631578947 0.32803738317757
0.171052631578947 0.328971962616822
0.171052631578947 0.328971962616822
0.171052631578947 0.329906542056075
0.171428571428571 0.329906542056075
0.171428571428571 0.330841121495327
0.171875 0.330841121495327
0.171875 0.331775700934579
0.173913043478261 0.331775700934579
0.173913043478261 0.332710280373832
0.173913043478261 0.332710280373832
0.173913043478261 0.333644859813084
0.175 0.333644859813084
0.175 0.334579439252336
0.175 0.334579439252336
0.175 0.335514018691589
0.175438596491228 0.335514018691589
0.175438596491228 0.336448598130841
0.176470588235294 0.336448598130841
0.176470588235294 0.337383177570093
0.177215189873418 0.337383177570093
0.177215189873418 0.338317757009346
0.17741935483871 0.338317757009346
0.17741935483871 0.339252336448598
0.17741935483871 0.339252336448598
0.17741935483871 0.34018691588785
0.17910447761194 0.34018691588785
0.17910447761194 0.341121495327103
0.180555555555556 0.341121495327103
0.180555555555556 0.342056074766355
0.180555555555556 0.342056074766355
0.180555555555556 0.342990654205607
0.181818181818182 0.342990654205607
0.181818181818182 0.34392523364486
0.181818181818182 0.34392523364486
0.181818181818182 0.344859813084112
0.183098591549296 0.344859813084112
0.183098591549296 0.345794392523364
0.183823529411765 0.345794392523364
0.183823529411765 0.346728971962617
0.184210526315789 0.346728971962617
0.184210526315789 0.347663551401869
0.184615384615385 0.347663551401869
0.184615384615385 0.348598130841122
0.185714285714286 0.348598130841122
0.185714285714286 0.349532710280374
0.186440677966102 0.349532710280374
0.186440677966102 0.350467289719626
0.186666666666667 0.350467289719626
0.186666666666667 0.351401869158878
0.186666666666667 0.351401869158878
0.186666666666667 0.352336448598131
0.188405797101449 0.352336448598131
0.188405797101449 0.353271028037383
0.188679245283019 0.353271028037383
0.188679245283019 0.354205607476635
0.188679245283019 0.354205607476635
0.188679245283019 0.355140186915888
0.189655172413793 0.355140186915888
0.189655172413793 0.35607476635514
0.19047619047619 0.35607476635514
0.19047619047619 0.357009345794393
0.19047619047619 0.357009345794393
0.19047619047619 0.357943925233645
0.191176470588235 0.357943925233645
0.191176470588235 0.358878504672897
0.191780821917808 0.358878504672897
0.191780821917808 0.35981308411215
0.191780821917808 0.35981308411215
0.191780821917808 0.360747663551402
0.191780821917808 0.360747663551402
0.191780821917808 0.361682242990654
0.192982456140351 0.361682242990654
0.192982456140351 0.362616822429907
0.194444444444444 0.362616822429907
0.194444444444444 0.363551401869159
0.194444444444444 0.363551401869159
0.194444444444444 0.364485981308411
0.194444444444444 0.364485981308411
0.194444444444444 0.365420560747664
0.19672131147541 0.365420560747664
0.19672131147541 0.366355140186916
0.19672131147541 0.366355140186916
0.19672131147541 0.367289719626168
0.19672131147541 0.367289719626168
0.19672131147541 0.368224299065421
0.19672131147541 0.368224299065421
0.19672131147541 0.369158878504673
0.196969696969697 0.369158878504673
0.196969696969697 0.370093457943925
0.197183098591549 0.370093457943925
0.197183098591549 0.371028037383178
0.197368421052632 0.371028037383178
0.197368421052632 0.37196261682243
0.197530864197531 0.37196261682243
0.197530864197531 0.372897196261682
0.2 0.372897196261682
0.2 0.373831775700935
0.2 0.373831775700935
0.2 0.374766355140187
0.2 0.374766355140187
0.2 0.375700934579439
0.202702702702703 0.375700934579439
0.202702702702703 0.376635514018692
0.202898550724638 0.376635514018692
0.202898550724638 0.377570093457944
0.203125 0.377570093457944
0.203125 0.378504672897196
0.204379562043796 0.378504672897196
0.204379562043796 0.379439252336449
0.205128205128205 0.379439252336449
0.205128205128205 0.380373831775701
0.205128205128205 0.380373831775701
0.205128205128205 0.381308411214953
0.205128205128205 0.381308411214953
0.205128205128205 0.382242990654206
0.206896551724138 0.382242990654206
0.206896551724138 0.383177570093458
0.207792207792208 0.383177570093458
0.207792207792208 0.38411214953271
0.207792207792208 0.38411214953271
0.207792207792208 0.385046728971963
0.208955223880597 0.385046728971963
0.208955223880597 0.385981308411215
0.209677419354839 0.385981308411215
0.209677419354839 0.386915887850467
0.210526315789474 0.386915887850467
0.210526315789474 0.38785046728972
0.212121212121212 0.38785046728972
0.212121212121212 0.388785046728972
0.212121212121212 0.388785046728972
0.212121212121212 0.389719626168224
0.2125 0.389719626168224
0.2125 0.390654205607477
0.213333333333333 0.390654205607477
0.213333333333333 0.391588785046729
0.213333333333333 0.391588785046729
0.213333333333333 0.392523364485981
0.214285714285714 0.392523364485981
0.214285714285714 0.393457943925234
0.214285714285714 0.393457943925234
0.214285714285714 0.394392523364486
0.215189873417722 0.394392523364486
0.215189873417722 0.395327102803738
0.215384615384615 0.395327102803738
0.215384615384615 0.396261682242991
0.216216216216216 0.396261682242991
0.216216216216216 0.397196261682243
0.216216216216216 0.397196261682243
0.216216216216216 0.398130841121495
0.216666666666667 0.398130841121495
0.216666666666667 0.399065420560748
0.217391304347826 0.399065420560748
0.217391304347826 0.4
0.217391304347826 0.4
0.217391304347826 0.400934579439252
0.217391304347826 0.400934579439252
0.217391304347826 0.401869158878505
0.219178082191781 0.401869158878505
0.219178082191781 0.402803738317757
0.220338983050847 0.402803738317757
0.220338983050847 0.403738317757009
0.220588235294118 0.403738317757009
0.220588235294118 0.404672897196262
0.222222222222222 0.404672897196262
0.222222222222222 0.405607476635514
0.222222222222222 0.405607476635514
0.222222222222222 0.406542056074766
0.222222222222222 0.406542056074766
0.222222222222222 0.407476635514019
0.222222222222222 0.407476635514019
0.222222222222222 0.408411214953271
0.223684210526316 0.408411214953271
0.223684210526316 0.409345794392523
0.223880597014925 0.409345794392523
0.223880597014925 0.410280373831776
0.223880597014925 0.410280373831776
0.223880597014925 0.411214953271028
0.223880597014925 0.411214953271028
0.223880597014925 0.41214953271028
0.224137931034483 0.41214953271028
0.224137931034483 0.413084112149533
0.224137931034483 0.413084112149533
0.224137931034483 0.414018691588785
0.225 0.414018691588785
0.225 0.414953271028037
0.225352112676056 0.414953271028037
0.225352112676056 0.41588785046729
0.225806451612903 0.41588785046729
0.225806451612903 0.416822429906542
0.227272727272727 0.416822429906542
0.227272727272727 0.417757009345794
0.227272727272727 0.417757009345794
0.227272727272727 0.418691588785047
0.228070175438596 0.418691588785047
0.228070175438596 0.419626168224299
0.229508196721311 0.419626168224299
0.229508196721311 0.420560747663551
0.231884057971014 0.420560747663551
0.231884057971014 0.421495327102804
0.231884057971014 0.421495327102804
0.231884057971014 0.422429906542056
0.233333333333333 0.422429906542056
0.233333333333333 0.423364485981308
0.233333333333333 0.423364485981308
0.233333333333333 0.424299065420561
0.233333333333333 0.424299065420561
0.233333333333333 0.425233644859813
0.234375 0.425233644859813
0.234375 0.426168224299065
0.234375 0.426168224299065
0.234375 0.427102803738318
0.234375 0.427102803738318
0.234375 0.42803738317757
0.234375 0.42803738317757
0.234375 0.428971962616822
0.234567901234568 0.428971962616822
0.234567901234568 0.429906542056075
0.235294117647059 0.429906542056075
0.235294117647059 0.430841121495327
0.235294117647059 0.430841121495327
0.235294117647059 0.431775700934579
0.236111111111111 0.431775700934579
0.236111111111111 0.432710280373832
0.236842105263158 0.432710280373832
0.236842105263158 0.433644859813084
0.23728813559322 0.433644859813084
0.23728813559322 0.434579439252336
0.238095238095238 0.434579439252336
0.238095238095238 0.435514018691589
0.238095238095238 0.435514018691589
0.238095238095238 0.436448598130841
0.24 0.436448598130841
0.24 0.437383177570093
0.24 0.437383177570093
0.24 0.438317757009346
0.241935483870968 0.438317757009346
0.241935483870968 0.439252336448598
0.242424242424242 0.439252336448598
0.242424242424242 0.44018691588785
0.242857142857143 0.44018691588785
0.242857142857143 0.441121495327103
0.242857142857143 0.441121495327103
0.242857142857143 0.442056074766355
0.245283018867925 0.442056074766355
0.245283018867925 0.442990654205607
0.246153846153846 0.442990654205607
0.246153846153846 0.44392523364486
0.246153846153846 0.44392523364486
0.246153846153846 0.444859813084112
0.246153846153846 0.444859813084112
0.246153846153846 0.445794392523365
0.246153846153846 0.445794392523365
0.246153846153846 0.446728971962617
0.246913580246914 0.446728971962617
0.246913580246914 0.447663551401869
0.25 0.447663551401869
0.25 0.448598130841121
0.25 0.448598130841121
0.25 0.449532710280374
0.25 0.449532710280374
0.25 0.450467289719626
0.25 0.450467289719626
0.25 0.451401869158878
0.25 0.451401869158878
0.25 0.452336448598131
0.25 0.452336448598131
0.25 0.453271028037383
0.25 0.453271028037383
0.25 0.454205607476636
0.25 0.454205607476636
0.25 0.455140186915888
0.25 0.455140186915888
0.25 0.45607476635514
0.25 0.45607476635514
0.25 0.457009345794393
0.25 0.457009345794393
0.25 0.457943925233645
0.253012048192771 0.457943925233645
0.253012048192771 0.458878504672897
0.253731343283582 0.458878504672897
0.253731343283582 0.45981308411215
0.253731343283582 0.45981308411215
0.253731343283582 0.460747663551402
0.253968253968254 0.460747663551402
0.253968253968254 0.461682242990654
0.256 0.461682242990654
0.256 0.462616822429907
0.256756756756757 0.462616822429907
0.256756756756757 0.463551401869159
0.256756756756757 0.463551401869159
0.256756756756757 0.464485981308411
0.256756756756757 0.464485981308411
0.256756756756757 0.465420560747664
0.258620689655172 0.465420560747664
0.258620689655172 0.466355140186916
0.259259259259259 0.466355140186916
0.259259259259259 0.467289719626168
0.25974025974026 0.467289719626168
0.25974025974026 0.468224299065421
0.25974025974026 0.468224299065421
0.25974025974026 0.469158878504673
0.26027397260274 0.469158878504673
0.26027397260274 0.470093457943925
0.260869565217391 0.470093457943925
0.260869565217391 0.471028037383178
0.260869565217391 0.471028037383178
0.260869565217391 0.47196261682243
0.262295081967213 0.47196261682243
0.262295081967213 0.472897196261682
0.262295081967213 0.472897196261682
0.262295081967213 0.473831775700935
0.264705882352941 0.473831775700935
0.264705882352941 0.474766355140187
0.264705882352941 0.474766355140187
0.264705882352941 0.475700934579439
0.265625 0.475700934579439
0.265625 0.476635514018692
0.265625 0.476635514018692
0.265625 0.477570093457944
0.266666666666667 0.477570093457944
0.266666666666667 0.478504672897196
0.266666666666667 0.478504672897196
0.266666666666667 0.479439252336449
0.267857142857143 0.479439252336449
0.267857142857143 0.480373831775701
0.26865671641791 0.480373831775701
0.26865671641791 0.481308411214953
0.26984126984127 0.481308411214953
0.26984126984127 0.482242990654206
0.271186440677966 0.482242990654206
0.271186440677966 0.483177570093458
0.272727272727273 0.483177570093458
0.272727272727273 0.48411214953271
0.272727272727273 0.48411214953271
0.272727272727273 0.485046728971963
0.273972602739726 0.485046728971963
0.273972602739726 0.485981308411215
0.27536231884058 0.485981308411215
0.27536231884058 0.486915887850467
0.277777777777778 0.486915887850467
0.277777777777778 0.48785046728972
0.277777777777778 0.48785046728972
0.277777777777778 0.488785046728972
0.277777777777778 0.488785046728972
0.277777777777778 0.489719626168224
0.278688524590164 0.489719626168224
0.278688524590164 0.490654205607477
0.279411764705882 0.490654205607477
0.279411764705882 0.491588785046729
0.279411764705882 0.491588785046729
0.279411764705882 0.492523364485981
0.28 0.492523364485981
0.28 0.493457943925234
0.28 0.493457943925234
0.28 0.494392523364486
0.280701754385965 0.494392523364486
0.280701754385965 0.495327102803738
0.28125 0.495327102803738
0.28125 0.496261682242991
0.28125 0.496261682242991
0.28125 0.497196261682243
0.282352941176471 0.497196261682243
0.282352941176471 0.498130841121495
0.283333333333333 0.498130841121495
0.283333333333333 0.499065420560748
0.283582089552239 0.499065420560748
0.283582089552239 0.5
0.283582089552239 0.5
0.283582089552239 0.500934579439252
0.283783783783784 0.500934579439252
0.283783783783784 0.501869158878505
0.285714285714286 0.501869158878505
0.285714285714286 0.502803738317757
0.285714285714286 0.502803738317757
0.285714285714286 0.503738317757009
0.285714285714286 0.503738317757009
0.285714285714286 0.504672897196262
0.285714285714286 0.504672897196262
0.285714285714286 0.505607476635514
0.285714285714286 0.505607476635514
0.285714285714286 0.506542056074766
0.288135593220339 0.506542056074766
0.288135593220339 0.507476635514019
0.289473684210526 0.507476635514019
0.289473684210526 0.508411214953271
0.289473684210526 0.508411214953271
0.289473684210526 0.509345794392523
0.289855072463768 0.509345794392523
0.289855072463768 0.510280373831776
0.289855072463768 0.510280373831776
0.289855072463768 0.511214953271028
0.290322580645161 0.511214953271028
0.290322580645161 0.51214953271028
0.290322580645161 0.51214953271028
0.290322580645161 0.513084112149533
0.290909090909091 0.513084112149533
0.290909090909091 0.514018691588785
0.291666666666667 0.514018691588785
0.291666666666667 0.514953271028037
0.292307692307692 0.514953271028037
0.292307692307692 0.51588785046729
0.292307692307692 0.51588785046729
0.292307692307692 0.516822429906542
0.293333333333333 0.516822429906542
0.293333333333333 0.517757009345794
0.295081967213115 0.517757009345794
0.295081967213115 0.518691588785047
0.295238095238095 0.518691588785047
0.295238095238095 0.519626168224299
0.295774647887324 0.519626168224299
0.295774647887324 0.520560747663551
0.297297297297297 0.520560747663551
0.297297297297297 0.521495327102804
0.298245614035088 0.521495327102804
0.298245614035088 0.522429906542056
0.298245614035088 0.522429906542056
0.298245614035088 0.523364485981308
0.298507462686567 0.523364485981308
0.298507462686567 0.524299065420561
0.298701298701299 0.524299065420561
0.298701298701299 0.525233644859813
0.3 0.525233644859813
0.3 0.526168224299065
0.3 0.526168224299065
0.3 0.527102803738318
0.3 0.527102803738318
0.3 0.52803738317757
0.3 0.52803738317757
0.3 0.528971962616822
0.3 0.528971962616822
0.3 0.529906542056075
0.3 0.529906542056075
0.3 0.530841121495327
0.3 0.530841121495327
0.3 0.531775700934579
0.3 0.531775700934579
0.3 0.532710280373832
0.3 0.532710280373832
0.3 0.533644859813084
0.301369863013699 0.533644859813084
0.301369863013699 0.534579439252336
0.301587301587302 0.534579439252336
0.301587301587302 0.535514018691589
0.303030303030303 0.535514018691589
0.303030303030303 0.536448598130841
0.303030303030303 0.536448598130841
0.303030303030303 0.537383177570093
0.30379746835443 0.537383177570093
0.30379746835443 0.538317757009346
0.304347826086957 0.538317757009346
0.304347826086957 0.539252336448598
0.304347826086957 0.539252336448598
0.304347826086957 0.540186915887851
0.304347826086957 0.540186915887851
0.304347826086957 0.541121495327103
0.304347826086957 0.541121495327103
0.304347826086957 0.542056074766355
0.305084745762712 0.542056074766355
0.305084745762712 0.542990654205607
0.305555555555556 0.542990654205607
0.305555555555556 0.54392523364486
0.305555555555556 0.54392523364486
0.305555555555556 0.544859813084112
0.306451612903226 0.544859813084112
0.306451612903226 0.545794392523364
0.306451612903226 0.545794392523364
0.306451612903226 0.546728971962617
0.307692307692308 0.546728971962617
0.307692307692308 0.547663551401869
0.308823529411765 0.547663551401869
0.308823529411765 0.548598130841122
0.309090909090909 0.548598130841122
0.309090909090909 0.549532710280374
0.310344827586207 0.549532710280374
0.310344827586207 0.550467289719626
0.31055900621118 0.550467289719626
0.31055900621118 0.551401869158878
0.3125 0.551401869158878
0.3125 0.552336448598131
0.314814814814815 0.552336448598131
0.314814814814815 0.553271028037383
0.315068493150685 0.553271028037383
0.315068493150685 0.554205607476635
0.315789473684211 0.554205607476635
0.315789473684211 0.555140186915888
0.315789473684211 0.555140186915888
0.315789473684211 0.55607476635514
0.316666666666667 0.55607476635514
0.316666666666667 0.557009345794393
0.317460317460317 0.557009345794393
0.317460317460317 0.557943925233645
0.318840579710145 0.557943925233645
0.318840579710145 0.558878504672897
0.318840579710145 0.558878504672897
0.318840579710145 0.55981308411215
0.318840579710145 0.55981308411215
0.318840579710145 0.560747663551402
0.319444444444444 0.560747663551402
0.319444444444444 0.561682242990654
0.319444444444444 0.561682242990654
0.319444444444444 0.562616822429907
0.32 0.562616822429907
0.32 0.563551401869159
0.322033898305085 0.563551401869159
0.322033898305085 0.564485981308411
0.322033898305085 0.564485981308411
0.322033898305085 0.565420560747664
0.32258064516129 0.565420560747664
0.32258064516129 0.566355140186916
0.32258064516129 0.566355140186916
0.32258064516129 0.567289719626168
0.323076923076923 0.567289719626168
0.323076923076923 0.568224299065421
0.323076923076923 0.568224299065421
0.323076923076923 0.569158878504673
0.323529411764706 0.569158878504673
0.323529411764706 0.570093457943925
0.323529411764706 0.570093457943925
0.323529411764706 0.571028037383178
0.324324324324324 0.571028037383178
0.324324324324324 0.57196261682243
0.327044025157233 0.57196261682243
0.327044025157233 0.572897196261682
0.327868852459016 0.572897196261682
0.327868852459016 0.573831775700935
0.328358208955224 0.573831775700935
0.328358208955224 0.574766355140187
0.328767123287671 0.574766355140187
0.328767123287671 0.575700934579439
0.333333333333333 0.575700934579439
0.333333333333333 0.576635514018692
0.333333333333333 0.576635514018692
0.333333333333333 0.577570093457944
0.333333333333333 0.577570093457944
0.333333333333333 0.578504672897196
0.333333333333333 0.578504672897196
0.333333333333333 0.579439252336449
0.333333333333333 0.579439252336449
0.333333333333333 0.580373831775701
0.333333333333333 0.580373831775701
0.333333333333333 0.581308411214953
0.333333333333333 0.581308411214953
0.333333333333333 0.582242990654206
0.333333333333333 0.582242990654206
0.333333333333333 0.583177570093458
0.333333333333333 0.583177570093458
0.333333333333333 0.58411214953271
0.333333333333333 0.58411214953271
0.333333333333333 0.585046728971963
0.333333333333333 0.585046728971963
0.333333333333333 0.585981308411215
0.333333333333333 0.585981308411215
0.333333333333333 0.586915887850467
0.333333333333333 0.586915887850467
0.333333333333333 0.58785046728972
0.333333333333333 0.58785046728972
0.333333333333333 0.588785046728972
0.333333333333333 0.588785046728972
0.333333333333333 0.589719626168224
0.333333333333333 0.589719626168224
0.333333333333333 0.590654205607477
0.333333333333333 0.590654205607477
0.333333333333333 0.591588785046729
0.3375 0.591588785046729
0.3375 0.592523364485981
0.3375 0.592523364485981
0.3375 0.593457943925234
0.337837837837838 0.593457943925234
0.337837837837838 0.594392523364486
0.338028169014085 0.594392523364486
0.338028169014085 0.595327102803738
0.338235294117647 0.595327102803738
0.338235294117647 0.596261682242991
0.338235294117647 0.596261682242991
0.338235294117647 0.597196261682243
0.338461538461538 0.597196261682243
0.338461538461538 0.598130841121495
0.338709677419355 0.598130841121495
0.338709677419355 0.599065420560748
0.338983050847458 0.599065420560748
0.338983050847458 0.6
0.338983050847458 0.6
0.338983050847458 0.600934579439252
0.34 0.600934579439252
0.34 0.601869158878505
0.342857142857143 0.601869158878505
0.342857142857143 0.602803738317757
0.342857142857143 0.602803738317757
0.342857142857143 0.603738317757009
0.342857142857143 0.603738317757009
0.342857142857143 0.604672897196262
0.344262295081967 0.604672897196262
0.344262295081967 0.605607476635514
0.344262295081967 0.605607476635514
0.344262295081967 0.606542056074766
0.344827586206897 0.606542056074766
0.344827586206897 0.607476635514019
0.345454545454545 0.607476635514019
0.345454545454545 0.608411214953271
0.345679012345679 0.608411214953271
0.345679012345679 0.609345794392523
0.346153846153846 0.609345794392523
0.346153846153846 0.610280373831776
0.346153846153846 0.610280373831776
0.346153846153846 0.611214953271028
0.346666666666667 0.611214953271028
0.346666666666667 0.61214953271028
0.347222222222222 0.61214953271028
0.347222222222222 0.613084112149533
0.348484848484849 0.613084112149533
0.348484848484849 0.614018691588785
0.348484848484849 0.614018691588785
0.348484848484849 0.614953271028037
0.35 0.614953271028037
0.35 0.61588785046729
0.350649350649351 0.61588785046729
0.350649350649351 0.616822429906542
0.351351351351351 0.616822429906542
0.351351351351351 0.617757009345794
0.352112676056338 0.617757009345794
0.352112676056338 0.618691588785047
0.352112676056338 0.618691588785047
0.352112676056338 0.619626168224299
0.352941176470588 0.619626168224299
0.352941176470588 0.620560747663551
0.354430379746835 0.620560747663551
0.354430379746835 0.621495327102804
0.354838709677419 0.621495327102804
0.354838709677419 0.622429906542056
0.354838709677419 0.622429906542056
0.354838709677419 0.623364485981308
0.354838709677419 0.623364485981308
0.354838709677419 0.624299065420561
0.355932203389831 0.624299065420561
0.355932203389831 0.625233644859813
0.357142857142857 0.625233644859813
0.357142857142857 0.626168224299065
0.357142857142857 0.626168224299065
0.357142857142857 0.627102803738318
0.357142857142857 0.627102803738318
0.357142857142857 0.62803738317757
0.358208955223881 0.62803738317757
0.358208955223881 0.628971962616822
0.358974358974359 0.628971962616822
0.358974358974359 0.629906542056075
0.358974358974359 0.629906542056075
0.358974358974359 0.630841121495327
0.359375 0.630841121495327
0.359375 0.631775700934579
0.36 0.631775700934579
0.36 0.632710280373832
0.36 0.632710280373832
0.36 0.633644859813084
0.36036036036036 0.633644859813084
0.36036036036036 0.634579439252336
0.360655737704918 0.634579439252336
0.360655737704918 0.635514018691589
0.361111111111111 0.635514018691589
0.361111111111111 0.636448598130841
0.362068965517241 0.636448598130841
0.362068965517241 0.637383177570093
0.36231884057971 0.637383177570093
0.36231884057971 0.638317757009346
0.3625 0.638317757009346
0.3625 0.639252336448598
0.363636363636364 0.639252336448598
0.363636363636364 0.64018691588785
0.366197183098592 0.64018691588785
0.366197183098592 0.641121495327103
0.366666666666667 0.641121495327103
0.366666666666667 0.642056074766355
0.366666666666667 0.642056074766355
0.366666666666667 0.642990654205608
0.366666666666667 0.642990654205608
0.366666666666667 0.64392523364486
0.367647058823529 0.64392523364486
0.367647058823529 0.644859813084112
0.368421052631579 0.644859813084112
0.368421052631579 0.645794392523364
0.368421052631579 0.645794392523364
0.368421052631579 0.646728971962617
0.368421052631579 0.646728971962617
0.368421052631579 0.647663551401869
0.368421052631579 0.647663551401869
0.368421052631579 0.648598130841122
0.369230769230769 0.648598130841122
0.369230769230769 0.649532710280374
0.369230769230769 0.649532710280374
0.369230769230769 0.650467289719626
0.36986301369863 0.650467289719626
0.36986301369863 0.651401869158879
0.37037037037037 0.651401869158879
0.37037037037037 0.652336448598131
0.370786516853933 0.652336448598131
0.370786516853933 0.653271028037383
0.371428571428571 0.653271028037383
0.371428571428571 0.654205607476635
0.371428571428571 0.654205607476635
0.371428571428571 0.655140186915888
0.372881355932203 0.655140186915888
0.372881355932203 0.65607476635514
0.373333333333333 0.65607476635514
0.373333333333333 0.657009345794393
0.373333333333333 0.657009345794393
0.373333333333333 0.657943925233645
0.375 0.657943925233645
0.375 0.658878504672897
0.375 0.658878504672897
0.375 0.65981308411215
0.375 0.65981308411215
0.375 0.660747663551402
0.375 0.660747663551402
0.375 0.661682242990654
0.375 0.661682242990654
0.375 0.662616822429906
0.375 0.662616822429906
0.375 0.663551401869159
0.376811594202899 0.663551401869159
0.376811594202899 0.664485981308411
0.376811594202899 0.664485981308411
0.376811594202899 0.665420560747664
0.376811594202899 0.665420560747664
0.376811594202899 0.666355140186916
0.376811594202899 0.666355140186916
0.376811594202899 0.667289719626168
0.377049180327869 0.667289719626168
0.377049180327869 0.668224299065421
0.377049180327869 0.668224299065421
0.377049180327869 0.669158878504673
0.378378378378378 0.669158878504673
0.378378378378378 0.670093457943925
0.378787878787879 0.670093457943925
0.378787878787879 0.671028037383178
0.378787878787879 0.671028037383178
0.378787878787879 0.67196261682243
0.379310344827586 0.67196261682243
0.379310344827586 0.672897196261682
0.380952380952381 0.672897196261682
0.380952380952381 0.673831775700935
0.381818181818182 0.673831775700935
0.381818181818182 0.674766355140187
0.381818181818182 0.674766355140187
0.381818181818182 0.675700934579439
0.382352941176471 0.675700934579439
0.382352941176471 0.676635514018692
0.382352941176471 0.676635514018692
0.382352941176471 0.677570093457944
0.383177570093458 0.677570093457944
0.383177570093458 0.678504672897196
0.383333333333333 0.678504672897196
0.383333333333333 0.679439252336449
0.384615384615385 0.679439252336449
0.384615384615385 0.680373831775701
0.384615384615385 0.680373831775701
0.384615384615385 0.681308411214953
0.384615384615385 0.681308411214953
0.384615384615385 0.682242990654206
0.384615384615385 0.682242990654206
0.384615384615385 0.683177570093458
0.385714285714286 0.683177570093458
0.385714285714286 0.68411214953271
0.385964912280702 0.68411214953271
0.385964912280702 0.685046728971963
0.386666666666667 0.685046728971963
0.386666666666667 0.685981308411215
0.387096774193548 0.685981308411215
0.387096774193548 0.686915887850467
0.387096774193548 0.686915887850467
0.387096774193548 0.68785046728972
0.390625 0.68785046728972
0.390625 0.688785046728972
0.391304347826087 0.688785046728972
0.391304347826087 0.689719626168224
0.391304347826087 0.689719626168224
0.391304347826087 0.690654205607477
0.392156862745098 0.690654205607477
0.392156862745098 0.691588785046729
0.392857142857143 0.691588785046729
0.392857142857143 0.692523364485981
0.392857142857143 0.692523364485981
0.392857142857143 0.693457943925234
0.397959183673469 0.693457943925234
0.397959183673469 0.694392523364486
0.4 0.694392523364486
0.4 0.695327102803738
0.4 0.695327102803738
0.4 0.696261682242991
0.4 0.696261682242991
0.4 0.697196261682243
0.4 0.697196261682243
0.4 0.698130841121495
0.4 0.698130841121495
0.4 0.699065420560748
0.403225806451613 0.699065420560748
0.403225806451613 0.7
0.403225806451613 0.7
0.403225806451613 0.700934579439252
0.403225806451613 0.700934579439252
0.403225806451613 0.701869158878505
0.405797101449275 0.701869158878505
0.405797101449275 0.702803738317757
0.40625 0.702803738317757
0.40625 0.703738317757009
0.406779661016949 0.703738317757009
0.406779661016949 0.704672897196262
0.407407407407407 0.704672897196262
0.407407407407407 0.705607476635514
0.409090909090909 0.705607476635514
0.409090909090909 0.706542056074766
0.409090909090909 0.706542056074766
0.409090909090909 0.707476635514019
0.409836065573771 0.707476635514019
0.409836065573771 0.708411214953271
0.409836065573771 0.708411214953271
0.409836065573771 0.709345794392523
0.410958904109589 0.709345794392523
0.410958904109589 0.710280373831776
0.411764705882353 0.710280373831776
0.411764705882353 0.711214953271028
0.412698412698413 0.711214953271028
0.412698412698413 0.71214953271028
0.412698412698413 0.71214953271028
0.412698412698413 0.713084112149533
0.412698412698413 0.713084112149533
0.412698412698413 0.714018691588785
0.413333333333333 0.714018691588785
0.413333333333333 0.714953271028037
0.413793103448276 0.714953271028037
0.413793103448276 0.71588785046729
0.414285714285714 0.71588785046729
0.414285714285714 0.716822429906542
0.414285714285714 0.716822429906542
0.414285714285714 0.717757009345794
0.415584415584416 0.717757009345794
0.415584415584416 0.718691588785047
0.416666666666667 0.718691588785047
0.416666666666667 0.719626168224299
0.416666666666667 0.719626168224299
0.416666666666667 0.720560747663551
0.417721518987342 0.720560747663551
0.417721518987342 0.721495327102804
0.417721518987342 0.721495327102804
0.417721518987342 0.722429906542056
0.419354838709677 0.722429906542056
0.419354838709677 0.723364485981308
0.419354838709677 0.723364485981308
0.419354838709677 0.724299065420561
0.420289855072464 0.724299065420561
0.420289855072464 0.725233644859813
0.422535211267606 0.725233644859813
0.422535211267606 0.726168224299065
0.422535211267606 0.726168224299065
0.422535211267606 0.727102803738318
0.423076923076923 0.727102803738318
0.423076923076923 0.72803738317757
0.423076923076923 0.72803738317757
0.423076923076923 0.728971962616822
0.424242424242424 0.728971962616822
0.424242424242424 0.729906542056075
0.424242424242424 0.729906542056075
0.424242424242424 0.730841121495327
0.425925925925926 0.730841121495327
0.425925925925926 0.731775700934579
0.425925925925926 0.731775700934579
0.425925925925926 0.732710280373832
0.426229508196721 0.732710280373832
0.426229508196721 0.733644859813084
0.426666666666667 0.733644859813084
0.426666666666667 0.734579439252336
0.428571428571429 0.734579439252336
0.428571428571429 0.735514018691589
0.428571428571429 0.735514018691589
0.428571428571429 0.736448598130841
0.428571428571429 0.736448598130841
0.428571428571429 0.737383177570093
0.428571428571429 0.737383177570093
0.428571428571429 0.738317757009346
0.428571428571429 0.738317757009346
0.428571428571429 0.739252336448598
0.430379746835443 0.739252336448598
0.430379746835443 0.74018691588785
0.430769230769231 0.74018691588785
0.430769230769231 0.741121495327103
0.431034482758621 0.741121495327103
0.431034482758621 0.742056074766355
0.432432432432432 0.742056074766355
0.432432432432432 0.742990654205608
0.432835820895522 0.742990654205608
0.432835820895522 0.74392523364486
0.432835820895522 0.74392523364486
0.432835820895522 0.744859813084112
0.432835820895522 0.744859813084112
0.432835820895522 0.745794392523364
0.43298969072165 0.745794392523364
0.43298969072165 0.746728971962617
0.433333333333333 0.746728971962617
0.433333333333333 0.747663551401869
0.433333333333333 0.747663551401869
0.433333333333333 0.748598130841121
0.433333333333333 0.748598130841121
0.433333333333333 0.749532710280374
0.434782608695652 0.749532710280374
0.434782608695652 0.750467289719626
0.436619718309859 0.750467289719626
0.436619718309859 0.751401869158879
0.4375 0.751401869158879
0.4375 0.752336448598131
0.438356164383562 0.752336448598131
0.438356164383562 0.753271028037383
0.438356164383562 0.753271028037383
0.438356164383562 0.754205607476636
0.439393939393939 0.754205607476636
0.439393939393939 0.755140186915888
0.440677966101695 0.755140186915888
0.440677966101695 0.75607476635514
0.441176470588235 0.75607476635514
0.441176470588235 0.757009345794392
0.441176470588235 0.757009345794392
0.441176470588235 0.757943925233645
0.441558441558442 0.757943925233645
0.441558441558442 0.758878504672897
0.441558441558442 0.758878504672897
0.441558441558442 0.75981308411215
0.442622950819672 0.75981308411215
0.442622950819672 0.760747663551402
0.442622950819672 0.760747663551402
0.442622950819672 0.761682242990654
0.442857142857143 0.761682242990654
0.442857142857143 0.762616822429907
0.442953020134228 0.762616822429907
0.442953020134228 0.763551401869159
0.444444444444444 0.763551401869159
0.444444444444444 0.764485981308411
0.444444444444444 0.764485981308411
0.444444444444444 0.765420560747664
0.444444444444444 0.765420560747664
0.444444444444444 0.766355140186916
0.444444444444444 0.766355140186916
0.444444444444444 0.767289719626168
0.448275862068966 0.767289719626168
0.448275862068966 0.768224299065421
0.448275862068966 0.768224299065421
0.448275862068966 0.769158878504673
0.448275862068966 0.769158878504673
0.448275862068966 0.770093457943925
0.45 0.770093457943925
0.45 0.771028037383178
0.450704225352113 0.771028037383178
0.450704225352113 0.77196261682243
0.451612903225806 0.77196261682243
0.451612903225806 0.772897196261682
0.454545454545455 0.772897196261682
0.454545454545455 0.773831775700935
0.454545454545455 0.773831775700935
0.454545454545455 0.774766355140187
0.454545454545455 0.774766355140187
0.454545454545455 0.775700934579439
0.454545454545455 0.775700934579439
0.454545454545455 0.776635514018692
0.454545454545455 0.776635514018692
0.454545454545455 0.777570093457944
0.457627118644068 0.777570093457944
0.457627118644068 0.778504672897196
0.458333333333333 0.778504672897196
0.458333333333333 0.779439252336449
0.460526315789474 0.779439252336449
0.460526315789474 0.780373831775701
0.461538461538462 0.780373831775701
0.461538461538462 0.781308411214953
0.461538461538462 0.781308411214953
0.461538461538462 0.782242990654206
0.464788732394366 0.782242990654206
0.464788732394366 0.783177570093458
0.464788732394366 0.783177570093458
0.464788732394366 0.78411214953271
0.46551724137931 0.78411214953271
0.46551724137931 0.785046728971963
0.46551724137931 0.785046728971963
0.46551724137931 0.785981308411215
0.466666666666667 0.785981308411215
0.466666666666667 0.786915887850467
0.466666666666667 0.786915887850467
0.466666666666667 0.78785046728972
0.466666666666667 0.78785046728972
0.466666666666667 0.788785046728972
0.467741935483871 0.788785046728972
0.467741935483871 0.789719626168224
0.468354430379747 0.789719626168224
0.468354430379747 0.790654205607477
0.46875 0.790654205607477
0.46875 0.791588785046729
0.46969696969697 0.791588785046729
0.46969696969697 0.792523364485981
0.471428571428571 0.792523364485981
0.471428571428571 0.793457943925234
0.472727272727273 0.793457943925234
0.472727272727273 0.794392523364486
0.474358974358974 0.794392523364486
0.474358974358974 0.795327102803738
0.475409836065574 0.795327102803738
0.475409836065574 0.796261682242991
0.475409836065574 0.796261682242991
0.475409836065574 0.797196261682243
0.475409836065574 0.797196261682243
0.475409836065574 0.798130841121495
0.476923076923077 0.798130841121495
0.476923076923077 0.799065420560748
0.477611940298507 0.799065420560748
0.477611940298507 0.8
0.478260869565217 0.8
0.478260869565217 0.800934579439252
0.47887323943662 0.800934579439252
0.47887323943662 0.801869158878505
0.479452054794521 0.801869158878505
0.479452054794521 0.802803738317757
0.481481481481481 0.802803738317757
0.481481481481481 0.803738317757009
0.482758620689655 0.803738317757009
0.482758620689655 0.804672897196262
0.483870967741935 0.804672897196262
0.483870967741935 0.805607476635514
0.485294117647059 0.805607476635514
0.485294117647059 0.806542056074766
0.486486486486487 0.806542056074766
0.486486486486487 0.807476635514019
0.48780487804878 0.807476635514019
0.48780487804878 0.808411214953271
0.488 0.808411214953271
0.488 0.809345794392523
0.490909090909091 0.809345794392523
0.490909090909091 0.810280373831776
0.491525423728814 0.810280373831776
0.491525423728814 0.811214953271028
0.491803278688525 0.811214953271028
0.491803278688525 0.81214953271028
0.493975903614458 0.81214953271028
0.493975903614458 0.813084112149533
0.495049504950495 0.813084112149533
0.495049504950495 0.814018691588785
0.5 0.814018691588785
0.5 0.814953271028037
0.5 0.814953271028037
0.5 0.81588785046729
0.5 0.81588785046729
0.5 0.816822429906542
0.5 0.816822429906542
0.5 0.817757009345794
0.5 0.817757009345794
0.5 0.818691588785047
0.5 0.818691588785047
0.5 0.819626168224299
0.5 0.819626168224299
0.5 0.820560747663551
0.506493506493506 0.820560747663551
0.506493506493506 0.821495327102804
0.507462686567164 0.821495327102804
0.507462686567164 0.822429906542056
0.507462686567164 0.822429906542056
0.507462686567164 0.823364485981308
0.507692307692308 0.823364485981308
0.507692307692308 0.824299065420561
0.508196721311475 0.824299065420561
0.508196721311475 0.825233644859813
0.509433962264151 0.825233644859813
0.509433962264151 0.826168224299065
0.510204081632653 0.826168224299065
0.510204081632653 0.827102803738318
0.51219512195122 0.827102803738318
0.51219512195122 0.82803738317757
0.513513513513513 0.82803738317757
0.513513513513513 0.828971962616822
0.513888888888889 0.828971962616822
0.513888888888889 0.829906542056075
0.514285714285714 0.829906542056075
0.514285714285714 0.830841121495327
0.515151515151515 0.830841121495327
0.515151515151515 0.831775700934579
0.515625 0.831775700934579
0.515625 0.832710280373832
0.516129032258065 0.832710280373832
0.516129032258065 0.833644859813084
0.516666666666667 0.833644859813084
0.516666666666667 0.834579439252336
0.516666666666667 0.834579439252336
0.516666666666667 0.835514018691589
0.517241379310345 0.835514018691589
0.517241379310345 0.836448598130841
0.517647058823529 0.836448598130841
0.517647058823529 0.837383177570094
0.518518518518518 0.837383177570094
0.518518518518518 0.838317757009346
0.518518518518518 0.838317757009346
0.518518518518518 0.839252336448598
0.520547945205479 0.839252336448598
0.520547945205479 0.84018691588785
0.520547945205479 0.84018691588785
0.520547945205479 0.841121495327103
0.52112676056338 0.841121495327103
0.52112676056338 0.842056074766355
0.52112676056338 0.842056074766355
0.52112676056338 0.842990654205607
0.521739130434783 0.842990654205607
0.521739130434783 0.84392523364486
0.521739130434783 0.84392523364486
0.521739130434783 0.844859813084112
0.522388059701492 0.844859813084112
0.522388059701492 0.845794392523365
0.523076923076923 0.845794392523365
0.523076923076923 0.846728971962617
0.523809523809524 0.846728971962617
0.523809523809524 0.847663551401869
0.523809523809524 0.847663551401869
0.523809523809524 0.848598130841121
0.525 0.848598130841121
0.525 0.849532710280374
0.526315789473684 0.849532710280374
0.526315789473684 0.850467289719626
0.527272727272727 0.850467289719626
0.527272727272727 0.851401869158878
0.527777777777778 0.851401869158878
0.527777777777778 0.852336448598131
0.528169014084507 0.852336448598131
0.528169014084507 0.853271028037383
0.528571428571429 0.853271028037383
0.528571428571429 0.854205607476636
0.529411764705882 0.854205607476636
0.529411764705882 0.855140186915888
0.53125 0.855140186915888
0.53125 0.85607476635514
0.532258064516129 0.85607476635514
0.532258064516129 0.857009345794392
0.533834586466165 0.857009345794392
0.533834586466165 0.857943925233645
0.536231884057971 0.857943925233645
0.536231884057971 0.858878504672897
0.536231884057971 0.858878504672897
0.536231884057971 0.85981308411215
0.537313432835821 0.85981308411215
0.537313432835821 0.860747663551402
0.540983606557377 0.860747663551402
0.540983606557377 0.861682242990654
0.540983606557377 0.861682242990654
0.540983606557377 0.862616822429907
0.544117647058823 0.862616822429907
0.544117647058823 0.863551401869159
0.545454545454545 0.863551401869159
0.545454545454545 0.864485981308411
0.545454545454545 0.864485981308411
0.545454545454545 0.865420560747664
0.545454545454545 0.865420560747664
0.545454545454545 0.866355140186916
0.546666666666667 0.866355140186916
0.546666666666667 0.867289719626168
0.546875 0.867289719626168
0.546875 0.868224299065421
0.548387096774194 0.868224299065421
0.548387096774194 0.869158878504673
0.548387096774194 0.869158878504673
0.548387096774194 0.870093457943925
0.55 0.870093457943925
0.55 0.871028037383178
0.55 0.871028037383178
0.55 0.87196261682243
0.551724137931034 0.87196261682243
0.551724137931034 0.872897196261682
0.552238805970149 0.872897196261682
0.552238805970149 0.873831775700935
0.555555555555556 0.873831775700935
0.555555555555556 0.874766355140187
0.555555555555556 0.874766355140187
0.555555555555556 0.875700934579439
0.555555555555556 0.875700934579439
0.555555555555556 0.876635514018692
0.557142857142857 0.876635514018692
0.557142857142857 0.877570093457944
0.557142857142857 0.877570093457944
0.557142857142857 0.878504672897196
0.557377049180328 0.878504672897196
0.557377049180328 0.879439252336449
0.560606060606061 0.879439252336449
0.560606060606061 0.880373831775701
0.560606060606061 0.880373831775701
0.560606060606061 0.881308411214953
0.560606060606061 0.881308411214953
0.560606060606061 0.882242990654206
0.561643835616438 0.882242990654206
0.561643835616438 0.883177570093458
0.5625 0.883177570093458
0.5625 0.88411214953271
0.563380281690141 0.88411214953271
0.563380281690141 0.885046728971963
0.563380281690141 0.885046728971963
0.563380281690141 0.885981308411215
0.565217391304348 0.885981308411215
0.565217391304348 0.886915887850467
0.565789473684211 0.886915887850467
0.565789473684211 0.88785046728972
0.567164179104478 0.88785046728972
0.567164179104478 0.888785046728972
0.567164179104478 0.888785046728972
0.567164179104478 0.889719626168224
0.567164179104478 0.889719626168224
0.567164179104478 0.890654205607477
0.571428571428571 0.890654205607477
0.571428571428571 0.891588785046729
0.571428571428571 0.891588785046729
0.571428571428571 0.892523364485981
0.571428571428571 0.892523364485981
0.571428571428571 0.893457943925234
0.573333333333333 0.893457943925234
0.573333333333333 0.894392523364486
0.573529411764706 0.894392523364486
0.573529411764706 0.895327102803738
0.573529411764706 0.895327102803738
0.573529411764706 0.896261682242991
0.578947368421053 0.896261682242991
0.578947368421053 0.897196261682243
0.578947368421053 0.897196261682243
0.578947368421053 0.898130841121495
0.584615384615385 0.898130841121495
0.584615384615385 0.899065420560748
0.584615384615385 0.899065420560748
0.584615384615385 0.9
0.584615384615385 0.9
0.584615384615385 0.900934579439252
0.584615384615385 0.900934579439252
0.584615384615385 0.901869158878505
0.590909090909091 0.901869158878505
0.590909090909091 0.902803738317757
0.591549295774648 0.902803738317757
0.591549295774648 0.903738317757009
0.59375 0.903738317757009
0.59375 0.904672897196262
0.594202898550725 0.904672897196262
0.594202898550725 0.905607476635514
0.594202898550725 0.905607476635514
0.594202898550725 0.906542056074766
0.594202898550725 0.906542056074766
0.594202898550725 0.907476635514019
0.597014925373134 0.907476635514019
0.597014925373134 0.908411214953271
0.597014925373134 0.908411214953271
0.597014925373134 0.909345794392523
0.603448275862069 0.909345794392523
0.603448275862069 0.910280373831776
0.60655737704918 0.910280373831776
0.60655737704918 0.911214953271028
0.607594936708861 0.911214953271028
0.607594936708861 0.91214953271028
0.608695652173913 0.91214953271028
0.608695652173913 0.913084112149533
0.608695652173913 0.913084112149533
0.608695652173913 0.914018691588785
0.611940298507463 0.914018691588785
0.611940298507463 0.914953271028037
0.6125 0.914953271028037
0.6125 0.91588785046729
0.613333333333333 0.91588785046729
0.613333333333333 0.916822429906542
0.615384615384615 0.916822429906542
0.615384615384615 0.917757009345794
0.618421052631579 0.917757009345794
0.618421052631579 0.918691588785047
0.621052631578947 0.918691588785047
0.621052631578947 0.919626168224299
0.621212121212121 0.919626168224299
0.621212121212121 0.920560747663551
0.621212121212121 0.920560747663551
0.621212121212121 0.921495327102804
0.621212121212121 0.921495327102804
0.621212121212121 0.922429906542056
0.621212121212121 0.922429906542056
0.621212121212121 0.923364485981308
0.625 0.923364485981308
0.625 0.924299065420561
0.626865671641791 0.924299065420561
0.626865671641791 0.925233644859813
0.628571428571429 0.925233644859813
0.628571428571429 0.926168224299065
0.631578947368421 0.926168224299065
0.631578947368421 0.927102803738318
0.633333333333333 0.927102803738318
0.633333333333333 0.92803738317757
0.633802816901408 0.92803738317757
0.633802816901408 0.928971962616822
0.638888888888889 0.928971962616822
0.638888888888889 0.929906542056075
0.641509433962264 0.929906542056075
0.641509433962264 0.930841121495327
0.641509433962264 0.930841121495327
0.641509433962264 0.931775700934579
0.646153846153846 0.931775700934579
0.646153846153846 0.932710280373832
0.650793650793651 0.932710280373832
0.650793650793651 0.933644859813084
0.651515151515151 0.933644859813084
0.651515151515151 0.934579439252336
0.652173913043478 0.934579439252336
0.652173913043478 0.935514018691589
0.652173913043478 0.935514018691589
0.652173913043478 0.936448598130841
0.655737704918033 0.936448598130841
0.655737704918033 0.937383177570093
0.657142857142857 0.937383177570093
0.657142857142857 0.938317757009346
0.657534246575342 0.938317757009346
0.657534246575342 0.939252336448598
0.661290322580645 0.939252336448598
0.661290322580645 0.94018691588785
0.661538461538462 0.94018691588785
0.661538461538462 0.941121495327103
0.666666666666667 0.941121495327103
0.666666666666667 0.942056074766355
0.671052631578947 0.942056074766355
0.671052631578947 0.942990654205607
0.671428571428571 0.942990654205607
0.671428571428571 0.94392523364486
0.671641791044776 0.94392523364486
0.671641791044776 0.944859813084112
0.672131147540984 0.944859813084112
0.672131147540984 0.945794392523365
0.676470588235294 0.945794392523365
0.676470588235294 0.946728971962617
0.676470588235294 0.946728971962617
0.676470588235294 0.947663551401869
0.678571428571429 0.947663551401869
0.678571428571429 0.948598130841122
0.682539682539683 0.948598130841122
0.682539682539683 0.949532710280374
0.683333333333333 0.949532710280374
0.683333333333333 0.950467289719626
0.683333333333333 0.950467289719626
0.683333333333333 0.951401869158878
0.684931506849315 0.951401869158878
0.684931506849315 0.952336448598131
0.685714285714286 0.952336448598131
0.685714285714286 0.953271028037383
0.686567164179104 0.953271028037383
0.686567164179104 0.954205607476636
0.6875 0.954205607476636
0.6875 0.955140186915888
0.6875 0.955140186915888
0.6875 0.95607476635514
0.692307692307692 0.95607476635514
0.692307692307692 0.957009345794393
0.693333333333333 0.957009345794393
0.693333333333333 0.957943925233645
0.693333333333333 0.957943925233645
0.693333333333333 0.958878504672897
0.693548387096774 0.958878504672897
0.693548387096774 0.959813084112149
0.698412698412698 0.959813084112149
0.698412698412698 0.960747663551402
0.698795180722892 0.960747663551402
0.698795180722892 0.961682242990654
0.703125 0.961682242990654
0.703125 0.962616822429907
0.704225352112676 0.962616822429907
0.704225352112676 0.963551401869159
0.705882352941177 0.963551401869159
0.705882352941177 0.964485981308411
0.706896551724138 0.964485981308411
0.706896551724138 0.965420560747664
0.709090909090909 0.965420560747664
0.709090909090909 0.966355140186916
0.709677419354839 0.966355140186916
0.709677419354839 0.967289719626168
0.709677419354839 0.967289719626168
0.709677419354839 0.968224299065421
0.719298245614035 0.968224299065421
0.719298245614035 0.969158878504673
0.720588235294118 0.969158878504673
0.720588235294118 0.970093457943925
0.728571428571429 0.970093457943925
0.728571428571429 0.971028037383178
0.728571428571429 0.971028037383178
0.728571428571429 0.97196261682243
0.734375 0.97196261682243
0.734375 0.972897196261682
0.73972602739726 0.972897196261682
0.73972602739726 0.973831775700935
0.742331288343558 0.973831775700935
0.742331288343558 0.974766355140187
0.746835443037975 0.974766355140187
0.746835443037975 0.975700934579439
0.75 0.975700934579439
0.75 0.976635514018692
0.75 0.976635514018692
0.75 0.977570093457944
0.754385964912281 0.977570093457944
0.754385964912281 0.978504672897196
0.759259259259259 0.978504672897196
0.759259259259259 0.979439252336449
0.779527559055118 0.979439252336449
0.779527559055118 0.980373831775701
0.78125 0.980373831775701
0.78125 0.981308411214953
0.788732394366197 0.981308411214953
0.788732394366197 0.982242990654206
0.790123456790123 0.982242990654206
0.790123456790123 0.983177570093458
0.791044776119403 0.983177570093458
0.791044776119403 0.98411214953271
0.793103448275862 0.98411214953271
0.793103448275862 0.985046728971963
0.794871794871795 0.985046728971963
0.794871794871795 0.985981308411215
0.796875 0.985981308411215
0.796875 0.986915887850467
0.797619047619048 0.986915887850467
0.797619047619048 0.98785046728972
0.8 0.98785046728972
0.8 0.988785046728972
0.8 0.988785046728972
0.8 0.989719626168224
};
\end{axis}
\end{tikzpicture}

==> Figures/cdf-relay-level.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}
\definecolor{color1}{rgb}{0,0.75,0.75};
\definecolor{color0}{rgb}{0.75,0.75,0};
\begin{axis}[
xlabel={Fraction of streams with compromised guard and exit},
ylabel={Cumulative Probability},
xmin=0, xmax=0.12,
ymin=0, ymax=1,
axis on top,
xmajorgrids,
ymajorgrids,
width=\largefigurewidth,
height=\largefigureheight,
legend entries={{CAR},{vanilla},{NO CHANGE},{RTT-3 circs},{RTT-5 circs},{RTT-4 circs}},
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east}
]
\addplot [blue, dashed]
table {%
0 0
0 0.000909090909090909
0 0.000909090909090909
0 0.00181818181818182
0 0.00181818181818182
0 0.00272727272727273
0 0.00272727272727273
0 0.00363636363636364
0 0.00363636363636364
0 0.00454545454545455
0 0.00454545454545455
0 0.00545454545454545
0 0.00545454545454545
0 0.00636363636363636
0 0.00636363636363636
0 0.00727272727272727
0 0.00727272727272727
0 0.00818181818181818
0 0.00818181818181818
0 0.00909090909090909
0 0.00909090909090909
0 0.01
0 0.01
0 0.0109090909090909
0 0.0109090909090909
0 0.0118181818181818
0 0.0118181818181818
0 0.0127272727272727
0 0.0127272727272727
0 0.0136363636363636
0 0.0136363636363636
0 0.0145454545454545
0 0.0145454545454545
0 0.0154545454545455
0 0.0154545454545455
0 0.0163636363636364
0 0.0163636363636364
0 0.0172727272727273
0 0.0172727272727273
0 0.0181818181818182
0 0.0181818181818182
0 0.0190909090909091
0 0.0190909090909091
0 0.02
0 0.02
0 0.0209090909090909
0 0.0209090909090909
0 0.0218181818181818
0 0.0218181818181818
0 0.0227272727272727
0 0.0227272727272727
0 0.0236363636363636
0 0.0236363636363636
0 0.0245454545454545
0 0.0245454545454545
0 0.0254545454545455
0 0.0254545454545455
0 0.0263636363636364
0 0.0263636363636364
0 0.0272727272727273
0 0.0272727272727273
0 0.0281818181818182
0 0.0281818181818182
0 0.0290909090909091
0 0.0290909090909091
0 0.03
0 0.03
0 0.0309090909090909
0 0.0309090909090909
0 0.0318181818181818
0 0.0318181818181818
0 0.0327272727272727
0 0.0327272727272727
0 0.0336363636363636
0 0.0336363636363636
0 0.0345454545454545
0 0.0345454545454545
0 0.0354545454545455
0 0.0354545454545455
0 0.0363636363636364
0 0.0363636363636364
0 0.0372727272727273
0 0.0372727272727273
0 0.0381818181818182
0 0.0381818181818182
0 0.0390909090909091
0 0.0390909090909091
0 0.04
0 0.04
0 0.0409090909090909
0 0.0409090909090909
0 0.0418181818181818
0 0.0418181818181818
0 0.0427272727272727
0 0.0427272727272727
0 0.0436363636363636
0 0.0436363636363636
0 0.0445454545454545
0 0.0445454545454545
0 0.0454545454545455
0 0.0454545454545455
0 0.0463636363636364
0 0.0463636363636364
0 0.0472727272727273
0 0.0472727272727273
0 0.0481818181818182
0 0.0481818181818182
0 0.0490909090909091
0 0.0490909090909091
0 0.05
0 0.05
0 0.0509090909090909
0 0.0509090909090909
0 0.0518181818181818
0 0.0518181818181818
0 0.0527272727272727
0 0.0527272727272727
0 0.0536363636363636
0 0.0536363636363636
0 0.0545454545454545
0 0.0545454545454545
0 0.0554545454545455
0 0.0554545454545455
0 0.0563636363636364
0 0.0563636363636364
0 0.0572727272727273
0 0.0572727272727273
0 0.0581818181818182
0 0.0581818181818182
0 0.0590909090909091
0 0.0590909090909091
0 0.06
0 0.06
0 0.0609090909090909
0 0.0609090909090909
0 0.0618181818181818
0 0.0618181818181818
0 0.0627272727272727
0 0.0627272727272727
0 0.0636363636363636
0 0.0636363636363636
0 0.0645454545454545
0 0.0645454545454545
0 0.0654545454545455
0 0.0654545454545455
0 0.0663636363636364
0 0.0663636363636364
0 0.0672727272727273
0 0.0672727272727273
0 0.0681818181818182
0 0.0681818181818182
0 0.0690909090909091
0 0.0690909090909091
0 0.07
0 0.07
0 0.0709090909090909
0 0.0709090909090909
0 0.0718181818181818
0 0.0718181818181818
0 0.0727272727272727
0 0.0727272727272727
0 0.0736363636363636
0 0.0736363636363636
0 0.0745454545454545
0 0.0745454545454545
0 0.0754545454545455
0 0.0754545454545455
0 0.0763636363636364
0 0.0763636363636364
0 0.0772727272727273
0 0.0772727272727273
0 0.0781818181818182
0 0.0781818181818182
0 0.0790909090909091
0 0.0790909090909091
0 0.08
0 0.08
0 0.0809090909090909
0 0.0809090909090909
0 0.0818181818181818
0 0.0818181818181818
0 0.0827272727272727
0 0.0827272727272727
0 0.0836363636363636
0 0.0836363636363636
0 0.0845454545454545
0 0.0845454545454545
0 0.0854545454545454
0 0.0854545454545454
0 0.0863636363636364
0 0.0863636363636364
0 0.0872727272727273
0 0.0872727272727273
0 0.0881818181818182
0 0.0881818181818182
0 0.0890909090909091
0 0.0890909090909091
0 0.09
0 0.09
0 0.0909090909090909
0 0.0909090909090909
0 0.0918181818181818
0 0.0918181818181818
0 0.0927272727272727
0 0.0927272727272727
0 0.0936363636363636
0 0.0936363636363636
0 0.0945454545454545
0 0.0945454545454545
0 0.0954545454545455
0 0.0954545454545455
0 0.0963636363636364
0 0.0963636363636364
0 0.0972727272727273
0 0.0972727272727273
0 0.0981818181818182
0 0.0981818181818182
0 0.0990909090909091
0 0.0990909090909091
0 0.1
0 0.1
0 0.100909090909091
0 0.100909090909091
0 0.101818181818182
0 0.101818181818182
0 0.102727272727273
0 0.102727272727273
0 0.103636363636364
0 0.103636363636364
0 0.104545454545455
0 0.104545454545455
0 0.105454545454545
0 0.105454545454545
0 0.106363636363636
0 0.106363636363636
0 0.107272727272727
0 0.107272727272727
0 0.108181818181818
0 0.108181818181818
0 0.109090909090909
0 0.109090909090909
0 0.11
0 0.11
0 0.110909090909091
0 0.110909090909091
0 0.111818181818182
0 0.111818181818182
0 0.112727272727273
0 0.112727272727273
0 0.113636363636364
0 0.113636363636364
0 0.114545454545455
0 0.114545454545455
0 0.115454545454545
0 0.115454545454545
0 0.116363636363636
0 0.116363636363636
0 0.117272727272727
0 0.117272727272727
0 0.118181818181818
0 0.118181818181818
0 0.119090909090909
0 0.119090909090909
0 0.12
0 0.12
0 0.120909090909091
0 0.120909090909091
0 0.121818181818182
0 0.121818181818182
0 0.122727272727273
0 0.122727272727273
0 0.123636363636364
0 0.123636363636364
0 0.124545454545455
0 0.124545454545455
0 0.125454545454545
0 0.125454545454545
0 0.126363636363636
0 0.126363636363636
0 0.127272727272727
0 0.127272727272727
0 0.128181818181818
0 0.128181818181818
0 0.129090909090909
0 0.129090909090909
0 0.13
0 0.13
0 0.130909090909091
0 0.130909090909091
0 0.131818181818182
0 0.131818181818182
0 0.132727272727273
0 0.132727272727273
0 0.133636363636364
0 0.133636363636364
0 0.134545454545455
0 0.134545454545455
0 0.135454545454545
0 0.135454545454545
0 0.136363636363636
0 0.136363636363636
0 0.137272727272727
0 0.137272727272727
0 0.138181818181818
0 0.138181818181818
0 0.139090909090909
0 0.139090909090909
0 0.14
0 0.14
0 0.140909090909091
0 0.140909090909091
0 0.141818181818182
0 0.141818181818182
0 0.142727272727273
0 0.142727272727273
0 0.143636363636364
0 0.143636363636364
0 0.144545454545455
0 0.144545454545455
0 0.145454545454545
0 0.145454545454545
0 0.146363636363636
0 0.146363636363636
0 0.147272727272727
0 0.147272727272727
0 0.148181818181818
0 0.148181818181818
0 0.149090909090909
0 0.149090909090909
0 0.15
0 0.15
0 0.150909090909091
0 0.150909090909091
0 0.151818181818182
0 0.151818181818182
0 0.152727272727273
0 0.152727272727273
0 0.153636363636364
0 0.153636363636364
0 0.154545454545455
0 0.154545454545455
0 0.155454545454545
0 0.155454545454545
0 0.156363636363636
0 0.156363636363636
0 0.157272727272727
0 0.157272727272727
0 0.158181818181818
0 0.158181818181818
0 0.159090909090909
0 0.159090909090909
0 0.16
0 0.16
0 0.160909090909091
0 0.160909090909091
0 0.161818181818182
0 0.161818181818182
0 0.162727272727273
0 0.162727272727273
0 0.163636363636364
0 0.163636363636364
0 0.164545454545455
0 0.164545454545455
0 0.165454545454545
0 0.165454545454545
0 0.166363636363636
0 0.166363636363636
0 0.167272727272727
0 0.167272727272727
0 0.168181818181818
0 0.168181818181818
0 0.169090909090909
0 0.169090909090909
0 0.17
0 0.17
0 0.170909090909091
0 0.170909090909091
0 0.171818181818182
0 0.171818181818182
0 0.172727272727273
0 0.172727272727273
0 0.173636363636364
0 0.173636363636364
0 0.174545454545455
0 0.174545454545455
0 0.175454545454545
0 0.175454545454545
0 0.176363636363636
0 0.176363636363636
0 0.177272727272727
0 0.177272727272727
0 0.178181818181818
0 0.178181818181818
0 0.179090909090909
0 0.179090909090909
0 0.18
0 0.18
0 0.180909090909091
0 0.180909090909091
0 0.181818181818182
0 0.181818181818182
0 0.182727272727273
0 0.182727272727273
0 0.183636363636364
0 0.183636363636364
0 0.184545454545455
0 0.184545454545455
0 0.185454545454545
0 0.185454545454545
0 0.186363636363636
0 0.186363636363636
0 0.187272727272727
0 0.187272727272727
0 0.188181818181818
0 0.188181818181818
0 0.189090909090909
0 0.189090909090909
0 0.19
0 0.19
0 0.190909090909091
0 0.190909090909091
0 0.191818181818182
0 0.191818181818182
0 0.192727272727273
0 0.192727272727273
0 0.193636363636364
0 0.193636363636364
0 0.194545454545455
0 0.194545454545455
0 0.195454545454545
0 0.195454545454545
0 0.196363636363636
0 0.196363636363636
0 0.197272727272727
0 0.197272727272727
0 0.198181818181818
0 0.198181818181818
0 0.199090909090909
0 0.199090909090909
0 0.2
0 0.2
0 0.200909090909091
0 0.200909090909091
0 0.201818181818182
0 0.201818181818182
0 0.202727272727273
0 0.202727272727273
0 0.203636363636364
0 0.203636363636364
0 0.204545454545455
0 0.204545454545455
0 0.205454545454545
0 0.205454545454545
0 0.206363636363636
0 0.206363636363636
0 0.207272727272727
0 0.207272727272727
0 0.208181818181818
0 0.208181818181818
0 0.209090909090909
0 0.209090909090909
0 0.21
0 0.21
0 0.210909090909091
0 0.210909090909091
0 0.211818181818182
0 0.211818181818182
0 0.212727272727273
0 0.212727272727273
0 0.213636363636364
0 0.213636363636364
0 0.214545454545455
0 0.214545454545455
0 0.215454545454545
0 0.215454545454545
0 0.216363636363636
0 0.216363636363636
0 0.217272727272727
0 0.217272727272727
0 0.218181818181818
0 0.218181818181818
0 0.219090909090909
0 0.219090909090909
0 0.22
0 0.22
0 0.220909090909091
0 0.220909090909091
0 0.221818181818182
0 0.221818181818182
0 0.222727272727273
0 0.222727272727273
0 0.223636363636364
0 0.223636363636364
0 0.224545454545455
0 0.224545454545455
0 0.225454545454545
0 0.225454545454545
0 0.226363636363636
0 0.226363636363636
0 0.227272727272727
0 0.227272727272727
0 0.228181818181818
0 0.228181818181818
0 0.229090909090909
0 0.229090909090909
0 0.23
0 0.23
0 0.230909090909091
0 0.230909090909091
0 0.231818181818182
0 0.231818181818182
0 0.232727272727273
0 0.232727272727273
0 0.233636363636364
0 0.233636363636364
0 0.234545454545455
0 0.234545454545455
0 0.235454545454545
0 0.235454545454545
0 0.236363636363636
0 0.236363636363636
0 0.237272727272727
0 0.237272727272727
0 0.238181818181818
0 0.238181818181818
0 0.239090909090909
0 0.239090909090909
0 0.24
0 0.24
0 0.240909090909091
0 0.240909090909091
0 0.241818181818182
0 0.241818181818182
0 0.242727272727273
0 0.242727272727273
0 0.243636363636364
0 0.243636363636364
0 0.244545454545455
0 0.244545454545455
0 0.245454545454545
0 0.245454545454545
0 0.246363636363636
0 0.246363636363636
0 0.247272727272727
0 0.247272727272727
0 0.248181818181818
0 0.248181818181818
0 0.249090909090909
0 0.249090909090909
0 0.25
0 0.25
0 0.250909090909091
0 0.250909090909091
0 0.251818181818182
0 0.251818181818182
0 0.252727272727273
0 0.252727272727273
0 0.253636363636364
0 0.253636363636364
0 0.254545454545455
0 0.254545454545455
0 0.255454545454545
0 0.255454545454545
0 0.256363636363636
0 0.256363636363636
0 0.257272727272727
0 0.257272727272727
0 0.258181818181818
0 0.258181818181818
0 0.259090909090909
0 0.259090909090909
0 0.26
0 0.26
0 0.260909090909091
0 0.260909090909091
0 0.261818181818182
0 0.261818181818182
0 0.262727272727273
0 0.262727272727273
0 0.263636363636364
0 0.263636363636364
0 0.264545454545455
0 0.264545454545455
0 0.265454545454545
0 0.265454545454545
0 0.266363636363636
0 0.266363636363636
0 0.267272727272727
0 0.267272727272727
0 0.268181818181818
0 0.268181818181818
0 0.269090909090909
0 0.269090909090909
0 0.27
0 0.27
0 0.270909090909091
0 0.270909090909091
0 0.271818181818182
0 0.271818181818182
0 0.272727272727273
0 0.272727272727273
0 0.273636363636364
0 0.273636363636364
0 0.274545454545455
0 0.274545454545455
0 0.275454545454545
0 0.275454545454545
0 0.276363636363636
0 0.276363636363636
0 0.277272727272727
0 0.277272727272727
0 0.278181818181818
0 0.278181818181818
0 0.279090909090909
0 0.279090909090909
0 0.28
0 0.28
0 0.280909090909091
0 0.280909090909091
0 0.281818181818182
0 0.281818181818182
0 0.282727272727273
0 0.282727272727273
0 0.283636363636364
0 0.283636363636364
0 0.284545454545455
0 0.284545454545455
0 0.285454545454545
0 0.285454545454545
0 0.286363636363636
0 0.286363636363636
0 0.287272727272727
0 0.287272727272727
0 0.288181818181818
0 0.288181818181818
0 0.289090909090909
0 0.289090909090909
0 0.29
0 0.29
0 0.290909090909091
0 0.290909090909091
0 0.291818181818182
0 0.291818181818182
0 0.292727272727273
0 0.292727272727273
0 0.293636363636364
0 0.293636363636364
0 0.294545454545455
0 0.294545454545455
0 0.295454545454545
0 0.295454545454545
0 0.296363636363636
0 0.296363636363636
0 0.297272727272727
0 0.297272727272727
0 0.298181818181818
0 0.298181818181818
0 0.299090909090909
0 0.299090909090909
0 0.3
0 0.3
0 0.300909090909091
0 0.300909090909091
0 0.301818181818182
0 0.301818181818182
0 0.302727272727273
0 0.302727272727273
0 0.303636363636364
0 0.303636363636364
0 0.304545454545455
0 0.304545454545455
0 0.305454545454545
0 0.305454545454545
0 0.306363636363636
0 0.306363636363636
0 0.307272727272727
0 0.307272727272727
0 0.308181818181818
0 0.308181818181818
0 0.309090909090909
0 0.309090909090909
0 0.31
0 0.31
0 0.310909090909091
0 0.310909090909091
0 0.311818181818182
0 0.311818181818182
0 0.312727272727273
0 0.312727272727273
0 0.313636363636364
0 0.313636363636364
0 0.314545454545455
0 0.314545454545455
0 0.315454545454545
0 0.315454545454545
0 0.316363636363636
0 0.316363636363636
0 0.317272727272727
0 0.317272727272727
0 0.318181818181818
0 0.318181818181818
0 0.319090909090909
0 0.319090909090909
0 0.32
0 0.32
0 0.320909090909091
0 0.320909090909091
0 0.321818181818182
0 0.321818181818182
0 0.322727272727273
0 0.322727272727273
0 0.323636363636364
0 0.323636363636364
0 0.324545454545455
0 0.324545454545455
0 0.325454545454545
0 0.325454545454545
0 0.326363636363636
0 0.326363636363636
0 0.327272727272727
0 0.327272727272727
0 0.328181818181818
0 0.328181818181818
0 0.329090909090909
0 0.329090909090909
0 0.33
0 0.33
0 0.330909090909091
0 0.330909090909091
0 0.331818181818182
0 0.331818181818182
0 0.332727272727273
0 0.332727272727273
0 0.333636363636364
0 0.333636363636364
0 0.334545454545455
0 0.334545454545455
0 0.335454545454545
0 0.335454545454545
0 0.336363636363636
0 0.336363636363636
0 0.337272727272727
0 0.337272727272727
0 0.338181818181818
0 0.338181818181818
0 0.339090909090909
0 0.339090909090909
0 0.34
0 0.34
0 0.340909090909091
0 0.340909090909091
0 0.341818181818182
0 0.341818181818182
0 0.342727272727273
0 0.342727272727273
0 0.343636363636364
0 0.343636363636364
0 0.344545454545455
0 0.344545454545455
0 0.345454545454545
0 0.345454545454545
0 0.346363636363636
0 0.346363636363636
0 0.347272727272727
0 0.347272727272727
0 0.348181818181818
0 0.348181818181818
0 0.349090909090909
0 0.349090909090909
0 0.35
0 0.35
0 0.350909090909091
0 0.350909090909091
0 0.351818181818182
0 0.351818181818182
0 0.352727272727273
0 0.352727272727273
0 0.353636363636364
0 0.353636363636364
0 0.354545454545455
0 0.354545454545455
0 0.355454545454545
0 0.355454545454545
0 0.356363636363636
0 0.356363636363636
0 0.357272727272727
0 0.357272727272727
0 0.358181818181818
0 0.358181818181818
0 0.359090909090909
0 0.359090909090909
0 0.36
0 0.36
0 0.360909090909091
0 0.360909090909091
0 0.361818181818182
0 0.361818181818182
0 0.362727272727273
0 0.362727272727273
0 0.363636363636364
0 0.363636363636364
0 0.364545454545455
0 0.364545454545455
0 0.365454545454545
0 0.365454545454545
0 0.366363636363636
0 0.366363636363636
0 0.367272727272727
0 0.367272727272727
0 0.368181818181818
0 0.368181818181818
0 0.369090909090909
0 0.369090909090909
0 0.37
0 0.37
0 0.370909090909091
0 0.370909090909091
0 0.371818181818182
0 0.371818181818182
0 0.372727272727273
0 0.372727272727273
0 0.373636363636364
0 0.373636363636364
0 0.374545454545455
0 0.374545454545455
0 0.375454545454545
0 0.375454545454545
0 0.376363636363636
0 0.376363636363636
0 0.377272727272727
0 0.377272727272727
0 0.378181818181818
0 0.378181818181818
0 0.379090909090909
0 0.379090909090909
0 0.38
0 0.38
0 0.380909090909091
0 0.380909090909091
0 0.381818181818182
0 0.381818181818182
0 0.382727272727273
0 0.382727272727273
0 0.383636363636364
0 0.383636363636364
0 0.384545454545455
0 0.384545454545455
0 0.385454545454545
0 0.385454545454545
0 0.386363636363636
0 0.386363636363636
0 0.387272727272727
0 0.387272727272727
0 0.388181818181818
0 0.388181818181818
0 0.389090909090909
0 0.389090909090909
0 0.39
0 0.39
0 0.390909090909091
0 0.390909090909091
0 0.391818181818182
0 0.391818181818182
0 0.392727272727273
0 0.392727272727273
0 0.393636363636364
0 0.393636363636364
0 0.394545454545455
0 0.394545454545455
0 0.395454545454545
0 0.395454545454545
0 0.396363636363636
0 0.396363636363636
0 0.397272727272727
0 0.397272727272727
0 0.398181818181818
0 0.398181818181818
0 0.399090909090909
0 0.399090909090909
0 0.4
0 0.4
0 0.400909090909091
0 0.400909090909091
0 0.401818181818182
0 0.401818181818182
0 0.402727272727273
0 0.402727272727273
0 0.403636363636364
0 0.403636363636364
0 0.404545454545455
0 0.404545454545455
0 0.405454545454545
0 0.405454545454545
0 0.406363636363636
0 0.406363636363636
0 0.407272727272727
0 0.407272727272727
0 0.408181818181818
0 0.408181818181818
0 0.409090909090909
0 0.409090909090909
0 0.41
0 0.41
0 0.410909090909091
0 0.410909090909091
0 0.411818181818182
0 0.411818181818182
0 0.412727272727273
0 0.412727272727273
0 0.413636363636364
0 0.413636363636364
0 0.414545454545455
0 0.414545454545455
0 0.415454545454545
0 0.415454545454545
0 0.416363636363636
0 0.416363636363636
0 0.417272727272727
0 0.417272727272727
0 0.418181818181818
0 0.418181818181818
0 0.419090909090909
0 0.419090909090909
0 0.42
0 0.42
0 0.420909090909091
0 0.420909090909091
0 0.421818181818182
0 0.421818181818182
0 0.422727272727273
0 0.422727272727273
0 0.423636363636364
0 0.423636363636364
0 0.424545454545455
0 0.424545454545455
0 0.425454545454545
0 0.425454545454545
0 0.426363636363636
0 0.426363636363636
0 0.427272727272727
0 0.427272727272727
0 0.428181818181818
0.000690131124913734 0.428181818181818
0.000690131124913734 0.429090909090909
0.000782472613458529 0.429090909090909
0.000782472613458529 0.43
0.000793021411578113 0.43
0.000793021411578113 0.430909090909091
0.00120048019207683 0.430909090909091
0.00120048019207683 0.431818181818182
0.00131233595800525 0.431818181818182
0.00131233595800525 0.432727272727273
0.00132100396301189 0.432727272727273
0.00132100396301189 0.433636363636364
0.00132275132275132 0.433636363636364
0.00132275132275132 0.434545454545455
0.0013550135501355 0.434545454545455
0.0013550135501355 0.435454545454545
0.00135869565217391 0.435454545454545
0.00135869565217391 0.436363636363636
0.00136798905608755 0.436363636363636
0.00136798905608755 0.437272727272727
0.00136798905608755 0.437272727272727
0.00136798905608755 0.438181818181818
0.00138121546961326 0.438181818181818
0.00138121546961326 0.439090909090909
0.00138504155124654 0.439090909090909
0.00138504155124654 0.44
0.00138504155124654 0.44
0.00138504155124654 0.440909090909091
0.00138504155124654 0.440909090909091
0.00138504155124654 0.441818181818182
0.00139664804469274 0.441818181818182
0.00139664804469274 0.442727272727273
0.0013986013986014 0.442727272727273
0.0013986013986014 0.443636363636364
0.00140056022408964 0.443636363636364
0.00140056022408964 0.444545454545455
0.00140646976090014 0.444545454545455
0.00140646976090014 0.445454545454545
0.00140845070422535 0.445454545454545
0.00140845070422535 0.446363636363636
0.00141442715700141 0.446363636363636
0.00141442715700141 0.447272727272727
0.00141843971631206 0.447272727272727
0.00141843971631206 0.448181818181818
0.00141843971631206 0.448181818181818
0.00141843971631206 0.449090909090909
0.0014265335235378 0.449090909090909
0.0014265335235378 0.45
0.0014265335235378 0.45
0.0014265335235378 0.450909090909091
0.00142857142857143 0.450909090909091
0.00142857142857143 0.451818181818182
0.00142857142857143 0.451818181818182
0.00142857142857143 0.452727272727273
0.00143472022955524 0.452727272727273
0.00143472022955524 0.453636363636364
0.00144300144300144 0.453636363636364
0.00144300144300144 0.454545454545455
0.00144717800289436 0.454545454545455
0.00144717800289436 0.455454545454545
0.00144927536231884 0.455454545454545
0.00144927536231884 0.456363636363636
0.00145560407569141 0.456363636363636
0.00145560407569141 0.457272727272727
0.00145772594752187 0.457272727272727
0.00145772594752187 0.458181818181818
0.00147492625368732 0.458181818181818
0.00147492625368732 0.459090909090909
0.00148148148148148 0.459090909090909
0.00148148148148148 0.46
0.00148367952522255 0.46
0.00148367952522255 0.460909090909091
0.00148588410104012 0.460909090909091
0.00148588410104012 0.461818181818182
0.0014903129657228 0.461818181818182
0.0014903129657228 0.462727272727273
0.00149925037481259 0.462727272727273
0.00149925037481259 0.463636363636364
0.00149925037481259 0.463636363636364
0.00149925037481259 0.464545454545455
0.00150602409638554 0.464545454545455
0.00150602409638554 0.465454545454545
0.00151057401812689 0.465454545454545
0.00151057401812689 0.466363636363636
0.0015220700152207 0.466363636363636
0.0015220700152207 0.467272727272727
0.0015220700152207 0.467272727272727
0.0015220700152207 0.468181818181818
0.0015220700152207 0.468181818181818
0.0015220700152207 0.469090909090909
0.00152439024390244 0.469090909090909
0.00152439024390244 0.47
0.00152439024390244 0.47
0.00152439024390244 0.470909090909091
0.00152671755725191 0.470909090909091
0.00152671755725191 0.471818181818182
0.00153139356814701 0.471818181818182
0.00153139356814701 0.472727272727273
0.00153139356814701 0.472727272727273
0.00153139356814701 0.473636363636364
0.00153374233128834 0.473636363636364
0.00153374233128834 0.474545454545455
0.00153846153846154 0.474545454545455
0.00153846153846154 0.475454545454545
0.00154320987654321 0.475454545454545
0.00154320987654321 0.476363636363636
0.0015527950310559 0.476363636363636
0.0015527950310559 0.477272727272727
0.0015552099533437 0.477272727272727
0.0015552099533437 0.478181818181818
0.00155763239875389 0.478181818181818
0.00155763239875389 0.479090909090909
0.0015625 0.479090909090909
0.0015625 0.48
0.00156494522691706 0.48
0.00156494522691706 0.480909090909091
0.00156985871271586 0.480909090909091
0.00156985871271586 0.481818181818182
0.00157977883096367 0.481818181818182
0.00157977883096367 0.482727272727273
0.00158227848101266 0.482727272727273
0.00158227848101266 0.483636363636364
0.00158227848101266 0.483636363636364
0.00158227848101266 0.484545454545455
0.00158227848101266 0.484545454545455
0.00158227848101266 0.485454545454545
0.00158227848101266 0.485454545454545
0.00158227848101266 0.486363636363636
0.00158730158730159 0.486363636363636
0.00158730158730159 0.487272727272727
0.00158982511923688 0.487272727272727
0.00158982511923688 0.488181818181818
0.00159744408945687 0.488181818181818
0.00159744408945687 0.489090909090909
0.00160513643659711 0.489090909090909
0.00160513643659711 0.49
0.00162074554294976 0.49
0.00162074554294976 0.490909090909091
0.00162337662337662 0.490909090909091
0.00162337662337662 0.491818181818182
0.00162337662337662 0.491818181818182
0.00162337662337662 0.492727272727273
0.00163398692810458 0.492727272727273
0.00163398692810458 0.493636363636364
0.00164203612479475 0.493636363636364
0.00164203612479475 0.494545454545455
0.00164744645799012 0.494545454545455
0.00164744645799012 0.495454545454545
0.00166112956810631 0.495454545454545
0.00166112956810631 0.496363636363636
0.00166944908180301 0.496363636363636
0.00166944908180301 0.497272727272727
0.00171821305841924 0.497272727272727
0.00171821305841924 0.498181818181818
0.00173010380622837 0.498181818181818
0.00173010380622837 0.499090909090909
0.00191938579654511 0.499090909090909
0.00191938579654511 0.5
0.00249687890137328 0.5
0.00249687890137328 0.500909090909091
0.00268456375838926 0.500909090909091
0.00268456375838926 0.501818181818182
0.00268817204301075 0.501818181818182
0.00268817204301075 0.502727272727273
0.00273224043715847 0.502727272727273
0.00273224043715847 0.503636363636364
0.00275103163686382 0.503636363636364
0.00275103163686382 0.504545454545455
0.00277008310249307 0.504545454545455
0.00277008310249307 0.505454545454545
0.00278551532033426 0.505454545454545
0.00278551532033426 0.506363636363636
0.00280112044817927 0.506363636363636
0.00280112044817927 0.507272727272727
0.00285306704707561 0.507272727272727
0.00285306704707561 0.508181818181818
0.00286944045911047 0.508181818181818
0.00286944045911047 0.509090909090909
0.00288600288600289 0.509090909090909
0.00288600288600289 0.51
0.00289017341040462 0.51
0.00289017341040462 0.510909090909091
0.00290275761973875 0.510909090909091
0.00290275761973875 0.511818181818182
0.00292825768667643 0.511818181818182
0.00292825768667643 0.512727272727273
0.00293255131964809 0.512727272727273
0.00293255131964809 0.513636363636364
0.00295420974889217 0.513636363636364
0.00295420974889217 0.514545454545455
0.0029585798816568 0.514545454545455
0.0029585798816568 0.515454545454545
0.003003003003003 0.515454545454545
0.003003003003003 0.516363636363636
0.0030441400304414 0.516363636363636
0.0030441400304414 0.517272727272727
0.00305810397553517 0.517272727272727
0.00305810397553517 0.518181818181818
0.00307219662058372 0.518181818181818
0.00307219662058372 0.519090909090909
0.00317460317460317 0.519090909090909
0.00317460317460317 0.52
0.0032 0.52
0.0032 0.520909090909091
0.00323624595469256 0.520909090909091
0.00323624595469256 0.521818181818182
0.0032520325203252 0.521818181818182
0.0032520325203252 0.522727272727273
0.0032520325203252 0.522727272727273
0.0032520325203252 0.523636363636364
0.00326797385620915 0.523636363636364
0.00326797385620915 0.524545454545455
0.00327868852459016 0.524545454545455
0.00327868852459016 0.525454545454546
0.00329489291598023 0.525454545454546
0.00329489291598023 0.526363636363636
0.0033500837520938 0.526363636363636
0.0033500837520938 0.527272727272727
0.00335570469798658 0.527272727272727
0.00335570469798658 0.528181818181818
0.00343642611683849 0.528181818181818
0.00343642611683849 0.529090909090909
0.00343642611683849 0.529090909090909
0.00343642611683849 0.53
0.00344827586206897 0.53
0.00344827586206897 0.530909090909091
0.00398936170212766 0.530909090909091
0.00398936170212766 0.531818181818182
0.00400534045393859 0.531818181818182
0.00400534045393859 0.532727272727273
0.00410958904109589 0.532727272727273
0.00410958904109589 0.533636363636364
0.00416666666666667 0.533636363636364
0.00416666666666667 0.534545454545455
0.00431034482758621 0.534545454545455
0.00431034482758621 0.535454545454545
0.00432900432900433 0.535454545454545
0.00432900432900433 0.536363636363636
0.00436046511627907 0.536363636363636
0.00436046511627907 0.537272727272727
0.00437956204379562 0.537272727272727
0.00437956204379562 0.538181818181818
0.00441176470588235 0.538181818181818
0.00441176470588235 0.539090909090909
0.00445765230312036 0.539090909090909
0.00445765230312036 0.54
0.00449775112443778 0.54
0.00449775112443778 0.540909090909091
0.00455235204855842 0.540909090909091
0.00455235204855842 0.541818181818182
0.00460122699386503 0.541818181818182
0.00460122699386503 0.542727272727273
0.00462962962962963 0.542727272727273
0.00462962962962963 0.543636363636364
0.00471698113207547 0.543636363636364
0.00471698113207547 0.544545454545455
0.00473186119873817 0.544545454545455
0.00473186119873817 0.545454545454545
0.00475435816164818 0.545454545454545
0.00475435816164818 0.546363636363636
0.00493421052631579 0.546363636363636
0.00493421052631579 0.547272727272727
0.00494233937397035 0.547272727272727
0.00494233937397035 0.548181818181818
0.00513698630136986 0.548181818181818
0.00513698630136986 0.549090909090909
0.00516795865633075 0.549090909090909
0.00516795865633075 0.55
0.00543478260869565 0.55
0.00543478260869565 0.550909090909091
0.00543478260869565 0.550909090909091
0.00543478260869565 0.551818181818182
0.00577200577200577 0.551818181818182
0.00577200577200577 0.552727272727273
0.00579710144927536 0.552727272727273
0.00579710144927536 0.553636363636364
0.00585651537335286 0.553636363636364
0.00585651537335286 0.554545454545455
0.00586510263929619 0.554545454545455
0.00586510263929619 0.555454545454545
0.00610687022900763 0.555454545454545
0.00610687022900763 0.556363636363636
0.00613496932515337 0.556363636363636
0.00613496932515337 0.557272727272727
0.00618238021638331 0.557272727272727
0.00618238021638331 0.558181818181818
0.0062111801242236 0.558181818181818
0.0062111801242236 0.559090909090909
0.00622083981337481 0.559090909090909
0.00622083981337481 0.56
0.00625978090766823 0.56
0.00625978090766823 0.560909090909091
0.00638977635782748 0.560909090909091
0.00638977635782748 0.561818181818182
0.00638977635782748 0.561818181818182
0.00638977635782748 0.562727272727273
0.00641025641025641 0.562727272727273
0.00641025641025641 0.563636363636364
0.00645161290322581 0.563636363636364
0.00645161290322581 0.564545454545455
0.00648298217179903 0.564545454545455
0.00648298217179903 0.565454545454545
0.00649350649350649 0.565454545454545
0.00649350649350649 0.566363636363636
0.00655737704918033 0.566363636363636
0.00655737704918033 0.567272727272727
0.00666666666666667 0.567272727272727
0.00666666666666667 0.568181818181818
0.00680272108843537 0.568181818181818
0.00680272108843537 0.569090909090909
0.00684931506849315 0.569090909090909
0.00684931506849315 0.57
0.00687285223367698 0.57
0.00687285223367698 0.570909090909091
0.00697350069735007 0.570909090909091
0.00697350069735007 0.571818181818182
0.00699300699300699 0.571818181818182
0.00699300699300699 0.572727272727273
0.00747384155455904 0.572727272727273
0.00747384155455904 0.573636363636364
0.00784313725490196 0.573636363636364
0.00784313725490196 0.574545454545455
0.00808625336927224 0.574545454545455
0.00808625336927224 0.575454545454545
0.00809061488673139 0.575454545454545
0.00809061488673139 0.576363636363636
0.00809716599190283 0.576363636363636
0.00809716599190283 0.577272727272727
0.00809716599190283 0.577272727272727
0.00809716599190283 0.578181818181818
0.00811688311688312 0.578181818181818
0.00811688311688312 0.579090909090909
0.00814111261872456 0.579090909090909
0.00814111261872456 0.58
0.00823723228995058 0.58
0.00823723228995058 0.580909090909091
0.00825082508250825 0.580909090909091
0.00825082508250825 0.581818181818182
0.00826446280991736 0.581818181818182
0.00826446280991736 0.582727272727273
0.00836820083682008 0.582727272727273
0.00836820083682008 0.583636363636364
0.00836820083682008 0.583636363636364
0.00836820083682008 0.584545454545455
0.00840336134453781 0.584545454545455
0.00840336134453781 0.585454545454545
0.00841514726507714 0.585454545454545
0.00841514726507714 0.586363636363636
0.00841514726507714 0.586363636363636
0.00841514726507714 0.587272727272727
0.00854700854700855 0.587272727272727
0.00854700854700855 0.588181818181818
0.00859106529209622 0.588181818181818
0.00859106529209622 0.589090909090909
0.00878477306002928 0.589090909090909
0.00878477306002928 0.59
0.00878477306002928 0.59
0.00878477306002928 0.590909090909091
0.00882352941176471 0.590909090909091
0.00882352941176471 0.591818181818182
0.00902255639097744 0.591818181818182
0.00902255639097744 0.592727272727273
0.00924702774108322 0.592727272727273
0.00924702774108322 0.593636363636364
0.0093167701863354 0.593636363636364
0.0093167701863354 0.594545454545455
0.00933125972006221 0.594545454545455
0.00933125972006221 0.595454545454545
0.00934579439252336 0.595454545454545
0.00934579439252336 0.596363636363636
0.00954979536152797 0.596363636363636
0.00954979536152797 0.597272727272727
0.00954979536152797 0.597272727272727
0.00954979536152797 0.598181818181818
0.00955414012738853 0.598181818181818
0.00955414012738853 0.599090909090909
0.0096 0.599090909090909
0.0096 0.6
0.00964630225080386 0.6
0.00964630225080386 0.600909090909091
0.00970873786407767 0.600909090909091
0.00970873786407767 0.601818181818182
0.00970873786407767 0.601818181818182
0.00970873786407767 0.602727272727273
0.00970873786407767 0.602727272727273
0.00970873786407767 0.603636363636364
0.0099009900990099 0.603636363636364
0.0099009900990099 0.604545454545454
0.00991501416430595 0.604545454545454
0.00991501416430595 0.605454545454545
0.01 0.605454545454545
0.01 0.606363636363636
0.0100334448160535 0.606363636363636
0.0100334448160535 0.607272727272727
0.010221465076661 0.607272727272727
0.010221465076661 0.608181818181818
0.0103806228373702 0.608181818181818
0.0103806228373702 0.609090909090909
0.0103857566765579 0.609090909090909
0.0103857566765579 0.61
0.0104895104895105 0.61
0.0104895104895105 0.610909090909091
0.0106060606060606 0.610909090909091
0.0106060606060606 0.611818181818182
0.0106100795755968 0.611818181818182
0.0106100795755968 0.612727272727273
0.0106870229007634 0.612727272727273
0.0106870229007634 0.613636363636364
0.0107692307692308 0.613636363636364
0.0107692307692308 0.614545454545455
0.0108991825613079 0.614545454545455
0.0108991825613079 0.615454545454545
0.010958904109589 0.615454545454545
0.010958904109589 0.616363636363636
0.0113960113960114 0.616363636363636
0.0113960113960114 0.617272727272727
0.0117647058823529 0.617272727272727
0.0117647058823529 0.618181818181818
0.0118110236220472 0.618181818181818
0.0118110236220472 0.619090909090909
0.0118168389955687 0.619090909090909
0.0118168389955687 0.62
0.012 0.62
0.012 0.620909090909091
0.0120967741935484 0.620909090909091
0.0120967741935484 0.621818181818182
0.0123456790123457 0.621818181818182
0.0123456790123457 0.622727272727273
0.0123456790123457 0.622727272727273
0.0123456790123457 0.623636363636364
0.0123456790123457 0.623636363636364
0.0123456790123457 0.624545454545455
0.0124137931034483 0.624545454545455
0.0124137931034483 0.625454545454545
0.0125 0.625454545454545
0.0125 0.626363636363636
0.0125523012552301 0.626363636363636
0.0125523012552301 0.627272727272727
0.0126582278481013 0.627272727272727
0.0126582278481013 0.628181818181818
0.0126984126984127 0.628181818181818
0.0126984126984127 0.629090909090909
0.012924071082391 0.629090909090909
0.012924071082391 0.63
0.0130293159609121 0.63
0.0130293159609121 0.630909090909091
0.0130718954248366 0.630909090909091
0.0130718954248366 0.631818181818182
0.0131386861313869 0.631818181818182
0.0131386861313869 0.632727272727273
0.0132743362831858 0.632727272727273
0.0132743362831858 0.633636363636364
0.013353115727003 0.633636363636364
0.013353115727003 0.634545454545455
0.0134680134680135 0.634545454545455
0.0134680134680135 0.635454545454545
0.0134680134680135 0.635454545454545
0.0134680134680135 0.636363636363636
0.0134730538922156 0.636363636363636
0.0134730538922156 0.637272727272727
0.0135135135135135 0.637272727272727
0.0135135135135135 0.638181818181818
0.013531799729364 0.638181818181818
0.013531799729364 0.639090909090909
0.0135542168674699 0.639090909090909
0.0135542168674699 0.64
0.0136054421768707 0.64
0.0136054421768707 0.640909090909091
0.0136518771331058 0.640909090909091
0.0136518771331058 0.641818181818182
0.0137931034482759 0.641818181818182
0.0137931034482759 0.642727272727273
0.0138888888888889 0.642727272727273
0.0138888888888889 0.643636363636364
0.0139372822299652 0.643636363636364
0.0139372822299652 0.644545454545455
0.0140449438202247 0.644545454545455
0.0140449438202247 0.645454545454546
0.0141643059490085 0.645454545454546
0.0141643059490085 0.646363636363636
0.0142857142857143 0.646363636363636
0.0142857142857143 0.647272727272727
0.0142857142857143 0.647272727272727
0.0142857142857143 0.648181818181818
0.0144 0.648181818181818
0.0144 0.649090909090909
0.0145137880986938 0.649090909090909
0.0145137880986938 0.65
0.0145867098865478 0.65
0.0145867098865478 0.650909090909091
0.0146103896103896 0.650909090909091
0.0146103896103896 0.651818181818182
0.0146198830409357 0.651818181818182
0.0146198830409357 0.652727272727273
0.0147492625368732 0.652727272727273
0.0147492625368732 0.653636363636364
0.0148648648648649 0.653636363636364
0.0148648648648649 0.654545454545455
0.0148760330578512 0.654545454545455
0.0148760330578512 0.655454545454545
0.0151285930408472 0.655454545454545
0.0151285930408472 0.656363636363636
0.0154494382022472 0.656363636363636
0.0154494382022472 0.657272727272727
0.0158227848101266 0.657272727272727
0.0158227848101266 0.658181818181818
0.0158730158730159 0.658181818181818
0.0158730158730159 0.659090909090909
0.0158730158730159 0.659090909090909
0.0158730158730159 0.66
0.0158982511923688 0.66
0.0158982511923688 0.660909090909091
0.0159883720930233 0.660909090909091
0.0159883720930233 0.661818181818182
0.016025641025641 0.661818181818182
0.016025641025641 0.662727272727273
0.0160642570281124 0.662727272727273
0.0160642570281124 0.663636363636364
0.0161812297734628 0.663636363636364
0.0161812297734628 0.664545454545455
0.0162822252374491 0.664545454545455
0.0162822252374491 0.665454545454545
0.0162822252374491 0.665454545454545
0.0162822252374491 0.666363636363636
0.0162866449511401 0.666363636363636
0.0162866449511401 0.667272727272727
0.0163934426229508 0.667272727272727
0.0163934426229508 0.668181818181818
0.0165016501650165 0.668181818181818
0.0165016501650165 0.669090909090909
0.0165745856353591 0.669090909090909
0.0165745856353591 0.67
0.016597510373444 0.67
0.016597510373444 0.670909090909091
0.0167785234899329 0.670909090909091
0.0167785234899329 0.671818181818182
0.0168067226890756 0.671818181818182
0.0168067226890756 0.672727272727273
0.0168612191958495 0.672727272727273
0.0168612191958495 0.673636363636364
0.0168776371308017 0.673636363636364
0.0168776371308017 0.674545454545455
0.0170068027210884 0.674545454545455
0.0170068027210884 0.675454545454545
0.0170212765957447 0.675454545454545
0.0170212765957447 0.676363636363636
0.0170357751277683 0.676363636363636
0.0170357751277683 0.677272727272727
0.0170603674540682 0.677272727272727
0.0170603674540682 0.678181818181818
0.0171073094867807 0.678181818181818
0.0171073094867807 0.679090909090909
0.0172413793103448 0.679090909090909
0.0172413793103448 0.68
0.0173501577287066 0.68
0.0173501577287066 0.680909090909091
0.0173611111111111 0.680909090909091
0.0173611111111111 0.681818181818182
0.01743264659271 0.681818181818182
0.01743264659271 0.682727272727273
0.0175438596491228 0.682727272727273
0.0175438596491228 0.683636363636364
0.0176282051282051 0.683636363636364
0.0176282051282051 0.684545454545455
0.0176470588235294 0.684545454545455
0.0176470588235294 0.685454545454545
0.017687074829932 0.685454545454545
0.017687074829932 0.686363636363636
0.0178041543026706 0.686363636363636
0.0178041543026706 0.687272727272727
0.0178082191780822 0.687272727272727
0.0178082191780822 0.688181818181818
0.018413597733711 0.688181818181818
0.018413597733711 0.689090909090909
0.0185497470489039 0.689090909090909
0.0185497470489039 0.69
0.0186294078509647 0.69
0.0186294078509647 0.690909090909091
0.0187713310580205 0.690909090909091
0.0187713310580205 0.691818181818182
0.0190336749633968 0.691818181818182
0.0190336749633968 0.692727272727273
0.0190895741556534 0.692727272727273
0.0190895741556534 0.693636363636364
0.0191740412979351 0.693636363636364
0.0191740412979351 0.694545454545455
0.0192307692307692 0.694545454545455
0.0192307692307692 0.695454545454545
0.0192307692307692 0.695454545454545
0.0192307692307692 0.696363636363636
0.0193370165745856 0.696363636363636
0.0193370165745856 0.697272727272727
0.0193548387096774 0.697272727272727
0.0193548387096774 0.698181818181818
0.0194805194805195 0.698181818181818
0.0194805194805195 0.699090909090909
0.0195567144719687 0.699090909090909
0.0195567144719687 0.7
0.019774011299435 0.7
0.019774011299435 0.700909090909091
0.0199335548172757 0.700909090909091
0.0199335548172757 0.701818181818182
0.0199386503067485 0.701818181818182
0.0199386503067485 0.702727272727273
0.0199468085106383 0.702727272727273
0.0199468085106383 0.703636363636364
0.0201729106628242 0.703636363636364
0.0201729106628242 0.704545454545455
0.0203527815468114 0.704545454545455
0.0203527815468114 0.705454545454545
0.0204918032786885 0.705454545454545
0.0204918032786885 0.706363636363636
0.0205761316872428 0.706363636363636
0.0205761316872428 0.707272727272727
0.0206896551724138 0.707272727272727
0.0206896551724138 0.708181818181818
0.020746887966805 0.708181818181818
0.020746887966805 0.709090909090909
0.0208604954367666 0.709090909090909
0.0208604954367666 0.71
0.0208643815201192 0.71
0.0208643815201192 0.710909090909091
0.0209677419354839 0.710909090909091
0.0209677419354839 0.711818181818182
0.0211267605633803 0.711818181818182
0.0211267605633803 0.712727272727273
0.0211726384364821 0.712727272727273
0.0211726384364821 0.713636363636364
0.0213089802130898 0.713636363636364
0.0213089802130898 0.714545454545455
0.021505376344086 0.714545454545455
0.021505376344086 0.715454545454545
0.021505376344086 0.715454545454545
0.021505376344086 0.716363636363636
0.0215827338129496 0.716363636363636
0.0215827338129496 0.717272727272727
0.0222882615156018 0.717272727272727
0.0222882615156018 0.718181818181818
0.0223978919631094 0.718181818181818
0.0223978919631094 0.719090909090909
0.0224358974358974 0.719090909090909
0.0224358974358974 0.72
0.0226666666666667 0.72
0.0226666666666667 0.720909090909091
0.0226950354609929 0.720909090909091
0.0226950354609929 0.721818181818182
0.0226950354609929 0.721818181818182
0.0226950354609929 0.722727272727273
0.0227272727272727 0.722727272727273
0.0227272727272727 0.723636363636364
0.0228187919463087 0.723636363636364
0.0228187919463087 0.724545454545454
0.0229132569558101 0.724545454545454
0.0229132569558101 0.725454545454545
0.022972972972973 0.725454545454545
0.022972972972973 0.726363636363636
0.023643949930459 0.726363636363636
0.023643949930459 0.727272727272727
0.0236686390532544 0.727272727272727
0.0236686390532544 0.728181818181818
0.0237467018469657 0.728181818181818
0.0237467018469657 0.729090909090909
0.0237762237762238 0.729090909090909
0.0237762237762238 0.73
0.0238726790450928 0.73
0.0238726790450928 0.730909090909091
0.0238805970149254 0.730909090909091
0.0238805970149254 0.731818181818182
0.023972602739726 0.731818181818182
0.023972602739726 0.732727272727273
0.024024024024024 0.732727272727273
0.024024024024024 0.733636363636364
0.0240320427236315 0.733636363636364
0.0240320427236315 0.734545454545455
0.024045261669024 0.734545454545455
0.024045261669024 0.735454545454545
0.0241477272727273 0.735454545454545
0.0241477272727273 0.736363636363636
0.0242424242424242 0.736363636363636
0.0242424242424242 0.737272727272727
0.0242510699001427 0.737272727272727
0.0242510699001427 0.738181818181818
0.0242857142857143 0.738181818181818
0.0242857142857143 0.739090909090909
0.0245398773006135 0.739090909090909
0.0245398773006135 0.74
0.0247093023255814 0.74
0.0247093023255814 0.740909090909091
0.024745269286754 0.740909090909091
0.024745269286754 0.741818181818182
0.0248366013071895 0.741818181818182
0.0248366013071895 0.742727272727273
0.0249110320284698 0.742727272727273
0.0249110320284698 0.743636363636364
0.0249653259361997 0.743636363636364
0.0249653259361997 0.744545454545455
0.025065963060686 0.744545454545455
0.025065963060686 0.745454545454545
0.0250737463126844 0.745454545454545
0.0250737463126844 0.746363636363636
0.0250783699059561 0.746363636363636
0.0250783699059561 0.747272727272727
0.0251046025104603 0.747272727272727
0.0251046025104603 0.748181818181818
0.0252659574468085 0.748181818181818
0.0252659574468085 0.749090909090909
0.0253731343283582 0.749090909090909
0.0253731343283582 0.75
0.0254372019077901 0.75
0.0254372019077901 0.750909090909091
0.0256410256410256 0.750909090909091
0.0256410256410256 0.751818181818182
0.0257142857142857 0.751818181818182
0.0257142857142857 0.752727272727273
0.025974025974026 0.752727272727273
0.025974025974026 0.753636363636364
0.0261348005502063 0.753636363636364
0.0261348005502063 0.754545454545455
0.0262068965517241 0.754545454545455
0.0262068965517241 0.755454545454545
0.0262295081967213 0.755454545454545
0.0262295081967213 0.756363636363636
0.0263929618768328 0.756363636363636
0.0263929618768328 0.757272727272727
0.0265339966832504 0.757272727272727
0.0265339966832504 0.758181818181818
0.0265734265734266 0.758181818181818
0.0265734265734266 0.759090909090909
0.0265878877400295 0.759090909090909
0.0265878877400295 0.76
0.0267062314540059 0.76
0.0267062314540059 0.760909090909091
0.0267295597484277 0.760909090909091
0.0267295597484277 0.761818181818182
0.0267605633802817 0.761818181818182
0.0267605633802817 0.762727272727273
0.0268006700167504 0.762727272727273
0.0268006700167504 0.763636363636364
0.0268256333830104 0.763636363636364
0.0268256333830104 0.764545454545455
0.026865671641791 0.764545454545455
0.026865671641791 0.765454545454545
0.0269121813031161 0.765454545454545
0.0269121813031161 0.766363636363636
0.0269503546099291 0.766363636363636
0.0269503546099291 0.767272727272727
0.0269503546099291 0.767272727272727
0.0269503546099291 0.768181818181818
0.026984126984127 0.768181818181818
0.026984126984127 0.769090909090909
0.0269886363636364 0.769090909090909
0.0269886363636364 0.77
0.027027027027027 0.77
0.027027027027027 0.770909090909091
0.027190332326284 0.770909090909091
0.027190332326284 0.771818181818182
0.0272596843615495 0.771818181818182
0.0272596843615495 0.772727272727273
0.0273381294964029 0.772727272727273
0.0273381294964029 0.773636363636364
0.027359781121751 0.773636363636364
0.027359781121751 0.774545454545455
0.0274193548387097 0.774545454545455
0.0274193548387097 0.775454545454546
0.027536231884058 0.775454545454546
0.027536231884058 0.776363636363636
0.0275952693823916 0.776363636363636
0.0275952693823916 0.777272727272727
0.0278164116828929 0.777272727272727
0.0278164116828929 0.778181818181818
0.0278592375366569 0.778181818181818
0.0278592375366569 0.779090909090909
0.0279411764705882 0.779090909090909
0.0279411764705882 0.78
0.0279411764705882 0.78
0.0279411764705882 0.780909090909091
0.0279605263157895 0.780909090909091
0.0279605263157895 0.781818181818182
0.0279937791601866 0.781818181818182
0.0279937791601866 0.782727272727273
0.0280811232449298 0.782727272727273
0.0280811232449298 0.783636363636364
0.0281501340482574 0.783636363636364
0.0281501340482574 0.784545454545455
0.0281501340482574 0.784545454545455
0.0281501340482574 0.785454545454545
0.0283400809716599 0.785454545454545
0.0283400809716599 0.786363636363636
0.028391167192429 0.786363636363636
0.028391167192429 0.787272727272727
0.028436018957346 0.787272727272727
0.028436018957346 0.788181818181818
0.0285234899328859 0.788181818181818
0.0285234899328859 0.789090909090909
0.0286944045911047 0.789090909090909
0.0286944045911047 0.79
0.0288065843621399 0.79
0.0288065843621399 0.790909090909091
0.0288184438040346 0.790909090909091
0.0288184438040346 0.791818181818182
0.0290055248618785 0.791818181818182
0.0290055248618785 0.792727272727273
0.0290076335877863 0.792727272727273
0.0290076335877863 0.793636363636364
0.0290102389078498 0.793636363636364
0.0290102389078498 0.794545454545455
0.0290322580645161 0.794545454545455
0.0290322580645161 0.795454545454545
0.0290322580645161 0.795454545454545
0.0290322580645161 0.796363636363636
0.029126213592233 0.796363636363636
0.029126213592233 0.797272727272727
0.0291411042944785 0.797272727272727
0.0291411042944785 0.798181818181818
0.0292072322670376 0.798181818181818
0.0292072322670376 0.799090909090909
0.0292887029288703 0.799090909090909
0.0292887029288703 0.8
0.0294117647058824 0.8
0.0294117647058824 0.800909090909091
0.0294117647058824 0.800909090909091
0.0294117647058824 0.801818181818182
0.0294117647058824 0.801818181818182
0.0294117647058824 0.802727272727273
0.0294511378848728 0.802727272727273
0.0294511378848728 0.803636363636364
0.0294511378848728 0.803636363636364
0.0294511378848728 0.804545454545455
0.02945301542777 0.804545454545455
0.02945301542777 0.805454545454545
0.0295031055900621 0.805454545454545
0.0295031055900621 0.806363636363636
0.0296052631578947 0.806363636363636
0.0296052631578947 0.807272727272727
0.0296191819464034 0.807272727272727
0.0296191819464034 0.808181818181818
0.0298295454545455 0.808181818181818
0.0298295454545455 0.809090909090909
0.0300500834724541 0.809090909090909
0.0300500834724541 0.81
0.0301204819277108 0.81
0.0301204819277108 0.810909090909091
0.03012912482066 0.810909090909091
0.03012912482066 0.811818181818182
0.0301659125188537 0.811818181818182
0.0301659125188537 0.812727272727273
0.0302547770700637 0.812727272727273
0.0302547770700637 0.813636363636364
0.0304635761589404 0.813636363636364
0.0304635761589404 0.814545454545455
0.0304789550072569 0.814545454545455
0.0304789550072569 0.815454545454545
0.0304789550072569 0.815454545454545
0.0304789550072569 0.816363636363636
0.0304975922953451 0.816363636363636
0.0304975922953451 0.817272727272727
0.0305232558139535 0.817272727272727
0.0305232558139535 0.818181818181818
0.0305810397553517 0.818181818181818
0.0305810397553517 0.819090909090909
0.0306122448979592 0.819090909090909
0.0306122448979592 0.82
0.0307262569832402 0.82
0.0307262569832402 0.820909090909091
0.0307941653160454 0.820909090909091
0.0307941653160454 0.821818181818182
0.0308219178082192 0.821818181818182
0.0308219178082192 0.822727272727273
0.0311475409836066 0.822727272727273
0.0311475409836066 0.823636363636364
0.0312075983717775 0.823636363636364
0.0312075983717775 0.824545454545455
0.0313014827018122 0.824545454545455
0.0313014827018122 0.825454545454545
0.0313971742543171 0.825454545454545
0.0313971742543171 0.826363636363636
0.0315656565656566 0.826363636363636
0.0315656565656566 0.827272727272727
0.0316265060240964 0.827272727272727
0.0316265060240964 0.828181818181818
0.0318379160636758 0.828181818181818
0.0318379160636758 0.829090909090909
0.0319303338171263 0.829090909090909
0.0319303338171263 0.83
0.0319488817891374 0.83
0.0319488817891374 0.830909090909091
0.0319767441860465 0.830909090909091
0.0319767441860465 0.831818181818182
0.032 0.831818181818182
0.032 0.832727272727273
0.0320610687022901 0.832727272727273
0.0320610687022901 0.833636363636364
0.032069970845481 0.833636363636364
0.032069970845481 0.834545454545455
0.0321167883211679 0.834545454545455
0.0321167883211679 0.835454545454545
0.0321543408360129 0.835454545454545
0.0321543408360129 0.836363636363636
0.0322108345534407 0.836363636363636
0.0322108345534407 0.837272727272727
0.03240058910162 0.837272727272727
0.03240058910162 0.838181818181818
0.032520325203252 0.838181818181818
0.032520325203252 0.839090909090909
0.0325732899022801 0.839090909090909
0.0325732899022801 0.84
0.0327868852459016 0.84
0.0327868852459016 0.840909090909091
0.0328358208955224 0.840909090909091
0.0328358208955224 0.841818181818182
0.033587786259542 0.841818181818182
0.033587786259542 0.842727272727273
0.033587786259542 0.842727272727273
0.033587786259542 0.843636363636364
0.0336538461538462 0.843636363636364
0.0336538461538462 0.844545454545455
0.0336906584992343 0.844545454545455
0.0336906584992343 0.845454545454545
0.0337268128161889 0.845454545454545
0.0337268128161889 0.846363636363636
0.0337268128161889 0.846363636363636
0.0337268128161889 0.847272727272727
0.0337620578778135 0.847272727272727
0.0337620578778135 0.848181818181818
0.0338409475465313 0.848181818181818
0.0338409475465313 0.849090909090909
0.0338753387533875 0.849090909090909
0.0338753387533875 0.85
0.0338983050847458 0.85
0.0338983050847458 0.850909090909091
0.0340425531914894 0.850909090909091
0.0340425531914894 0.851818181818182
0.0340599455040872 0.851818181818182
0.0340599455040872 0.852727272727273
0.0343698854337152 0.852727272727273
0.0343698854337152 0.853636363636364
0.0344827586206897 0.853636363636364
0.0344827586206897 0.854545454545454
0.0344827586206897 0.854545454545454
0.0344827586206897 0.855454545454545
0.0346456692913386 0.855454545454545
0.0346456692913386 0.856363636363636
0.0347432024169184 0.856363636363636
0.0347432024169184 0.857272727272727
0.0348837209302326 0.857272727272727
0.0348837209302326 0.858181818181818
0.034965034965035 0.858181818181818
0.034965034965035 0.859090909090909
0.0350877192982456 0.859090909090909
0.0350877192982456 0.86
0.0351758793969849 0.86
0.0351758793969849 0.860909090909091
0.0352941176470588 0.860909090909091
0.0352941176470588 0.861818181818182
0.0353302611367127 0.861818181818182
0.0353302611367127 0.862727272727273
0.0353982300884956 0.862727272727273
0.0353982300884956 0.863636363636364
0.0357723577235772 0.863636363636364
0.0357723577235772 0.864545454545455
0.0357751277683135 0.864545454545455
0.0357751277683135 0.865454545454545
0.0358208955223881 0.865454545454545
0.0358208955223881 0.866363636363636
0.0361067503924647 0.866363636363636
0.0361067503924647 0.867272727272727
0.0361990950226244 0.867272727272727
0.0361990950226244 0.868181818181818
0.0362438220757825 0.868181818181818
0.0362438220757825 0.869090909090909
0.0362438220757825 0.869090909090909
0.0362438220757825 0.87
0.0362903225806452 0.87
0.0362903225806452 0.870909090909091
0.036624203821656 0.870909090909091
0.036624203821656 0.871818181818182
0.037037037037037 0.871818181818182
0.037037037037037 0.872727272727273
0.037037037037037 0.872727272727273
0.037037037037037 0.873636363636364
0.0370994940978078 0.873636363636364
0.0370994940978078 0.874545454545455
0.0373250388802488 0.874545454545455
0.0373250388802488 0.875454545454545
0.0375180375180375 0.875454545454545
0.0375180375180375 0.876363636363636
0.0376266280752533 0.876363636363636
0.0376266280752533 0.877272727272727
0.037821482602118 0.877272727272727
0.037821482602118 0.878181818181818
0.0378548895899054 0.878181818181818
0.0378548895899054 0.879090909090909
0.037914691943128 0.879090909090909
0.037914691943128 0.88
0.037956204379562 0.88
0.037956204379562 0.880909090909091
0.037956204379562 0.880909090909091
0.037956204379562 0.881818181818182
0.0380116959064327 0.881818181818182
0.0380116959064327 0.882727272727273
0.0382165605095541 0.882727272727273
0.0382165605095541 0.883636363636364
0.0385208012326656 0.883636363636364
0.0385208012326656 0.884545454545455
0.038655462184874 0.884545454545455
0.038655462184874 0.885454545454545
0.0387596899224806 0.885454545454545
0.0387596899224806 0.886363636363636
0.0391156462585034 0.886363636363636
0.0391156462585034 0.887272727272727
0.0392491467576792 0.887272727272727
0.0392491467576792 0.888181818181818
0.0392798690671031 0.888181818181818
0.0392798690671031 0.889090909090909
0.039344262295082 0.889090909090909
0.039344262295082 0.89
0.0393700787401575 0.89
0.0393700787401575 0.890909090909091
0.0394557823129252 0.890909090909091
0.0394557823129252 0.891818181818182
0.0394736842105263 0.891818181818182
0.0394736842105263 0.892727272727273
0.04 0.892727272727273
0.04 0.893636363636364
0.04 0.893636363636364
0.04 0.894545454545455
0.0402219140083218 0.894545454545455
0.0402219140083218 0.895454545454546
0.0402384500745156 0.895454545454546
0.0402384500745156 0.896363636363636
0.0404699738903394 0.896363636363636
0.0404699738903394 0.897272727272727
0.0405405405405405 0.897272727272727
0.0405405405405405 0.898181818181818
0.0407876230661041 0.898181818181818
0.0407876230661041 0.899090909090909
0.0411392405063291 0.899090909090909
0.0411392405063291 0.9
0.0413793103448276 0.9
0.0413793103448276 0.900909090909091
0.0417956656346749 0.900909090909091
0.0417956656346749 0.901818181818182
0.0422343324250681 0.901818181818182
0.0422343324250681 0.902727272727273
0.0422535211267606 0.902727272727273
0.0422535211267606 0.903636363636364
0.0423357664233577 0.903636363636364
0.0423357664233577 0.904545454545455
0.0433017591339648 0.904545454545455
0.0433017591339648 0.905454545454545
0.0435458786936236 0.905454545454545
0.0435458786936236 0.906363636363636
0.0437756497948016 0.906363636363636
0.0437756497948016 0.907272727272727
0.0439093484419263 0.907272727272727
0.0439093484419263 0.908181818181818
0.0450704225352113 0.908181818181818
0.0450704225352113 0.909090909090909
0.0453834115805947 0.909090909090909
0.0453834115805947 0.91
0.0453920220082531 0.91
0.0453920220082531 0.910909090909091
0.0456989247311828 0.910909090909091
0.0456989247311828 0.911818181818182
0.0459183673469388 0.911818181818182
0.0459183673469388 0.912727272727273
0.0461538461538462 0.912727272727273
0.0461538461538462 0.913636363636364
0.046218487394958 0.913636363636364
0.046218487394958 0.914545454545455
0.0464344941956882 0.914545454545455
0.0464344941956882 0.915454545454545
0.0476190476190476 0.915454545454545
0.0476190476190476 0.916363636363636
0.0476190476190476 0.916363636363636
0.0476190476190476 0.917272727272727
0.0480905233380481 0.917272727272727
0.0480905233380481 0.918181818181818
0.0482315112540193 0.918181818181818
0.0482315112540193 0.919090909090909
0.0482529118136439 0.919090909090909
0.0482529118136439 0.92
0.0482758620689655 0.92
0.0482758620689655 0.920909090909091
0.0484848484848485 0.920909090909091
0.0484848484848485 0.921818181818182
0.0491283676703645 0.921818181818182
0.0491283676703645 0.922727272727273
0.0492476060191518 0.922727272727273
0.0492476060191518 0.923636363636364
0.0497592295345104 0.923636363636364
0.0497592295345104 0.924545454545455
0.0498489425981873 0.924545454545455
0.0498489425981873 0.925454545454545
0.0501066098081023 0.925454545454545
0.0501066098081023 0.926363636363636
0.0501165501165501 0.926363636363636
0.0501165501165501 0.927272727272727
0.0503246753246753 0.927272727272727
0.0503246753246753 0.928181818181818
0.0505359877488515 0.928181818181818
0.0505359877488515 0.929090909090909
0.0507936507936508 0.929090909090909
0.0507936507936508 0.93
0.050996015936255 0.93
0.050996015936255 0.930909090909091
0.0513196480938416 0.930909090909091
0.0513196480938416 0.931818181818182
0.0514285714285714 0.931818181818182
0.0514285714285714 0.932727272727273
0.0520833333333333 0.932727272727273
0.0520833333333333 0.933636363636364
0.0525606469002695 0.933636363636364
0.0525606469002695 0.934545454545455
0.0526315789473684 0.934545454545455
0.0526315789473684 0.935454545454545
0.0528571428571429 0.935454545454545
0.0528571428571429 0.936363636363636
0.0530421216848674 0.936363636363636
0.0530421216848674 0.937272727272727
0.0531914893617021 0.937272727272727
0.0531914893617021 0.938181818181818
0.0537313432835821 0.938181818181818
0.0537313432835821 0.939090909090909
0.0538116591928251 0.939090909090909
0.0538116591928251 0.94
0.0539845758354756 0.94
0.0539845758354756 0.940909090909091
0.054016620498615 0.940909090909091
0.054016620498615 0.941818181818182
0.0545454545454545 0.941818181818182
0.0545454545454545 0.942727272727273
0.0548696844993141 0.942727272727273
0.0548696844993141 0.943636363636364
0.0549132947976879 0.943636363636364
0.0549132947976879 0.944545454545455
0.0550847457627119 0.944545454545455
0.0550847457627119 0.945454545454545
0.055735056542811 0.945454545454545
0.055735056542811 0.946363636363636
0.0562180579216354 0.946363636363636
0.0562180579216354 0.947272727272727
0.0568181818181818 0.947272727272727
0.0568181818181818 0.948181818181818
0.0568335588633288 0.948181818181818
0.0568335588633288 0.949090909090909
0.0574886535552194 0.949090909090909
0.0574886535552194 0.95
0.0581560283687943 0.95
0.0581560283687943 0.950909090909091
0.0587371512481645 0.950909090909091
0.0587371512481645 0.951818181818182
0.0588235294117647 0.951818181818182
0.0588235294117647 0.952727272727273
0.0589887640449438 0.952727272727273
0.0589887640449438 0.953636363636364
0.0592 0.953636363636364
0.0592 0.954545454545455
0.0593471810089021 0.954545454545455
0.0593471810089021 0.955454545454545
0.0594900849858357 0.955454545454545
0.0594900849858357 0.956363636363636
0.0598006644518272 0.956363636363636
0.0598006644518272 0.957272727272727
0.0598639455782313 0.957272727272727
0.0598639455782313 0.958181818181818
0.06 0.958181818181818
0.06 0.959090909090909
0.060702875399361 0.959090909090909
0.060702875399361 0.96
0.0608424336973479 0.96
0.0608424336973479 0.960909090909091
0.061437908496732 0.960909090909091
0.061437908496732 0.961818181818182
0.0614886731391586 0.961818181818182
0.0614886731391586 0.962727272727273
0.062015503875969 0.962727272727273
0.062015503875969 0.963636363636364
0.0629274965800274 0.963636363636364
0.0629274965800274 0.964545454545455
0.0634390651085142 0.964545454545455
0.0634390651085142 0.965454545454545
0.0642857142857143 0.965454545454545
0.0642857142857143 0.966363636363636
0.0645695364238411 0.966363636363636
0.0645695364238411 0.967272727272727
0.0652173913043478 0.967272727272727
0.0652173913043478 0.968181818181818
0.0658978583196046 0.968181818181818
0.0658978583196046 0.969090909090909
0.0665680473372781 0.969090909090909
0.0665680473372781 0.97
0.0672514619883041 0.97
0.0672514619883041 0.970909090909091
0.0674460431654676 0.970909090909091
0.0674460431654676 0.971818181818182
0.06797583081571 0.971818181818182
0.06797583081571 0.972727272727273
0.0688665710186514 0.972727272727273
0.0688665710186514 0.973636363636364
0.0689655172413793 0.973636363636364
0.0689655172413793 0.974545454545454
0.0692307692307692 0.974545454545454
0.0692307692307692 0.975454545454545
0.0694214876033058 0.975454545454545
0.0694214876033058 0.976363636363636
0.0695266272189349 0.976363636363636
0.0695266272189349 0.977272727272727
0.0696378830083565 0.977272727272727
0.0696378830083565 0.978181818181818
0.069701280227596 0.978181818181818
0.069701280227596 0.979090909090909
0.0701754385964912 0.979090909090909
0.0701754385964912 0.98
0.0713178294573643 0.98
0.0713178294573643 0.980909090909091
0.0719640179910045 0.980909090909091
0.0719640179910045 0.981818181818182
0.0725952813067151 0.981818181818182
0.0725952813067151 0.982727272727273
0.0735294117647059 0.982727272727273
0.0735294117647059 0.983636363636364
0.0756062767475036 0.983636363636364
0.0756062767475036 0.984545454545455
0.0764790764790765 0.984545454545455
0.0764790764790765 0.985454545454545
0.0777777777777778 0.985454545454545
0.0777777777777778 0.986363636363636
0.0783699059561129 0.986363636363636
0.0783699059561129 0.987272727272727
0.080824088748019 0.987272727272727
0.080824088748019 0.988181818181818
0.0815384615384615 0.988181818181818
0.0815384615384615 0.989090909090909
0.0815752461322082 0.989090909090909
0.0815752461322082 0.99
};
\addplot [color0]
table {%
0 0
0 0.000909090909090909
0 0.000909090909090909
0 0.00181818181818182
0 0.00181818181818182
0 0.00272727272727273
0 0.00272727272727273
0 0.00363636363636364
0 0.00363636363636364
0 0.00454545454545455
0 0.00454545454545455
0 0.00545454545454545
0 0.00545454545454545
0 0.00636363636363636
0 0.00636363636363636
0 0.00727272727272727
0 0.00727272727272727
0 0.00818181818181818
0 0.00818181818181818
0 0.00909090909090909
0 0.00909090909090909
0 0.01
0 0.01
0 0.0109090909090909
0 0.0109090909090909
0 0.0118181818181818
0 0.0118181818181818
0 0.0127272727272727
0 0.0127272727272727
0 0.0136363636363636
0 0.0136363636363636
0 0.0145454545454545
0 0.0145454545454545
0 0.0154545454545455
0 0.0154545454545455
0 0.0163636363636364
0 0.0163636363636364
0 0.0172727272727273
0 0.0172727272727273
0 0.0181818181818182
0 0.0181818181818182
0 0.0190909090909091
0 0.0190909090909091
0 0.02
0 0.02
0 0.0209090909090909
0 0.0209090909090909
0 0.0218181818181818
0 0.0218181818181818
0 0.0227272727272727
0 0.0227272727272727
0 0.0236363636363636
0 0.0236363636363636
0 0.0245454545454545
0 0.0245454545454545
0 0.0254545454545455
0 0.0254545454545455
0 0.0263636363636364
0 0.0263636363636364
0 0.0272727272727273
0 0.0272727272727273
0 0.0281818181818182
0 0.0281818181818182
0 0.0290909090909091
0 0.0290909090909091
0 0.03
0 0.03
0 0.0309090909090909
0 0.0309090909090909
0 0.0318181818181818
0 0.0318181818181818
0 0.0327272727272727
0 0.0327272727272727
0 0.0336363636363636
0 0.0336363636363636
0 0.0345454545454545
0 0.0345454545454545
0 0.0354545454545455
0 0.0354545454545455
0 0.0363636363636364
0 0.0363636363636364
0 0.0372727272727273
0 0.0372727272727273
0 0.0381818181818182
0 0.0381818181818182
0 0.0390909090909091
0 0.0390909090909091
0 0.04
0 0.04
0 0.0409090909090909
0 0.0409090909090909
0 0.0418181818181818
0 0.0418181818181818
0 0.0427272727272727
0 0.0427272727272727
0 0.0436363636363636
0 0.0436363636363636
0 0.0445454545454545
0 0.0445454545454545
0 0.0454545454545455
0 0.0454545454545455
0 0.0463636363636364
0 0.0463636363636364
0 0.0472727272727273
0 0.0472727272727273
0 0.0481818181818182
0 0.0481818181818182
0 0.0490909090909091
0 0.0490909090909091
0 0.05
0 0.05
0 0.0509090909090909
0 0.0509090909090909
0 0.0518181818181818
0 0.0518181818181818
0 0.0527272727272727
0 0.0527272727272727
0 0.0536363636363636
0 0.0536363636363636
0 0.0545454545454545
0 0.0545454545454545
0 0.0554545454545455
0 0.0554545454545455
0 0.0563636363636364
0 0.0563636363636364
0 0.0572727272727273
0 0.0572727272727273
0 0.0581818181818182
0 0.0581818181818182
0 0.0590909090909091
0 0.0590909090909091
0 0.06
0 0.06
0 0.0609090909090909
0 0.0609090909090909
0 0.0618181818181818
0 0.0618181818181818
0 0.0627272727272727
0 0.0627272727272727
0 0.0636363636363636
0 0.0636363636363636
0 0.0645454545454545
0 0.0645454545454545
0 0.0654545454545455
0 0.0654545454545455
0 0.0663636363636364
0 0.0663636363636364
0 0.0672727272727273
0 0.0672727272727273
0 0.0681818181818182
0 0.0681818181818182
0 0.0690909090909091
0 0.0690909090909091
0 0.07
0 0.07
0 0.0709090909090909
0 0.0709090909090909
0 0.0718181818181818
0 0.0718181818181818
0 0.0727272727272727
0 0.0727272727272727
0 0.0736363636363636
0 0.0736363636363636
0 0.0745454545454545
0 0.0745454545454545
0 0.0754545454545455
0 0.0754545454545455
0 0.0763636363636364
0 0.0763636363636364
0 0.0772727272727273
0 0.0772727272727273
0 0.0781818181818182
0 0.0781818181818182
0 0.0790909090909091
0 0.0790909090909091
0 0.08
0 0.08
0 0.0809090909090909
0 0.0809090909090909
0 0.0818181818181818
0 0.0818181818181818
0 0.0827272727272727
0 0.0827272727272727
0 0.0836363636363636
0 0.0836363636363636
0 0.0845454545454545
0 0.0845454545454545
0 0.0854545454545454
0 0.0854545454545454
0 0.0863636363636364
0 0.0863636363636364
0 0.0872727272727273
0 0.0872727272727273
0 0.0881818181818182
0 0.0881818181818182
0 0.0890909090909091
0 0.0890909090909091
0 0.09
0 0.09
0 0.0909090909090909
0 0.0909090909090909
0 0.0918181818181818
0 0.0918181818181818
0 0.0927272727272727
0 0.0927272727272727
0 0.0936363636363636
0 0.0936363636363636
0 0.0945454545454545
0 0.0945454545454545
0 0.0954545454545455
0 0.0954545454545455
0 0.0963636363636364
0 0.0963636363636364
0 0.0972727272727273
0 0.0972727272727273
0 0.0981818181818182
0 0.0981818181818182
0 0.0990909090909091
0 0.0990909090909091
0 0.1
0 0.1
0 0.100909090909091
0 0.100909090909091
0 0.101818181818182
0 0.101818181818182
0 0.102727272727273
0 0.102727272727273
0 0.103636363636364
0 0.103636363636364
0 0.104545454545455
0 0.104545454545455
0 0.105454545454545
0 0.105454545454545
0 0.106363636363636
0 0.106363636363636
0 0.107272727272727
0 0.107272727272727
0 0.108181818181818
0 0.108181818181818
0 0.109090909090909
0 0.109090909090909
0 0.11
0 0.11
0 0.110909090909091
0 0.110909090909091
0 0.111818181818182
0 0.111818181818182
0 0.112727272727273
0 0.112727272727273
0 0.113636363636364
0 0.113636363636364
0 0.114545454545455
0 0.114545454545455
0 0.115454545454545
0 0.115454545454545
0 0.116363636363636
0 0.116363636363636
0 0.117272727272727
0 0.117272727272727
0 0.118181818181818
0 0.118181818181818
0 0.119090909090909
0 0.119090909090909
0 0.12
0 0.12
0 0.120909090909091
0 0.120909090909091
0 0.121818181818182
0 0.121818181818182
0 0.122727272727273
0 0.122727272727273
0 0.123636363636364
0 0.123636363636364
0 0.124545454545455
0 0.124545454545455
0 0.125454545454545
0 0.125454545454545
0 0.126363636363636
0 0.126363636363636
0 0.127272727272727
0 0.127272727272727
0 0.128181818181818
0 0.128181818181818
0 0.129090909090909
0 0.129090909090909
0 0.13
0 0.13
0 0.130909090909091
0 0.130909090909091
0 0.131818181818182
0 0.131818181818182
0 0.132727272727273
0 0.132727272727273
0 0.133636363636364
0 0.133636363636364
0 0.134545454545455
0 0.134545454545455
0 0.135454545454545
0 0.135454545454545
0 0.136363636363636
0 0.136363636363636
0 0.137272727272727
0 0.137272727272727
0 0.138181818181818
0 0.138181818181818
0 0.139090909090909
0 0.139090909090909
0 0.14
0 0.14
0 0.140909090909091
0 0.140909090909091
0 0.141818181818182
0 0.141818181818182
0 0.142727272727273
0 0.142727272727273
0 0.143636363636364
0 0.143636363636364
0 0.144545454545455
0 0.144545454545455
0 0.145454545454545
0 0.145454545454545
0 0.146363636363636
0 0.146363636363636
0 0.147272727272727
0 0.147272727272727
0 0.148181818181818
0 0.148181818181818
0 0.149090909090909
0 0.149090909090909
0 0.15
0 0.15
0 0.150909090909091
0 0.150909090909091
0 0.151818181818182
0 0.151818181818182
0 0.152727272727273
0 0.152727272727273
0 0.153636363636364
0 0.153636363636364
0 0.154545454545455
0 0.154545454545455
0 0.155454545454545
0 0.155454545454545
0 0.156363636363636
0 0.156363636363636
0 0.157272727272727
0 0.157272727272727
0 0.158181818181818
0 0.158181818181818
0 0.159090909090909
0 0.159090909090909
0 0.16
0 0.16
0 0.160909090909091
0 0.160909090909091
0 0.161818181818182
0 0.161818181818182
0 0.162727272727273
0 0.162727272727273
0 0.163636363636364
0 0.163636363636364
0 0.164545454545455
0 0.164545454545455
0 0.165454545454545
0 0.165454545454545
0 0.166363636363636
0 0.166363636363636
0 0.167272727272727
0 0.167272727272727
0 0.168181818181818
0 0.168181818181818
0 0.169090909090909
0 0.169090909090909
0 0.17
0 0.17
0 0.170909090909091
0 0.170909090909091
0 0.171818181818182
0 0.171818181818182
0 0.172727272727273
0 0.172727272727273
0 0.173636363636364
0 0.173636363636364
0 0.174545454545455
0 0.174545454545455
0 0.175454545454545
0 0.175454545454545
0 0.176363636363636
0 0.176363636363636
0 0.177272727272727
0 0.177272727272727
0 0.178181818181818
0 0.178181818181818
0 0.179090909090909
0 0.179090909090909
0 0.18
0 0.18
0 0.180909090909091
0 0.180909090909091
0 0.181818181818182
0 0.181818181818182
0 0.182727272727273
0 0.182727272727273
0 0.183636363636364
0 0.183636363636364
0 0.184545454545455
0 0.184545454545455
0 0.185454545454545
0 0.185454545454545
0 0.186363636363636
0 0.186363636363636
0 0.187272727272727
0 0.187272727272727
0 0.188181818181818
0 0.188181818181818
0 0.189090909090909
0 0.189090909090909
0 0.19
0 0.19
0 0.190909090909091
0 0.190909090909091
0 0.191818181818182
0 0.191818181818182
0 0.192727272727273
0 0.192727272727273
0 0.193636363636364
0 0.193636363636364
0 0.194545454545455
0 0.194545454545455
0 0.195454545454545
0 0.195454545454545
0 0.196363636363636
0 0.196363636363636
0 0.197272727272727
0 0.197272727272727
0 0.198181818181818
0 0.198181818181818
0 0.199090909090909
0 0.199090909090909
0 0.2
0 0.2
0 0.200909090909091
0 0.200909090909091
0 0.201818181818182
0 0.201818181818182
0 0.202727272727273
0 0.202727272727273
0 0.203636363636364
0 0.203636363636364
0 0.204545454545455
0 0.204545454545455
0 0.205454545454545
0 0.205454545454545
0 0.206363636363636
0 0.206363636363636
0 0.207272727272727
0 0.207272727272727
0 0.208181818181818
0 0.208181818181818
0 0.209090909090909
0 0.209090909090909
0 0.21
0 0.21
0 0.210909090909091
0 0.210909090909091
0 0.211818181818182
0 0.211818181818182
0 0.212727272727273
0 0.212727272727273
0 0.213636363636364
0 0.213636363636364
0 0.214545454545455
0 0.214545454545455
0 0.215454545454545
0 0.215454545454545
0 0.216363636363636
0 0.216363636363636
0 0.217272727272727
0 0.217272727272727
0 0.218181818181818
0 0.218181818181818
0 0.219090909090909
0 0.219090909090909
0 0.22
0 0.22
0 0.220909090909091
0 0.220909090909091
0 0.221818181818182
0 0.221818181818182
0 0.222727272727273
0 0.222727272727273
0 0.223636363636364
0 0.223636363636364
0 0.224545454545455
0 0.224545454545455
0 0.225454545454545
0 0.225454545454545
0 0.226363636363636
0 0.226363636363636
0 0.227272727272727
0 0.227272727272727
0 0.228181818181818
0 0.228181818181818
0 0.229090909090909
0 0.229090909090909
0 0.23
0 0.23
0 0.230909090909091
0 0.230909090909091
0 0.231818181818182
0 0.231818181818182
0 0.232727272727273
0 0.232727272727273
0 0.233636363636364
0 0.233636363636364
0 0.234545454545455
0 0.234545454545455
0 0.235454545454545
0 0.235454545454545
0 0.236363636363636
0 0.236363636363636
0 0.237272727272727
0 0.237272727272727
0 0.238181818181818
0 0.238181818181818
0 0.239090909090909
0 0.239090909090909
0 0.24
0 0.24
0 0.240909090909091
0 0.240909090909091
0 0.241818181818182
0 0.241818181818182
0 0.242727272727273
0 0.242727272727273
0 0.243636363636364
0 0.243636363636364
0 0.244545454545455
0 0.244545454545455
0 0.245454545454545
0 0.245454545454545
0 0.246363636363636
0 0.246363636363636
0 0.247272727272727
0 0.247272727272727
0 0.248181818181818
0 0.248181818181818
0 0.249090909090909
0 0.249090909090909
0 0.25
0 0.25
0 0.250909090909091
0 0.250909090909091
0 0.251818181818182
0 0.251818181818182
0 0.252727272727273
0 0.252727272727273
0 0.253636363636364
0 0.253636363636364
0 0.254545454545455
0 0.254545454545455
0 0.255454545454545
0 0.255454545454545
0 0.256363636363636
0 0.256363636363636
0 0.257272727272727
0 0.257272727272727
0 0.258181818181818
0 0.258181818181818
0 0.259090909090909
0 0.259090909090909
0 0.26
0 0.26
0 0.260909090909091
0 0.260909090909091
0 0.261818181818182
0 0.261818181818182
0 0.262727272727273
0 0.262727272727273
0 0.263636363636364
0 0.263636363636364
0 0.264545454545455
0 0.264545454545455
0 0.265454545454545
0 0.265454545454545
0 0.266363636363636
0 0.266363636363636
0 0.267272727272727
0 0.267272727272727
0 0.268181818181818
0 0.268181818181818
0 0.269090909090909
0 0.269090909090909
0 0.27
0 0.27
0 0.270909090909091
0 0.270909090909091
0 0.271818181818182
0 0.271818181818182
0 0.272727272727273
0 0.272727272727273
0 0.273636363636364
0 0.273636363636364
0 0.274545454545455
0 0.274545454545455
0 0.275454545454545
0 0.275454545454545
0 0.276363636363636
0 0.276363636363636
0 0.277272727272727
0 0.277272727272727
0 0.278181818181818
0 0.278181818181818
0 0.279090909090909
0 0.279090909090909
0 0.28
0 0.28
0 0.280909090909091
0 0.280909090909091
0 0.281818181818182
0 0.281818181818182
0 0.282727272727273
0 0.282727272727273
0 0.283636363636364
0 0.283636363636364
0 0.284545454545455
0 0.284545454545455
0 0.285454545454545
0 0.285454545454545
0 0.286363636363636
0 0.286363636363636
0 0.287272727272727
0 0.287272727272727
0 0.288181818181818
0 0.288181818181818
0 0.289090909090909
0 0.289090909090909
0 0.29
0 0.29
0 0.290909090909091
0 0.290909090909091
0 0.291818181818182
0 0.291818181818182
0 0.292727272727273
0 0.292727272727273
0 0.293636363636364
0 0.293636363636364
0 0.294545454545455
0 0.294545454545455
0 0.295454545454545
0 0.295454545454545
0 0.296363636363636
0 0.296363636363636
0 0.297272727272727
0 0.297272727272727
0 0.298181818181818
0 0.298181818181818
0 0.299090909090909
0 0.299090909090909
0 0.3
0 0.3
0 0.300909090909091
0 0.300909090909091
0 0.301818181818182
0 0.301818181818182
0 0.302727272727273
0 0.302727272727273
0 0.303636363636364
0 0.303636363636364
0 0.304545454545455
0 0.304545454545455
0 0.305454545454545
0 0.305454545454545
0 0.306363636363636
0 0.306363636363636
0 0.307272727272727
0 0.307272727272727
0 0.308181818181818
0 0.308181818181818
0 0.309090909090909
0 0.309090909090909
0 0.31
0 0.31
0 0.310909090909091
0 0.310909090909091
0 0.311818181818182
0 0.311818181818182
0 0.312727272727273
0 0.312727272727273
0 0.313636363636364
0 0.313636363636364
0 0.314545454545455
0 0.314545454545455
0 0.315454545454545
0 0.315454545454545
0 0.316363636363636
0 0.316363636363636
0 0.317272727272727
0 0.317272727272727
0 0.318181818181818
0 0.318181818181818
0 0.319090909090909
0 0.319090909090909
0 0.32
0 0.32
0 0.320909090909091
0 0.320909090909091
0 0.321818181818182
0 0.321818181818182
0 0.322727272727273
0 0.322727272727273
0 0.323636363636364
0 0.323636363636364
0 0.324545454545455
0 0.324545454545455
0 0.325454545454545
0 0.325454545454545
0 0.326363636363636
0 0.326363636363636
0 0.327272727272727
0 0.327272727272727
0 0.328181818181818
0 0.328181818181818
0 0.329090909090909
0 0.329090909090909
0 0.33
0 0.33
0 0.330909090909091
0 0.330909090909091
0 0.331818181818182
0 0.331818181818182
0 0.332727272727273
0 0.332727272727273
0 0.333636363636364
0 0.333636363636364
0 0.334545454545455
0 0.334545454545455
0 0.335454545454545
0 0.335454545454545
0 0.336363636363636
0 0.336363636363636
0 0.337272727272727
0 0.337272727272727
0 0.338181818181818
0 0.338181818181818
0 0.339090909090909
0 0.339090909090909
0 0.34
0 0.34
0 0.340909090909091
0 0.340909090909091
0 0.341818181818182
0 0.341818181818182
0 0.342727272727273
0 0.342727272727273
0 0.343636363636364
0 0.343636363636364
0 0.344545454545455
0 0.344545454545455
0 0.345454545454545
0 0.345454545454545
0 0.346363636363636
0 0.346363636363636
0 0.347272727272727
0 0.347272727272727
0 0.348181818181818
0 0.348181818181818
0 0.349090909090909
0 0.349090909090909
0 0.35
0 0.35
0 0.350909090909091
0 0.350909090909091
0 0.351818181818182
0 0.351818181818182
0 0.352727272727273
0 0.352727272727273
0 0.353636363636364
0 0.353636363636364
0 0.354545454545455
0 0.354545454545455
0 0.355454545454545
0 0.355454545454545
0 0.356363636363636
0 0.356363636363636
0 0.357272727272727
0 0.357272727272727
0 0.358181818181818
0 0.358181818181818
0 0.359090909090909
0 0.359090909090909
0 0.36
0 0.36
0 0.360909090909091
0 0.360909090909091
0 0.361818181818182
0 0.361818181818182
0 0.362727272727273
0 0.362727272727273
0 0.363636363636364
0 0.363636363636364
0 0.364545454545455
0 0.364545454545455
0 0.365454545454545
0 0.365454545454545
0 0.366363636363636
0 0.366363636363636
0 0.367272727272727
0 0.367272727272727
0 0.368181818181818
0 0.368181818181818
0 0.369090909090909
0 0.369090909090909
0 0.37
0 0.37
0 0.370909090909091
0 0.370909090909091
0 0.371818181818182
0 0.371818181818182
0 0.372727272727273
0 0.372727272727273
0 0.373636363636364
0 0.373636363636364
0 0.374545454545455
0 0.374545454545455
0 0.375454545454545
0 0.375454545454545
0 0.376363636363636
0 0.376363636363636
0 0.377272727272727
0 0.377272727272727
0 0.378181818181818
0 0.378181818181818
0 0.379090909090909
0 0.379090909090909
0 0.38
0 0.38
0 0.380909090909091
0 0.380909090909091
0 0.381818181818182
0 0.381818181818182
0 0.382727272727273
0 0.382727272727273
0 0.383636363636364
0 0.383636363636364
0 0.384545454545455
0 0.384545454545455
0 0.385454545454545
0 0.385454545454545
0 0.386363636363636
0 0.386363636363636
0 0.387272727272727
0 0.387272727272727
0 0.388181818181818
0 0.388181818181818
0 0.389090909090909
0 0.389090909090909
0 0.39
0 0.39
0 0.390909090909091
0 0.390909090909091
0 0.391818181818182
0 0.391818181818182
0 0.392727272727273
0 0.392727272727273
0 0.393636363636364
0 0.393636363636364
0 0.394545454545455
0 0.394545454545455
0 0.395454545454545
0 0.395454545454545
0 0.396363636363636
0 0.396363636363636
0 0.397272727272727
0 0.397272727272727
0 0.398181818181818
0 0.398181818181818
0 0.399090909090909
0 0.399090909090909
0 0.4
0 0.4
0 0.400909090909091
0 0.400909090909091
0 0.401818181818182
0 0.401818181818182
0 0.402727272727273
0 0.402727272727273
0 0.403636363636364
0 0.403636363636364
0 0.404545454545455
0 0.404545454545455
0 0.405454545454545
0 0.405454545454545
0 0.406363636363636
0 0.406363636363636
0 0.407272727272727
0 0.407272727272727
0 0.408181818181818
0 0.408181818181818
0 0.409090909090909
0 0.409090909090909
0 0.41
0 0.41
0 0.410909090909091
0 0.410909090909091
0 0.411818181818182
0 0.411818181818182
0 0.412727272727273
0 0.412727272727273
0 0.413636363636364
0 0.413636363636364
0 0.414545454545455
0 0.414545454545455
0 0.415454545454545
0 0.415454545454545
0 0.416363636363636
0 0.416363636363636
0 0.417272727272727
0 0.417272727272727
0 0.418181818181818
0 0.418181818181818
0 0.419090909090909
0 0.419090909090909
0 0.42
0 0.42
0 0.420909090909091
0 0.420909090909091
0 0.421818181818182
0 0.421818181818182
0 0.422727272727273
0 0.422727272727273
0 0.423636363636364
0 0.423636363636364
0 0.424545454545455
0 0.424545454545455
0 0.425454545454545
0 0.425454545454545
0 0.426363636363636
0 0.426363636363636
0 0.427272727272727
0 0.427272727272727
0 0.428181818181818
0 0.428181818181818
0 0.429090909090909
0 0.429090909090909
0 0.43
0 0.43
0 0.430909090909091
0 0.430909090909091
0 0.431818181818182
0 0.431818181818182
0 0.432727272727273
0 0.432727272727273
0 0.433636363636364
0 0.433636363636364
0 0.434545454545455
0 0.434545454545455
0 0.435454545454545
0 0.435454545454545
0 0.436363636363636
0 0.436363636363636
0 0.437272727272727
0 0.437272727272727
0 0.438181818181818
0 0.438181818181818
0 0.439090909090909
0 0.439090909090909
0 0.44
0 0.44
0 0.440909090909091
0 0.440909090909091
0 0.441818181818182
0 0.441818181818182
0 0.442727272727273
0 0.442727272727273
0 0.443636363636364
0 0.443636363636364
0 0.444545454545455
0 0.444545454545455
0 0.445454545454545
0 0.445454545454545
0 0.446363636363636
0 0.446363636363636
0 0.447272727272727
0 0.447272727272727
0 0.448181818181818
0 0.448181818181818
0 0.449090909090909
0 0.449090909090909
0 0.45
0 0.45
0 0.450909090909091
0 0.450909090909091
0 0.451818181818182
0 0.451818181818182
0 0.452727272727273
0 0.452727272727273
0 0.453636363636364
0 0.453636363636364
0 0.454545454545455
0 0.454545454545455
0 0.455454545454545
0 0.455454545454545
0 0.456363636363636
0 0.456363636363636
0 0.457272727272727
0 0.457272727272727
0 0.458181818181818
0 0.458181818181818
0 0.459090909090909
0 0.459090909090909
0 0.46
0 0.46
0 0.460909090909091
0 0.460909090909091
0 0.461818181818182
0 0.461818181818182
0 0.462727272727273
0 0.462727272727273
0 0.463636363636364
0 0.463636363636364
0 0.464545454545455
0 0.464545454545455
0 0.465454545454545
0 0.465454545454545
0 0.466363636363636
0 0.466363636363636
0 0.467272727272727
0 0.467272727272727
0 0.468181818181818
0 0.468181818181818
0 0.469090909090909
0 0.469090909090909
0 0.47
0 0.47
0 0.470909090909091
0 0.470909090909091
0 0.471818181818182
0 0.471818181818182
0 0.472727272727273
0 0.472727272727273
0 0.473636363636364
0 0.473636363636364
0 0.474545454545455
0 0.474545454545455
0 0.475454545454545
0 0.475454545454545
0 0.476363636363636
0 0.476363636363636
0 0.477272727272727
0 0.477272727272727
0 0.478181818181818
0 0.478181818181818
0 0.479090909090909
0 0.479090909090909
0 0.48
0 0.48
0 0.480909090909091
0 0.480909090909091
0 0.481818181818182
0 0.481818181818182
0 0.482727272727273
0 0.482727272727273
0 0.483636363636364
0 0.483636363636364
0 0.484545454545455
0 0.484545454545455
0 0.485454545454545
0 0.485454545454545
0 0.486363636363636
0 0.486363636363636
0 0.487272727272727
0 0.487272727272727
0 0.488181818181818
0 0.488181818181818
0 0.489090909090909
0 0.489090909090909
0 0.49
0 0.49
0 0.490909090909091
0 0.490909090909091
0 0.491818181818182
0 0.491818181818182
0 0.492727272727273
0 0.492727272727273
0 0.493636363636364
0 0.493636363636364
0 0.494545454545455
0 0.494545454545455
0 0.495454545454545
0 0.495454545454545
0 0.496363636363636
0 0.496363636363636
0 0.497272727272727
0 0.497272727272727
0 0.498181818181818
0 0.498181818181818
0 0.499090909090909
0 0.499090909090909
0 0.5
0 0.5
0 0.500909090909091
0 0.500909090909091
0 0.501818181818182
0 0.501818181818182
0 0.502727272727273
0 0.502727272727273
0 0.503636363636364
0 0.503636363636364
0 0.504545454545455
0 0.504545454545455
0 0.505454545454545
0 0.505454545454545
0 0.506363636363636
0 0.506363636363636
0 0.507272727272727
0 0.507272727272727
0 0.508181818181818
0 0.508181818181818
0 0.509090909090909
0 0.509090909090909
0 0.51
0 0.51
0 0.510909090909091
0 0.510909090909091
0 0.511818181818182
0 0.511818181818182
0 0.512727272727273
0 0.512727272727273
0 0.513636363636364
0 0.513636363636364
0 0.514545454545455
0 0.514545454545455
0 0.515454545454545
0 0.515454545454545
0 0.516363636363636
0 0.516363636363636
0 0.517272727272727
0 0.517272727272727
0 0.518181818181818
0 0.518181818181818
0 0.519090909090909
0 0.519090909090909
0 0.52
0 0.52
0 0.520909090909091
0 0.520909090909091
0 0.521818181818182
0 0.521818181818182
0 0.522727272727273
0 0.522727272727273
0 0.523636363636364
0 0.523636363636364
0 0.524545454545455
0 0.524545454545455
0 0.525454545454546
0 0.525454545454546
0 0.526363636363636
0 0.526363636363636
0 0.527272727272727
0 0.527272727272727
0 0.528181818181818
0 0.528181818181818
0 0.529090909090909
0 0.529090909090909
0 0.53
0 0.53
0 0.530909090909091
0 0.530909090909091
0 0.531818181818182
0 0.531818181818182
0 0.532727272727273
0 0.532727272727273
0 0.533636363636364
0 0.533636363636364
0 0.534545454545455
0 0.534545454545455
0 0.535454545454545
0 0.535454545454545
0 0.536363636363636
0 0.536363636363636
0 0.537272727272727
0 0.537272727272727
0 0.538181818181818
0 0.538181818181818
0 0.539090909090909
0 0.539090909090909
0 0.54
0 0.54
0 0.540909090909091
0 0.540909090909091
0 0.541818181818182
0 0.541818181818182
0 0.542727272727273
0 0.542727272727273
0 0.543636363636364
0 0.543636363636364
0 0.544545454545455
0 0.544545454545455
0 0.545454545454545
0 0.545454545454545
0 0.546363636363636
0 0.546363636363636
0 0.547272727272727
0 0.547272727272727
0 0.548181818181818
0 0.548181818181818
0 0.549090909090909
0 0.549090909090909
0 0.55
0 0.55
0 0.550909090909091
0 0.550909090909091
0 0.551818181818182
0 0.551818181818182
0 0.552727272727273
0 0.552727272727273
0 0.553636363636364
0 0.553636363636364
0 0.554545454545455
0 0.554545454545455
0 0.555454545454545
0 0.555454545454545
0 0.556363636363636
0 0.556363636363636
0 0.557272727272727
0 0.557272727272727
0 0.558181818181818
0 0.558181818181818
0 0.559090909090909
0 0.559090909090909
0 0.56
0 0.56
0 0.560909090909091
0 0.560909090909091
0 0.561818181818182
0 0.561818181818182
0 0.562727272727273
0 0.562727272727273
0 0.563636363636364
0 0.563636363636364
0 0.564545454545455
0 0.564545454545455
0 0.565454545454545
0 0.565454545454545
0 0.566363636363636
0 0.566363636363636
0 0.567272727272727
0.000917431192660551 0.567272727272727
0.000917431192660551 0.568181818181818
0.00135135135135135 0.568181818181818
0.00135135135135135 0.569090909090909
0.00140845070422535 0.569090909090909
0.00140845070422535 0.57
0.00146842878120411 0.57
0.00146842878120411 0.570909090909091
0.00155038759689922 0.570909090909091
0.00155038759689922 0.571818181818182
0.00160771704180064 0.571818181818182
0.00160771704180064 0.572727272727273
0.00170648464163823 0.572727272727273
0.00170648464163823 0.573636363636364
0.00266666666666667 0.573636363636364
0.00266666666666667 0.574545454545455
0.00295420974889217 0.574545454545455
0.00295420974889217 0.575454545454545
0.00313479623824451 0.575454545454545
0.00313479623824451 0.576363636363636
0.00317460317460317 0.576363636363636
0.00317460317460317 0.577272727272727
0.00320512820512821 0.577272727272727
0.00320512820512821 0.578181818181818
0.0032258064516129 0.578181818181818
0.0032258064516129 0.579090909090909
0.00342465753424658 0.579090909090909
0.00342465753424658 0.58
0.00353982300884956 0.58
0.00353982300884956 0.580909090909091
0.00407055630936228 0.580909090909091
0.00407055630936228 0.581818181818182
0.00408163265306122 0.581818181818182
0.00408163265306122 0.582727272727273
0.00427350427350427 0.582727272727273
0.00427350427350427 0.583636363636364
0.00439238653001464 0.583636363636364
0.00439238653001464 0.584545454545455
0.00443131462333826 0.584545454545455
0.00443131462333826 0.585454545454545
0.00462249614791988 0.585454545454545
0.00462249614791988 0.586363636363636
0.00464396284829721 0.586363636363636
0.00464396284829721 0.587272727272727
0.00470957613814757 0.587272727272727
0.00470957613814757 0.588181818181818
0.0048 0.588181818181818
0.0048 0.589090909090909
0.0048 0.589090909090909
0.0048 0.59
0.00532859680284192 0.59
0.00532859680284192 0.590909090909091
0.00547195622435021 0.590909090909091
0.00547195622435021 0.591818181818182
0.00562587904360056 0.591818181818182
0.00562587904360056 0.592727272727273
0.0056550424128181 0.592727272727273
0.0056550424128181 0.593636363636364
0.00573065902578797 0.593636363636364
0.00573065902578797 0.594545454545455
0.00602409638554217 0.594545454545455
0.00602409638554217 0.595454545454545
0.00651465798045603 0.595454545454545
0.00651465798045603 0.596363636363636
0.00655737704918033 0.596363636363636
0.00655737704918033 0.597272727272727
0.00680272108843537 0.597272727272727
0.00680272108843537 0.598181818181818
0.00704225352112676 0.598181818181818
0.00704225352112676 0.599090909090909
0.00798722044728434 0.599090909090909
0.00798722044728434 0.6
0.00816326530612245 0.6
0.00816326530612245 0.600909090909091
0.00836820083682008 0.600909090909091
0.00836820083682008 0.601818181818182
0.00869565217391304 0.601818181818182
0.00869565217391304 0.602727272727273
0.00917431192660551 0.602727272727273
0.00917431192660551 0.603636363636364
0.00923076923076923 0.603636363636364
0.00923076923076923 0.604545454545454
0.00981996726677578 0.604545454545454
0.00981996726677578 0.605454545454545
0.0102189781021898 0.605454545454545
0.0102189781021898 0.606363636363636
0.0104529616724739 0.606363636363636
0.0104529616724739 0.607272727272727
0.0105421686746988 0.607272727272727
0.0105421686746988 0.608181818181818
0.010590015128593 0.608181818181818
0.010590015128593 0.609090909090909
0.0106382978723404 0.609090909090909
0.0106382978723404 0.61
0.0106761565836299 0.61
0.0106761565836299 0.610909090909091
0.010752688172043 0.610909090909091
0.010752688172043 0.611818181818182
0.0108191653786708 0.611818181818182
0.0108191653786708 0.612727272727273
0.0108359133126935 0.612727272727273
0.0108359133126935 0.613636363636364
0.0118243243243243 0.613636363636364
0.0118243243243243 0.614545454545455
0.012 0.614545454545455
0.012 0.615454545454545
0.0120481927710843 0.615454545454545
0.0120481927710843 0.616363636363636
0.0121457489878543 0.616363636363636
0.0121457489878543 0.617272727272727
0.0121951219512195 0.617272727272727
0.0121951219512195 0.618181818181818
0.0122950819672131 0.618181818181818
0.0122950819672131 0.619090909090909
0.012448132780083 0.619090909090909
0.012448132780083 0.62
0.0125 0.62
0.0125 0.620909090909091
0.012779552715655 0.620909090909091
0.012779552715655 0.621818181818182
0.0128205128205128 0.621818181818182
0.0128205128205128 0.622727272727273
0.0128617363344051 0.622727272727273
0.0128617363344051 0.623636363636364
0.0128755364806867 0.623636363636364
0.0128755364806867 0.624545454545455
0.0129482071713147 0.624545454545455
0.0129482071713147 0.625454545454545
0.0132890365448505 0.625454545454545
0.0132890365448505 0.626363636363636
0.0134228187919463 0.626363636363636
0.0134228187919463 0.627272727272727
0.0134529147982063 0.627272727272727
0.0134529147982063 0.628181818181818
0.0136518771331058 0.628181818181818
0.0136518771331058 0.629090909090909
0.0136986301369863 0.629090909090909
0.0136986301369863 0.63
0.0141643059490085 0.63
0.0141643059490085 0.630909090909091
0.0148448043184885 0.630909090909091
0.0148448043184885 0.631818181818182
0.015220700152207 0.631818181818182
0.015220700152207 0.632727272727273
0.0159744408945687 0.632727272727273
0.0159744408945687 0.633636363636364
0.0159744408945687 0.633636363636364
0.0159744408945687 0.634545454545455
0.0160771704180064 0.634545454545455
0.0160771704180064 0.635454545454545
0.0161507402422611 0.635454545454545
0.0161507402422611 0.636363636363636
0.0162241887905605 0.636363636363636
0.0162241887905605 0.637272727272727
0.0165289256198347 0.637272727272727
0.0165289256198347 0.638181818181818
0.0165289256198347 0.638181818181818
0.0165289256198347 0.639090909090909
0.016597510373444 0.639090909090909
0.016597510373444 0.64
0.0166666666666667 0.64
0.0166666666666667 0.640909090909091
0.0170068027210884 0.640909090909091
0.0170068027210884 0.641818181818182
0.0170648464163823 0.641818181818182
0.0170648464163823 0.642727272727273
0.0170648464163823 0.642727272727273
0.0170648464163823 0.643636363636364
0.0170648464163823 0.643636363636364
0.0170648464163823 0.644545454545455
0.0172413793103448 0.644545454545455
0.0172413793103448 0.645454545454546
0.0172413793103448 0.645454545454546
0.0172413793103448 0.646363636363636
0.0173010380622837 0.646363636363636
0.0173010380622837 0.647272727272727
0.0173010380622837 0.647272727272727
0.0173010380622837 0.648181818181818
0.0173010380622837 0.648181818181818
0.0173010380622837 0.649090909090909
0.0173611111111111 0.649090909090909
0.0173611111111111 0.65
0.017379679144385 0.65
0.017379679144385 0.650909090909091
0.0176991150442478 0.650909090909091
0.0176991150442478 0.651818181818182
0.0177215189873418 0.651818181818182
0.0177215189873418 0.652727272727273
0.0178861788617886 0.652727272727273
0.0178861788617886 0.653636363636364
0.0179558011049724 0.653636363636364
0.0179558011049724 0.654545454545455
0.0179806362378976 0.654545454545455
0.0179806362378976 0.655454545454545
0.019047619047619 0.655454545454545
0.019047619047619 0.656363636363636
0.0191082802547771 0.656363636363636
0.0191082802547771 0.657272727272727
0.0191176470588235 0.657272727272727
0.0191176470588235 0.658181818181818
0.0191693290734824 0.658181818181818
0.0191693290734824 0.659090909090909
0.0193548387096774 0.659090909090909
0.0193548387096774 0.66
0.0193548387096774 0.66
0.0193548387096774 0.660909090909091
0.0198300283286119 0.660909090909091
0.0198300283286119 0.661818181818182
0.0199733688415446 0.661818181818182
0.0199733688415446 0.662727272727273
0.0201765447667087 0.662727272727273
0.0201765447667087 0.663636363636364
0.0202312138728324 0.663636363636364
0.0202312138728324 0.664545454545455
0.0202702702702703 0.664545454545455
0.0202702702702703 0.665454545454545
0.0202898550724638 0.665454545454545
0.0202898550724638 0.666363636363636
0.0204638472032742 0.666363636363636
0.0204638472032742 0.667272727272727
0.0204918032786885 0.667272727272727
0.0204918032786885 0.668181818181818
0.0205882352941176 0.668181818181818
0.0205882352941176 0.669090909090909
0.0206043956043956 0.669090909090909
0.0206043956043956 0.67
0.0206043956043956 0.67
0.0206043956043956 0.670909090909091
0.0206185567010309 0.670909090909091
0.0206185567010309 0.671818181818182
0.0206896551724138 0.671818181818182
0.0206896551724138 0.672727272727273
0.020746887966805 0.672727272727273
0.020746887966805 0.673636363636364
0.0210378681626928 0.673636363636364
0.0210378681626928 0.674545454545455
0.0213049267643142 0.674545454545455
0.0213049267643142 0.675454545454545
0.0213675213675214 0.675454545454545
0.0213675213675214 0.676363636363636
0.021875 0.676363636363636
0.021875 0.677272727272727
0.0221518987341772 0.677272727272727
0.0221518987341772 0.678181818181818
0.0223776223776224 0.678181818181818
0.0223776223776224 0.679090909090909
0.0224403927068724 0.679090909090909
0.0224403927068724 0.68
0.022508038585209 0.68
0.022508038585209 0.680909090909091
0.0226537216828479 0.680909090909091
0.0226537216828479 0.681818181818182
0.0227596017069701 0.681818181818182
0.0227596017069701 0.682727272727273
0.0228013029315961 0.682727272727273
0.0228013029315961 0.683636363636364
0.0228245363766049 0.683636363636364
0.0228245363766049 0.684545454545455
0.0229508196721311 0.684545454545455
0.0229508196721311 0.685454545454545
0.0230352303523035 0.685454545454545
0.0230352303523035 0.686363636363636
0.0230414746543779 0.686363636363636
0.0230414746543779 0.687272727272727
0.0232558139534884 0.687272727272727
0.0232558139534884 0.688181818181818
0.0233516483516484 0.688181818181818
0.0233516483516484 0.689090909090909
0.0235478806907378 0.689090909090909
0.0235478806907378 0.69
0.0236111111111111 0.69
0.0236111111111111 0.690909090909091
0.0237717908082409 0.690909090909091
0.0237717908082409 0.691818181818182
0.023841059602649 0.691818181818182
0.023841059602649 0.692727272727273
0.0239774330042313 0.692727272727273
0.0239774330042313 0.693636363636364
0.024 0.693636363636364
0.024 0.694545454545455
0.0241545893719807 0.694545454545455
0.0241545893719807 0.695454545454545
0.0241935483870968 0.695454545454545
0.0241935483870968 0.696363636363636
0.0241935483870968 0.696363636363636
0.0241935483870968 0.697272727272727
0.0242914979757085 0.697272727272727
0.0242914979757085 0.698181818181818
0.0243055555555556 0.698181818181818
0.0243055555555556 0.699090909090909
0.0244328097731239 0.699090909090909
0.0244328097731239 0.7
0.0244755244755245 0.7
0.0244755244755245 0.700909090909091
0.0245664739884393 0.700909090909091
0.0245664739884393 0.701818181818182
0.0246478873239437 0.701818181818182
0.0246478873239437 0.702727272727273
0.0246734397677794 0.702727272727273
0.0246734397677794 0.703636363636364
0.0246913580246914 0.703636363636364
0.0246913580246914 0.704545454545455
0.0246913580246914 0.704545454545455
0.0246913580246914 0.705454545454545
0.0246913580246914 0.705454545454545
0.0246913580246914 0.706363636363636
0.025 0.706363636363636
0.025 0.707272727272727
0.0250368188512518 0.707272727272727
0.0250368188512518 0.708181818181818
0.0250696378830084 0.708181818181818
0.0250696378830084 0.709090909090909
0.0250783699059561 0.709090909090909
0.0250783699059561 0.71
0.0251046025104603 0.71
0.0251046025104603 0.710909090909091
0.0251479289940828 0.710909090909091
0.0251479289940828 0.711818181818182
0.0251748251748252 0.711818181818182
0.0251748251748252 0.712727272727273
0.0251748251748252 0.712727272727273
0.0251748251748252 0.713636363636364
0.0251968503937008 0.713636363636364
0.0251968503937008 0.714545454545455
0.0252659574468085 0.714545454545455
0.0252659574468085 0.715454545454545
0.0253671562082777 0.715454545454545
0.0253671562082777 0.716363636363636
0.0256 0.716363636363636
0.0256 0.717272727272727
0.0256024096385542 0.717272727272727
0.0256024096385542 0.718181818181818
0.0256045519203414 0.718181818181818
0.0256045519203414 0.719090909090909
0.0256776034236805 0.719090909090909
0.0256776034236805 0.72
0.0257234726688103 0.72
0.0257234726688103 0.720909090909091
0.0257966616084977 0.720909090909091
0.0257966616084977 0.721818181818182
0.0258503401360544 0.721818181818182
0.0258503401360544 0.722727272727273
0.0259541984732824 0.722727272727273
0.0259541984732824 0.723636363636364
0.025974025974026 0.723636363636364
0.025974025974026 0.724545454545454
0.0260586319218241 0.724545454545454
0.0260586319218241 0.725454545454545
0.0260989010989011 0.725454545454545
0.0260989010989011 0.726363636363636
0.0261011419249592 0.726363636363636
0.0261011419249592 0.727272727272727
0.0261780104712042 0.727272727272727
0.0261780104712042 0.728181818181818
0.0262430939226519 0.728181818181818
0.0262430939226519 0.729090909090909
0.0263157894736842 0.729090909090909
0.0263157894736842 0.73
0.0263157894736842 0.73
0.0263157894736842 0.730909090909091
0.0263522884882108 0.730909090909091
0.0263522884882108 0.731818181818182
0.026536312849162 0.731818181818182
0.026536312849162 0.732727272727273
0.0265486725663717 0.732727272727273
0.0265486725663717 0.733636363636364
0.0266272189349112 0.733636363636364
0.0266272189349112 0.734545454545455
0.0268456375838926 0.734545454545455
0.0268456375838926 0.735454545454545
0.0269121813031161 0.735454545454545
0.0269121813031161 0.736363636363636
0.0269905533063428 0.736363636363636
0.0269905533063428 0.737272727272727
0.027063599458728 0.737272727272727
0.027063599458728 0.738181818181818
0.0270676691729323 0.738181818181818
0.0270676691729323 0.739090909090909
0.0271317829457364 0.739090909090909
0.0271317829457364 0.74
0.0271370420624152 0.74
0.0271370420624152 0.740909090909091
0.0272206303724928 0.740909090909091
0.0272206303724928 0.741818181818182
0.0272873194221509 0.741818181818182
0.0272873194221509 0.742727272727273
0.0274170274170274 0.742727272727273
0.0274170274170274 0.743636363636364
0.0276243093922652 0.743636363636364
0.0276243093922652 0.744545454545455
0.0277008310249307 0.744545454545455
0.0277008310249307 0.745454545454545
0.0277392510402219 0.745454545454545
0.0277392510402219 0.746363636363636
0.0278184480234261 0.746363636363636
0.0278184480234261 0.747272727272727
0.0279411764705882 0.747272727272727
0.0279411764705882 0.748181818181818
0.0279503105590062 0.748181818181818
0.0279503105590062 0.749090909090909
0.0280504908835905 0.749090909090909
0.0280504908835905 0.75
0.0280811232449298 0.75
0.0280811232449298 0.750909090909091
0.0280898876404494 0.750909090909091
0.0280898876404494 0.751818181818182
0.0281065088757396 0.751818181818182
0.0281065088757396 0.752727272727273
0.0282087447108604 0.752727272727273
0.0282087447108604 0.753636363636364
0.0282861896838602 0.753636363636364
0.0282861896838602 0.754545454545455
0.028328611898017 0.754545454545455
0.028328611898017 0.755454545454545
0.0283464566929134 0.755454545454545
0.0283464566929134 0.756363636363636
0.0283464566929134 0.756363636363636
0.0283464566929134 0.757272727272727
0.0283806343906511 0.757272727272727
0.0283806343906511 0.758181818181818
0.0284431137724551 0.758181818181818
0.0284431137724551 0.759090909090909
0.0284900284900285 0.759090909090909
0.0284900284900285 0.76
0.028493894165536 0.76
0.028493894165536 0.760909090909091
0.0285714285714286 0.760909090909091
0.0285714285714286 0.761818181818182
0.0286168521462639 0.761818181818182
0.0286168521462639 0.762727272727273
0.0286168521462639 0.762727272727273
0.0286168521462639 0.763636363636364
0.0286458333333333 0.763636363636364
0.0286458333333333 0.764545454545455
0.0286624203821656 0.764545454545455
0.0286624203821656 0.765454545454545
0.0286677908937605 0.765454545454545
0.0286677908937605 0.766363636363636
0.0286677908937605 0.766363636363636
0.0286677908937605 0.767272727272727
0.028735632183908 0.767272727272727
0.028735632183908 0.768181818181818
0.0287539936102236 0.768181818181818
0.0287539936102236 0.769090909090909
0.0287671232876712 0.769090909090909
0.0287671232876712 0.77
0.0288461538461538 0.77
0.0288461538461538 0.770909090909091
0.0289608177172061 0.770909090909091
0.0289608177172061 0.771818181818182
0.0289855072463768 0.771818181818182
0.0289855072463768 0.772727272727273
0.029126213592233 0.772727272727273
0.029126213592233 0.773636363636364
0.0291970802919708 0.773636363636364
0.0291970802919708 0.774545454545455
0.0292307692307692 0.774545454545455
0.0292307692307692 0.775454545454546
0.0293663060278207 0.775454545454546
0.0293663060278207 0.776363636363636
0.0294365012615643 0.776363636363636
0.0294365012615643 0.777272727272727
0.0294599018003273 0.777272727272727
0.0294599018003273 0.778181818181818
0.0295420974889217 0.778181818181818
0.0295420974889217 0.779090909090909
0.0295454545454545 0.779090909090909
0.0295454545454545 0.78
0.029585798816568 0.78
0.029585798816568 0.780909090909091
0.0296875 0.780909090909091
0.0296875 0.781818181818182
0.0299145299145299 0.781818181818182
0.0299145299145299 0.782727272727273
0.0299145299145299 0.782727272727273
0.0299145299145299 0.783636363636364
0.0299319727891156 0.783636363636364
0.0299319727891156 0.784545454545455
0.0299727520435967 0.784545454545455
0.0299727520435967 0.785454545454545
0.0300429184549356 0.785454545454545
0.0300429184549356 0.786363636363636
0.0300429184549356 0.786363636363636
0.0300429184549356 0.787272727272727
0.0300859598853868 0.787272727272727
0.0300859598853868 0.788181818181818
0.0301204819277108 0.788181818181818
0.0301204819277108 0.789090909090909
0.0301724137931034 0.789090909090909
0.0301724137931034 0.79
0.0301724137931034 0.79
0.0301724137931034 0.790909090909091
0.0302521008403361 0.790909090909091
0.0302521008403361 0.791818181818182
0.0303951367781155 0.791818181818182
0.0303951367781155 0.792727272727273
0.0304182509505703 0.792727272727273
0.0304182509505703 0.793636363636364
0.0304287690179806 0.793636363636364
0.0304287690179806 0.794545454545455
0.0307219662058372 0.794545454545455
0.0307219662058372 0.795454545454545
0.030791788856305 0.795454545454545
0.030791788856305 0.796363636363636
0.0308555399719495 0.796363636363636
0.0308555399719495 0.797272727272727
0.0308641975308642 0.797272727272727
0.0308641975308642 0.798181818181818
0.0308943089430894 0.798181818181818
0.0308943089430894 0.799090909090909
0.0310650887573964 0.799090909090909
0.0310650887573964 0.8
0.0311111111111111 0.8
0.0311111111111111 0.800909090909091
0.0312056737588652 0.800909090909091
0.0312056737588652 0.801818181818182
0.0313390313390313 0.801818181818182
0.0313390313390313 0.802727272727273
0.0313971742543171 0.802727272727273
0.0313971742543171 0.803636363636364
0.0314814814814815 0.803636363636364
0.0314814814814815 0.804545454545455
0.0315614617940199 0.804545454545455
0.0315614617940199 0.805454545454545
0.0315638450502152 0.805454545454545
0.0315638450502152 0.806363636363636
0.0316139767054908 0.806363636363636
0.0316139767054908 0.807272727272727
0.0316742081447964 0.807272727272727
0.0316742081447964 0.808181818181818
0.031767955801105 0.808181818181818
0.031767955801105 0.809090909090909
0.0317725752508361 0.809090909090909
0.0317725752508361 0.81
0.0318118948824343 0.81
0.0318118948824343 0.810909090909091
0.0318791946308725 0.810909090909091
0.0318791946308725 0.811818181818182
0.0318791946308725 0.811818181818182
0.0318791946308725 0.812727272727273
0.0319488817891374 0.812727272727273
0.0319488817891374 0.813636363636364
0.031986531986532 0.813636363636364
0.031986531986532 0.814545454545455
0.0320945945945946 0.814545454545455
0.0320945945945946 0.815454545454545
0.0321285140562249 0.815454545454545
0.0321285140562249 0.816363636363636
0.0321637426900585 0.816363636363636
0.0321637426900585 0.817272727272727
0.0324675324675325 0.817272727272727
0.0324675324675325 0.818181818181818
0.032520325203252 0.818181818181818
0.032520325203252 0.819090909090909
0.0326797385620915 0.819090909090909
0.0326797385620915 0.82
0.0327169274537696 0.82
0.0327169274537696 0.820909090909091
0.033033033033033 0.820909090909091
0.033033033033033 0.821818181818182
0.0330578512396694 0.821818181818182
0.0330578512396694 0.822727272727273
0.0330578512396694 0.822727272727273
0.0330578512396694 0.823636363636364
0.0330578512396694 0.823636363636364
0.0330578512396694 0.824545454545455
0.033175355450237 0.824545454545455
0.033175355450237 0.825454545454545
0.0334507042253521 0.825454545454545
0.0334507042253521 0.826363636363636
0.0337078651685393 0.826363636363636
0.0337078651685393 0.827272727272727
0.0337078651685393 0.827272727272727
0.0337078651685393 0.828181818181818
0.0337423312883436 0.828181818181818
0.0337423312883436 0.829090909090909
0.0337837837837838 0.829090909090909
0.0337837837837838 0.83
0.0337837837837838 0.83
0.0337837837837838 0.830909090909091
0.0338983050847458 0.830909090909091
0.0338983050847458 0.831818181818182
0.0340501792114695 0.831818181818182
0.0340501792114695 0.832727272727273
0.0344827586206897 0.832727272727273
0.0344827586206897 0.833636363636364
0.0347003154574132 0.833636363636364
0.0347003154574132 0.834545454545455
0.0347107438016529 0.834545454545455
0.0347107438016529 0.835454545454545
0.0348258706467662 0.835454545454545
0.0348258706467662 0.836363636363636
0.0349761526232114 0.836363636363636
0.0349761526232114 0.837272727272727
0.0351437699680511 0.837272727272727
0.0351437699680511 0.838181818181818
0.0352112676056338 0.838181818181818
0.0352112676056338 0.839090909090909
0.0352480417754569 0.839090909090909
0.0352480417754569 0.84
0.0353460972017673 0.84
0.0353460972017673 0.840909090909091
0.0358814352574103 0.840909090909091
0.0358814352574103 0.841818181818182
0.0358974358974359 0.841818181818182
0.0358974358974359 0.842727272727273
0.0359477124183007 0.842727272727273
0.0359477124183007 0.843636363636364
0.0360065466448445 0.843636363636364
0.0360065466448445 0.844545454545455
0.0362438220757825 0.844545454545455
0.0362438220757825 0.845454545454545
0.0364500792393027 0.845454545454545
0.0364500792393027 0.846363636363636
0.0364842454394693 0.846363636363636
0.0364842454394693 0.847272727272727
0.0366412213740458 0.847272727272727
0.0366412213740458 0.848181818181818
0.0368098159509202 0.848181818181818
0.0368098159509202 0.849090909090909
0.0377094972067039 0.849090909090909
0.0377094972067039 0.85
0.0380165289256198 0.85
0.0380165289256198 0.850909090909091
0.0381282495667244 0.850909090909091
0.0381282495667244 0.851818181818182
0.0381679389312977 0.851818181818182
0.0381679389312977 0.852727272727273
0.0382165605095541 0.852727272727273
0.0382165605095541 0.853636363636364
0.0390625 0.853636363636364
0.0390625 0.854545454545454
0.0391061452513966 0.854545454545454
0.0391061452513966 0.855454545454545
0.0393184796854522 0.855454545454545
0.0393184796854522 0.856363636363636
0.0395480225988701 0.856363636363636
0.0395480225988701 0.857272727272727
0.0398724082934609 0.857272727272727
0.0398724082934609 0.858181818181818
0.0399429386590585 0.858181818181818
0.0399429386590585 0.859090909090909
0.0404858299595142 0.859090909090909
0.0404858299595142 0.86
0.0406607369758577 0.86
0.0406607369758577 0.860909090909091
0.0407830342577488 0.860909090909091
0.0407830342577488 0.861818181818182
0.0408472012102874 0.861818181818182
0.0408472012102874 0.862727272727273
0.0412979351032448 0.862727272727273
0.0412979351032448 0.863636363636364
0.0415430267062315 0.863636363636364
0.0415430267062315 0.864545454545455
0.0415472779369628 0.864545454545455
0.0415472779369628 0.865454545454545
0.0417246175243394 0.865454545454545
0.0417246175243394 0.866363636363636
0.0417310664605873 0.866363636363636
0.0417310664605873 0.867272727272727
0.0421216848673947 0.867272727272727
0.0421216848673947 0.868181818181818
0.0423357664233577 0.868181818181818
0.0423357664233577 0.869090909090909
0.0426179604261796 0.869090909090909
0.0426179604261796 0.87
0.0427480916030534 0.87
0.0427480916030534 0.870909090909091
0.043046357615894 0.870909090909091
0.043046357615894 0.871818181818182
0.0431432973805855 0.871818181818182
0.0431432973805855 0.872727272727273
0.0432 0.872727272727273
0.0432 0.873636363636364
0.0432300163132137 0.873636363636364
0.0432300163132137 0.874545454545455
0.0433526011560694 0.874545454545455
0.0433526011560694 0.875454545454545
0.0437756497948016 0.875454545454545
0.0437756497948016 0.876363636363636
0.0439404677533664 0.876363636363636
0.0439404677533664 0.877272727272727
0.0440251572327044 0.877272727272727
0.0440251572327044 0.878181818181818
0.0449927431059507 0.878181818181818
0.0449927431059507 0.879090909090909
0.045 0.879090909090909
0.045 0.88
0.0457227138643068 0.88
0.0457227138643068 0.880909090909091
0.0457516339869281 0.880909090909091
0.0457516339869281 0.881818181818182
0.0459110473457676 0.881818181818182
0.0459110473457676 0.882727272727273
0.0459259259259259 0.882727272727273
0.0459259259259259 0.883636363636364
0.0459940652818991 0.883636363636364
0.0459940652818991 0.884545454545455
0.0460893854748603 0.884545454545455
0.0460893854748603 0.885454545454545
0.0462962962962963 0.885454545454545
0.0462962962962963 0.886363636363636
0.0466760961810467 0.886363636363636
0.0466760961810467 0.887272727272727
0.0467914438502674 0.887272727272727
0.0467914438502674 0.888181818181818
0.046875 0.888181818181818
0.046875 0.889090909090909
0.046969696969697 0.889090909090909
0.046969696969697 0.89
0.047040971168437 0.89
0.047040971168437 0.890909090909091
0.0471698113207547 0.890909090909091
0.0471698113207547 0.891818181818182
0.0472334682860999 0.891818181818182
0.0472334682860999 0.892727272727273
0.047361299052774 0.892727272727273
0.047361299052774 0.893636363636364
0.047682119205298 0.893636363636364
0.047682119205298 0.894545454545455
0.0488466757123474 0.894545454545455
0.0488466757123474 0.895454545454546
0.0490045941807044 0.895454545454546
0.0490045941807044 0.896363636363636
0.0492957746478873 0.896363636363636
0.0492957746478873 0.897272727272727
0.0493333333333333 0.897272727272727
0.0493333333333333 0.898181818181818
0.0494011976047904 0.898181818181818
0.0494011976047904 0.899090909090909
0.049934296977661 0.899090909090909
0.049934296977661 0.9
0.0504527813712807 0.9
0.0504527813712807 0.900909090909091
0.0504774897680764 0.900909090909091
0.0504774897680764 0.901818181818182
0.050561797752809 0.901818181818182
0.050561797752809 0.902727272727273
0.0507936507936508 0.902727272727273
0.0507936507936508 0.903636363636364
0.0509461426491994 0.903636363636364
0.0509461426491994 0.904545454545455
0.0510948905109489 0.904545454545455
0.0510948905109489 0.905454545454545
0.0517482517482517 0.905454545454545
0.0517482517482517 0.906363636363636
0.0518934081346424 0.906363636363636
0.0518934081346424 0.907272727272727
0.0520059435364042 0.907272727272727
0.0520059435364042 0.908181818181818
0.0534458509142053 0.908181818181818
0.0534458509142053 0.909090909090909
0.0536231884057971 0.909090909090909
0.0536231884057971 0.91
0.053835800807537 0.91
0.053835800807537 0.910909090909091
0.054093567251462 0.910909090909091
0.054093567251462 0.911818181818182
0.0542082738944365 0.911818181818182
0.0542082738944365 0.912727272727273
0.0548696844993141 0.912727272727273
0.0548696844993141 0.913636363636364
0.055045871559633 0.913636363636364
0.055045871559633 0.914545454545455
0.0551075268817204 0.914545454545455
0.0551075268817204 0.915454545454545
0.0551282051282051 0.915454545454545
0.0551282051282051 0.916363636363636
0.0558069381598793 0.916363636363636
0.0558069381598793 0.917272727272727
0.0558823529411765 0.917272727272727
0.0558823529411765 0.918181818181818
0.0558912386706949 0.918181818181818
0.0558912386706949 0.919090909090909
0.0565428109854604 0.919090909090909
0.0565428109854604 0.92
0.0569715142428786 0.92
0.0569715142428786 0.920909090909091
0.0570032573289902 0.920909090909091
0.0570032573289902 0.921818181818182
0.0572987721691678 0.921818181818182
0.0572987721691678 0.922727272727273
0.0574162679425837 0.922727272727273
0.0574162679425837 0.923636363636364
0.0574374079528719 0.923636363636364
0.0574374079528719 0.924545454545455
0.0574412532637076 0.924545454545455
0.0574412532637076 0.925454545454545
0.0576131687242798 0.925454545454545
0.0576131687242798 0.926363636363636
0.0581395348837209 0.926363636363636
0.0581395348837209 0.927272727272727
0.0581929555895865 0.927272727272727
0.0581929555895865 0.928181818181818
0.0583596214511041 0.928181818181818
0.0583596214511041 0.929090909090909
0.0588235294117647 0.929090909090909
0.0588235294117647 0.93
0.0589080459770115 0.93
0.0589080459770115 0.930909090909091
0.0591715976331361 0.930909090909091
0.0591715976331361 0.931818181818182
0.0598006644518272 0.931818181818182
0.0598006644518272 0.932727272727273
0.0599078341013825 0.932727272727273
0.0599078341013825 0.933636363636364
0.0605095541401274 0.933636363636364
0.0605095541401274 0.934545454545455
0.0605633802816901 0.934545454545455
0.0605633802816901 0.935454545454545
0.0615615615615616 0.935454545454545
0.0615615615615616 0.936363636363636
0.0616666666666667 0.936363636363636
0.0616666666666667 0.937272727272727
0.0622222222222222 0.937272727272727
0.0622222222222222 0.938181818181818
0.0628099173553719 0.938181818181818
0.0628099173553719 0.939090909090909
0.063049853372434 0.939090909090909
0.063049853372434 0.94
0.0638297872340425 0.94
0.0638297872340425 0.940909090909091
0.0639625585023401 0.940909090909091
0.0639625585023401 0.941818181818182
0.0646258503401361 0.941818181818182
0.0646258503401361 0.942727272727273
0.0649350649350649 0.942727272727273
0.0649350649350649 0.943636363636364
0.0653789004457652 0.943636363636364
0.0653789004457652 0.944545454545455
0.0663956639566396 0.944545454545455
0.0663956639566396 0.945454545454545
0.0668485675306958 0.945454545454545
0.0668485675306958 0.946363636363636
0.0672131147540984 0.946363636363636
0.0672131147540984 0.947272727272727
0.0672514619883041 0.947272727272727
0.0672514619883041 0.948181818181818
0.0676691729323308 0.948181818181818
0.0676691729323308 0.949090909090909
0.0685805422647528 0.949090909090909
0.0685805422647528 0.95
0.0687237026647966 0.95
0.0687237026647966 0.950909090909091
0.0687757909215956 0.950909090909091
0.0687757909215956 0.951818181818182
0.0691399662731872 0.951818181818182
0.0691399662731872 0.952727272727273
0.0691489361702128 0.952727272727273
0.0691489361702128 0.953636363636364
0.0692307692307692 0.953636363636364
0.0692307692307692 0.954545454545455
0.0694864048338369 0.954545454545455
0.0694864048338369 0.955454545454545
0.0704918032786885 0.955454545454545
0.0704918032786885 0.956363636363636
0.0704918032786885 0.956363636363636
0.0704918032786885 0.957272727272727
0.0706467661691542 0.957272727272727
0.0706467661691542 0.958181818181818
0.0708898944193062 0.958181818181818
0.0708898944193062 0.959090909090909
0.0709459459459459 0.959090909090909
0.0709459459459459 0.96
0.0721500721500721 0.96
0.0721500721500721 0.960909090909091
0.0721649484536082 0.960909090909091
0.0721649484536082 0.961818181818182
0.0725663716814159 0.961818181818182
0.0725663716814159 0.962727272727273
0.0726552179656539 0.962727272727273
0.0726552179656539 0.963636363636364
0.0732899022801303 0.963636363636364
0.0732899022801303 0.964545454545455
0.075070821529745 0.964545454545455
0.075070821529745 0.965454545454545
0.0756914119359534 0.965454545454545
0.0756914119359534 0.966363636363636
0.0764951321279555 0.966363636363636
0.0764951321279555 0.967272727272727
0.0766016713091922 0.967272727272727
0.0766016713091922 0.968181818181818
0.0780821917808219 0.968181818181818
0.0780821917808219 0.969090909090909
0.0784844384303112 0.969090909090909
0.0784844384303112 0.97
0.0801282051282051 0.97
0.0801282051282051 0.970909090909091
0.0805755395683453 0.970909090909091
0.0805755395683453 0.971818181818182
0.0824742268041237 0.971818181818182
0.0824742268041237 0.972727272727273
0.0845921450151057 0.972727272727273
0.0845921450151057 0.973636363636364
0.0848920863309353 0.973636363636364
0.0848920863309353 0.974545454545454
0.0851648351648352 0.974545454545454
0.0851648351648352 0.975454545454545
0.0860719874804382 0.975454545454545
0.0860719874804382 0.976363636363636
0.0868263473053892 0.976363636363636
0.0868263473053892 0.977272727272727
0.087218045112782 0.977272727272727
0.087218045112782 0.978181818181818
0.0879478827361563 0.978181818181818
0.0879478827361563 0.979090909090909
0.0879765395894428 0.979090909090909
0.0879765395894428 0.98
0.092511013215859 0.98
0.092511013215859 0.980909090909091
0.0930232558139535 0.980909090909091
0.0930232558139535 0.981818181818182
0.0932896890343699 0.981818181818182
0.0932896890343699 0.982727272727273
0.0939907550077042 0.982727272727273
0.0939907550077042 0.983636363636364
0.094488188976378 0.983636363636364
0.094488188976378 0.984545454545455
0.0960698689956332 0.984545454545455
0.0960698689956332 0.985454545454545
0.0961832061068702 0.985454545454545
0.0961832061068702 0.986363636363636
0.0972222222222222 0.986363636363636
0.0972222222222222 0.987272727272727
0.0979782270606532 0.987272727272727
0.0979782270606532 0.988181818181818
0.098256735340729 0.988181818181818
0.098256735340729 0.989090909090909
0.102597402597403 0.989090909090909
0.102597402597403 0.99
};
\addplot [green!50.0!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0
0 0.000909090909090909
0 0.000909090909090909
0 0.00181818181818182
0 0.00181818181818182
0 0.00272727272727273
0 0.00272727272727273
0 0.00363636363636364
0 0.00363636363636364
0 0.00454545454545455
0 0.00454545454545455
0 0.00545454545454545
0 0.00545454545454545
0 0.00636363636363636
0 0.00636363636363636
0 0.00727272727272727
0 0.00727272727272727
0 0.00818181818181818
0 0.00818181818181818
0 0.00909090909090909
0 0.00909090909090909
0 0.01
0 0.01
0 0.0109090909090909
0 0.0109090909090909
0 0.0118181818181818
0 0.0118181818181818
0 0.0127272727272727
0 0.0127272727272727
0 0.0136363636363636
0 0.0136363636363636
0 0.0145454545454545
0 0.0145454545454545
0 0.0154545454545455
0 0.0154545454545455
0 0.0163636363636364
0 0.0163636363636364
0 0.0172727272727273
0 0.0172727272727273
0 0.0181818181818182
0 0.0181818181818182
0 0.0190909090909091
0 0.0190909090909091
0 0.02
0 0.02
0 0.0209090909090909
0 0.0209090909090909
0 0.0218181818181818
0 0.0218181818181818
0 0.0227272727272727
0 0.0227272727272727
0 0.0236363636363636
0 0.0236363636363636
0 0.0245454545454545
0 0.0245454545454545
0 0.0254545454545455
0 0.0254545454545455
0 0.0263636363636364
0 0.0263636363636364
0 0.0272727272727273
0 0.0272727272727273
0 0.0281818181818182
0 0.0281818181818182
0 0.0290909090909091
0 0.0290909090909091
0 0.03
0 0.03
0 0.0309090909090909
0 0.0309090909090909
0 0.0318181818181818
0 0.0318181818181818
0 0.0327272727272727
0 0.0327272727272727
0 0.0336363636363636
0 0.0336363636363636
0 0.0345454545454545
0 0.0345454545454545
0 0.0354545454545455
0 0.0354545454545455
0 0.0363636363636364
0 0.0363636363636364
0 0.0372727272727273
0 0.0372727272727273
0 0.0381818181818182
0 0.0381818181818182
0 0.0390909090909091
0 0.0390909090909091
0 0.04
0 0.04
0 0.0409090909090909
0 0.0409090909090909
0 0.0418181818181818
0 0.0418181818181818
0 0.0427272727272727
0 0.0427272727272727
0 0.0436363636363636
0 0.0436363636363636
0 0.0445454545454545
0 0.0445454545454545
0 0.0454545454545455
0 0.0454545454545455
0 0.0463636363636364
0 0.0463636363636364
0 0.0472727272727273
0 0.0472727272727273
0 0.0481818181818182
0 0.0481818181818182
0 0.0490909090909091
0 0.0490909090909091
0 0.05
0 0.05
0 0.0509090909090909
0 0.0509090909090909
0 0.0518181818181818
0 0.0518181818181818
0 0.0527272727272727
0 0.0527272727272727
0 0.0536363636363636
0 0.0536363636363636
0 0.0545454545454545
0 0.0545454545454545
0 0.0554545454545455
0 0.0554545454545455
0 0.0563636363636364
0 0.0563636363636364
0 0.0572727272727273
0 0.0572727272727273
0 0.0581818181818182
0 0.0581818181818182
0 0.0590909090909091
0 0.0590909090909091
0 0.06
0 0.06
0 0.0609090909090909
0 0.0609090909090909
0 0.0618181818181818
0 0.0618181818181818
0 0.0627272727272727
0 0.0627272727272727
0 0.0636363636363636
0 0.0636363636363636
0 0.0645454545454545
0 0.0645454545454545
0 0.0654545454545455
0 0.0654545454545455
0 0.0663636363636364
0 0.0663636363636364
0 0.0672727272727273
0 0.0672727272727273
0 0.0681818181818182
0 0.0681818181818182
0 0.0690909090909091
0 0.0690909090909091
0 0.07
0 0.07
0 0.0709090909090909
0 0.0709090909090909
0 0.0718181818181818
0 0.0718181818181818
0 0.0727272727272727
0 0.0727272727272727
0 0.0736363636363636
0 0.0736363636363636
0 0.0745454545454545
0 0.0745454545454545
0 0.0754545454545455
0 0.0754545454545455
0 0.0763636363636364
0 0.0763636363636364
0 0.0772727272727273
0 0.0772727272727273
0 0.0781818181818182
0 0.0781818181818182
0 0.0790909090909091
0 0.0790909090909091
0 0.08
0 0.08
0 0.0809090909090909
0 0.0809090909090909
0 0.0818181818181818
0 0.0818181818181818
0 0.0827272727272727
0 0.0827272727272727
0 0.0836363636363636
0 0.0836363636363636
0 0.0845454545454545
0 0.0845454545454545
0 0.0854545454545454
0 0.0854545454545454
0 0.0863636363636364
0 0.0863636363636364
0 0.0872727272727273
0 0.0872727272727273
0 0.0881818181818182
0 0.0881818181818182
0 0.0890909090909091
0 0.0890909090909091
0 0.09
0 0.09
0 0.0909090909090909
0 0.0909090909090909
0 0.0918181818181818
0 0.0918181818181818
0 0.0927272727272727
0 0.0927272727272727
0 0.0936363636363636
0 0.0936363636363636
0 0.0945454545454545
0 0.0945454545454545
0 0.0954545454545455
0 0.0954545454545455
0 0.0963636363636364
0 0.0963636363636364
0 0.0972727272727273
0 0.0972727272727273
0 0.0981818181818182
0 0.0981818181818182
0 0.0990909090909091
0 0.0990909090909091
0 0.1
0 0.1
0 0.100909090909091
0 0.100909090909091
0 0.101818181818182
0 0.101818181818182
0 0.102727272727273
0 0.102727272727273
0 0.103636363636364
0 0.103636363636364
0 0.104545454545455
0 0.104545454545455
0 0.105454545454545
0 0.105454545454545
0 0.106363636363636
0 0.106363636363636
0 0.107272727272727
0 0.107272727272727
0 0.108181818181818
0 0.108181818181818
0 0.109090909090909
0 0.109090909090909
0 0.11
0 0.11
0 0.110909090909091
0 0.110909090909091
0 0.111818181818182
0 0.111818181818182
0 0.112727272727273
0 0.112727272727273
0 0.113636363636364
0 0.113636363636364
0 0.114545454545455
0 0.114545454545455
0 0.115454545454545
0 0.115454545454545
0 0.116363636363636
0 0.116363636363636
0 0.117272727272727
0 0.117272727272727
0 0.118181818181818
0 0.118181818181818
0 0.119090909090909
0 0.119090909090909
0 0.12
0 0.12
0 0.120909090909091
0 0.120909090909091
0 0.121818181818182
0 0.121818181818182
0 0.122727272727273
0 0.122727272727273
0 0.123636363636364
0 0.123636363636364
0 0.124545454545455
0 0.124545454545455
0 0.125454545454545
0 0.125454545454545
0 0.126363636363636
0 0.126363636363636
0 0.127272727272727
0 0.127272727272727
0 0.128181818181818
0 0.128181818181818
0 0.129090909090909
0 0.129090909090909
0 0.13
0 0.13
0 0.130909090909091
0 0.130909090909091
0 0.131818181818182
0 0.131818181818182
0 0.132727272727273
0 0.132727272727273
0 0.133636363636364
0 0.133636363636364
0 0.134545454545455
0 0.134545454545455
0 0.135454545454545
0 0.135454545454545
0 0.136363636363636
0 0.136363636363636
0 0.137272727272727
0 0.137272727272727
0 0.138181818181818
0 0.138181818181818
0 0.139090909090909
0 0.139090909090909
0 0.14
0 0.14
0 0.140909090909091
0 0.140909090909091
0 0.141818181818182
0 0.141818181818182
0 0.142727272727273
0 0.142727272727273
0 0.143636363636364
0 0.143636363636364
0 0.144545454545455
0 0.144545454545455
0 0.145454545454545
0 0.145454545454545
0 0.146363636363636
0 0.146363636363636
0 0.147272727272727
0 0.147272727272727
0 0.148181818181818
0 0.148181818181818
0 0.149090909090909
0 0.149090909090909
0 0.15
0 0.15
0 0.150909090909091
0 0.150909090909091
0 0.151818181818182
0 0.151818181818182
0 0.152727272727273
0 0.152727272727273
0 0.153636363636364
0 0.153636363636364
0 0.154545454545455
0 0.154545454545455
0 0.155454545454545
0 0.155454545454545
0 0.156363636363636
0 0.156363636363636
0 0.157272727272727
0 0.157272727272727
0 0.158181818181818
0 0.158181818181818
0 0.159090909090909
0 0.159090909090909
0 0.16
0 0.16
0 0.160909090909091
0 0.160909090909091
0 0.161818181818182
0 0.161818181818182
0 0.162727272727273
0 0.162727272727273
0 0.163636363636364
0 0.163636363636364
0 0.164545454545455
0 0.164545454545455
0 0.165454545454545
0 0.165454545454545
0 0.166363636363636
0 0.166363636363636
0 0.167272727272727
0 0.167272727272727
0 0.168181818181818
0 0.168181818181818
0 0.169090909090909
0 0.169090909090909
0 0.17
0 0.17
0 0.170909090909091
0 0.170909090909091
0 0.171818181818182
0 0.171818181818182
0 0.172727272727273
0 0.172727272727273
0 0.173636363636364
0 0.173636363636364
0 0.174545454545455
0 0.174545454545455
0 0.175454545454545
0 0.175454545454545
0 0.176363636363636
0 0.176363636363636
0 0.177272727272727
0 0.177272727272727
0 0.178181818181818
0 0.178181818181818
0 0.179090909090909
0 0.179090909090909
0 0.18
0 0.18
0 0.180909090909091
0 0.180909090909091
0 0.181818181818182
0 0.181818181818182
0 0.182727272727273
0 0.182727272727273
0 0.183636363636364
0 0.183636363636364
0 0.184545454545455
0 0.184545454545455
0 0.185454545454545
0 0.185454545454545
0 0.186363636363636
0 0.186363636363636
0 0.187272727272727
0 0.187272727272727
0 0.188181818181818
0 0.188181818181818
0 0.189090909090909
0 0.189090909090909
0 0.19
0 0.19
0 0.190909090909091
0 0.190909090909091
0 0.191818181818182
0 0.191818181818182
0 0.192727272727273
0 0.192727272727273
0 0.193636363636364
0 0.193636363636364
0 0.194545454545455
0 0.194545454545455
0 0.195454545454545
0 0.195454545454545
0 0.196363636363636
0 0.196363636363636
0 0.197272727272727
0 0.197272727272727
0 0.198181818181818
0 0.198181818181818
0 0.199090909090909
0 0.199090909090909
0 0.2
0 0.2
0 0.200909090909091
0 0.200909090909091
0 0.201818181818182
0 0.201818181818182
0 0.202727272727273
0 0.202727272727273
0 0.203636363636364
0 0.203636363636364
0 0.204545454545455
0 0.204545454545455
0 0.205454545454545
0 0.205454545454545
0 0.206363636363636
0 0.206363636363636
0 0.207272727272727
0 0.207272727272727
0 0.208181818181818
0 0.208181818181818
0 0.209090909090909
0 0.209090909090909
0 0.21
0 0.21
0 0.210909090909091
0 0.210909090909091
0 0.211818181818182
0 0.211818181818182
0 0.212727272727273
0 0.212727272727273
0 0.213636363636364
0 0.213636363636364
0 0.214545454545455
0 0.214545454545455
0 0.215454545454545
0 0.215454545454545
0 0.216363636363636
0 0.216363636363636
0 0.217272727272727
0 0.217272727272727
0 0.218181818181818
0 0.218181818181818
0 0.219090909090909
0 0.219090909090909
0 0.22
0 0.22
0 0.220909090909091
0 0.220909090909091
0 0.221818181818182
0 0.221818181818182
0 0.222727272727273
0 0.222727272727273
0 0.223636363636364
0 0.223636363636364
0 0.224545454545455
0 0.224545454545455
0 0.225454545454545
0 0.225454545454545
0 0.226363636363636
0 0.226363636363636
0 0.227272727272727
0 0.227272727272727
0 0.228181818181818
0 0.228181818181818
0 0.229090909090909
0 0.229090909090909
0 0.23
0 0.23
0 0.230909090909091
0 0.230909090909091
0 0.231818181818182
0 0.231818181818182
0 0.232727272727273
0 0.232727272727273
0 0.233636363636364
0 0.233636363636364
0 0.234545454545455
0 0.234545454545455
0 0.235454545454545
0 0.235454545454545
0 0.236363636363636
0 0.236363636363636
0 0.237272727272727
0 0.237272727272727
0 0.238181818181818
0 0.238181818181818
0 0.239090909090909
0 0.239090909090909
0 0.24
0 0.24
0 0.240909090909091
0 0.240909090909091
0 0.241818181818182
0 0.241818181818182
0 0.242727272727273
0 0.242727272727273
0 0.243636363636364
0 0.243636363636364
0 0.244545454545455
0 0.244545454545455
0 0.245454545454545
0 0.245454545454545
0 0.246363636363636
0 0.246363636363636
0 0.247272727272727
0 0.247272727272727
0 0.248181818181818
0 0.248181818181818
0 0.249090909090909
0 0.249090909090909
0 0.25
0 0.25
0 0.250909090909091
0 0.250909090909091
0 0.251818181818182
0 0.251818181818182
0 0.252727272727273
0 0.252727272727273
0 0.253636363636364
0 0.253636363636364
0 0.254545454545455
0 0.254545454545455
0 0.255454545454545
0 0.255454545454545
0 0.256363636363636
0 0.256363636363636
0 0.257272727272727
0 0.257272727272727
0 0.258181818181818
0 0.258181818181818
0 0.259090909090909
0 0.259090909090909
0 0.26
0 0.26
0 0.260909090909091
0 0.260909090909091
0 0.261818181818182
0 0.261818181818182
0 0.262727272727273
0 0.262727272727273
0 0.263636363636364
0 0.263636363636364
0 0.264545454545455
0 0.264545454545455
0 0.265454545454545
0 0.265454545454545
0 0.266363636363636
0 0.266363636363636
0 0.267272727272727
0 0.267272727272727
0 0.268181818181818
0 0.268181818181818
0 0.269090909090909
0 0.269090909090909
0 0.27
0 0.27
0 0.270909090909091
0 0.270909090909091
0 0.271818181818182
0 0.271818181818182
0 0.272727272727273
0 0.272727272727273
0 0.273636363636364
0 0.273636363636364
0 0.274545454545455
0 0.274545454545455
0 0.275454545454545
0 0.275454545454545
0 0.276363636363636
0 0.276363636363636
0 0.277272727272727
0 0.277272727272727
0 0.278181818181818
0 0.278181818181818
0 0.279090909090909
0 0.279090909090909
0 0.28
0 0.28
0 0.280909090909091
0 0.280909090909091
0 0.281818181818182
0 0.281818181818182
0 0.282727272727273
0 0.282727272727273
0 0.283636363636364
0 0.283636363636364
0 0.284545454545455
0 0.284545454545455
0 0.285454545454545
0 0.285454545454545
0 0.286363636363636
0 0.286363636363636
0 0.287272727272727
0 0.287272727272727
0 0.288181818181818
0 0.288181818181818
0 0.289090909090909
0 0.289090909090909
0 0.29
0 0.29
0 0.290909090909091
0 0.290909090909091
0 0.291818181818182
0 0.291818181818182
0 0.292727272727273
0 0.292727272727273
0 0.293636363636364
0 0.293636363636364
0 0.294545454545455
0 0.294545454545455
0 0.295454545454545
0 0.295454545454545
0 0.296363636363636
0 0.296363636363636
0 0.297272727272727
0 0.297272727272727
0 0.298181818181818
0 0.298181818181818
0 0.299090909090909
0 0.299090909090909
0 0.3
0 0.3
0 0.300909090909091
0 0.300909090909091
0 0.301818181818182
0 0.301818181818182
0 0.302727272727273
0 0.302727272727273
0 0.303636363636364
0 0.303636363636364
0 0.304545454545455
0 0.304545454545455
0 0.305454545454545
0 0.305454545454545
0 0.306363636363636
0 0.306363636363636
0 0.307272727272727
0 0.307272727272727
0 0.308181818181818
0 0.308181818181818
0 0.309090909090909
0 0.309090909090909
0 0.31
0 0.31
0 0.310909090909091
0 0.310909090909091
0 0.311818181818182
0 0.311818181818182
0 0.312727272727273
0 0.312727272727273
0 0.313636363636364
0 0.313636363636364
0 0.314545454545455
0 0.314545454545455
0 0.315454545454545
0 0.315454545454545
0 0.316363636363636
0 0.316363636363636
0 0.317272727272727
0 0.317272727272727
0 0.318181818181818
0 0.318181818181818
0 0.319090909090909
0 0.319090909090909
0 0.32
0 0.32
0 0.320909090909091
0 0.320909090909091
0 0.321818181818182
0 0.321818181818182
0 0.322727272727273
0 0.322727272727273
0 0.323636363636364
0 0.323636363636364
0 0.324545454545455
0 0.324545454545455
0 0.325454545454545
0 0.325454545454545
0 0.326363636363636
0 0.326363636363636
0 0.327272727272727
0 0.327272727272727
0 0.328181818181818
0 0.328181818181818
0 0.329090909090909
0 0.329090909090909
0 0.33
0 0.33
0 0.330909090909091
0 0.330909090909091
0 0.331818181818182
0 0.331818181818182
0 0.332727272727273
0 0.332727272727273
0 0.333636363636364
0 0.333636363636364
0 0.334545454545455
0 0.334545454545455
0 0.335454545454545
0 0.335454545454545
0 0.336363636363636
0 0.336363636363636
0 0.337272727272727
0 0.337272727272727
0 0.338181818181818
0 0.338181818181818
0 0.339090909090909
0 0.339090909090909
0 0.34
0 0.34
0 0.340909090909091
0 0.340909090909091
0 0.341818181818182
0 0.341818181818182
0 0.342727272727273
0 0.342727272727273
0 0.343636363636364
0 0.343636363636364
0 0.344545454545455
0 0.344545454545455
0 0.345454545454545
0 0.345454545454545
0 0.346363636363636
0 0.346363636363636
0 0.347272727272727
0 0.347272727272727
0 0.348181818181818
0 0.348181818181818
0 0.349090909090909
0 0.349090909090909
0 0.35
0 0.35
0 0.350909090909091
0 0.350909090909091
0 0.351818181818182
0 0.351818181818182
0 0.352727272727273
0 0.352727272727273
0 0.353636363636364
0 0.353636363636364
0 0.354545454545455
0 0.354545454545455
0 0.355454545454545
0 0.355454545454545
0 0.356363636363636
0 0.356363636363636
0 0.357272727272727
0 0.357272727272727
0 0.358181818181818
0 0.358181818181818
0 0.359090909090909
0 0.359090909090909
0 0.36
0 0.36
0 0.360909090909091
0 0.360909090909091
0 0.361818181818182
0 0.361818181818182
0 0.362727272727273
0 0.362727272727273
0 0.363636363636364
0 0.363636363636364
0 0.364545454545455
0 0.364545454545455
0 0.365454545454545
0 0.365454545454545
0 0.366363636363636
0 0.366363636363636
0 0.367272727272727
0 0.367272727272727
0 0.368181818181818
0 0.368181818181818
0 0.369090909090909
0 0.369090909090909
0 0.37
0 0.37
0 0.370909090909091
0 0.370909090909091
0 0.371818181818182
0 0.371818181818182
0 0.372727272727273
0 0.372727272727273
0 0.373636363636364
0 0.373636363636364
0 0.374545454545455
0 0.374545454545455
0 0.375454545454545
0 0.375454545454545
0 0.376363636363636
0 0.376363636363636
0 0.377272727272727
0 0.377272727272727
0 0.378181818181818
0 0.378181818181818
0 0.379090909090909
0 0.379090909090909
0 0.38
0 0.38
0 0.380909090909091
0 0.380909090909091
0 0.381818181818182
0 0.381818181818182
0 0.382727272727273
0 0.382727272727273
0 0.383636363636364
0 0.383636363636364
0 0.384545454545455
0 0.384545454545455
0 0.385454545454545
0 0.385454545454545
0 0.386363636363636
0 0.386363636363636
0 0.387272727272727
0 0.387272727272727
0 0.388181818181818
0 0.388181818181818
0 0.389090909090909
0 0.389090909090909
0 0.39
0 0.39
0 0.390909090909091
0 0.390909090909091
0 0.391818181818182
0 0.391818181818182
0 0.392727272727273
0 0.392727272727273
0 0.393636363636364
0 0.393636363636364
0 0.394545454545455
0 0.394545454545455
0 0.395454545454545
0 0.395454545454545
0 0.396363636363636
0 0.396363636363636
0 0.397272727272727
0 0.397272727272727
0 0.398181818181818
0 0.398181818181818
0 0.399090909090909
0 0.399090909090909
0 0.4
0 0.4
0 0.400909090909091
0 0.400909090909091
0 0.401818181818182
0 0.401818181818182
0 0.402727272727273
0 0.402727272727273
0 0.403636363636364
0 0.403636363636364
0 0.404545454545455
0 0.404545454545455
0 0.405454545454545
0 0.405454545454545
0 0.406363636363636
0 0.406363636363636
0 0.407272727272727
0 0.407272727272727
0 0.408181818181818
0 0.408181818181818
0 0.409090909090909
0 0.409090909090909
0 0.41
0 0.41
0 0.410909090909091
0 0.410909090909091
0 0.411818181818182
0 0.411818181818182
0 0.412727272727273
0 0.412727272727273
0 0.413636363636364
0 0.413636363636364
0 0.414545454545455
0 0.414545454545455
0 0.415454545454545
0 0.415454545454545
0 0.416363636363636
0 0.416363636363636
0 0.417272727272727
0 0.417272727272727
0 0.418181818181818
0 0.418181818181818
0 0.419090909090909
0 0.419090909090909
0 0.42
0 0.42
0 0.420909090909091
0 0.420909090909091
0 0.421818181818182
0 0.421818181818182
0 0.422727272727273
0 0.422727272727273
0 0.423636363636364
0 0.423636363636364
0 0.424545454545455
0 0.424545454545455
0 0.425454545454545
0 0.425454545454545
0 0.426363636363636
0 0.426363636363636
0 0.427272727272727
0 0.427272727272727
0 0.428181818181818
0 0.428181818181818
0 0.429090909090909
0 0.429090909090909
0 0.43
0 0.43
0 0.430909090909091
0 0.430909090909091
0 0.431818181818182
0 0.431818181818182
0 0.432727272727273
0 0.432727272727273
0 0.433636363636364
0 0.433636363636364
0 0.434545454545455
0 0.434545454545455
0 0.435454545454545
0 0.435454545454545
0 0.436363636363636
0 0.436363636363636
0 0.437272727272727
0 0.437272727272727
0 0.438181818181818
0 0.438181818181818
0 0.439090909090909
0 0.439090909090909
0 0.44
0 0.44
0 0.440909090909091
0 0.440909090909091
0 0.441818181818182
0 0.441818181818182
0 0.442727272727273
0 0.442727272727273
0 0.443636363636364
0 0.443636363636364
0 0.444545454545455
0 0.444545454545455
0 0.445454545454545
0 0.445454545454545
0 0.446363636363636
0 0.446363636363636
0 0.447272727272727
0 0.447272727272727
0 0.448181818181818
0 0.448181818181818
0 0.449090909090909
0 0.449090909090909
0 0.45
0 0.45
0 0.450909090909091
0 0.450909090909091
0 0.451818181818182
0 0.451818181818182
0 0.452727272727273
0 0.452727272727273
0 0.453636363636364
0 0.453636363636364
0 0.454545454545455
0 0.454545454545455
0 0.455454545454545
0 0.455454545454545
0 0.456363636363636
0 0.456363636363636
0 0.457272727272727
0 0.457272727272727
0 0.458181818181818
0 0.458181818181818
0 0.459090909090909
0 0.459090909090909
0 0.46
0 0.46
0 0.460909090909091
0 0.460909090909091
0 0.461818181818182
0 0.461818181818182
0 0.462727272727273
0 0.462727272727273
0 0.463636363636364
0 0.463636363636364
0 0.464545454545455
0 0.464545454545455
0 0.465454545454545
0 0.465454545454545
0 0.466363636363636
0 0.466363636363636
0 0.467272727272727
0 0.467272727272727
0 0.468181818181818
0 0.468181818181818
0 0.469090909090909
0 0.469090909090909
0 0.47
0 0.47
0 0.470909090909091
0 0.470909090909091
0 0.471818181818182
0 0.471818181818182
0 0.472727272727273
0 0.472727272727273
0 0.473636363636364
0 0.473636363636364
0 0.474545454545455
0 0.474545454545455
0 0.475454545454545
0 0.475454545454545
0 0.476363636363636
0 0.476363636363636
0 0.477272727272727
0 0.477272727272727
0 0.478181818181818
0 0.478181818181818
0 0.479090909090909
0.00132802124833997 0.479090909090909
0.00132802124833997 0.48
0.00133689839572193 0.48
0.00133689839572193 0.480909090909091
0.00134589502018843 0.480909090909091
0.00134589502018843 0.481818181818182
0.00134770889487871 0.481818181818182
0.00134770889487871 0.482727272727273
0.00136425648021828 0.482727272727273
0.00136425648021828 0.483636363636364
0.00138121546961326 0.483636363636364
0.00138121546961326 0.484545454545455
0.0013869625520111 0.484545454545455
0.0013869625520111 0.485454545454545
0.00138888888888889 0.485454545454545
0.00138888888888889 0.486363636363636
0.00139470013947001 0.486363636363636
0.00139470013947001 0.487272727272727
0.0013986013986014 0.487272727272727
0.0013986013986014 0.488181818181818
0.00140056022408964 0.488181818181818
0.00140056022408964 0.489090909090909
0.00140449438202247 0.489090909090909
0.00140449438202247 0.49
0.00140646976090014 0.49
0.00140646976090014 0.490909090909091
0.00140646976090014 0.490909090909091
0.00140646976090014 0.491818181818182
0.00142247510668563 0.491818181818182
0.00142247510668563 0.492727272727273
0.00143061516452074 0.492727272727273
0.00143061516452074 0.493636363636364
0.00143266475644699 0.493636363636364
0.00143266475644699 0.494545454545455
0.00144092219020173 0.494545454545455
0.00144092219020173 0.495454545454545
0.00147492625368732 0.495454545454545
0.00147492625368732 0.496363636363636
0.00148148148148148 0.496363636363636
0.00148148148148148 0.497272727272727
0.00148809523809524 0.497272727272727
0.00148809523809524 0.498181818181818
0.00150602409638554 0.498181818181818
0.00150602409638554 0.499090909090909
0.00153846153846154 0.499090909090909
0.00153846153846154 0.5
0.00155038759689922 0.5
0.00155038759689922 0.500909090909091
0.0015625 0.500909090909091
0.0015625 0.501818181818182
0.00157728706624606 0.501818181818182
0.00157728706624606 0.502727272727273
0.00159744408945687 0.502727272727273
0.00159744408945687 0.503636363636364
0.0016025641025641 0.503636363636364
0.0016025641025641 0.504545454545455
0.00164473684210526 0.504545454545455
0.00164473684210526 0.505454545454545
0.00165289256198347 0.505454545454545
0.00165289256198347 0.506363636363636
0.00165837479270315 0.506363636363636
0.00165837479270315 0.507272727272727
0.0016750418760469 0.507272727272727
0.0016750418760469 0.508181818181818
0.00172413793103448 0.508181818181818
0.00172413793103448 0.509090909090909
0.0025273799494524 0.509090909090909
0.0025273799494524 0.51
0.00268096514745308 0.51
0.00268096514745308 0.510909090909091
0.00272479564032698 0.510909090909091
0.00272479564032698 0.511818181818182
0.00280112044817927 0.511818181818182
0.00280112044817927 0.512727272727273
0.0028169014084507 0.512727272727273
0.0028169014084507 0.513636363636364
0.00285714285714286 0.513636363636364
0.00285714285714286 0.514545454545455
0.00285714285714286 0.514545454545455
0.00285714285714286 0.515454545454545
0.0029673590504451 0.515454545454545
0.0029673590504451 0.516363636363636
0.00301204819277108 0.516363636363636
0.00301204819277108 0.517272727272727
0.00302114803625378 0.517272727272727
0.00302114803625378 0.518181818181818
0.00304878048780488 0.518181818181818
0.00304878048780488 0.519090909090909
0.00324149108589951 0.519090909090909
0.00324149108589951 0.52
0.0032626427406199 0.52
0.0032626427406199 0.520909090909091
0.00338409475465313 0.520909090909091
0.00338409475465313 0.521818181818182
0.00395778364116095 0.521818181818182
0.00395778364116095 0.522727272727273
0.0040650406504065 0.522727272727273
0.0040650406504065 0.523636363636364
0.00407608695652174 0.523636363636364
0.00407608695652174 0.524545454545455
0.00427960057061341 0.524545454545455
0.00427960057061341 0.525454545454546
0.00428082191780822 0.525454545454546
0.00428082191780822 0.526363636363636
0.00433526011560694 0.526363636363636
0.00433526011560694 0.527272727272727
0.00436046511627907 0.527272727272727
0.00436046511627907 0.528181818181818
0.00439882697947214 0.528181818181818
0.00439882697947214 0.529090909090909
0.00447093889716841 0.529090909090909
0.00447093889716841 0.53
0.0046583850931677 0.53
0.0046583850931677 0.530909090909091
0.00467289719626168 0.530909090909091
0.00467289719626168 0.531818181818182
0.00470219435736677 0.531818181818182
0.00470219435736677 0.532727272727273
0.0048 0.532727272727273
0.0048 0.533636363636364
0.00488599348534202 0.533636363636364
0.00488599348534202 0.534545454545455
0.00497512437810945 0.534545454545455
0.00497512437810945 0.535454545454545
0.00548696844993141 0.535454545454545
0.00548696844993141 0.536363636363636
0.00586510263929619 0.536363636363636
0.00586510263929619 0.537272727272727
0.00595238095238095 0.537272727272727
0.00595238095238095 0.538181818181818
0.00612557427258806 0.538181818181818
0.00612557427258806 0.539090909090909
0.00617283950617284 0.539090909090909
0.00617283950617284 0.54
0.00631911532385466 0.54
0.00631911532385466 0.540909090909091
0.00632911392405063 0.540909090909091
0.00632911392405063 0.541818181818182
0.0064 0.541818181818182
0.0064 0.542727272727273
0.00643086816720257 0.542727272727273
0.00643086816720257 0.543636363636364
0.00643086816720257 0.543636363636364
0.00643086816720257 0.544545454545455
0.00645161290322581 0.544545454545455
0.00645161290322581 0.545454545454545
0.00647249190938511 0.545454545454545
0.00647249190938511 0.546363636363636
0.00649350649350649 0.546363636363636
0.00649350649350649 0.547272727272727
0.00664451827242525 0.547272727272727
0.00664451827242525 0.548181818181818
0.00664893617021277 0.548181818181818
0.00664893617021277 0.549090909090909
0.0067911714770798 0.549090909090909
0.0067911714770798 0.55
0.00681431005110733 0.55
0.00681431005110733 0.550909090909091
0.0068259385665529 0.550909090909091
0.0068259385665529 0.551818181818182
0.00684931506849315 0.551818181818182
0.00684931506849315 0.552727272727273
0.00696864111498258 0.552727272727273
0.00696864111498258 0.553636363636364
0.00737463126843658 0.553636363636364
0.00737463126843658 0.554545454545455
0.00745156482861401 0.554545454545455
0.00745156482861401 0.555454545454545
0.00778816199376947 0.555454545454545
0.00778816199376947 0.556363636363636
0.00807754442649435 0.556363636363636
0.00807754442649435 0.557272727272727
0.00813008130081301 0.557272727272727
0.00813008130081301 0.558181818181818
0.00817438692098093 0.558181818181818
0.00817438692098093 0.559090909090909
0.00836820083682008 0.559090909090909
0.00836820083682008 0.56
0.00840336134453781 0.56
0.00840336134453781 0.560909090909091
0.00842696629213483 0.560909090909091
0.00842696629213483 0.561818181818182
0.00851063829787234 0.561818181818182
0.00851063829787234 0.562727272727273
0.00883652430044183 0.562727272727273
0.00883652430044183 0.563636363636364
0.00907715582450832 0.563636363636364
0.00907715582450832 0.564545454545455
0.0094722598105548 0.564545454545455
0.0094722598105548 0.565454545454545
0.00952380952380952 0.565454545454545
0.00952380952380952 0.566363636363636
0.00952380952380952 0.566363636363636
0.00952380952380952 0.567272727272727
0.00961538461538462 0.567272727272727
0.00961538461538462 0.568181818181818
0.00964630225080386 0.568181818181818
0.00964630225080386 0.569090909090909
0.00964630225080386 0.569090909090909
0.00964630225080386 0.57
0.00977198697068404 0.57
0.00977198697068404 0.570909090909091
0.0101010101010101 0.570909090909091
0.0101010101010101 0.571818181818182
0.0101694915254237 0.571818181818182
0.0101694915254237 0.572727272727273
0.0102739726027397 0.572727272727273
0.0102739726027397 0.573636363636364
0.0103244837758112 0.573636363636364
0.0103244837758112 0.574545454545455
0.0103806228373702 0.574545454545455
0.0103806228373702 0.575454545454545
0.0104166666666667 0.575454545454545
0.0104166666666667 0.576363636363636
0.0104477611940299 0.576363636363636
0.0104477611940299 0.577272727272727
0.0105633802816901 0.577272727272727
0.0105633802816901 0.578181818181818
0.0105740181268882 0.578181818181818
0.0105740181268882 0.579090909090909
0.0108527131782946 0.579090909090909
0.0108527131782946 0.58
0.0116618075801749 0.58
0.0116618075801749 0.580909090909091
0.0118577075098814 0.580909090909091
0.0118577075098814 0.581818181818182
0.0122448979591837 0.581818181818182
0.0122448979591837 0.582727272727273
0.012448132780083 0.582727272727273
0.012448132780083 0.583636363636364
0.0124653739612188 0.583636363636364
0.0124653739612188 0.584545454545455
0.0125523012552301 0.584545454545455
0.0125523012552301 0.585454545454545
0.0126984126984127 0.585454545454545
0.0126984126984127 0.586363636363636
0.0127118644067797 0.586363636363636
0.0127118644067797 0.587272727272727
0.0127388535031847 0.587272727272727
0.0127388535031847 0.588181818181818
0.0127659574468085 0.588181818181818
0.0127659574468085 0.589090909090909
0.0128205128205128 0.589090909090909
0.0128205128205128 0.59
0.0128205128205128 0.59
0.0128205128205128 0.590909090909091
0.0128410914927769 0.590909090909091
0.0128410914927769 0.591818181818182
0.0129032258064516 0.591818181818182
0.0129032258064516 0.592727272727273
0.0129136400322841 0.592727272727273
0.0129136400322841 0.593636363636364
0.0129310344827586 0.593636363636364
0.0129310344827586 0.594545454545455
0.0130081300813008 0.594545454545455
0.0130081300813008 0.595454545454545
0.0131578947368421 0.595454545454545
0.0131578947368421 0.596363636363636
0.0132231404958678 0.596363636363636
0.0132231404958678 0.597272727272727
0.0134228187919463 0.597272727272727
0.0134228187919463 0.598181818181818
0.0134680134680135 0.598181818181818
0.0134680134680135 0.599090909090909
0.0134932533733133 0.599090909090909
0.0134932533733133 0.6
0.0135135135135135 0.6
0.0135135135135135 0.600909090909091
0.013550135501355 0.600909090909091
0.013550135501355 0.601818181818182
0.0137174211248285 0.601818181818182
0.0137174211248285 0.602727272727273
0.013745704467354 0.602727272727273
0.013745704467354 0.603636363636364
0.0138888888888889 0.603636363636364
0.0138888888888889 0.604545454545454
0.0139275766016713 0.604545454545454
0.0139275766016713 0.605454545454545
0.0139372822299652 0.605454545454545
0.0139372822299652 0.606363636363636
0.0139751552795031 0.606363636363636
0.0139751552795031 0.607272727272727
0.0141065830721003 0.607272727272727
0.0141065830721003 0.608181818181818
0.0148367952522255 0.608181818181818
0.0148367952522255 0.609090909090909
0.0149253731343284 0.609090909090909
0.0149253731343284 0.61
0.016025641025641 0.61
0.016025641025641 0.610909090909091
0.0160349854227405 0.610909090909091
0.0160349854227405 0.611818181818182
0.0160771704180064 0.611818181818182
0.0160771704180064 0.612727272727273
0.0161943319838057 0.612727272727273
0.0161943319838057 0.613636363636364
0.0163265306122449 0.613636363636364
0.0163265306122449 0.614545454545455
0.0163398692810458 0.614545454545455
0.0163398692810458 0.615454545454545
0.0163398692810458 0.615454545454545
0.0163398692810458 0.616363636363636
0.0163934426229508 0.616363636363636
0.0163934426229508 0.617272727272727
0.0163934426229508 0.617272727272727
0.0163934426229508 0.618181818181818
0.0164473684210526 0.618181818181818
0.0164473684210526 0.619090909090909
0.0164609053497942 0.619090909090909
0.0164609053497942 0.62
0.0164670658682635 0.62
0.0164670658682635 0.620909090909091
0.0167832167832168 0.620909090909091
0.0167832167832168 0.621818181818182
0.0171232876712329 0.621818181818182
0.0171232876712329 0.622727272727273
0.0171232876712329 0.622727272727273
0.0171232876712329 0.623636363636364
0.0171428571428571 0.623636363636364
0.0171428571428571 0.624545454545455
0.0171673819742489 0.624545454545455
0.0171673819742489 0.625454545454545
0.0171821305841924 0.625454545454545
0.0171821305841924 0.626363636363636
0.0171919770773639 0.626363636363636
0.0171919770773639 0.627272727272727
0.0173913043478261 0.627272727272727
0.0173913043478261 0.628181818181818
0.0175438596491228 0.628181818181818
0.0175438596491228 0.629090909090909
0.0175438596491228 0.629090909090909
0.0175438596491228 0.63
0.0176565008025682 0.63
0.0176565008025682 0.630909090909091
0.0177111716621253 0.630909090909091
0.0177111716621253 0.631818181818182
0.0183875530410184 0.631818181818182
0.0183875530410184 0.632727272727273
0.0186263096623981 0.632727272727273
0.0186263096623981 0.633636363636364
0.0186513629842181 0.633636363636364
0.0186513629842181 0.634545454545455
0.018978102189781 0.634545454545455
0.018978102189781 0.635454545454545
0.0191693290734824 0.635454545454545
0.0191693290734824 0.636363636363636
0.0191740412979351 0.636363636363636
0.0191740412979351 0.637272727272727
0.0192307692307692 0.637272727272727
0.0192307692307692 0.638181818181818
0.0192307692307692 0.638181818181818
0.0192307692307692 0.639090909090909
0.0192926045016077 0.639090909090909
0.0192926045016077 0.64
0.0194552529182879 0.64
0.0194552529182879 0.640909090909091
0.0194610778443114 0.640909090909091
0.0194610778443114 0.641818181818182
0.0194805194805195 0.641818181818182
0.0194805194805195 0.642727272727273
0.0195804195804196 0.642727272727273
0.0195804195804196 0.643636363636364
0.0196078431372549 0.643636363636364
0.0196078431372549 0.644545454545455
0.0196078431372549 0.644545454545455
0.0196078431372549 0.645454545454546
0.0196335078534031 0.645454545454546
0.0196335078534031 0.646363636363636
0.0196399345335516 0.646363636363636
0.0196399345335516 0.647272727272727
0.0198019801980198 0.647272727272727
0.0198019801980198 0.648181818181818
0.0198170731707317 0.648181818181818
0.0198170731707317 0.649090909090909
0.0200573065902579 0.649090909090909
0.0200573065902579 0.65
0.0200860832137733 0.65
0.0200860832137733 0.650909090909091
0.0201612903225806 0.650909090909091
0.0201612903225806 0.651818181818182
0.020260492040521 0.651818181818182
0.020260492040521 0.652727272727273
0.0204081632653061 0.652727272727273
0.0204081632653061 0.653636363636364
0.0205479452054795 0.653636363636364
0.0205479452054795 0.654545454545455
0.0205479452054795 0.654545454545455
0.0205479452054795 0.655454545454545
0.0206185567010309 0.655454545454545
0.0206185567010309 0.656363636363636
0.0206185567010309 0.656363636363636
0.0206185567010309 0.657272727272727
0.0206896551724138 0.657272727272727
0.0206896551724138 0.658181818181818
0.0206985769728331 0.658181818181818
0.0206985769728331 0.659090909090909
0.0208044382801664 0.659090909090909
0.0208044382801664 0.66
0.0208333333333333 0.66
0.0208333333333333 0.660909090909091
0.0208955223880597 0.660909090909091
0.0208955223880597 0.661818181818182
0.0209895052473763 0.661818181818182
0.0209895052473763 0.662727272727273
0.0210084033613445 0.662727272727273
0.0210084033613445 0.663636363636364
0.0210378681626928 0.663636363636364
0.0210378681626928 0.664545454545455
0.0211360634081902 0.664545454545455
0.0211360634081902 0.665454545454545
0.0212234706616729 0.665454545454545
0.0212234706616729 0.666363636363636
0.0213675213675214 0.666363636363636
0.0213675213675214 0.667272727272727
0.0217096336499322 0.667272727272727
0.0217096336499322 0.668181818181818
0.0219941348973607 0.668181818181818
0.0219941348973607 0.669090909090909
0.0220264317180617 0.669090909090909
0.0220264317180617 0.67
0.0220689655172414 0.67
0.0220689655172414 0.670909090909091
0.0222222222222222 0.670909090909091
0.0222222222222222 0.671818181818182
0.0222551928783383 0.671818181818182
0.0222551928783383 0.672727272727273
0.0223390275952694 0.672727272727273
0.0223390275952694 0.673636363636364
0.0228802153432032 0.673636363636364
0.0228802153432032 0.674545454545455
0.0229419703103914 0.674545454545455
0.0229419703103914 0.675454545454545
0.0230664857530529 0.675454545454545
0.0230664857530529 0.676363636363636
0.0231124807395994 0.676363636363636
0.0231124807395994 0.677272727272727
0.0231923601637108 0.677272727272727
0.0231923601637108 0.678181818181818
0.0232558139534884 0.678181818181818
0.0232558139534884 0.679090909090909
0.0232919254658385 0.679090909090909
0.0232919254658385 0.68
0.0234159779614325 0.68
0.0234159779614325 0.680909090909091
0.023696682464455 0.680909090909091
0.023696682464455 0.681818181818182
0.0237154150197628 0.681818181818182
0.0237154150197628 0.682727272727273
0.0237430167597765 0.682727272727273
0.0237430167597765 0.683636363636364
0.0238095238095238 0.683636363636364
0.0238095238095238 0.684545454545455
0.024 0.684545454545455
0.024 0.685454545454545
0.0242587601078167 0.685454545454545
0.0242587601078167 0.686363636363636
0.0242587601078167 0.686363636363636
0.0242587601078167 0.687272727272727
0.0242792109256449 0.687272727272727
0.0242792109256449 0.688181818181818
0.0243243243243243 0.688181818181818
0.0243243243243243 0.689090909090909
0.0244233378561737 0.689090909090909
0.0244233378561737 0.69
0.0244648318042813 0.69
0.0244648318042813 0.690909090909091
0.0244698205546493 0.690909090909091
0.0244698205546493 0.691818181818182
0.0248275862068966 0.691818181818182
0.0248275862068966 0.692727272727273
0.024896265560166 0.692727272727273
0.024896265560166 0.693636363636364
0.0249169435215947 0.693636363636364
0.0249169435215947 0.694545454545455
0.0250417362270451 0.694545454545455
0.0250417362270451 0.695454545454545
0.0250737463126844 0.695454545454545
0.0250737463126844 0.696363636363636
0.0252365930599369 0.696363636363636
0.0252365930599369 0.697272727272727
0.0254491017964072 0.697272727272727
0.0254491017964072 0.698181818181818
0.0254777070063694 0.698181818181818
0.0254777070063694 0.699090909090909
0.0254872563718141 0.699090909090909
0.0254872563718141 0.7
0.0254957507082153 0.7
0.0254957507082153 0.700909090909091
0.0256821829855538 0.700909090909091
0.0256821829855538 0.701818181818182
0.0257879656160458 0.701818181818182
0.0257879656160458 0.702727272727273
0.0258992805755396 0.702727272727273
0.0258992805755396 0.703636363636364
0.0259917920656635 0.703636363636364
0.0259917920656635 0.704545454545455
0.026027397260274 0.704545454545455
0.026027397260274 0.705454545454545
0.0260631001371742 0.705454545454545
0.0260631001371742 0.706363636363636
0.0260989010989011 0.706363636363636
0.0260989010989011 0.707272727272727
0.0261096605744125 0.707272727272727
0.0261096605744125 0.708181818181818
0.026246719160105 0.708181818181818
0.026246719160105 0.709090909090909
0.0262725779967159 0.709090909090909
0.0262725779967159 0.71
0.0263504611330698 0.71
0.0263504611330698 0.710909090909091
0.0263543191800878 0.710909090909091
0.0263543191800878 0.711818181818182
0.0264900662251656 0.711818181818182
0.0264900662251656 0.712727272727273
0.0265095729013255 0.712727272727273
0.0265095729013255 0.713636363636364
0.026536312849162 0.713636363636364
0.026536312849162 0.714545454545455
0.0265878877400295 0.714545454545455
0.0265878877400295 0.715454545454545
0.0267229254571027 0.715454545454545
0.0267229254571027 0.716363636363636
0.0267379679144385 0.716363636363636
0.0267379679144385 0.717272727272727
0.0267857142857143 0.717272727272727
0.0267857142857143 0.718181818181818
0.0269179004037685 0.718181818181818
0.0269179004037685 0.719090909090909
0.0269814502529511 0.719090909090909
0.0269814502529511 0.72
0.0269865067466267 0.72
0.0269865067466267 0.720909090909091
0.0269922879177378 0.720909090909091
0.0269922879177378 0.721818181818182
0.027072758037225 0.721818181818182
0.027072758037225 0.722727272727273
0.027190332326284 0.722727272727273
0.027190332326284 0.723636363636364
0.0273311897106109 0.723636363636364
0.0273311897106109 0.724545454545454
0.0274390243902439 0.724545454545454
0.0274390243902439 0.725454545454545
0.0274566473988439 0.725454545454545
0.0274566473988439 0.726363636363636
0.0275952693823916 0.726363636363636
0.0275952693823916 0.727272727272727
0.0276073619631902 0.727272727272727
0.0276073619631902 0.728181818181818
0.0276338514680484 0.728181818181818
0.0276338514680484 0.729090909090909
0.0277008310249307 0.729090909090909
0.0277008310249307 0.73
0.0277777777777778 0.73
0.0277777777777778 0.730909090909091
0.0278184480234261 0.730909090909091
0.0278184480234261 0.731818181818182
0.0278940027894003 0.731818181818182
0.0278940027894003 0.732727272727273
0.0279001468428781 0.732727272727273
0.0279001468428781 0.733636363636364
0.028099173553719 0.733636363636364
0.028099173553719 0.734545454545455
0.0281124497991968 0.734545454545455
0.0281124497991968 0.735454545454545
0.028169014084507 0.735454545454545
0.028169014084507 0.736363636363636
0.028169014084507 0.736363636363636
0.028169014084507 0.737272727272727
0.0281899109792285 0.737272727272727
0.0281899109792285 0.738181818181818
0.0282485875706215 0.738181818181818
0.0282485875706215 0.739090909090909
0.0282637954239569 0.739090909090909
0.0282637954239569 0.74
0.028328611898017 0.74
0.028328611898017 0.740909090909091
0.0283400809716599 0.740909090909091
0.0283400809716599 0.741818181818182
0.0284167794316644 0.741818181818182
0.0284167794316644 0.742727272727273
0.0285285285285285 0.742727272727273
0.0285285285285285 0.743636363636364
0.0286144578313253 0.743636363636364
0.0286144578313253 0.744545454545455
0.0286493860845839 0.744545454545455
0.0286493860845839 0.745454545454545
0.0287081339712919 0.745454545454545
0.0287081339712919 0.746363636363636
0.0287081339712919 0.746363636363636
0.0287081339712919 0.747272727272727
0.0287162162162162 0.747272727272727
0.0287162162162162 0.748181818181818
0.0287671232876712 0.748181818181818
0.0287671232876712 0.749090909090909
0.0287769784172662 0.749090909090909
0.0287769784172662 0.75
0.0287769784172662 0.75
0.0287769784172662 0.750909090909091
0.0288 0.750909090909091
0.0288 0.751818181818182
0.0288184438040346 0.751818181818182
0.0288184438040346 0.752727272727273
0.0288461538461538 0.752727272727273
0.0288461538461538 0.753636363636364
0.028892455858748 0.753636363636364
0.028892455858748 0.754545454545455
0.0289193302891933 0.754545454545455
0.0289193302891933 0.755454545454545
0.0289389067524116 0.755454545454545
0.0289389067524116 0.756363636363636
0.0289435600578871 0.756363636363636
0.0289435600578871 0.757272727272727
0.0290275761973875 0.757272727272727
0.0290275761973875 0.758181818181818
0.0290322580645161 0.758181818181818
0.0290322580645161 0.759090909090909
0.029126213592233 0.759090909090909
0.029126213592233 0.76
0.0291595197255575 0.76
0.0291595197255575 0.760909090909091
0.0292682926829268 0.760909090909091
0.0292682926829268 0.761818181818182
0.0292758089368259 0.761818181818182
0.0292758089368259 0.762727272727273
0.0293663060278207 0.762727272727273
0.0293663060278207 0.763636363636364
0.0294117647058824 0.763636363636364
0.0294117647058824 0.764545454545455
0.0294117647058824 0.764545454545455
0.0294117647058824 0.765454545454545
0.0294511378848728 0.765454545454545
0.0294511378848728 0.766363636363636
0.0294550810014728 0.766363636363636
0.0294550810014728 0.767272727272727
0.0294627383015598 0.767272727272727
0.0294627383015598 0.768181818181818
0.0294943820224719 0.768181818181818
0.0294943820224719 0.769090909090909
0.0296411856474259 0.769090909090909
0.0296411856474259 0.77
0.0296540362438221 0.77
0.0296540362438221 0.770909090909091
0.0296896086369771 0.770909090909091
0.0296896086369771 0.771818181818182
0.0298719772403983 0.771818181818182
0.0298719772403983 0.772727272727273
0.0298953662182362 0.772727272727273
0.0298953662182362 0.773636363636364
0.0299003322259136 0.773636363636364
0.0299003322259136 0.774545454545455
0.029940119760479 0.774545454545455
0.029940119760479 0.775454545454546
0.0299572039942939 0.775454545454546
0.0299572039942939 0.776363636363636
0.0299850074962519 0.776363636363636
0.0299850074962519 0.777272727272727
0.0300157977883096 0.777272727272727
0.0300157977883096 0.778181818181818
0.03003003003003 0.778181818181818
0.03003003003003 0.779090909090909
0.0300500834724541 0.779090909090909
0.0300500834724541 0.78
0.0301003344481605 0.78
0.0301003344481605 0.780909090909091
0.0302593659942363 0.780909090909091
0.0302593659942363 0.781818181818182
0.0303030303030303 0.781818181818182
0.0303030303030303 0.782727272727273
0.0303030303030303 0.782727272727273
0.0303030303030303 0.783636363636364
0.0303468208092486 0.783636363636364
0.0303468208092486 0.784545454545455
0.0303468208092486 0.784545454545455
0.0303468208092486 0.785454545454545
0.0305676855895196 0.785454545454545
0.0305676855895196 0.786363636363636
0.0306569343065693 0.786363636363636
0.0306569343065693 0.787272727272727
0.0307167235494881 0.787272727272727
0.0307167235494881 0.788181818181818
0.0307692307692308 0.788181818181818
0.0307692307692308 0.789090909090909
0.0309446254071661 0.789090909090909
0.0309446254071661 0.79
0.0309973045822102 0.79
0.0309973045822102 0.790909090909091
0.0311986863711002 0.790909090909091
0.0311986863711002 0.791818181818182
0.03125 0.791818181818182
0.03125 0.792727272727273
0.0314547837483617 0.792727272727273
0.0314547837483617 0.793636363636364
0.0315091210613599 0.793636363636364
0.0315091210613599 0.794545454545455
0.0317460317460317 0.794545454545455
0.0317460317460317 0.795454545454545
0.0318559556786704 0.795454545454545
0.0318559556786704 0.796363636363636
0.0319148936170213 0.796363636363636
0.0319148936170213 0.797272727272727
0.0319327731092437 0.797272727272727
0.0319327731092437 0.798181818181818
0.0319715808170515 0.798181818181818
0.0319715808170515 0.799090909090909
0.0320781032078103 0.799090909090909
0.0320781032078103 0.8
0.0321100917431193 0.8
0.0321100917431193 0.800909090909091
0.0321167883211679 0.800909090909091
0.0321167883211679 0.801818181818182
0.0321543408360129 0.801818181818182
0.0321543408360129 0.802727272727273
0.0321592649310873 0.802727272727273
0.0321592649310873 0.803636363636364
0.0323033707865169 0.803636363636364
0.0323033707865169 0.804545454545455
0.0323624595469256 0.804545454545455
0.0323624595469256 0.805454545454545
0.0323679727427598 0.805454545454545
0.0323679727427598 0.806363636363636
0.0325925925925926 0.806363636363636
0.0325925925925926 0.807272727272727
0.0325925925925926 0.807272727272727
0.0325925925925926 0.808181818181818
0.0329041487839771 0.808181818181818
0.0329041487839771 0.809090909090909
0.0329489291598023 0.809090909090909
0.0329489291598023 0.81
0.0331010452961672 0.81
0.0331010452961672 0.810909090909091
0.0332225913621262 0.810909090909091
0.0332225913621262 0.811818181818182
0.0332409972299169 0.811818181818182
0.0332409972299169 0.812727272727273
0.0333817126269956 0.812727272727273
0.0333817126269956 0.813636363636364
0.0333839150227618 0.813636363636364
0.0333839150227618 0.814545454545455
0.0335097001763668 0.814545454545455
0.0335097001763668 0.815454545454545
0.0335766423357664 0.815454545454545
0.0335766423357664 0.816363636363636
0.0335820895522388 0.816363636363636
0.0335820895522388 0.817272727272727
0.0336879432624113 0.817272727272727
0.0336879432624113 0.818181818181818
0.0341246290801187 0.818181818181818
0.0341246290801187 0.819090909090909
0.0341614906832298 0.819090909090909
0.0341614906832298 0.82
0.0341614906832298 0.82
0.0341614906832298 0.820909090909091
0.0342019543973941 0.820909090909091
0.0342019543973941 0.821818181818182
0.0342465753424658 0.821818181818182
0.0342465753424658 0.822727272727273
0.0343878954607978 0.822727272727273
0.0343878954607978 0.823636363636364
0.0347107438016529 0.823636363636364
0.0347107438016529 0.824545454545455
0.0348189415041783 0.824545454545455
0.0348189415041783 0.825454545454545
0.0350047303689688 0.825454545454545
0.0350047303689688 0.826363636363636
0.0350584307178631 0.826363636363636
0.0350584307178631 0.827272727272727
0.0351390922401171 0.827272727272727
0.0351390922401171 0.828181818181818
0.0352220520673813 0.828181818181818
0.0352220520673813 0.829090909090909
0.035472972972973 0.829090909090909
0.035472972972973 0.83
0.0355987055016181 0.83
0.0355987055016181 0.830909090909091
0.0356536502546689 0.830909090909091
0.0356536502546689 0.831818181818182
0.0356564019448947 0.831818181818182
0.0356564019448947 0.832727272727273
0.0357142857142857 0.832727272727273
0.0357142857142857 0.833636363636364
0.0359937402190923 0.833636363636364
0.0359937402190923 0.834545454545455
0.0363036303630363 0.834545454545455
0.0363036303630363 0.835454545454545
0.0365079365079365 0.835454545454545
0.0365079365079365 0.836363636363636
0.0365079365079365 0.836363636363636
0.0365079365079365 0.837272727272727
0.0369276218611521 0.837272727272727
0.0369276218611521 0.838181818181818
0.037037037037037 0.838181818181818
0.037037037037037 0.839090909090909
0.037037037037037 0.839090909090909
0.037037037037037 0.84
0.037202380952381 0.84
0.037202380952381 0.840909090909091
0.0373692077727952 0.840909090909091
0.0373692077727952 0.841818181818182
0.0373831775700935 0.841818181818182
0.0373831775700935 0.842727272727273
0.0378289473684211 0.842727272727273
0.0378289473684211 0.843636363636364
0.0378457059679767 0.843636363636364
0.0378457059679767 0.844545454545455
0.0378912685337726 0.844545454545455
0.0378912685337726 0.845454545454545
0.0379310344827586 0.845454545454545
0.0379310344827586 0.846363636363636
0.0382775119617225 0.846363636363636
0.0382775119617225 0.847272727272727
0.0383944153577661 0.847272727272727
0.0383944153577661 0.848181818181818
0.0387700534759358 0.848181818181818
0.0387700534759358 0.849090909090909
0.0388198757763975 0.849090909090909
0.0388198757763975 0.85
0.0389830508474576 0.85
0.0389830508474576 0.850909090909091
0.0389972144846797 0.850909090909091
0.0389972144846797 0.851818181818182
0.0390243902439024 0.851818181818182
0.0390243902439024 0.852727272727273
0.0392670157068063 0.852727272727273
0.0392670157068063 0.853636363636364
0.0395569620253165 0.853636363636364
0.0395569620253165 0.854545454545454
0.0405701754385965 0.854545454545454
0.0405701754385965 0.855454545454545
0.0416 0.855454545454545
0.0416 0.856363636363636
0.0417287630402385 0.856363636363636
0.0417287630402385 0.857272727272727
0.0426136363636364 0.857272727272727
0.0426136363636364 0.858181818181818
0.043010752688172 0.858181818181818
0.043010752688172 0.859090909090909
0.0435458786936236 0.859090909090909
0.0435458786936236 0.86
0.0436005625879044 0.86
0.0436005625879044 0.860909090909091
0.043609022556391 0.860909090909091
0.043609022556391 0.861818181818182
0.0436337625178827 0.861818181818182
0.0436337625178827 0.862727272727273
0.0437853107344633 0.862727272727273
0.0437853107344633 0.863636363636364
0.0438356164383562 0.863636363636364
0.0438356164383562 0.864545454545455
0.0439238653001464 0.864545454545455
0.0439238653001464 0.865454545454545
0.0440967283072546 0.865454545454545
0.0440967283072546 0.866363636363636
0.0441176470588235 0.866363636363636
0.0441176470588235 0.867272727272727
0.0441379310344828 0.867272727272727
0.0441379310344828 0.868181818181818
0.0442225392296719 0.868181818181818
0.0442225392296719 0.869090909090909
0.0448717948717949 0.869090909090909
0.0448717948717949 0.87
0.0452261306532663 0.87
0.0452261306532663 0.870909090909091
0.0452488687782805 0.870909090909091
0.0452488687782805 0.871818181818182
0.045662100456621 0.871818181818182
0.045662100456621 0.872727272727273
0.0460431654676259 0.872727272727273
0.0460431654676259 0.873636363636364
0.0463847203274216 0.873636363636364
0.0463847203274216 0.874545454545455
0.0472222222222222 0.874545454545455
0.0472222222222222 0.875454545454545
0.0474820143884892 0.875454545454545
0.0474820143884892 0.876363636363636
0.0476190476190476 0.876363636363636
0.0476190476190476 0.877272727272727
0.0483619344773791 0.877272727272727
0.0483619344773791 0.878181818181818
0.0485021398002853 0.878181818181818
0.0485021398002853 0.879090909090909
0.0485074626865672 0.879090909090909
0.0485074626865672 0.88
0.048582995951417 0.88
0.048582995951417 0.880909090909091
0.0486842105263158 0.880909090909091
0.0486842105263158 0.881818181818182
0.0490463215258856 0.881818181818182
0.0490463215258856 0.882727272727273
0.0492307692307692 0.882727272727273
0.0492307692307692 0.883636363636364
0.0493421052631579 0.883636363636364
0.0493421052631579 0.884545454545455
0.0495185694635488 0.884545454545455
0.0495185694635488 0.885454545454545
0.0505529225908373 0.885454545454545
0.0505529225908373 0.886363636363636
0.0512091038406828 0.886363636363636
0.0512091038406828 0.887272727272727
0.0515603799185889 0.887272727272727
0.0515603799185889 0.888181818181818
0.052112676056338 0.888181818181818
0.052112676056338 0.889090909090909
0.0521978021978022 0.889090909090909
0.0521978021978022 0.89
0.0531914893617021 0.89
0.0531914893617021 0.890909090909091
0.05320813771518 0.890909090909091
0.05320813771518 0.891818181818182
0.0532724505327245 0.891818181818182
0.0532724505327245 0.892727272727273
0.0537634408602151 0.892727272727273
0.0537634408602151 0.893636363636364
0.0540540540540541 0.893636363636364
0.0540540540540541 0.894545454545455
0.0543478260869565 0.894545454545455
0.0543478260869565 0.895454545454546
0.0546218487394958 0.895454545454546
0.0546218487394958 0.896363636363636
0.0547195622435021 0.896363636363636
0.0547195622435021 0.897272727272727
0.0547195622435021 0.897272727272727
0.0547195622435021 0.898181818181818
0.0549597855227882 0.898181818181818
0.0549597855227882 0.899090909090909
0.0551181102362205 0.899090909090909
0.0551181102362205 0.9
0.0551626591230552 0.9
0.0551626591230552 0.900909090909091
0.0552147239263804 0.900909090909091
0.0552147239263804 0.901818181818182
0.0555555555555556 0.901818181818182
0.0555555555555556 0.902727272727273
0.0556309362279511 0.902727272727273
0.0556309362279511 0.903636363636364
0.0558659217877095 0.903636363636364
0.0558659217877095 0.904545454545455
0.0560344827586207 0.904545454545455
0.0560344827586207 0.905454545454545
0.0566037735849057 0.905454545454545
0.0566037735849057 0.906363636363636
0.0569343065693431 0.906363636363636
0.0569343065693431 0.907272727272727
0.0574374079528719 0.907272727272727
0.0574374079528719 0.908181818181818
0.0577557755775578 0.908181818181818
0.0577557755775578 0.909090909090909
0.0578034682080925 0.909090909090909
0.0578034682080925 0.91
0.0578512396694215 0.91
0.0578512396694215 0.910909090909091
0.0581717451523546 0.910909090909091
0.0581717451523546 0.911818181818182
0.0582362728785358 0.911818181818182
0.0582362728785358 0.912727272727273
0.0582781456953642 0.912727272727273
0.0582781456953642 0.913636363636364
0.0583941605839416 0.913636363636364
0.0583941605839416 0.914545454545455
0.0588235294117647 0.914545454545455
0.0588235294117647 0.915454545454545
0.0590111642743222 0.915454545454545
0.0590111642743222 0.916363636363636
0.0591216216216216 0.916363636363636
0.0591216216216216 0.917272727272727
0.0591805766312595 0.917272727272727
0.0591805766312595 0.918181818181818
0.0597014925373134 0.918181818181818
0.0597014925373134 0.919090909090909
0.0598705501618123 0.919090909090909
0.0598705501618123 0.92
0.0606488011283498 0.92
0.0606488011283498 0.920909090909091
0.0606585788561525 0.920909090909091
0.0606585788561525 0.921818181818182
0.0607407407407407 0.921818181818182
0.0607407407407407 0.922727272727273
0.0609375 0.922727272727273
0.0609375 0.923636363636364
0.0609418282548476 0.923636363636364
0.0609418282548476 0.924545454545455
0.0610328638497653 0.924545454545455
0.0610328638497653 0.925454545454545
0.0612535612535613 0.925454545454545
0.0612535612535613 0.926363636363636
0.0612813370473538 0.926363636363636
0.0612813370473538 0.927272727272727
0.0614173228346457 0.927272727272727
0.0614173228346457 0.928181818181818
0.0616883116883117 0.928181818181818
0.0616883116883117 0.929090909090909
0.0619335347432024 0.929090909090909
0.0619335347432024 0.93
0.062015503875969 0.93
0.062015503875969 0.930909090909091
0.0625 0.930909090909091
0.0625 0.931818181818182
0.0625931445603577 0.931818181818182
0.0625931445603577 0.932727272727273
0.0628415300546448 0.932727272727273
0.0628415300546448 0.933636363636364
0.0632530120481928 0.933636363636364
0.0632530120481928 0.934545454545455
0.0632688927943761 0.934545454545455
0.0632688927943761 0.935454545454545
0.0635451505016722 0.935454545454545
0.0635451505016722 0.936363636363636
0.0637254901960784 0.936363636363636
0.0637254901960784 0.937272727272727
0.0641025641025641 0.937272727272727
0.0641025641025641 0.938181818181818
0.0642054574638844 0.938181818181818
0.0642054574638844 0.939090909090909
0.0643835616438356 0.939090909090909
0.0643835616438356 0.94
0.0655270655270655 0.94
0.0655270655270655 0.940909090909091
0.0664697193500739 0.940909090909091
0.0664697193500739 0.941818181818182
0.0668693009118541 0.941818181818182
0.0668693009118541 0.942727272727273
0.0668896321070234 0.942727272727273
0.0668896321070234 0.943636363636364
0.0670826833073323 0.943636363636364
0.0670826833073323 0.944545454545455
0.0673234811165846 0.944545454545455
0.0673234811165846 0.945454545454545
0.0677009873060649 0.945454545454545
0.0677009873060649 0.946363636363636
0.0678733031674208 0.946363636363636
0.0678733031674208 0.947272727272727
0.0682539682539682 0.947272727272727
0.0682539682539682 0.948181818181818
0.0682852807283763 0.948181818181818
0.0682852807283763 0.949090909090909
0.068362480127186 0.949090909090909
0.068362480127186 0.95
0.0690647482014388 0.95
0.0690647482014388 0.950909090909091
0.0698630136986301 0.950909090909091
0.0698630136986301 0.951818181818182
0.0714285714285714 0.951818181818182
0.0714285714285714 0.952727272727273
0.0722495894909688 0.952727272727273
0.0722495894909688 0.953636363636364
0.0726256983240224 0.953636363636364
0.0726256983240224 0.954545454545455
0.0727159726538223 0.954545454545455
0.0727159726538223 0.955454545454545
0.0730717185385656 0.955454545454545
0.0730717185385656 0.956363636363636
0.073202614379085 0.956363636363636
0.073202614379085 0.957272727272727
0.0736543909348442 0.957272727272727
0.0736543909348442 0.958181818181818
0.0738983050847458 0.958181818181818
0.0738983050847458 0.959090909090909
0.073959938366718 0.959090909090909
0.073959938366718 0.96
0.073972602739726 0.96
0.073972602739726 0.960909090909091
0.0739762219286658 0.960909090909091
0.0739762219286658 0.961818181818182
0.0749279538904899 0.961818181818182
0.0749279538904899 0.962727272727273
0.0754985754985755 0.962727272727273
0.0754985754985755 0.963636363636364
0.0767004341534009 0.963636363636364
0.0767004341534009 0.964545454545455
0.0767195767195767 0.964545454545455
0.0767195767195767 0.965454545454545
0.0771349862258953 0.965454545454545
0.0771349862258953 0.966363636363636
0.0772357723577236 0.966363636363636
0.0772357723577236 0.967272727272727
0.0773638968481375 0.967272727272727
0.0773638968481375 0.968181818181818
0.0791788856304985 0.968181818181818
0.0791788856304985 0.969090909090909
0.0804911323328786 0.969090909090909
0.0804911323328786 0.97
0.081267217630854 0.97
0.081267217630854 0.970909090909091
0.0821167883211679 0.970909090909091
0.0821167883211679 0.971818181818182
0.0833333333333333 0.971818181818182
0.0833333333333333 0.972727272727273
0.0844062947067239 0.972727272727273
0.0844062947067239 0.973636363636364
0.0857142857142857 0.973636363636364
0.0857142857142857 0.974545454545454
0.0865512649800266 0.974545454545454
0.0865512649800266 0.975454545454545
0.0868924889543446 0.975454545454545
0.0868924889543446 0.976363636363636
0.0874587458745875 0.976363636363636
0.0874587458745875 0.977272727272727
0.0874635568513119 0.977272727272727
0.0874635568513119 0.978181818181818
0.0875512995896033 0.978181818181818
0.0875512995896033 0.979090909090909
0.088339222614841 0.979090909090909
0.088339222614841 0.98
0.0898550724637681 0.98
0.0898550724637681 0.980909090909091
0.0906344410876133 0.980909090909091
0.0906344410876133 0.981818181818182
0.0913312693498452 0.981818181818182
0.0913312693498452 0.982727272727273
0.0925233644859813 0.982727272727273
0.0925233644859813 0.983636363636364
0.0929853181076672 0.983636363636364
0.0929853181076672 0.984545454545455
0.0951882845188285 0.984545454545455
0.0951882845188285 0.985454545454545
0.10105580693816 0.985454545454545
0.10105580693816 0.986363636363636
0.101198402130493 0.986363636363636
0.101198402130493 0.987272727272727
0.101669195751138 0.987272727272727
0.101669195751138 0.988181818181818
0.101880877742947 0.988181818181818
0.101880877742947 0.989090909090909
0.102453102453102 0.989090909090909
0.102453102453102 0.99
};
\addplot [red, dotted]
table {%
0 0
0 0.000909090909090909
0 0.000909090909090909
0 0.00181818181818182
0 0.00181818181818182
0 0.00272727272727273
0 0.00272727272727273
0 0.00363636363636364
0 0.00363636363636364
0 0.00454545454545455
0 0.00454545454545455
0 0.00545454545454545
0 0.00545454545454545
0 0.00636363636363636
0 0.00636363636363636
0 0.00727272727272727
0 0.00727272727272727
0 0.00818181818181818
0 0.00818181818181818
0 0.00909090909090909
0 0.00909090909090909
0 0.01
0 0.01
0 0.0109090909090909
0 0.0109090909090909
0 0.0118181818181818
0 0.0118181818181818
0 0.0127272727272727
0 0.0127272727272727
0 0.0136363636363636
0 0.0136363636363636
0 0.0145454545454545
0 0.0145454545454545
0 0.0154545454545455
0 0.0154545454545455
0 0.0163636363636364
0 0.0163636363636364
0 0.0172727272727273
0 0.0172727272727273
0 0.0181818181818182
0 0.0181818181818182
0 0.0190909090909091
0 0.0190909090909091
0 0.02
0 0.02
0 0.0209090909090909
0 0.0209090909090909
0 0.0218181818181818
0 0.0218181818181818
0 0.0227272727272727
0 0.0227272727272727
0 0.0236363636363636
0 0.0236363636363636
0 0.0245454545454545
0 0.0245454545454545
0 0.0254545454545455
0 0.0254545454545455
0 0.0263636363636364
0 0.0263636363636364
0 0.0272727272727273
0 0.0272727272727273
0 0.0281818181818182
0 0.0281818181818182
0 0.0290909090909091
0 0.0290909090909091
0 0.03
0 0.03
0 0.0309090909090909
0 0.0309090909090909
0 0.0318181818181818
0 0.0318181818181818
0 0.0327272727272727
0 0.0327272727272727
0 0.0336363636363636
0 0.0336363636363636
0 0.0345454545454545
0 0.0345454545454545
0 0.0354545454545455
0 0.0354545454545455
0 0.0363636363636364
0 0.0363636363636364
0 0.0372727272727273
0 0.0372727272727273
0 0.0381818181818182
0 0.0381818181818182
0 0.0390909090909091
0 0.0390909090909091
0 0.04
0 0.04
0 0.0409090909090909
0 0.0409090909090909
0 0.0418181818181818
0 0.0418181818181818
0 0.0427272727272727
0 0.0427272727272727
0 0.0436363636363636
0 0.0436363636363636
0 0.0445454545454545
0 0.0445454545454545
0 0.0454545454545455
0 0.0454545454545455
0 0.0463636363636364
0 0.0463636363636364
0 0.0472727272727273
0 0.0472727272727273
0 0.0481818181818182
0 0.0481818181818182
0 0.0490909090909091
0 0.0490909090909091
0 0.05
0 0.05
0 0.0509090909090909
0 0.0509090909090909
0 0.0518181818181818
0 0.0518181818181818
0 0.0527272727272727
0 0.0527272727272727
0 0.0536363636363636
0 0.0536363636363636
0 0.0545454545454545
0 0.0545454545454545
0 0.0554545454545455
0 0.0554545454545455
0 0.0563636363636364
0 0.0563636363636364
0 0.0572727272727273
0 0.0572727272727273
0 0.0581818181818182
0 0.0581818181818182
0 0.0590909090909091
0 0.0590909090909091
0 0.06
0 0.06
0 0.0609090909090909
0 0.0609090909090909
0 0.0618181818181818
0 0.0618181818181818
0 0.0627272727272727
0 0.0627272727272727
0 0.0636363636363636
0 0.0636363636363636
0 0.0645454545454545
0 0.0645454545454545
0 0.0654545454545455
0 0.0654545454545455
0 0.0663636363636364
0 0.0663636363636364
0 0.0672727272727273
0 0.0672727272727273
0 0.0681818181818182
0 0.0681818181818182
0 0.0690909090909091
0 0.0690909090909091
0 0.07
0 0.07
0 0.0709090909090909
0 0.0709090909090909
0 0.0718181818181818
0 0.0718181818181818
0 0.0727272727272727
0 0.0727272727272727
0 0.0736363636363636
0 0.0736363636363636
0 0.0745454545454545
0 0.0745454545454545
0 0.0754545454545455
0 0.0754545454545455
0 0.0763636363636364
0 0.0763636363636364
0 0.0772727272727273
0 0.0772727272727273
0 0.0781818181818182
0 0.0781818181818182
0 0.0790909090909091
0 0.0790909090909091
0 0.08
0 0.08
0 0.0809090909090909
0 0.0809090909090909
0 0.0818181818181818
0 0.0818181818181818
0 0.0827272727272727
0 0.0827272727272727
0 0.0836363636363636
0 0.0836363636363636
0 0.0845454545454545
0 0.0845454545454545
0 0.0854545454545454
0 0.0854545454545454
0 0.0863636363636364
0 0.0863636363636364
0 0.0872727272727273
0 0.0872727272727273
0 0.0881818181818182
0 0.0881818181818182
0 0.0890909090909091
0 0.0890909090909091
0 0.09
0 0.09
0 0.0909090909090909
0 0.0909090909090909
0 0.0918181818181818
0 0.0918181818181818
0 0.0927272727272727
0 0.0927272727272727
0 0.0936363636363636
0 0.0936363636363636
0 0.0945454545454545
0 0.0945454545454545
0 0.0954545454545455
0 0.0954545454545455
0 0.0963636363636364
0 0.0963636363636364
0 0.0972727272727273
0 0.0972727272727273
0 0.0981818181818182
0 0.0981818181818182
0 0.0990909090909091
0 0.0990909090909091
0 0.1
0 0.1
0 0.100909090909091
0 0.100909090909091
0 0.101818181818182
0 0.101818181818182
0 0.102727272727273
0 0.102727272727273
0 0.103636363636364
0 0.103636363636364
0 0.104545454545455
0 0.104545454545455
0 0.105454545454545
0 0.105454545454545
0 0.106363636363636
0 0.106363636363636
0 0.107272727272727
0 0.107272727272727
0 0.108181818181818
0 0.108181818181818
0 0.109090909090909
0 0.109090909090909
0 0.11
0 0.11
0 0.110909090909091
0 0.110909090909091
0 0.111818181818182
0 0.111818181818182
0 0.112727272727273
0 0.112727272727273
0 0.113636363636364
0 0.113636363636364
0 0.114545454545455
0 0.114545454545455
0 0.115454545454545
0 0.115454545454545
0 0.116363636363636
0 0.116363636363636
0 0.117272727272727
0 0.117272727272727
0 0.118181818181818
0 0.118181818181818
0 0.119090909090909
0 0.119090909090909
0 0.12
0 0.12
0 0.120909090909091
0 0.120909090909091
0 0.121818181818182
0 0.121818181818182
0 0.122727272727273
0 0.122727272727273
0 0.123636363636364
0 0.123636363636364
0 0.124545454545455
0 0.124545454545455
0 0.125454545454545
0 0.125454545454545
0 0.126363636363636
0 0.126363636363636
0 0.127272727272727
0 0.127272727272727
0 0.128181818181818
0 0.128181818181818
0 0.129090909090909
0 0.129090909090909
0 0.13
0 0.13
0 0.130909090909091
0 0.130909090909091
0 0.131818181818182
0 0.131818181818182
0 0.132727272727273
0 0.132727272727273
0 0.133636363636364
0 0.133636363636364
0 0.134545454545455
0 0.134545454545455
0 0.135454545454545
0 0.135454545454545
0 0.136363636363636
0 0.136363636363636
0 0.137272727272727
0 0.137272727272727
0 0.138181818181818
0 0.138181818181818
0 0.139090909090909
0 0.139090909090909
0 0.14
0 0.14
0 0.140909090909091
0 0.140909090909091
0 0.141818181818182
0 0.141818181818182
0 0.142727272727273
0 0.142727272727273
0 0.143636363636364
0 0.143636363636364
0 0.144545454545455
0 0.144545454545455
0 0.145454545454545
0 0.145454545454545
0 0.146363636363636
0 0.146363636363636
0 0.147272727272727
0 0.147272727272727
0 0.148181818181818
0 0.148181818181818
0 0.149090909090909
0 0.149090909090909
0 0.15
0 0.15
0 0.150909090909091
0 0.150909090909091
0 0.151818181818182
0 0.151818181818182
0 0.152727272727273
0 0.152727272727273
0 0.153636363636364
0 0.153636363636364
0 0.154545454545455
0 0.154545454545455
0 0.155454545454545
0 0.155454545454545
0 0.156363636363636
0 0.156363636363636
0 0.157272727272727
0 0.157272727272727
0 0.158181818181818
0 0.158181818181818
0 0.159090909090909
0 0.159090909090909
0 0.16
0 0.16
0 0.160909090909091
0 0.160909090909091
0 0.161818181818182
0 0.161818181818182
0 0.162727272727273
0 0.162727272727273
0 0.163636363636364
0 0.163636363636364
0 0.164545454545455
0 0.164545454545455
0 0.165454545454545
0 0.165454545454545
0 0.166363636363636
0 0.166363636363636
0 0.167272727272727
0 0.167272727272727
0 0.168181818181818
0 0.168181818181818
0 0.169090909090909
0 0.169090909090909
0 0.17
0 0.17
0 0.170909090909091
0 0.170909090909091
0 0.171818181818182
0 0.171818181818182
0 0.172727272727273
0 0.172727272727273
0 0.173636363636364
0 0.173636363636364
0 0.174545454545455
0 0.174545454545455
0 0.175454545454545
0 0.175454545454545
0 0.176363636363636
0 0.176363636363636
0 0.177272727272727
0 0.177272727272727
0 0.178181818181818
0 0.178181818181818
0 0.179090909090909
0 0.179090909090909
0 0.18
0 0.18
0 0.180909090909091
0 0.180909090909091
0 0.181818181818182
0 0.181818181818182
0 0.182727272727273
0 0.182727272727273
0 0.183636363636364
0 0.183636363636364
0 0.184545454545455
0 0.184545454545455
0 0.185454545454545
0 0.185454545454545
0 0.186363636363636
0 0.186363636363636
0 0.187272727272727
0 0.187272727272727
0 0.188181818181818
0 0.188181818181818
0 0.189090909090909
0 0.189090909090909
0 0.19
0 0.19
0 0.190909090909091
0 0.190909090909091
0 0.191818181818182
0 0.191818181818182
0 0.192727272727273
0 0.192727272727273
0 0.193636363636364
0 0.193636363636364
0 0.194545454545455
0 0.194545454545455
0 0.195454545454545
0 0.195454545454545
0 0.196363636363636
0 0.196363636363636
0 0.197272727272727
0 0.197272727272727
0 0.198181818181818
0 0.198181818181818
0 0.199090909090909
0 0.199090909090909
0 0.2
0 0.2
0 0.200909090909091
0 0.200909090909091
0 0.201818181818182
0 0.201818181818182
0 0.202727272727273
0 0.202727272727273
0 0.203636363636364
0 0.203636363636364
0 0.204545454545455
0 0.204545454545455
0 0.205454545454545
0 0.205454545454545
0 0.206363636363636
0 0.206363636363636
0 0.207272727272727
0 0.207272727272727
0 0.208181818181818
0 0.208181818181818
0 0.209090909090909
0 0.209090909090909
0 0.21
0 0.21
0 0.210909090909091
0 0.210909090909091
0 0.211818181818182
0 0.211818181818182
0 0.212727272727273
0 0.212727272727273
0 0.213636363636364
0 0.213636363636364
0 0.214545454545455
0 0.214545454545455
0 0.215454545454545
0 0.215454545454545
0 0.216363636363636
0 0.216363636363636
0 0.217272727272727
0 0.217272727272727
0 0.218181818181818
0 0.218181818181818
0 0.219090909090909
0 0.219090909090909
0 0.22
0 0.22
0 0.220909090909091
0 0.220909090909091
0 0.221818181818182
0 0.221818181818182
0 0.222727272727273
0 0.222727272727273
0 0.223636363636364
0 0.223636363636364
0 0.224545454545455
0 0.224545454545455
0 0.225454545454545
0 0.225454545454545
0 0.226363636363636
0 0.226363636363636
0 0.227272727272727
0 0.227272727272727
0 0.228181818181818
0 0.228181818181818
0 0.229090909090909
0 0.229090909090909
0 0.23
0 0.23
0 0.230909090909091
0 0.230909090909091
0 0.231818181818182
0 0.231818181818182
0 0.232727272727273
0 0.232727272727273
0 0.233636363636364
0 0.233636363636364
0 0.234545454545455
0 0.234545454545455
0 0.235454545454545
0 0.235454545454545
0 0.236363636363636
0 0.236363636363636
0 0.237272727272727
0 0.237272727272727
0 0.238181818181818
0 0.238181818181818
0 0.239090909090909
0 0.239090909090909
0 0.24
0 0.24
0 0.240909090909091
0 0.240909090909091
0 0.241818181818182
0 0.241818181818182
0 0.242727272727273
0 0.242727272727273
0 0.243636363636364
0 0.243636363636364
0 0.244545454545455
0 0.244545454545455
0 0.245454545454545
0 0.245454545454545
0 0.246363636363636
0 0.246363636363636
0 0.247272727272727
0 0.247272727272727
0 0.248181818181818
0 0.248181818181818
0 0.249090909090909
0 0.249090909090909
0 0.25
0 0.25
0 0.250909090909091
0 0.250909090909091
0 0.251818181818182
0 0.251818181818182
0 0.252727272727273
0 0.252727272727273
0 0.253636363636364
0 0.253636363636364
0 0.254545454545455
0 0.254545454545455
0 0.255454545454545
0 0.255454545454545
0 0.256363636363636
0 0.256363636363636
0 0.257272727272727
0 0.257272727272727
0 0.258181818181818
0 0.258181818181818
0 0.259090909090909
0 0.259090909090909
0 0.26
0 0.26
0 0.260909090909091
0 0.260909090909091
0 0.261818181818182
0 0.261818181818182
0 0.262727272727273
0 0.262727272727273
0 0.263636363636364
0 0.263636363636364
0 0.264545454545455
0 0.264545454545455
0 0.265454545454545
0 0.265454545454545
0 0.266363636363636
0 0.266363636363636
0 0.267272727272727
0 0.267272727272727
0 0.268181818181818
0 0.268181818181818
0 0.269090909090909
0 0.269090909090909
0 0.27
0 0.27
0 0.270909090909091
0 0.270909090909091
0 0.271818181818182
0 0.271818181818182
0 0.272727272727273
0 0.272727272727273
0 0.273636363636364
0 0.273636363636364
0 0.274545454545455
0 0.274545454545455
0 0.275454545454545
0 0.275454545454545
0 0.276363636363636
0 0.276363636363636
0 0.277272727272727
0 0.277272727272727
0 0.278181818181818
0 0.278181818181818
0 0.279090909090909
0 0.279090909090909
0 0.28
0 0.28
0 0.280909090909091
0 0.280909090909091
0 0.281818181818182
0 0.281818181818182
0 0.282727272727273
0 0.282727272727273
0 0.283636363636364
0 0.283636363636364
0 0.284545454545455
0 0.284545454545455
0 0.285454545454545
0 0.285454545454545
0 0.286363636363636
0 0.286363636363636
0 0.287272727272727
0 0.287272727272727
0 0.288181818181818
0 0.288181818181818
0 0.289090909090909
0 0.289090909090909
0 0.29
0 0.29
0 0.290909090909091
0 0.290909090909091
0 0.291818181818182
0 0.291818181818182
0 0.292727272727273
0 0.292727272727273
0 0.293636363636364
0 0.293636363636364
0 0.294545454545455
0 0.294545454545455
0 0.295454545454545
0 0.295454545454545
0 0.296363636363636
0 0.296363636363636
0 0.297272727272727
0 0.297272727272727
0 0.298181818181818
0 0.298181818181818
0 0.299090909090909
0 0.299090909090909
0 0.3
0 0.3
0 0.300909090909091
0 0.300909090909091
0 0.301818181818182
0 0.301818181818182
0 0.302727272727273
0 0.302727272727273
0 0.303636363636364
0 0.303636363636364
0 0.304545454545455
0 0.304545454545455
0 0.305454545454545
0 0.305454545454545
0 0.306363636363636
0 0.306363636363636
0 0.307272727272727
0 0.307272727272727
0 0.308181818181818
0 0.308181818181818
0 0.309090909090909
0 0.309090909090909
0 0.31
0 0.31
0 0.310909090909091
0 0.310909090909091
0 0.311818181818182
0 0.311818181818182
0 0.312727272727273
0 0.312727272727273
0 0.313636363636364
0 0.313636363636364
0 0.314545454545455
0 0.314545454545455
0 0.315454545454545
0 0.315454545454545
0 0.316363636363636
0 0.316363636363636
0 0.317272727272727
0 0.317272727272727
0 0.318181818181818
0 0.318181818181818
0 0.319090909090909
0 0.319090909090909
0 0.32
0 0.32
0 0.320909090909091
0 0.320909090909091
0 0.321818181818182
0 0.321818181818182
0 0.322727272727273
0 0.322727272727273
0 0.323636363636364
0 0.323636363636364
0 0.324545454545455
0 0.324545454545455
0 0.325454545454545
0 0.325454545454545
0 0.326363636363636
0 0.326363636363636
0 0.327272727272727
0 0.327272727272727
0 0.328181818181818
0 0.328181818181818
0 0.329090909090909
0 0.329090909090909
0 0.33
0 0.33
0 0.330909090909091
0 0.330909090909091
0 0.331818181818182
0 0.331818181818182
0 0.332727272727273
0 0.332727272727273
0 0.333636363636364
0 0.333636363636364
0 0.334545454545455
0 0.334545454545455
0 0.335454545454545
0 0.335454545454545
0 0.336363636363636
0 0.336363636363636
0 0.337272727272727
0 0.337272727272727
0 0.338181818181818
0 0.338181818181818
0 0.339090909090909
0 0.339090909090909
0 0.34
0 0.34
0 0.340909090909091
0 0.340909090909091
0 0.341818181818182
0 0.341818181818182
0 0.342727272727273
0 0.342727272727273
0 0.343636363636364
0 0.343636363636364
0 0.344545454545455
0 0.344545454545455
0 0.345454545454545
0 0.345454545454545
0 0.346363636363636
0 0.346363636363636
0 0.347272727272727
0 0.347272727272727
0 0.348181818181818
0 0.348181818181818
0 0.349090909090909
0 0.349090909090909
0 0.35
0 0.35
0 0.350909090909091
0 0.350909090909091
0 0.351818181818182
0 0.351818181818182
0 0.352727272727273
0 0.352727272727273
0 0.353636363636364
0 0.353636363636364
0 0.354545454545455
0 0.354545454545455
0 0.355454545454545
0 0.355454545454545
0 0.356363636363636
0 0.356363636363636
0 0.357272727272727
0 0.357272727272727
0 0.358181818181818
0 0.358181818181818
0 0.359090909090909
0 0.359090909090909
0 0.36
0 0.36
0 0.360909090909091
0 0.360909090909091
0 0.361818181818182
0 0.361818181818182
0 0.362727272727273
0 0.362727272727273
0 0.363636363636364
0 0.363636363636364
0 0.364545454545455
0 0.364545454545455
0 0.365454545454545
0 0.365454545454545
0 0.366363636363636
0 0.366363636363636
0 0.367272727272727
0 0.367272727272727
0 0.368181818181818
0 0.368181818181818
0 0.369090909090909
0 0.369090909090909
0 0.37
0.000823045267489712 0.37
0.000823045267489712 0.370909090909091
0.000972762645914397 0.370909090909091
0.000972762645914397 0.371818181818182
0.00130208333333333 0.371818181818182
0.00130208333333333 0.372727272727273
0.00131061598951507 0.372727272727273
0.00131061598951507 0.373636363636364
0.00133868808567604 0.373636363636364
0.00133868808567604 0.374545454545455
0.00136239782016349 0.374545454545455
0.00136239782016349 0.375454545454545
0.00136798905608755 0.375454545454545
0.00136798905608755 0.376363636363636
0.00138504155124654 0.376363636363636
0.00138504155124654 0.377272727272727
0.00138888888888889 0.377272727272727
0.00138888888888889 0.378181818181818
0.00139470013947001 0.378181818181818
0.00139470013947001 0.379090909090909
0.00141043723554302 0.379090909090909
0.00141043723554302 0.38
0.00141442715700141 0.38
0.00141442715700141 0.380909090909091
0.00141843971631206 0.380909090909091
0.00141843971631206 0.381818181818182
0.00142857142857143 0.381818181818182
0.00142857142857143 0.382727272727273
0.00143266475644699 0.382727272727273
0.00143266475644699 0.383636363636364
0.00144300144300144 0.383636363636364
0.00144300144300144 0.384545454545455
0.00146842878120411 0.384545454545455
0.00146842878120411 0.385454545454545
0.00146842878120411 0.385454545454545
0.00146842878120411 0.386363636363636
0.00148148148148148 0.386363636363636
0.00148148148148148 0.387272727272727
0.00148148148148148 0.387272727272727
0.00148148148148148 0.388181818181818
0.0014903129657228 0.388181818181818
0.0014903129657228 0.389090909090909
0.0014903129657228 0.389090909090909
0.0014903129657228 0.39
0.00149253731343284 0.39
0.00149253731343284 0.390909090909091
0.00151515151515152 0.390909090909091
0.00151515151515152 0.391818181818182
0.0015220700152207 0.391818181818182
0.0015220700152207 0.392727272727273
0.0015220700152207 0.392727272727273
0.0015220700152207 0.393636363636364
0.00153139356814701 0.393636363636364
0.00153139356814701 0.394545454545455
0.00153846153846154 0.394545454545455
0.00153846153846154 0.395454545454545
0.0015552099533437 0.395454545454545
0.0015552099533437 0.396363636363636
0.00157232704402516 0.396363636363636
0.00157232704402516 0.397272727272727
0.00160513643659711 0.397272727272727
0.00160513643659711 0.398181818181818
0.00161290322580645 0.398181818181818
0.00161290322580645 0.399090909090909
0.00161550888529887 0.399090909090909
0.00161550888529887 0.4
0.00161812297734628 0.4
0.00161812297734628 0.400909090909091
0.00162337662337662 0.400909090909091
0.00162337662337662 0.401818181818182
0.0016260162601626 0.401818181818182
0.0016260162601626 0.402727272727273
0.00165837479270315 0.402727272727273
0.00165837479270315 0.403636363636364
0.00167224080267559 0.403636363636364
0.00167224080267559 0.404545454545455
0.0016750418760469 0.404545454545455
0.0016750418760469 0.405454545454545
0.0016750418760469 0.405454545454545
0.0016750418760469 0.406363636363636
0.00168634064080944 0.406363636363636
0.00168634064080944 0.407272727272727
0.00168918918918919 0.407272727272727
0.00168918918918919 0.408181818181818
0.00170357751277683 0.408181818181818
0.00170357751277683 0.409090909090909
0.00175438596491228 0.409090909090909
0.00175438596491228 0.41
0.00225903614457831 0.41
0.00225903614457831 0.410909090909091
0.00261780104712042 0.410909090909091
0.00261780104712042 0.411818181818182
0.0026281208935611 0.411818181818182
0.0026281208935611 0.412727272727273
0.00268456375838926 0.412727272727273
0.00268456375838926 0.413636363636364
0.00271370420624152 0.413636363636364
0.00271370420624152 0.414545454545455
0.00274348422496571 0.414545454545455
0.00274348422496571 0.415454545454545
0.00275103163686382 0.415454545454545
0.00275103163686382 0.416363636363636
0.00278164116828929 0.416363636363636
0.00278164116828929 0.417272727272727
0.00282485875706215 0.417272727272727
0.00282485875706215 0.418181818181818
0.00282885431400283 0.418181818181818
0.00282885431400283 0.419090909090909
0.00283687943262411 0.419090909090909
0.00283687943262411 0.42
0.00284495021337127 0.42
0.00284495021337127 0.420909090909091
0.00285306704707561 0.420909090909091
0.00285306704707561 0.421818181818182
0.00287769784172662 0.421818181818182
0.00287769784172662 0.422727272727273
0.00294550810014728 0.422727272727273
0.00294550810014728 0.423636363636364
0.0029806259314456 0.423636363636364
0.0029806259314456 0.424545454545455
0.00302114803625378 0.424545454545455
0.00302114803625378 0.425454545454545
0.00308641975308642 0.425454545454545
0.00308641975308642 0.426363636363636
0.00309597523219814 0.426363636363636
0.00309597523219814 0.427272727272727
0.00312989045383412 0.427272727272727
0.00312989045383412 0.428181818181818
0.00313479623824451 0.428181818181818
0.00313479623824451 0.429090909090909
0.00315126050420168 0.429090909090909
0.00315126050420168 0.43
0.00321543408360129 0.43
0.00321543408360129 0.430909090909091
0.00323624595469256 0.430909090909091
0.00323624595469256 0.431818181818182
0.00324675324675325 0.431818181818182
0.00324675324675325 0.432727272727273
0.00328947368421053 0.432727272727273
0.00328947368421053 0.433636363636364
0.00335570469798658 0.433636363636364
0.00335570469798658 0.434545454545455
0.00381679389312977 0.434545454545455
0.00381679389312977 0.435454545454545
0.00394218134034166 0.435454545454545
0.00394218134034166 0.436363636363636
0.00394736842105263 0.436363636363636
0.00394736842105263 0.437272727272727
0.00396301188903567 0.437272727272727
0.00396301188903567 0.438181818181818
0.00403225806451613 0.438181818181818
0.00403225806451613 0.439090909090909
0.00410958904109589 0.439090909090909
0.00410958904109589 0.44
0.004149377593361 0.44
0.004149377593361 0.440909090909091
0.00418410041841004 0.440909090909091
0.00418410041841004 0.441818181818182
0.0041958041958042 0.441818181818182
0.0041958041958042 0.442727272727273
0.0042583392476934 0.442727272727273
0.0042583392476934 0.443636363636364
0.00427960057061341 0.443636363636364
0.00427960057061341 0.444545454545455
0.00444444444444444 0.444545454545455
0.00444444444444444 0.445454545454545
0.00451807228915663 0.445454545454545
0.00451807228915663 0.446363636363636
0.0045662100456621 0.446363636363636
0.0045662100456621 0.447272727272727
0.00459418070444104 0.447272727272727
0.00459418070444104 0.448181818181818
0.00467289719626168 0.448181818181818
0.00467289719626168 0.449090909090909
0.00467289719626168 0.449090909090909
0.00467289719626168 0.45
0.0046875 0.45
0.0046875 0.450909090909091
0.0048661800486618 0.450909090909091
0.0048661800486618 0.451818181818182
0.00490196078431373 0.451818181818182
0.00490196078431373 0.452727272727273
0.00493421052631579 0.452727272727273
0.00493421052631579 0.453636363636364
0.00498338870431894 0.453636363636364
0.00498338870431894 0.454545454545455
0.00505050505050505 0.454545454545455
0.00505050505050505 0.455454545454545
0.00519930675909879 0.455454545454545
0.00519930675909879 0.456363636363636
0.00553250345781466 0.456363636363636
0.00553250345781466 0.457272727272727
0.00561009817671809 0.457272727272727
0.00561009817671809 0.458181818181818
0.00561797752808989 0.458181818181818
0.00561797752808989 0.459090909090909
0.00563380281690141 0.459090909090909
0.00563380281690141 0.46
0.00568990042674253 0.46
0.00568990042674253 0.460909090909091
0.00570613409415121 0.460909090909091
0.00570613409415121 0.461818181818182
0.00572246065808298 0.461818181818182
0.00572246065808298 0.462727272727273
0.00584795321637427 0.462727272727273
0.00584795321637427 0.463636363636364
0.00599400599400599 0.463636363636364
0.00599400599400599 0.464545454545455
0.00600600600600601 0.464545454545455
0.00600600600600601 0.465454545454545
0.00611620795107034 0.465454545454545
0.00611620795107034 0.466363636363636
0.00613496932515337 0.466363636363636
0.00613496932515337 0.467272727272727
0.00623052959501558 0.467272727272727
0.00623052959501558 0.468181818181818
0.00630914826498423 0.468181818181818
0.00630914826498423 0.469090909090909
0.00657894736842105 0.469090909090909
0.00657894736842105 0.47
0.00667556742323097 0.47
0.00667556742323097 0.470909090909091
0.00685871056241427 0.470909090909091
0.00685871056241427 0.471818181818182
0.00693481276005548 0.471818181818182
0.00693481276005548 0.472727272727273
0.00728862973760933 0.472727272727273
0.00728862973760933 0.473636363636364
0.00749625187406297 0.473636363636364
0.00749625187406297 0.474545454545455
0.00784313725490196 0.474545454545455
0.00784313725490196 0.475454545454545
0.00788643533123028 0.475454545454545
0.00788643533123028 0.476363636363636
0.00806451612903226 0.476363636363636
0.00806451612903226 0.477272727272727
0.00809061488673139 0.477272727272727
0.00809061488673139 0.478181818181818
0.00813008130081301 0.478181818181818
0.00813008130081301 0.479090909090909
0.00821917808219178 0.479090909090909
0.00821917808219178 0.48
0.00829875518672199 0.48
0.00829875518672199 0.480909090909091
0.00832177531206657 0.480909090909091
0.00832177531206657 0.481818181818182
0.0089171974522293 0.481818181818182
0.0089171974522293 0.482727272727273
0.00911854103343465 0.482727272727273
0.00911854103343465 0.483636363636364
0.00916030534351145 0.483636363636364
0.00916030534351145 0.484545454545455
0.00916030534351145 0.484545454545455
0.00916030534351145 0.485454545454545
0.00943396226415094 0.485454545454545
0.00943396226415094 0.486363636363636
0.00952380952380952 0.486363636363636
0.00952380952380952 0.487272727272727
0.00961538461538462 0.487272727272727
0.00961538461538462 0.488181818181818
0.0096551724137931 0.488181818181818
0.0096551724137931 0.489090909090909
0.00967741935483871 0.489090909090909
0.00967741935483871 0.49
0.00988467874794069 0.49
0.00988467874794069 0.490909090909091
0.0099009900990099 0.490909090909091
0.0099009900990099 0.491818181818182
0.0100864553314121 0.491818181818182
0.0100864553314121 0.492727272727273
0.0101449275362319 0.492727272727273
0.0101449275362319 0.493636363636364
0.010233918128655 0.493636363636364
0.010233918128655 0.494545454545455
0.0102389078498294 0.494545454545455
0.0102389078498294 0.495454545454545
0.0102389078498294 0.495454545454545
0.0102389078498294 0.496363636363636
0.0102389078498294 0.496363636363636
0.0102389078498294 0.497272727272727
0.0104477611940299 0.497272727272727
0.0104477611940299 0.498181818181818
0.0104947526236882 0.498181818181818
0.0104947526236882 0.499090909090909
0.0105960264900662 0.499090909090909
0.0105960264900662 0.5
0.0107913669064748 0.5
0.0107913669064748 0.500909090909091
0.0108108108108108 0.500909090909091
0.0108108108108108 0.501818181818182
0.0109739368998628 0.501818181818182
0.0109739368998628 0.502727272727273
0.0111888111888112 0.502727272727273
0.0111888111888112 0.503636363636364
0.0112359550561798 0.503636363636364
0.0112359550561798 0.504545454545455
0.0112359550561798 0.504545454545455
0.0112359550561798 0.505454545454545
0.0113154172560113 0.505454545454545
0.0113154172560113 0.506363636363636
0.0114122681883024 0.506363636363636
0.0114122681883024 0.507272727272727
0.0115131578947368 0.507272727272727
0.0115131578947368 0.508181818181818
0.0115321252059308 0.508181818181818
0.0115321252059308 0.509090909090909
0.0115979381443299 0.509090909090909
0.0115979381443299 0.51
0.0116071428571429 0.51
0.0116071428571429 0.510909090909091
0.0117647058823529 0.510909090909091
0.0117647058823529 0.511818181818182
0.0117820324005891 0.511818181818182
0.0117820324005891 0.512727272727273
0.0118577075098814 0.512727272727273
0.0118577075098814 0.513636363636364
0.0118577075098814 0.513636363636364
0.0118577075098814 0.514545454545455
0.011889035667107 0.514545454545455
0.011889035667107 0.515454545454545
0.0119047619047619 0.515454545454545
0.0119047619047619 0.516363636363636
0.0119521912350598 0.516363636363636
0.0119521912350598 0.517272727272727
0.0119940029985007 0.517272727272727
0.0119940029985007 0.518181818181818
0.012 0.518181818181818
0.012 0.519090909090909
0.012037037037037 0.519090909090909
0.012037037037037 0.52
0.0121457489878543 0.52
0.0121457489878543 0.520909090909091
0.0122887864823349 0.520909090909091
0.0122887864823349 0.521818181818182
0.0125195618153365 0.521818181818182
0.0125195618153365 0.522727272727273
0.0127298444130127 0.522727272727273
0.0127298444130127 0.523636363636364
0.0127840909090909 0.523636363636364
0.0127840909090909 0.524545454545455
0.0128205128205128 0.524545454545455
0.0128205128205128 0.525454545454546
0.0128205128205128 0.525454545454546
0.0128205128205128 0.526363636363636
0.0128939828080229 0.526363636363636
0.0128939828080229 0.527272727272727
0.0129032258064516 0.527272727272727
0.0129032258064516 0.528181818181818
0.0129032258064516 0.528181818181818
0.0129032258064516 0.529090909090909
0.0131195335276968 0.529090909090909
0.0131195335276968 0.53
0.0132231404958678 0.53
0.0132231404958678 0.530909090909091
0.0132450331125828 0.530909090909091
0.0132450331125828 0.531818181818182
0.0132890365448505 0.531818181818182
0.0132890365448505 0.532727272727273
0.0133333333333333 0.532727272727273
0.0133333333333333 0.533636363636364
0.0133333333333333 0.533636363636364
0.0133333333333333 0.534545454545455
0.0133511348464619 0.534545454545455
0.0133511348464619 0.535454545454545
0.0133667502088555 0.535454545454545
0.0133667502088555 0.536363636363636
0.0133779264214047 0.536363636363636
0.0133779264214047 0.537272727272727
0.0134228187919463 0.537272727272727
0.0134228187919463 0.538181818181818
0.0136518771331058 0.538181818181818
0.0136518771331058 0.539090909090909
0.0137328339575531 0.539090909090909
0.0137328339575531 0.54
0.0138036809815951 0.54
0.0138036809815951 0.540909090909091
0.013840830449827 0.540909090909091
0.013840830449827 0.541818181818182
0.013840830449827 0.541818181818182
0.013840830449827 0.542727272727273
0.0140845070422535 0.542727272727273
0.0140845070422535 0.543636363636364
0.0141297366730893 0.543636363636364
0.0141297366730893 0.544545454545455
0.0142630744849445 0.544545454545455
0.0142630744849445 0.545454545454545
0.0142857142857143 0.545454545454545
0.0142857142857143 0.546363636363636
0.0144 0.546363636363636
0.0144 0.547272727272727
0.0144230769230769 0.547272727272727
0.0144230769230769 0.548181818181818
0.0145118733509235 0.548181818181818
0.0145118733509235 0.549090909090909
0.0148448043184885 0.549090909090909
0.0148448043184885 0.55
0.0150684931506849 0.55
0.0150684931506849 0.550909090909091
0.0150891632373114 0.550909090909091
0.0150891632373114 0.551818181818182
0.0151745068285281 0.551818181818182
0.0151745068285281 0.552727272727273
0.0153609831029186 0.552727272727273
0.0153609831029186 0.553636363636364
0.015406162464986 0.553636363636364
0.015406162464986 0.554545454545455
0.015600624024961 0.554545454545455
0.015600624024961 0.555454545454545
0.0156028368794326 0.555454545454545
0.0156028368794326 0.556363636363636
0.0157593123209169 0.556363636363636
0.0157593123209169 0.557272727272727
0.0157894736842105 0.557272727272727
0.0157894736842105 0.558181818181818
0.0159744408945687 0.558181818181818
0.0159744408945687 0.559090909090909
0.0160771704180064 0.559090909090909
0.0160771704180064 0.56
0.0160771704180064 0.56
0.0160771704180064 0.560909090909091
0.0161290322580645 0.560909090909091
0.0161290322580645 0.561818181818182
0.0161290322580645 0.561818181818182
0.0161290322580645 0.562727272727273
0.0161507402422611 0.562727272727273
0.0161507402422611 0.563636363636364
0.0161550888529887 0.563636363636364
0.0161550888529887 0.564545454545455
0.0162337662337662 0.564545454545455
0.0162337662337662 0.565454545454545
0.0163265306122449 0.565454545454545
0.0163265306122449 0.566363636363636
0.0163398692810458 0.566363636363636
0.0163398692810458 0.567272727272727
0.0163934426229508 0.567272727272727
0.0163934426229508 0.568181818181818
0.0164917541229385 0.568181818181818
0.0164917541229385 0.569090909090909
0.0165289256198347 0.569090909090909
0.0165289256198347 0.57
0.0168918918918919 0.57
0.0168918918918919 0.570909090909091
0.0170807453416149 0.570909090909091
0.0170807453416149 0.571818181818182
0.0171232876712329 0.571818181818182
0.0171232876712329 0.572727272727273
0.0171730515191546 0.572727272727273
0.0171730515191546 0.573636363636364
0.0172143974960876 0.573636363636364
0.0172143974960876 0.574545454545455
0.0172413793103448 0.574545454545455
0.0172413793103448 0.575454545454545
0.0173611111111111 0.575454545454545
0.0173611111111111 0.576363636363636
0.0174050632911392 0.576363636363636
0.0174050632911392 0.577272727272727
0.0175695461200586 0.577272727272727
0.0175695461200586 0.578181818181818
0.017741935483871 0.578181818181818
0.017741935483871 0.579090909090909
0.0178316690442225 0.579090909090909
0.0178316690442225 0.58
0.0179063360881543 0.58
0.0179063360881543 0.580909090909091
0.0179310344827586 0.580909090909091
0.0179310344827586 0.581818181818182
0.018005540166205 0.581818181818182
0.018005540166205 0.582727272727273
0.0181543116490166 0.582727272727273
0.0181543116490166 0.583636363636364
0.0182328190743338 0.583636363636364
0.0182328190743338 0.584545454545455
0.0184254606365159 0.584545454545455
0.0184254606365159 0.585454545454545
0.0185449358059914 0.585454545454545
0.0185449358059914 0.586363636363636
0.0188933873144399 0.586363636363636
0.0188933873144399 0.587272727272727
0.0189274447949527 0.587272727272727
0.0189274447949527 0.588181818181818
0.0191518467852257 0.588181818181818
0.0191518467852257 0.589090909090909
0.0193548387096774 0.589090909090909
0.0193548387096774 0.59
0.0194174757281553 0.59
0.0194174757281553 0.590909090909091
0.0194805194805195 0.590909090909091
0.0194805194805195 0.591818181818182
0.0196078431372549 0.591818181818182
0.0196078431372549 0.592727272727273
0.0196078431372549 0.592727272727273
0.0196078431372549 0.593636363636364
0.0196850393700787 0.593636363636364
0.0196850393700787 0.594545454545455
0.0197628458498024 0.594545454545455
0.0197628458498024 0.595454545454545
0.0198412698412698 0.595454545454545
0.0198412698412698 0.596363636363636
0.02 0.596363636363636
0.02 0.597272727272727
0.0200803212851406 0.597272727272727
0.0200803212851406 0.598181818181818
0.0202429149797571 0.598181818181818
0.0202429149797571 0.599090909090909
0.0202492211838006 0.599090909090909
0.0202492211838006 0.6
0.020260492040521 0.6
0.020260492040521 0.600909090909091
0.0202702702702703 0.600909090909091
0.0202702702702703 0.601818181818182
0.0205479452054795 0.601818181818182
0.0205479452054795 0.602727272727273
0.0206896551724138 0.602727272727273
0.0206896551724138 0.603636363636364
0.0206896551724138 0.603636363636364
0.0206896551724138 0.604545454545454
0.0207667731629393 0.604545454545454
0.0207667731629393 0.605454545454545
0.0208333333333333 0.605454545454545
0.0208333333333333 0.606363636363636
0.0208835341365462 0.606363636363636
0.0208835341365462 0.607272727272727
0.0209059233449477 0.607272727272727
0.0209059233449477 0.608181818181818
0.0211565585331453 0.608181818181818
0.0211565585331453 0.609090909090909
0.0211726384364821 0.609090909090909
0.0211726384364821 0.61
0.0211864406779661 0.61
0.0211864406779661 0.610909090909091
0.0212765957446809 0.610909090909091
0.0212765957446809 0.611818181818182
0.0216284987277354 0.611818181818182
0.0216284987277354 0.612727272727273
0.0216666666666667 0.612727272727273
0.0216666666666667 0.613636363636364
0.0217687074829932 0.613636363636364
0.0217687074829932 0.614545454545455
0.0218281036834925 0.614545454545455
0.0218281036834925 0.615454545454545
0.0218855218855219 0.615454545454545
0.0218855218855219 0.616363636363636
0.0218978102189781 0.616363636363636
0.0218978102189781 0.617272727272727
0.0221518987341772 0.617272727272727
0.0221518987341772 0.618181818181818
0.0221565731166913 0.618181818181818
0.0221565731166913 0.619090909090909
0.0221870047543582 0.619090909090909
0.0221870047543582 0.62
0.0223214285714286 0.62
0.0223214285714286 0.620909090909091
0.0223642172523962 0.620909090909091
0.0223642172523962 0.621818181818182
0.0223684210526316 0.621818181818182
0.0223684210526316 0.622727272727273
0.0223978919631094 0.622727272727273
0.0223978919631094 0.623636363636364
0.0224719101123595 0.623636363636364
0.0224719101123595 0.624545454545455
0.0225669957686883 0.624545454545455
0.0225669957686883 0.625454545454545
0.0226063829787234 0.625454545454545
0.0226063829787234 0.626363636363636
0.0226537216828479 0.626363636363636
0.0226537216828479 0.627272727272727
0.0226586102719033 0.627272727272727
0.0226586102719033 0.628181818181818
0.0228802153432032 0.628181818181818
0.0228802153432032 0.629090909090909
0.0229419703103914 0.629090909090909
0.0229419703103914 0.63
0.0229885057471264 0.63
0.0229885057471264 0.630909090909091
0.0230547550432277 0.630909090909091
0.0230547550432277 0.631818181818182
0.0230978260869565 0.631818181818182
0.0230978260869565 0.632727272727273
0.0234113712374582 0.632727272727273
0.0234113712374582 0.633636363636364
0.0234260614934114 0.633636363636364
0.0234260614934114 0.634545454545455
0.0234604105571848 0.634545454545455
0.0234604105571848 0.635454545454545
0.0234986945169713 0.635454545454545
0.0234986945169713 0.636363636363636
0.0235690235690236 0.636363636363636
0.0235690235690236 0.637272727272727
0.0236111111111111 0.637272727272727
0.0236111111111111 0.638181818181818
0.0238095238095238 0.638181818181818
0.0238095238095238 0.639090909090909
0.0239099859353024 0.639090909090909
0.0239099859353024 0.64
0.0239234449760766 0.64
0.0239234449760766 0.640909090909091
0.0239520958083832 0.640909090909091
0.0239520958083832 0.641818181818182
0.0239680426098535 0.641818181818182
0.0239680426098535 0.642727272727273
0.024 0.642727272727273
0.024 0.643636363636364
0.0240549828178694 0.643636363636364
0.0240549828178694 0.644545454545455
0.0240963855421687 0.644545454545455
0.0240963855421687 0.645454545454546
0.024132730015083 0.645454545454546
0.024132730015083 0.646363636363636
0.0241477272727273 0.646363636363636
0.0241477272727273 0.647272727272727
0.0242214532871972 0.647272727272727
0.0242214532871972 0.648181818181818
0.0242792109256449 0.648181818181818
0.0242792109256449 0.649090909090909
0.0243553008595989 0.649090909090909
0.0243553008595989 0.65
0.024390243902439 0.65
0.024390243902439 0.650909090909091
0.0244956772334294 0.650909090909091
0.0244956772334294 0.651818181818182
0.0246153846153846 0.651818181818182
0.0246153846153846 0.652727272727273
0.0246478873239437 0.652727272727273
0.0246478873239437 0.653636363636364
0.0246734397677794 0.653636363636364
0.0246734397677794 0.654545454545455
0.0247349823321555 0.654545454545455
0.0247349823321555 0.655454545454545
0.0248041775456919 0.655454545454545
0.0248041775456919 0.656363636363636
0.0248062015503876 0.656363636363636
0.0248062015503876 0.657272727272727
0.0249343832020997 0.657272727272727
0.0249343832020997 0.658181818181818
0.0249632892804699 0.658181818181818
0.0249632892804699 0.659090909090909
0.025297619047619 0.659090909090909
0.025297619047619 0.66
0.0253333333333333 0.66
0.0253333333333333 0.660909090909091
0.0253378378378378 0.660909090909091
0.0253378378378378 0.661818181818182
0.0253878702397743 0.661818181818182
0.0253878702397743 0.662727272727273
0.0254777070063694 0.662727272727273
0.0254777070063694 0.663636363636364
0.0254777070063694 0.663636363636364
0.0254777070063694 0.664545454545455
0.0256410256410256 0.664545454545455
0.0256410256410256 0.665454545454545
0.0256410256410256 0.665454545454545
0.0256410256410256 0.666363636363636
0.0256797583081571 0.666363636363636
0.0256797583081571 0.667272727272727
0.0257234726688103 0.667272727272727
0.0257234726688103 0.668181818181818
0.0257289879931389 0.668181818181818
0.0257289879931389 0.669090909090909
0.0259403372243839 0.669090909090909
0.0259403372243839 0.67
0.025974025974026 0.67
0.025974025974026 0.670909090909091
0.0260492040520984 0.670909090909091
0.0260492040520984 0.671818181818182
0.0261248185776488 0.671818181818182
0.0261248185776488 0.672727272727273
0.0261707988980716 0.672727272727273
0.0261707988980716 0.673636363636364
0.0264255910987483 0.673636363636364
0.0264255910987483 0.674545454545455
0.0266479663394109 0.674545454545455
0.0266479663394109 0.675454545454545
0.0267111853088481 0.675454545454545
0.0267111853088481 0.676363636363636
0.0267295597484277 0.676363636363636
0.0267295597484277 0.677272727272727
0.027027027027027 0.677272727272727
0.027027027027027 0.678181818181818
0.0271816881258941 0.678181818181818
0.0271816881258941 0.679090909090909
0.0272206303724928 0.679090909090909
0.0272206303724928 0.68
0.0272373540856031 0.68
0.0272373540856031 0.680909090909091
0.0272435897435897 0.680909090909091
0.0272435897435897 0.681818181818182
0.0272988505747126 0.681818181818182
0.0272988505747126 0.682727272727273
0.0273141122913505 0.682727272727273
0.0273141122913505 0.683636363636364
0.0273311897106109 0.683636363636364
0.0273311897106109 0.684545454545455
0.0275862068965517 0.684545454545455
0.0275862068965517 0.685454545454545
0.027681660899654 0.685454545454545
0.027681660899654 0.686363636363636
0.0276872964169381 0.686363636363636
0.0276872964169381 0.687272727272727
0.0277372262773723 0.687272727272727
0.0277372262773723 0.688181818181818
0.0277410832232497 0.688181818181818
0.0277410832232497 0.689090909090909
0.0278145695364238 0.689090909090909
0.0278145695364238 0.69
0.0278745644599303 0.69
0.0278745644599303 0.690909090909091
0.028 0.690909090909091
0.028 0.691818181818182
0.028006589785832 0.691818181818182
0.028006589785832 0.692727272727273
0.0280701754385965 0.692727272727273
0.0280701754385965 0.693636363636364
0.0283159463487332 0.693636363636364
0.0283159463487332 0.694545454545455
0.0283159463487332 0.694545454545455
0.0283159463487332 0.695454545454545
0.0283464566929134 0.695454545454545
0.0283464566929134 0.696363636363636
0.0284431137724551 0.696363636363636
0.0284431137724551 0.697272727272727
0.0286831812255541 0.697272727272727
0.0286831812255541 0.698181818181818
0.0287009063444109 0.698181818181818
0.0287009063444109 0.699090909090909
0.0287539936102236 0.699090909090909
0.0287539936102236 0.7
0.0288184438040346 0.7
0.0288184438040346 0.700909090909091
0.0288461538461538 0.700909090909091
0.0288461538461538 0.701818181818182
0.0288461538461538 0.701818181818182
0.0288461538461538 0.702727272727273
0.0288461538461538 0.702727272727273
0.0288461538461538 0.703636363636364
0.028892455858748 0.703636363636364
0.028892455858748 0.704545454545455
0.0289435600578871 0.704545454545455
0.0289435600578871 0.705454545454545
0.0289655172413793 0.705454545454545
0.0289655172413793 0.706363636363636
0.0290076335877863 0.706363636363636
0.0290076335877863 0.707272727272727
0.0290275761973875 0.707272727272727
0.0290275761973875 0.708181818181818
0.0291120815138282 0.708181818181818
0.0291120815138282 0.709090909090909
0.0291666666666667 0.709090909090909
0.0291666666666667 0.71
0.0291858678955453 0.71
0.0291858678955453 0.710909090909091
0.0291858678955453 0.710909090909091
0.0291858678955453 0.711818181818182
0.0292307692307692 0.711818181818182
0.0292307692307692 0.712727272727273
0.0292758089368259 0.712727272727273
0.0292758089368259 0.713636363636364
0.0292825768667643 0.713636363636364
0.0292825768667643 0.714545454545455
0.0294511378848728 0.714545454545455
0.0294511378848728 0.715454545454545
0.0296052631578947 0.715454545454545
0.0296052631578947 0.716363636363636
0.0296296296296296 0.716363636363636
0.0296296296296296 0.717272727272727
0.0299837925445705 0.717272727272727
0.0299837925445705 0.718181818181818
0.0301837270341207 0.718181818181818
0.0301837270341207 0.719090909090909
0.0301837270341207 0.719090909090909
0.0301837270341207 0.72
0.0303030303030303 0.72
0.0303030303030303 0.720909090909091
0.0304568527918782 0.720909090909091
0.0304568527918782 0.721818181818182
0.0308943089430894 0.721818181818182
0.0308943089430894 0.722727272727273
0.0310077519379845 0.722727272727273
0.0310077519379845 0.723636363636364
0.0314637482900137 0.723636363636364
0.0314637482900137 0.724545454545454
0.0315315315315315 0.724545454545454
0.0315315315315315 0.725454545454545
0.0315457413249211 0.725454545454545
0.0315457413249211 0.726363636363636
0.0316139767054908 0.726363636363636
0.0316139767054908 0.727272727272727
0.0316957210776545 0.727272727272727
0.0316957210776545 0.728181818181818
0.0317220543806647 0.728181818181818
0.0317220543806647 0.729090909090909
0.0317880794701987 0.729090909090909
0.0317880794701987 0.73
0.0319488817891374 0.73
0.0319488817891374 0.730909090909091
0.032 0.730909090909091
0.032 0.731818181818182
0.032051282051282 0.731818181818182
0.032051282051282 0.732727272727273
0.0320610687022901 0.732727272727273
0.0320610687022901 0.733636363636364
0.032069970845481 0.733636363636364
0.032069970845481 0.734545454545455
0.0322085889570552 0.734545454545455
0.0322085889570552 0.735454545454545
0.0322147651006711 0.735454545454545
0.0322147651006711 0.736363636363636
0.0323101777059774 0.736363636363636
0.0323101777059774 0.737272727272727
0.0323529411764706 0.737272727272727
0.0323529411764706 0.738181818181818
0.0325644504748982 0.738181818181818
0.0325644504748982 0.739090909090909
0.0325644504748982 0.739090909090909
0.0325644504748982 0.74
0.0325732899022801 0.74
0.0325732899022801 0.740909090909091
0.0326530612244898 0.740909090909091
0.0326530612244898 0.741818181818182
0.0327169274537696 0.741818181818182
0.0327169274537696 0.742727272727273
0.0327635327635328 0.742727272727273
0.0327635327635328 0.743636363636364
0.0328495034377387 0.743636363636364
0.0328495034377387 0.744545454545455
0.0331010452961672 0.744545454545455
0.0331010452961672 0.745454545454545
0.0333796940194715 0.745454545454545
0.0333796940194715 0.746363636363636
0.0334224598930481 0.746363636363636
0.0334224598930481 0.747272727272727
0.0334261838440111 0.747272727272727
0.0334261838440111 0.748181818181818
0.0334855403348554 0.748181818181818
0.0334855403348554 0.749090909090909
0.0334928229665072 0.749090909090909
0.0334928229665072 0.75
0.0337078651685393 0.75
0.0337078651685393 0.750909090909091
0.0337078651685393 0.750909090909091
0.0337078651685393 0.751818181818182
0.03382949932341 0.751818181818182
0.03382949932341 0.752727272727273
0.0338983050847458 0.752727272727273
0.0338983050847458 0.753636363636364
0.0340136054421769 0.753636363636364
0.0340136054421769 0.754545454545455
0.0340599455040872 0.754545454545455
0.0340599455040872 0.755454545454545
0.0341246290801187 0.755454545454545
0.0341246290801187 0.756363636363636
0.0341402855369336 0.756363636363636
0.0341402855369336 0.757272727272727
0.0341530054644809 0.757272727272727
0.0341530054644809 0.758181818181818
0.0341880341880342 0.758181818181818
0.0341880341880342 0.759090909090909
0.0342261904761905 0.759090909090909
0.0342261904761905 0.76
0.0343283582089552 0.76
0.0343283582089552 0.760909090909091
0.0345323741007194 0.760909090909091
0.0345323741007194 0.761818181818182
0.0346205059920107 0.761818181818182
0.0346205059920107 0.762727272727273
0.0346820809248555 0.762727272727273
0.0346820809248555 0.763636363636364
0.0347129506008011 0.763636363636364
0.0347129506008011 0.764545454545455
0.0347826086956522 0.764545454545455
0.0347826086956522 0.765454545454545
0.0349162011173184 0.765454545454545
0.0349162011173184 0.766363636363636
0.034965034965035 0.766363636363636
0.034965034965035 0.767272727272727
0.0350076103500761 0.767272727272727
0.0350076103500761 0.768181818181818
0.0350877192982456 0.768181818181818
0.0350877192982456 0.769090909090909
0.0351123595505618 0.769090909090909
0.0351123595505618 0.77
0.03515625 0.77
0.03515625 0.770909090909091
0.0352112676056338 0.770909090909091
0.0352112676056338 0.771818181818182
0.0353982300884956 0.771818181818182
0.0353982300884956 0.772727272727273
0.0354609929078014 0.772727272727273
0.0354609929078014 0.773636363636364
0.0354838709677419 0.773636363636364
0.0354838709677419 0.774545454545455
0.0355029585798817 0.774545454545455
0.0355029585798817 0.775454545454546
0.0355113636363636 0.775454545454546
0.0355113636363636 0.776363636363636
0.0355618776671408 0.776363636363636
0.0355618776671408 0.777272727272727
0.0356234096692112 0.777272727272727
0.0356234096692112 0.778181818181818
0.0359937402190923 0.778181818181818
0.0359937402190923 0.779090909090909
0.036 0.779090909090909
0.036 0.78
0.03601108033241 0.78
0.03601108033241 0.780909090909091
0.036036036036036 0.780909090909091
0.036036036036036 0.781818181818182
0.0360480640854473 0.781818181818182
0.0360480640854473 0.782727272727273
0.0361613351877608 0.782727272727273
0.0361613351877608 0.783636363636364
0.0366071428571429 0.783636363636364
0.0366071428571429 0.784545454545455
0.0368 0.784545454545455
0.0368 0.785454545454545
0.0369127516778524 0.785454545454545
0.0369127516778524 0.786363636363636
0.0371428571428571 0.786363636363636
0.0371428571428571 0.787272727272727
0.0371428571428571 0.787272727272727
0.0371428571428571 0.788181818181818
0.0372771474878444 0.788181818181818
0.0372771474878444 0.789090909090909
0.0374149659863946 0.789090909090909
0.0374149659863946 0.79
0.0375203915171289 0.79
0.0375203915171289 0.790909090909091
0.0376766091051805 0.790909090909091
0.0376766091051805 0.791818181818182
0.0377358490566038 0.791818181818182
0.0377358490566038 0.792727272727273
0.0378440366972477 0.792727272727273
0.0378440366972477 0.793636363636364
0.0379362670713202 0.793636363636364
0.0379362670713202 0.794545454545455
0.0379918588873813 0.794545454545455
0.0379918588873813 0.795454545454545
0.0380952380952381 0.795454545454545
0.0380952380952381 0.796363636363636
0.0382352941176471 0.796363636363636
0.0382352941176471 0.797272727272727
0.0385259631490787 0.797272727272727
0.0385259631490787 0.798181818181818
0.0385259631490787 0.798181818181818
0.0385259631490787 0.799090909090909
0.0385674931129477 0.799090909090909
0.0385674931129477 0.8
0.0385802469135802 0.8
0.0385802469135802 0.800909090909091
0.0386740331491713 0.800909090909091
0.0386740331491713 0.801818181818182
0.0387182910547397 0.801818181818182
0.0387182910547397 0.802727272727273
0.0391608391608392 0.802727272727273
0.0391608391608392 0.803636363636364
0.0392706872370266 0.803636363636364
0.0392706872370266 0.804545454545455
0.0393939393939394 0.804545454545455
0.0393939393939394 0.805454545454545
0.0394021739130435 0.805454545454545
0.0394021739130435 0.806363636363636
0.0396825396825397 0.806363636363636
0.0396825396825397 0.807272727272727
0.0398936170212766 0.807272727272727
0.0398936170212766 0.808181818181818
0.04 0.808181818181818
0.04 0.809090909090909
0.04 0.809090909090909
0.04 0.81
0.0401662049861496 0.81
0.0401662049861496 0.810909090909091
0.0405405405405405 0.810909090909091
0.0405405405405405 0.811818181818182
0.0412044374009509 0.811818181818182
0.0412044374009509 0.812727272727273
0.0412371134020619 0.812727272727273
0.0412371134020619 0.813636363636364
0.0412371134020619 0.813636363636364
0.0412371134020619 0.814545454545455
0.0414201183431953 0.814545454545455
0.0414201183431953 0.815454545454545
0.0414201183431953 0.815454545454545
0.0414201183431953 0.816363636363636
0.0414993306559572 0.816363636363636
0.0414993306559572 0.817272727272727
0.0417246175243394 0.817272727272727
0.0417246175243394 0.818181818181818
0.041726618705036 0.818181818181818
0.041726618705036 0.819090909090909
0.041726618705036 0.819090909090909
0.041726618705036 0.82
0.0420289855072464 0.82
0.0420289855072464 0.820909090909091
0.0420875420875421 0.820909090909091
0.0420875420875421 0.821818181818182
0.0421348314606742 0.821818181818182
0.0421348314606742 0.822727272727273
0.0421768707482993 0.822727272727273
0.0421768707482993 0.823636363636364
0.0424597364568082 0.823636363636364
0.0424597364568082 0.824545454545455
0.0425531914893617 0.824545454545455
0.0425531914893617 0.825454545454545
0.0425824175824176 0.825454545454545
0.0425824175824176 0.826363636363636
0.0427586206896552 0.826363636363636
0.0427586206896552 0.827272727272727
0.0428134556574924 0.827272727272727
0.0428134556574924 0.828181818181818
0.0428134556574924 0.828181818181818
0.0428134556574924 0.829090909090909
0.043010752688172 0.829090909090909
0.043010752688172 0.83
0.0431547619047619 0.83
0.0431547619047619 0.830909090909091
0.0434782608695652 0.830909090909091
0.0434782608695652 0.831818181818182
0.0434782608695652 0.831818181818182
0.0434782608695652 0.832727272727273
0.0435458786936236 0.832727272727273
0.0435458786936236 0.833636363636364
0.0436005625879044 0.833636363636364
0.0436005625879044 0.834545454545455
0.0436507936507936 0.834545454545455
0.0436507936507936 0.835454545454545
0.0438247011952191 0.835454545454545
0.0438247011952191 0.836363636363636
0.0438311688311688 0.836363636363636
0.0438311688311688 0.837272727272727
0.0443740095087163 0.837272727272727
0.0443740095087163 0.838181818181818
0.0450070323488045 0.838181818181818
0.0450070323488045 0.839090909090909
0.0451237263464338 0.839090909090909
0.0451237263464338 0.84
0.0451339915373766 0.84
0.0451339915373766 0.840909090909091
0.0451339915373766 0.840909090909091
0.0451339915373766 0.841818181818182
0.0456769983686786 0.841818181818182
0.0456769983686786 0.842727272727273
0.0457063711911357 0.842727272727273
0.0457063711911357 0.843636363636364
0.0458839406207827 0.843636363636364
0.0458839406207827 0.844545454545455
0.0460122699386503 0.844545454545455
0.0460122699386503 0.845454545454545
0.0461760461760462 0.845454545454545
0.0461760461760462 0.846363636363636
0.0465489566613162 0.846363636363636
0.0465489566613162 0.847272727272727
0.0467741935483871 0.847272727272727
0.0467741935483871 0.848181818181818
0.0471698113207547 0.848181818181818
0.0471698113207547 0.849090909090909
0.0472103004291846 0.849090909090909
0.0472103004291846 0.85
0.0473933649289099 0.85
0.0473933649289099 0.850909090909091
0.0476190476190476 0.850909090909091
0.0476190476190476 0.851818181818182
0.0477657935285054 0.851818181818182
0.0477657935285054 0.852727272727273
0.0478325859491779 0.852727272727273
0.0478325859491779 0.853636363636364
0.0479896238651102 0.853636363636364
0.0479896238651102 0.854545454545454
0.0481927710843374 0.854545454545454
0.0481927710843374 0.855454545454545
0.0482954545454545 0.855454545454545
0.0482954545454545 0.856363636363636
0.0483870967741935 0.856363636363636
0.0483870967741935 0.857272727272727
0.0486577181208054 0.857272727272727
0.0486577181208054 0.858181818181818
0.0486842105263158 0.858181818181818
0.0486842105263158 0.859090909090909
0.0492476060191518 0.859090909090909
0.0492476060191518 0.86
0.0494011976047904 0.86
0.0494011976047904 0.860909090909091
0.0494505494505494 0.860909090909091
0.0494505494505494 0.861818181818182
0.0496894409937888 0.861818181818182
0.0496894409937888 0.862727272727273
0.0497667185069984 0.862727272727273
0.0497667185069984 0.863636363636364
0.0501432664756447 0.863636363636364
0.0501432664756447 0.864545454545455
0.0501618122977346 0.864545454545455
0.0501618122977346 0.865454545454545
0.0501672240802676 0.865454545454545
0.0501672240802676 0.866363636363636
0.0502035278154681 0.866363636363636
0.0502035278154681 0.867272727272727
0.0502873563218391 0.867272727272727
0.0502873563218391 0.868181818181818
0.0507462686567164 0.868181818181818
0.0507462686567164 0.869090909090909
0.0507757404795487 0.869090909090909
0.0507757404795487 0.87
0.0513595166163142 0.87
0.0513595166163142 0.870909090909091
0.0514372163388805 0.870909090909091
0.0514372163388805 0.871818181818182
0.0514820592823713 0.871818181818182
0.0514820592823713 0.872727272727273
0.0516666666666667 0.872727272727273
0.0516666666666667 0.873636363636364
0.0519835841313269 0.873636363636364
0.0519835841313269 0.874545454545455
0.0522260273972603 0.874545454545455
0.0522260273972603 0.875454545454545
0.0523978685612789 0.875454545454545
0.0523978685612789 0.876363636363636
0.0526315789473684 0.876363636363636
0.0526315789473684 0.877272727272727
0.0529172320217096 0.877272727272727
0.0529172320217096 0.878181818181818
0.0529986052998605 0.878181818181818
0.0529986052998605 0.879090909090909
0.053030303030303 0.879090909090909
0.053030303030303 0.88
0.0531609195402299 0.88
0.0531609195402299 0.880909090909091
0.0534918276374443 0.880909090909091
0.0534918276374443 0.881818181818182
0.0534918276374443 0.881818181818182
0.0534918276374443 0.882727272727273
0.0535168195718654 0.882727272727273
0.0535168195718654 0.883636363636364
0.0535475234270415 0.883636363636364
0.0535475234270415 0.884545454545455
0.0535714285714286 0.884545454545455
0.0535714285714286 0.885454545454545
0.053968253968254 0.885454545454545
0.053968253968254 0.886363636363636
0.0546448087431694 0.886363636363636
0.0546448087431694 0.887272727272727
0.0546875 0.887272727272727
0.0546875 0.888181818181818
0.054726368159204 0.888181818181818
0.054726368159204 0.889090909090909
0.055 0.889090909090909
0.055 0.89
0.0550774526678141 0.89
0.0550774526678141 0.890909090909091
0.0551948051948052 0.890909090909091
0.0551948051948052 0.891818181818182
0.0553410553410553 0.891818181818182
0.0553410553410553 0.892727272727273
0.0558912386706949 0.892727272727273
0.0558912386706949 0.893636363636364
0.0559105431309904 0.893636363636364
0.0559105431309904 0.894545454545455
0.05625 0.894545454545455
0.05625 0.895454545454546
0.0562700964630225 0.895454545454546
0.0562700964630225 0.896363636363636
0.0565045992115637 0.896363636363636
0.0565045992115637 0.897272727272727
0.0567567567567568 0.897272727272727
0.0567567567567568 0.898181818181818
0.056782334384858 0.898181818181818
0.056782334384858 0.899090909090909
0.0572232645403377 0.899090909090909
0.0572232645403377 0.9
0.0577464788732394 0.9
0.0577464788732394 0.900909090909091
0.0578512396694215 0.900909090909091
0.0578512396694215 0.901818181818182
0.058008658008658 0.901818181818182
0.058008658008658 0.902727272727273
0.0580431177446103 0.902727272727273
0.0580431177446103 0.903636363636364
0.0582822085889571 0.903636363636364
0.0582822085889571 0.904545454545455
0.0582959641255605 0.904545454545455
0.0582959641255605 0.905454545454545
0.0584070796460177 0.905454545454545
0.0584070796460177 0.906363636363636
0.0584166026133743 0.906363636363636
0.0584166026133743 0.907272727272727
0.0585106382978723 0.907272727272727
0.0585106382978723 0.908181818181818
0.0588235294117647 0.908181818181818
0.0588235294117647 0.909090909090909
0.0589022757697456 0.909090909090909
0.0589022757697456 0.91
0.0593220338983051 0.91
0.0593220338983051 0.910909090909091
0.0596330275229358 0.910909090909091
0.0596330275229358 0.911818181818182
0.059748427672956 0.911818181818182
0.059748427672956 0.912727272727273
0.0604651162790698 0.912727272727273
0.0604651162790698 0.913636363636364
0.0608424336973479 0.913636363636364
0.0608424336973479 0.914545454545455
0.0610561056105611 0.914545454545455
0.0610561056105611 0.915454545454545
0.0610795454545455 0.915454545454545
0.0610795454545455 0.916363636363636
0.0611413043478261 0.916363636363636
0.0611413043478261 0.917272727272727
0.0611570247933884 0.917272727272727
0.0611570247933884 0.918181818181818
0.0616929698708752 0.918181818181818
0.0616929698708752 0.919090909090909
0.0620805369127517 0.919090909090909
0.0620805369127517 0.92
0.0623100303951368 0.92
0.0623100303951368 0.920909090909091
0.0623916811091854 0.920909090909091
0.0623916811091854 0.921818181818182
0.062402496099844 0.921818181818182
0.062402496099844 0.922727272727273
0.0626911314984709 0.922727272727273
0.0626911314984709 0.923636363636364
0.0627009646302251 0.923636363636364
0.0627009646302251 0.924545454545455
0.0630769230769231 0.924545454545455
0.0630769230769231 0.925454545454545
0.063257065948856 0.925454545454545
0.063257065948856 0.926363636363636
0.0635359116022099 0.926363636363636
0.0635359116022099 0.927272727272727
0.0635451505016722 0.927272727272727
0.0635451505016722 0.928181818181818
0.064 0.928181818181818
0.064 0.929090909090909
0.0643835616438356 0.929090909090909
0.0643835616438356 0.93
0.0647058823529412 0.93
0.0647058823529412 0.930909090909091
0.0648011782032401 0.930909090909091
0.0648011782032401 0.931818181818182
0.0648567119155355 0.931818181818182
0.0648567119155355 0.932727272727273
0.0653188180404355 0.932727272727273
0.0653188180404355 0.933636363636364
0.0653685674547983 0.933636363636364
0.0653685674547983 0.934545454545455
0.0654761904761905 0.934545454545455
0.0654761904761905 0.935454545454545
0.0658105939004815 0.935454545454545
0.0658105939004815 0.936363636363636
0.0658307210031348 0.936363636363636
0.0658307210031348 0.937272727272727
0.0660501981505945 0.937272727272727
0.0660501981505945 0.938181818181818
0.0665584415584416 0.938181818181818
0.0665584415584416 0.939090909090909
0.0667701863354037 0.939090909090909
0.0667701863354037 0.94
0.0669781931464174 0.94
0.0669781931464174 0.940909090909091
0.0672268907563025 0.940909090909091
0.0672268907563025 0.941818181818182
0.0673234811165846 0.941818181818182
0.0673234811165846 0.942727272727273
0.0678571428571429 0.942727272727273
0.0678571428571429 0.943636363636364
0.0685131195335277 0.943636363636364
0.0685131195335277 0.944545454545455
0.0691454664057404 0.944545454545455
0.0691454664057404 0.945454545454545
0.06966618287373 0.945454545454545
0.06966618287373 0.946363636363636
0.0702614379084967 0.946363636363636
0.0702614379084967 0.947272727272727
0.0704225352112676 0.947272727272727
0.0704225352112676 0.948181818181818
0.0705035971223022 0.948181818181818
0.0705035971223022 0.949090909090909
0.0727802037845706 0.949090909090909
0.0727802037845706 0.95
0.0742296918767507 0.95
0.0742296918767507 0.950909090909091
0.0742778541953232 0.950909090909091
0.0742778541953232 0.951818181818182
0.0747126436781609 0.951818181818182
0.0747126436781609 0.952727272727273
0.0770252324037185 0.952727272727273
0.0770252324037185 0.953636363636364
0.0773480662983425 0.953636363636364
0.0773480662983425 0.954545454545455
0.077733860342556 0.954545454545455
0.077733860342556 0.955454545454545
0.0784929356357928 0.955454545454545
0.0784929356357928 0.956363636363636
0.079646017699115 0.956363636363636
0.079646017699115 0.957272727272727
0.0804289544235925 0.957272727272727
0.0804289544235925 0.958181818181818
0.0811170212765957 0.958181818181818
0.0811170212765957 0.959090909090909
0.082670906200318 0.959090909090909
0.082670906200318 0.96
0.0829931972789116 0.96
0.0829931972789116 0.960909090909091
0.0839363241678727 0.960909090909091
0.0839363241678727 0.961818181818182
0.0842433697347894 0.961818181818182
0.0842433697347894 0.962727272727273
0.0850767085076709 0.962727272727273
0.0850767085076709 0.963636363636364
0.0852017937219731 0.963636363636364
0.0852017937219731 0.964545454545455
0.0852090032154341 0.964545454545455
0.0852090032154341 0.965454545454545
0.0852359208523592 0.965454545454545
0.0852359208523592 0.966363636363636
0.0852713178294574 0.966363636363636
0.0852713178294574 0.967272727272727
0.0857605177993527 0.967272727272727
0.0857605177993527 0.968181818181818
0.08649468892261 0.968181818181818
0.08649468892261 0.969090909090909
0.0874471086036671 0.969090909090909
0.0874471086036671 0.97
0.0886571056062582 0.97
0.0886571056062582 0.970909090909091
0.0887918486171761 0.970909090909091
0.0887918486171761 0.971818181818182
0.0891410048622366 0.971818181818182
0.0891410048622366 0.972727272727273
0.0894187779433681 0.972727272727273
0.0894187779433681 0.973636363636364
0.0907715582450832 0.973636363636364
0.0907715582450832 0.974545454545454
0.0914728682170543 0.974545454545454
0.0914728682170543 0.975454545454545
0.0931297709923664 0.975454545454545
0.0931297709923664 0.976363636363636
0.0947204968944099 0.976363636363636
0.0947204968944099 0.977272727272727
0.096514745308311 0.977272727272727
0.096514745308311 0.978181818181818
0.0977443609022556 0.978181818181818
0.0977443609022556 0.979090909090909
0.097841726618705 0.979090909090909
0.097841726618705 0.98
0.0982142857142857 0.98
0.0982142857142857 0.980909090909091
0.0983333333333333 0.980909090909091
0.0983333333333333 0.981818181818182
0.0985294117647059 0.981818181818182
0.0985294117647059 0.982727272727273
0.0986666666666667 0.982727272727273
0.0986666666666667 0.983636363636364
0.100407055630936 0.983636363636364
0.100407055630936 0.984545454545455
0.100719424460432 0.984545454545455
0.100719424460432 0.985454545454545
0.101671309192201 0.985454545454545
0.101671309192201 0.986363636363636
0.103125 0.986363636363636
0.103125 0.987272727272727
0.112612612612613 0.987272727272727
0.112612612612613 0.988181818181818
0.114799446749654 0.988181818181818
0.114799446749654 0.989090909090909
0.118796992481203 0.989090909090909
0.118796992481203 0.99
};
\addplot [color1, dashed]
table {%
0 0
0 0.000909090909090909
0 0.000909090909090909
0 0.00181818181818182
0 0.00181818181818182
0 0.00272727272727273
0 0.00272727272727273
0 0.00363636363636364
0 0.00363636363636364
0 0.00454545454545455
0 0.00454545454545455
0 0.00545454545454545
0 0.00545454545454545
0 0.00636363636363636
0 0.00636363636363636
0 0.00727272727272727
0 0.00727272727272727
0 0.00818181818181818
0 0.00818181818181818
0 0.00909090909090909
0 0.00909090909090909
0 0.01
0 0.01
0 0.0109090909090909
0 0.0109090909090909
0 0.0118181818181818
0 0.0118181818181818
0 0.0127272727272727
0 0.0127272727272727
0 0.0136363636363636
0 0.0136363636363636
0 0.0145454545454545
0 0.0145454545454545
0 0.0154545454545455
0 0.0154545454545455
0 0.0163636363636364
0 0.0163636363636364
0 0.0172727272727273
0 0.0172727272727273
0 0.0181818181818182
0 0.0181818181818182
0 0.0190909090909091
0 0.0190909090909091
0 0.02
0 0.02
0 0.0209090909090909
0 0.0209090909090909
0 0.0218181818181818
0 0.0218181818181818
0 0.0227272727272727
0 0.0227272727272727
0 0.0236363636363636
0 0.0236363636363636
0 0.0245454545454545
0 0.0245454545454545
0 0.0254545454545455
0 0.0254545454545455
0 0.0263636363636364
0 0.0263636363636364
0 0.0272727272727273
0 0.0272727272727273
0 0.0281818181818182
0 0.0281818181818182
0 0.0290909090909091
0 0.0290909090909091
0 0.03
0 0.03
0 0.0309090909090909
0 0.0309090909090909
0 0.0318181818181818
0 0.0318181818181818
0 0.0327272727272727
0 0.0327272727272727
0 0.0336363636363636
0 0.0336363636363636
0 0.0345454545454545
0 0.0345454545454545
0 0.0354545454545455
0 0.0354545454545455
0 0.0363636363636364
0 0.0363636363636364
0 0.0372727272727273
0 0.0372727272727273
0 0.0381818181818182
0 0.0381818181818182
0 0.0390909090909091
0 0.0390909090909091
0 0.04
0 0.04
0 0.0409090909090909
0 0.0409090909090909
0 0.0418181818181818
0 0.0418181818181818
0 0.0427272727272727
0 0.0427272727272727
0 0.0436363636363636
0 0.0436363636363636
0 0.0445454545454545
0 0.0445454545454545
0 0.0454545454545455
0 0.0454545454545455
0 0.0463636363636364
0 0.0463636363636364
0 0.0472727272727273
0 0.0472727272727273
0 0.0481818181818182
0 0.0481818181818182
0 0.0490909090909091
0 0.0490909090909091
0 0.05
0 0.05
0 0.0509090909090909
0 0.0509090909090909
0 0.0518181818181818
0 0.0518181818181818
0 0.0527272727272727
0 0.0527272727272727
0 0.0536363636363636
0 0.0536363636363636
0 0.0545454545454545
0 0.0545454545454545
0 0.0554545454545455
0 0.0554545454545455
0 0.0563636363636364
0 0.0563636363636364
0 0.0572727272727273
0 0.0572727272727273
0 0.0581818181818182
0 0.0581818181818182
0 0.0590909090909091
0 0.0590909090909091
0 0.06
0 0.06
0 0.0609090909090909
0 0.0609090909090909
0 0.0618181818181818
0 0.0618181818181818
0 0.0627272727272727
0 0.0627272727272727
0 0.0636363636363636
0 0.0636363636363636
0 0.0645454545454545
0 0.0645454545454545
0 0.0654545454545455
0 0.0654545454545455
0 0.0663636363636364
0 0.0663636363636364
0 0.0672727272727273
0 0.0672727272727273
0 0.0681818181818182
0 0.0681818181818182
0 0.0690909090909091
0 0.0690909090909091
0 0.07
0 0.07
0 0.0709090909090909
0 0.0709090909090909
0 0.0718181818181818
0 0.0718181818181818
0 0.0727272727272727
0 0.0727272727272727
0 0.0736363636363636
0 0.0736363636363636
0 0.0745454545454545
0 0.0745454545454545
0 0.0754545454545455
0 0.0754545454545455
0 0.0763636363636364
0 0.0763636363636364
0 0.0772727272727273
0 0.0772727272727273
0 0.0781818181818182
0 0.0781818181818182
0 0.0790909090909091
0 0.0790909090909091
0 0.08
0 0.08
0 0.0809090909090909
0 0.0809090909090909
0 0.0818181818181818
0 0.0818181818181818
0 0.0827272727272727
0 0.0827272727272727
0 0.0836363636363636
0 0.0836363636363636
0 0.0845454545454545
0 0.0845454545454545
0 0.0854545454545454
0 0.0854545454545454
0 0.0863636363636364
0 0.0863636363636364
0 0.0872727272727273
0 0.0872727272727273
0 0.0881818181818182
0 0.0881818181818182
0 0.0890909090909091
0 0.0890909090909091
0 0.09
0 0.09
0 0.0909090909090909
0 0.0909090909090909
0 0.0918181818181818
0 0.0918181818181818
0 0.0927272727272727
0 0.0927272727272727
0 0.0936363636363636
0 0.0936363636363636
0 0.0945454545454545
0 0.0945454545454545
0 0.0954545454545455
0 0.0954545454545455
0 0.0963636363636364
0 0.0963636363636364
0 0.0972727272727273
0 0.0972727272727273
0 0.0981818181818182
0 0.0981818181818182
0 0.0990909090909091
0 0.0990909090909091
0 0.1
0 0.1
0 0.100909090909091
0 0.100909090909091
0 0.101818181818182
0 0.101818181818182
0 0.102727272727273
0 0.102727272727273
0 0.103636363636364
0 0.103636363636364
0 0.104545454545455
0 0.104545454545455
0 0.105454545454545
0 0.105454545454545
0 0.106363636363636
0 0.106363636363636
0 0.107272727272727
0 0.107272727272727
0 0.108181818181818
0 0.108181818181818
0 0.109090909090909
0 0.109090909090909
0 0.11
0 0.11
0 0.110909090909091
0 0.110909090909091
0 0.111818181818182
0 0.111818181818182
0 0.112727272727273
0 0.112727272727273
0 0.113636363636364
0 0.113636363636364
0 0.114545454545455
0 0.114545454545455
0 0.115454545454545
0 0.115454545454545
0 0.116363636363636
0 0.116363636363636
0 0.117272727272727
0 0.117272727272727
0 0.118181818181818
0 0.118181818181818
0 0.119090909090909
0 0.119090909090909
0 0.12
0 0.12
0 0.120909090909091
0 0.120909090909091
0 0.121818181818182
0 0.121818181818182
0 0.122727272727273
0 0.122727272727273
0 0.123636363636364
0 0.123636363636364
0 0.124545454545455
0 0.124545454545455
0 0.125454545454545
0 0.125454545454545
0 0.126363636363636
0 0.126363636363636
0 0.127272727272727
0 0.127272727272727
0 0.128181818181818
0 0.128181818181818
0 0.129090909090909
0 0.129090909090909
0 0.13
0 0.13
0 0.130909090909091
0 0.130909090909091
0 0.131818181818182
0 0.131818181818182
0 0.132727272727273
0 0.132727272727273
0 0.133636363636364
0 0.133636363636364
0 0.134545454545455
0 0.134545454545455
0 0.135454545454545
0 0.135454545454545
0 0.136363636363636
0 0.136363636363636
0 0.137272727272727
0 0.137272727272727
0 0.138181818181818
0 0.138181818181818
0 0.139090909090909
0 0.139090909090909
0 0.14
0 0.14
0 0.140909090909091
0 0.140909090909091
0 0.141818181818182
0 0.141818181818182
0 0.142727272727273
0 0.142727272727273
0 0.143636363636364
0 0.143636363636364
0 0.144545454545455
0 0.144545454545455
0 0.145454545454545
0 0.145454545454545
0 0.146363636363636
0 0.146363636363636
0 0.147272727272727
0 0.147272727272727
0 0.148181818181818
0 0.148181818181818
0 0.149090909090909
0 0.149090909090909
0 0.15
0 0.15
0 0.150909090909091
0 0.150909090909091
0 0.151818181818182
0 0.151818181818182
0 0.152727272727273
0 0.152727272727273
0 0.153636363636364
0 0.153636363636364
0 0.154545454545455
0 0.154545454545455
0 0.155454545454545
0 0.155454545454545
0 0.156363636363636
0 0.156363636363636
0 0.157272727272727
0 0.157272727272727
0 0.158181818181818
0 0.158181818181818
0 0.159090909090909
0 0.159090909090909
0 0.16
0 0.16
0 0.160909090909091
0 0.160909090909091
0 0.161818181818182
0 0.161818181818182
0 0.162727272727273
0 0.162727272727273
0 0.163636363636364
0 0.163636363636364
0 0.164545454545455
0 0.164545454545455
0 0.165454545454545
0 0.165454545454545
0 0.166363636363636
0 0.166363636363636
0 0.167272727272727
0 0.167272727272727
0 0.168181818181818
0 0.168181818181818
0 0.169090909090909
0 0.169090909090909
0 0.17
0 0.17
0 0.170909090909091
0 0.170909090909091
0 0.171818181818182
0 0.171818181818182
0 0.172727272727273
0 0.172727272727273
0 0.173636363636364
0 0.173636363636364
0 0.174545454545455
0 0.174545454545455
0 0.175454545454545
0 0.175454545454545
0 0.176363636363636
0 0.176363636363636
0 0.177272727272727
0 0.177272727272727
0 0.178181818181818
0 0.178181818181818
0 0.179090909090909
0 0.179090909090909
0 0.18
0 0.18
0 0.180909090909091
0 0.180909090909091
0 0.181818181818182
0 0.181818181818182
0 0.182727272727273
0 0.182727272727273
0 0.183636363636364
0 0.183636363636364
0 0.184545454545455
0 0.184545454545455
0 0.185454545454545
0 0.185454545454545
0 0.186363636363636
0 0.186363636363636
0 0.187272727272727
0 0.187272727272727
0 0.188181818181818
0 0.188181818181818
0 0.189090909090909
0 0.189090909090909
0 0.19
0 0.19
0 0.190909090909091
0 0.190909090909091
0 0.191818181818182
0 0.191818181818182
0 0.192727272727273
0 0.192727272727273
0 0.193636363636364
0 0.193636363636364
0 0.194545454545455
0 0.194545454545455
0 0.195454545454545
0 0.195454545454545
0 0.196363636363636
0 0.196363636363636
0 0.197272727272727
0 0.197272727272727
0 0.198181818181818
0 0.198181818181818
0 0.199090909090909
0 0.199090909090909
0 0.2
0 0.2
0 0.200909090909091
0 0.200909090909091
0 0.201818181818182
0 0.201818181818182
0 0.202727272727273
0 0.202727272727273
0 0.203636363636364
0 0.203636363636364
0 0.204545454545455
0 0.204545454545455
0 0.205454545454545
0 0.205454545454545
0 0.206363636363636
0 0.206363636363636
0 0.207272727272727
0 0.207272727272727
0 0.208181818181818
0 0.208181818181818
0 0.209090909090909
0 0.209090909090909
0 0.21
0 0.21
0 0.210909090909091
0 0.210909090909091
0 0.211818181818182
0 0.211818181818182
0 0.212727272727273
0 0.212727272727273
0 0.213636363636364
0 0.213636363636364
0 0.214545454545455
0 0.214545454545455
0 0.215454545454545
0 0.215454545454545
0 0.216363636363636
0 0.216363636363636
0 0.217272727272727
0 0.217272727272727
0 0.218181818181818
0 0.218181818181818
0 0.219090909090909
0 0.219090909090909
0 0.22
0 0.22
0 0.220909090909091
0 0.220909090909091
0 0.221818181818182
0 0.221818181818182
0 0.222727272727273
0 0.222727272727273
0 0.223636363636364
0 0.223636363636364
0 0.224545454545455
0 0.224545454545455
0 0.225454545454545
0 0.225454545454545
0 0.226363636363636
0 0.226363636363636
0 0.227272727272727
0 0.227272727272727
0 0.228181818181818
0 0.228181818181818
0 0.229090909090909
0 0.229090909090909
0 0.23
0 0.23
0 0.230909090909091
0 0.230909090909091
0 0.231818181818182
0 0.231818181818182
0 0.232727272727273
0 0.232727272727273
0 0.233636363636364
0 0.233636363636364
0 0.234545454545455
0 0.234545454545455
0 0.235454545454545
0 0.235454545454545
0 0.236363636363636
0 0.236363636363636
0 0.237272727272727
0 0.237272727272727
0 0.238181818181818
0 0.238181818181818
0 0.239090909090909
0 0.239090909090909
0 0.24
0 0.24
0 0.240909090909091
0 0.240909090909091
0 0.241818181818182
0 0.241818181818182
0 0.242727272727273
0 0.242727272727273
0 0.243636363636364
0 0.243636363636364
0 0.244545454545455
0 0.244545454545455
0 0.245454545454545
0 0.245454545454545
0 0.246363636363636
0 0.246363636363636
0 0.247272727272727
0 0.247272727272727
0 0.248181818181818
0 0.248181818181818
0 0.249090909090909
0 0.249090909090909
0 0.25
0 0.25
0 0.250909090909091
0 0.250909090909091
0 0.251818181818182
0 0.251818181818182
0 0.252727272727273
0 0.252727272727273
0 0.253636363636364
0 0.253636363636364
0 0.254545454545455
0 0.254545454545455
0 0.255454545454545
0 0.255454545454545
0 0.256363636363636
0 0.256363636363636
0 0.257272727272727
0 0.257272727272727
0 0.258181818181818
0 0.258181818181818
0 0.259090909090909
0 0.259090909090909
0 0.26
0 0.26
0 0.260909090909091
0 0.260909090909091
0 0.261818181818182
0 0.261818181818182
0 0.262727272727273
0 0.262727272727273
0 0.263636363636364
0 0.263636363636364
0 0.264545454545455
0 0.264545454545455
0 0.265454545454545
0 0.265454545454545
0 0.266363636363636
0 0.266363636363636
0 0.267272727272727
0 0.267272727272727
0 0.268181818181818
0 0.268181818181818
0 0.269090909090909
0 0.269090909090909
0 0.27
0 0.27
0 0.270909090909091
0 0.270909090909091
0 0.271818181818182
0 0.271818181818182
0 0.272727272727273
0 0.272727272727273
0 0.273636363636364
0 0.273636363636364
0 0.274545454545455
0 0.274545454545455
0 0.275454545454545
0 0.275454545454545
0 0.276363636363636
0 0.276363636363636
0 0.277272727272727
0 0.277272727272727
0 0.278181818181818
0 0.278181818181818
0 0.279090909090909
0 0.279090909090909
0 0.28
0 0.28
0 0.280909090909091
0 0.280909090909091
0 0.281818181818182
0 0.281818181818182
0 0.282727272727273
0 0.282727272727273
0 0.283636363636364
0 0.283636363636364
0 0.284545454545455
0 0.284545454545455
0 0.285454545454545
0 0.285454545454545
0 0.286363636363636
0 0.286363636363636
0 0.287272727272727
0 0.287272727272727
0 0.288181818181818
0 0.288181818181818
0 0.289090909090909
0 0.289090909090909
0 0.29
0 0.29
0 0.290909090909091
0 0.290909090909091
0 0.291818181818182
0 0.291818181818182
0 0.292727272727273
0 0.292727272727273
0 0.293636363636364
0 0.293636363636364
0 0.294545454545455
0 0.294545454545455
0 0.295454545454545
0 0.295454545454545
0 0.296363636363636
0 0.296363636363636
0 0.297272727272727
0 0.297272727272727
0 0.298181818181818
0 0.298181818181818
0 0.299090909090909
0 0.299090909090909
0 0.3
0 0.3
0 0.300909090909091
0 0.300909090909091
0 0.301818181818182
0 0.301818181818182
0 0.302727272727273
0 0.302727272727273
0 0.303636363636364
0 0.303636363636364
0 0.304545454545455
0 0.304545454545455
0 0.305454545454545
0 0.305454545454545
0 0.306363636363636
0 0.306363636363636
0 0.307272727272727
0 0.307272727272727
0 0.308181818181818
0 0.308181818181818
0 0.309090909090909
0 0.309090909090909
0 0.31
0 0.31
0 0.310909090909091
0 0.310909090909091
0 0.311818181818182
0 0.311818181818182
0 0.312727272727273
0 0.312727272727273
0 0.313636363636364
0 0.313636363636364
0 0.314545454545455
0 0.314545454545455
0 0.315454545454545
0 0.315454545454545
0 0.316363636363636
0 0.316363636363636
0 0.317272727272727
0 0.317272727272727
0 0.318181818181818
0 0.318181818181818
0 0.319090909090909
0 0.319090909090909
0 0.32
0 0.32
0 0.320909090909091
0 0.320909090909091
0 0.321818181818182
0 0.321818181818182
0 0.322727272727273
0 0.322727272727273
0 0.323636363636364
0 0.323636363636364
0 0.324545454545455
0 0.324545454545455
0 0.325454545454545
0 0.325454545454545
0 0.326363636363636
0 0.326363636363636
0 0.327272727272727
0 0.327272727272727
0 0.328181818181818
0 0.328181818181818
0 0.329090909090909
0 0.329090909090909
0 0.33
0 0.33
0 0.330909090909091
0 0.330909090909091
0 0.331818181818182
0 0.331818181818182
0 0.332727272727273
0 0.332727272727273
0 0.333636363636364
0 0.333636363636364
0 0.334545454545455
0 0.334545454545455
0 0.335454545454545
0 0.335454545454545
0 0.336363636363636
0 0.336363636363636
0 0.337272727272727
0 0.337272727272727
0 0.338181818181818
0 0.338181818181818
0 0.339090909090909
0 0.339090909090909
0 0.34
0 0.34
0 0.340909090909091
0 0.340909090909091
0 0.341818181818182
0 0.341818181818182
0 0.342727272727273
0 0.342727272727273
0 0.343636363636364
0 0.343636363636364
0 0.344545454545455
0 0.344545454545455
0 0.345454545454545
0 0.345454545454545
0 0.346363636363636
0 0.346363636363636
0 0.347272727272727
0 0.347272727272727
0 0.348181818181818
0 0.348181818181818
0 0.349090909090909
0 0.349090909090909
0 0.35
0 0.35
0 0.350909090909091
0 0.350909090909091
0 0.351818181818182
0 0.351818181818182
0 0.352727272727273
0 0.352727272727273
0 0.353636363636364
0 0.353636363636364
0 0.354545454545455
0 0.354545454545455
0 0.355454545454545
0 0.355454545454545
0 0.356363636363636
0 0.356363636363636
0 0.357272727272727
0 0.357272727272727
0 0.358181818181818
0 0.358181818181818
0 0.359090909090909
0 0.359090909090909
0 0.36
0 0.36
0 0.360909090909091
0 0.360909090909091
0 0.361818181818182
0 0.361818181818182
0 0.362727272727273
0 0.362727272727273
0 0.363636363636364
0 0.363636363636364
0 0.364545454545455
0 0.364545454545455
0 0.365454545454545
0 0.365454545454545
0 0.366363636363636
0 0.366363636363636
0 0.367272727272727
0 0.367272727272727
0 0.368181818181818
0 0.368181818181818
0 0.369090909090909
0 0.369090909090909
0 0.37
0 0.37
0 0.370909090909091
0 0.370909090909091
0 0.371818181818182
0 0.371818181818182
0 0.372727272727273
0 0.372727272727273
0 0.373636363636364
0 0.373636363636364
0 0.374545454545455
0 0.374545454545455
0 0.375454545454545
0 0.375454545454545
0 0.376363636363636
0 0.376363636363636
0 0.377272727272727
0 0.377272727272727
0 0.378181818181818
0 0.378181818181818
0 0.379090909090909
0 0.379090909090909
0 0.38
0 0.38
0 0.380909090909091
0 0.380909090909091
0 0.381818181818182
0 0.381818181818182
0 0.382727272727273
0 0.382727272727273
0 0.383636363636364
0 0.383636363636364
0 0.384545454545455
0 0.384545454545455
0 0.385454545454545
0 0.385454545454545
0 0.386363636363636
0 0.386363636363636
0 0.387272727272727
0 0.387272727272727
0 0.388181818181818
0 0.388181818181818
0 0.389090909090909
0 0.389090909090909
0 0.39
0 0.39
0 0.390909090909091
0 0.390909090909091
0 0.391818181818182
0 0.391818181818182
0 0.392727272727273
0 0.392727272727273
0 0.393636363636364
0 0.393636363636364
0 0.394545454545455
0 0.394545454545455
0 0.395454545454545
0.000664010624169987 0.395454545454545
0.000664010624169987 0.396363636363636
0.000789889415481833 0.396363636363636
0.000789889415481833 0.397272727272727
0.00130718954248366 0.397272727272727
0.00130718954248366 0.398181818181818
0.00133511348464619 0.398181818181818
0.00133511348464619 0.399090909090909
0.00134048257372654 0.399090909090909
0.00134048257372654 0.4
0.00134408602150538 0.4
0.00134408602150538 0.400909090909091
0.00136612021857923 0.400909090909091
0.00136612021857923 0.401818181818182
0.00137741046831956 0.401818181818182
0.00137741046831956 0.402727272727273
0.0013869625520111 0.402727272727273
0.0013869625520111 0.403636363636364
0.00140252454417952 0.403636363636364
0.00140252454417952 0.404545454545455
0.00140646976090014 0.404545454545455
0.00140646976090014 0.405454545454545
0.00141843971631206 0.405454545454545
0.00141843971631206 0.406363636363636
0.00144300144300144 0.406363636363636
0.00144300144300144 0.407272727272727
0.00144508670520231 0.407272727272727
0.00144508670520231 0.408181818181818
0.00144717800289436 0.408181818181818
0.00144717800289436 0.409090909090909
0.00146842878120411 0.409090909090909
0.00146842878120411 0.41
0.00147275405007364 0.41
0.00147275405007364 0.410909090909091
0.00149700598802395 0.410909090909091
0.00149700598802395 0.411818181818182
0.00149925037481259 0.411818181818182
0.00149925037481259 0.412727272727273
0.00150602409638554 0.412727272727273
0.00150602409638554 0.413636363636364
0.00151285930408472 0.413636363636364
0.00151285930408472 0.414545454545455
0.00153374233128834 0.414545454545455
0.00153374233128834 0.415454545454545
0.00154320987654321 0.415454545454545
0.00154320987654321 0.416363636363636
0.0015552099533437 0.416363636363636
0.0015552099533437 0.417272727272727
0.00156739811912226 0.417272727272727
0.00156739811912226 0.418181818181818
0.0015748031496063 0.418181818181818
0.0015748031496063 0.419090909090909
0.0015748031496063 0.419090909090909
0.0015748031496063 0.42
0.00157728706624606 0.42
0.00157728706624606 0.420909090909091
0.00158478605388273 0.420909090909091
0.00158478605388273 0.421818181818182
0.0016025641025641 0.421818181818182
0.0016025641025641 0.422727272727273
0.00160771704180064 0.422727272727273
0.00160771704180064 0.423636363636364
0.00161290322580645 0.423636363636364
0.00161290322580645 0.424545454545455
0.00162337662337662 0.424545454545455
0.00162337662337662 0.425454545454545
0.00163934426229508 0.425454545454545
0.00163934426229508 0.426363636363636
0.00165289256198347 0.426363636363636
0.00165289256198347 0.427272727272727
0.00165562913907285 0.427272727272727
0.00165562913907285 0.428181818181818
0.00184842883548983 0.428181818181818
0.00184842883548983 0.429090909090909
0.00265604249667995 0.429090909090909
0.00265604249667995 0.43
0.00267379679144385 0.43
0.00267379679144385 0.430909090909091
0.00267737617135207 0.430909090909091
0.00267737617135207 0.431818181818182
0.002710027100271 0.431818181818182
0.002710027100271 0.432727272727273
0.00271739130434783 0.432727272727273
0.00271739130434783 0.433636363636364
0.00280504908835905 0.433636363636364
0.00280504908835905 0.434545454545455
0.0028169014084507 0.434545454545455
0.0028169014084507 0.435454545454545
0.00282087447108604 0.435454545454545
0.00282087447108604 0.436363636363636
0.00288600288600289 0.436363636363636
0.00288600288600289 0.437272727272727
0.00289017341040462 0.437272727272727
0.00289017341040462 0.438181818181818
0.00289435600578871 0.438181818181818
0.00289435600578871 0.439090909090909
0.00292397660818713 0.439090909090909
0.00292397660818713 0.44
0.00303030303030303 0.44
0.00303030303030303 0.440909090909091
0.00303951367781155 0.440909090909091
0.00303951367781155 0.441818181818182
0.0030441400304414 0.441818181818182
0.0030441400304414 0.442727272727273
0.00305810397553517 0.442727272727273
0.00305810397553517 0.443636363636364
0.00305810397553517 0.443636363636364
0.00305810397553517 0.444545454545455
0.00310077519379845 0.444545454545455
0.00310077519379845 0.445454545454545
0.0031055900621118 0.445454545454545
0.0031055900621118 0.446363636363636
0.00311526479750779 0.446363636363636
0.00311526479750779 0.447272727272727
0.00318471337579618 0.447272727272727
0.00318471337579618 0.448181818181818
0.00321543408360129 0.448181818181818
0.00321543408360129 0.449090909090909
0.00322061191626409 0.449090909090909
0.00322061191626409 0.45
0.0032520325203252 0.45
0.0032520325203252 0.450909090909091
0.0032626427406199 0.450909090909091
0.0032626427406199 0.451818181818182
0.00330578512396694 0.451818181818182
0.00330578512396694 0.452727272727273
0.0033112582781457 0.452727272727273
0.0033112582781457 0.453636363636364
0.00332225913621262 0.453636363636364
0.00332225913621262 0.454545454545455
0.0033500837520938 0.454545454545455
0.0033500837520938 0.455454545454545
0.0033500837520938 0.455454545454545
0.0033500837520938 0.456363636363636
0.00342465753424658 0.456363636363636
0.00342465753424658 0.457272727272727
0.00342465753424658 0.457272727272727
0.00342465753424658 0.458181818181818
0.00343053173241852 0.458181818181818
0.00343053173241852 0.459090909090909
0.00345542501727713 0.459090909090909
0.00345542501727713 0.46
0.00377643504531722 0.46
0.00377643504531722 0.460909090909091
0.00390625 0.460909090909091
0.00390625 0.461818181818182
0.00391644908616188 0.461818181818182
0.00391644908616188 0.462727272727273
0.00392670157068063 0.462727272727273
0.00392670157068063 0.463636363636364
0.00404858299595142 0.463636363636364
0.00404858299595142 0.464545454545455
0.00415512465373961 0.464545454545455
0.00415512465373961 0.465454545454545
0.00418994413407821 0.465454545454545
0.00418994413407821 0.466363636363636
0.00421348314606742 0.466363636363636
0.00421348314606742 0.467272727272727
0.00422535211267606 0.467272727272727
0.00422535211267606 0.468181818181818
0.00426136363636364 0.468181818181818
0.00426136363636364 0.469090909090909
0.0042674253200569 0.469090909090909
0.0042674253200569 0.47
0.00436681222707424 0.47
0.00436681222707424 0.470909090909091
0.00439238653001464 0.470909090909091
0.00439238653001464 0.471818181818182
0.00441826215022091 0.471818181818182
0.00441826215022091 0.472727272727273
0.00442477876106195 0.472727272727273
0.00442477876106195 0.473636363636364
0.00455927051671732 0.473636363636364
0.00455927051671732 0.474545454545455
0.00457317073170732 0.474545454545455
0.00457317073170732 0.475454545454545
0.00458015267175573 0.475454545454545
0.00458015267175573 0.476363636363636
0.00462962962962963 0.476363636363636
0.00462962962962963 0.477272727272727
0.00462962962962963 0.477272727272727
0.00462962962962963 0.478181818181818
0.0046583850931677 0.478181818181818
0.0046583850931677 0.479090909090909
0.004739336492891 0.479090909090909
0.004739336492891 0.48
0.00475435816164818 0.48
0.00475435816164818 0.480909090909091
0.00482315112540193 0.480909090909091
0.00482315112540193 0.481818181818182
0.00501672240802676 0.481818181818182
0.00501672240802676 0.482727272727273
0.00506756756756757 0.482727272727273
0.00506756756756757 0.483636363636364
0.00531208499335989 0.483636363636364
0.00531208499335989 0.484545454545455
0.00534045393858478 0.484545454545455
0.00534045393858478 0.485454545454545
0.00540540540540541 0.485454545454545
0.00540540540540541 0.486363636363636
0.00544959128065395 0.486363636363636
0.00544959128065395 0.487272727272727
0.00544959128065395 0.487272727272727
0.00544959128065395 0.488181818181818
0.00551724137931034 0.488181818181818
0.00551724137931034 0.489090909090909
0.00557103064066852 0.489090909090909
0.00557103064066852 0.49
0.00561797752808989 0.49
0.00561797752808989 0.490909090909091
0.00562587904360056 0.490909090909091
0.00562587904360056 0.491818181818182
0.00567375886524823 0.491818181818182
0.00567375886524823 0.492727272727273
0.00573888091822095 0.492727272727273
0.00573888091822095 0.493636363636364
0.00594353640416048 0.493636363636364
0.00594353640416048 0.494545454545455
0.00599700149925037 0.494545454545455
0.00599700149925037 0.495454545454545
0.0060882800608828 0.495454545454545
0.0060882800608828 0.496363636363636
0.0062402496099844 0.496363636363636
0.0062402496099844 0.497272727272727
0.00630914826498423 0.497272727272727
0.00630914826498423 0.498181818181818
0.00638977635782748 0.498181818181818
0.00638977635782748 0.499090909090909
0.00641025641025641 0.499090909090909
0.00641025641025641 0.5
0.00643086816720257 0.5
0.00643086816720257 0.500909090909091
0.00643086816720257 0.500909090909091
0.00643086816720257 0.501818181818182
0.00644329896907216 0.501818181818182
0.00644329896907216 0.502727272727273
0.00645161290322581 0.502727272727273
0.00645161290322581 0.503636363636364
0.00646203554119548 0.503636363636364
0.00646203554119548 0.504545454545455
0.00651465798045603 0.504545454545455
0.00651465798045603 0.505454545454545
0.00654664484451719 0.505454545454545
0.00654664484451719 0.506363636363636
0.00654664484451719 0.506363636363636
0.00654664484451719 0.507272727272727
0.00661157024793388 0.507272727272727
0.00661157024793388 0.508181818181818
0.00662251655629139 0.508181818181818
0.00662251655629139 0.509090909090909
0.00664451827242525 0.509090909090909
0.00664451827242525 0.51
0.00671140939597315 0.51
0.00671140939597315 0.510909090909091
0.00675675675675676 0.510909090909091
0.00675675675675676 0.511818181818182
0.00675675675675676 0.511818181818182
0.00675675675675676 0.512727272727273
0.00682128240109141 0.512727272727273
0.00682128240109141 0.513636363636364
0.00682128240109141 0.513636363636364
0.00682128240109141 0.514545454545455
0.0069204152249135 0.514545454545455
0.0069204152249135 0.515454545454545
0.00693568726355612 0.515454545454545
0.00693568726355612 0.516363636363636
0.00694444444444444 0.516363636363636
0.00694444444444444 0.517272727272727
0.00694444444444444 0.517272727272727
0.00694444444444444 0.518181818181818
0.00696378830083565 0.518181818181818
0.00696378830083565 0.519090909090909
0.00710227272727273 0.519090909090909
0.00710227272727273 0.52
0.00711743772241993 0.52
0.00711743772241993 0.520909090909091
0.00715307582260372 0.520909090909091
0.00715307582260372 0.521818181818182
0.0072992700729927 0.521818181818182
0.0072992700729927 0.522727272727273
0.00749625187406297 0.522727272727273
0.00749625187406297 0.523636363636364
0.0077319587628866 0.523636363636364
0.0077319587628866 0.524545454545455
0.00775694893341952 0.524545454545455
0.00775694893341952 0.525454545454546
0.00790513833992095 0.525454545454546
0.00790513833992095 0.526363636363636
0.008 0.526363636363636
0.008 0.527272727272727
0.00805369127516779 0.527272727272727
0.00805369127516779 0.528181818181818
0.00807754442649435 0.528181818181818
0.00807754442649435 0.529090909090909
0.00808625336927224 0.529090909090909
0.00808625336927224 0.53
0.00809061488673139 0.53
0.00809061488673139 0.530909090909091
0.00831024930747922 0.530909090909091
0.00831024930747922 0.531818181818182
0.00833333333333333 0.531818181818182
0.00833333333333333 0.532727272727273
0.00836120401337793 0.532727272727273
0.00836120401337793 0.533636363636364
0.00852272727272727 0.533636363636364
0.00852272727272727 0.534545454545455
0.00868306801736614 0.534545454545455
0.00868306801736614 0.535454545454545
0.00873362445414847 0.535454545454545
0.00873362445414847 0.536363636363636
0.00882352941176471 0.536363636363636
0.00882352941176471 0.537272727272727
0.00892857142857143 0.537272727272727
0.00892857142857143 0.538181818181818
0.00903614457831325 0.538181818181818
0.00903614457831325 0.539090909090909
0.00909090909090909 0.539090909090909
0.00909090909090909 0.54
0.00917431192660551 0.54
0.00917431192660551 0.540909090909091
0.00919540229885057 0.540909090909091
0.00919540229885057 0.541818181818182
0.00923482849604222 0.541818181818182
0.00923482849604222 0.542727272727273
0.00937081659973226 0.542727272727273
0.00937081659973226 0.543636363636364
0.00941915227629513 0.543636363636364
0.00941915227629513 0.544545454545455
0.00949367088607595 0.544545454545455
0.00949367088607595 0.545454545454545
0.00949796472184532 0.545454545454545
0.00949796472184532 0.546363636363636
0.00951086956521739 0.546363636363636
0.00951086956521739 0.547272727272727
0.00954979536152797 0.547272727272727
0.00954979536152797 0.548181818181818
0.00958466453674121 0.548181818181818
0.00958466453674121 0.549090909090909
0.00961538461538462 0.549090909090909
0.00961538461538462 0.55
0.00961538461538462 0.55
0.00961538461538462 0.550909090909091
0.00964187327823691 0.550909090909091
0.00964187327823691 0.551818181818182
0.00964630225080386 0.551818181818182
0.00964630225080386 0.552727272727273
0.00964630225080386 0.552727272727273
0.00964630225080386 0.553636363636364
0.00966850828729282 0.553636363636364
0.00966850828729282 0.554545454545455
0.00967741935483871 0.554545454545455
0.00967741935483871 0.555454545454545
0.00972447325769854 0.555454545454545
0.00972447325769854 0.556363636363636
0.00979020979020979 0.556363636363636
0.00979020979020979 0.557272727272727
0.00983606557377049 0.557272727272727
0.00983606557377049 0.558181818181818
0.00985915492957747 0.558181818181818
0.00985915492957747 0.559090909090909
0.00993377483443709 0.559090909090909
0.00993377483443709 0.56
0.01 0.56
0.01 0.560909090909091
0.0101867572156197 0.560909090909091
0.0101867572156197 0.561818181818182
0.0102040816326531 0.561818181818182
0.0102040816326531 0.562727272727273
0.010233918128655 0.562727272727273
0.010233918128655 0.563636363636364
0.0102389078498294 0.563636363636364
0.0102389078498294 0.564545454545455
0.0102489019033675 0.564545454545455
0.0102489019033675 0.565454545454545
0.0103397341211226 0.565454545454545
0.0103397341211226 0.566363636363636
0.0106241699867198 0.566363636363636
0.0106241699867198 0.567272727272727
0.0107095046854083 0.567272727272727
0.0107095046854083 0.568181818181818
0.0107962213225371 0.568181818181818
0.0107962213225371 0.569090909090909
0.0109717868338558 0.569090909090909
0.0109717868338558 0.57
0.0110236220472441 0.57
0.0110236220472441 0.570909090909091
0.0110236220472441 0.570909090909091
0.0110236220472441 0.571818181818182
0.0110584518167457 0.571818181818182
0.0110584518167457 0.572727272727273
0.0111287758346582 0.572727272727273
0.0111287758346582 0.573636363636364
0.0112721417069243 0.573636363636364
0.0112721417069243 0.574545454545455
0.0114122681883024 0.574545454545455
0.0114122681883024 0.575454545454545
0.0114942528735632 0.575454545454545
0.0114942528735632 0.576363636363636
0.0115702479338843 0.576363636363636
0.0115702479338843 0.577272727272727
0.0115774240231548 0.577272727272727
0.0115774240231548 0.578181818181818
0.0116472545757072 0.578181818181818
0.0116472545757072 0.579090909090909
0.011686143572621 0.579090909090909
0.011686143572621 0.58
0.0117801047120419 0.58
0.0117801047120419 0.580909090909091
0.0118110236220472 0.580909090909091
0.0118110236220472 0.581818181818182
0.0118577075098814 0.581818181818182
0.0118577075098814 0.582727272727273
0.011889035667107 0.582727272727273
0.011889035667107 0.583636363636364
0.0119047619047619 0.583636363636364
0.0119047619047619 0.584545454545455
0.0119402985074627 0.584545454545455
0.0119402985074627 0.585454545454545
0.0119521912350598 0.585454545454545
0.0119521912350598 0.586363636363636
0.012 0.586363636363636
0.012 0.587272727272727
0.012012012012012 0.587272727272727
0.012012012012012 0.588181818181818
0.0120898100172712 0.588181818181818
0.0120898100172712 0.589090909090909
0.0122699386503067 0.589090909090909
0.0122699386503067 0.59
0.0124031007751938 0.59
0.0124031007751938 0.590909090909091
0.0124653739612188 0.590909090909091
0.0124653739612188 0.591818181818182
0.0125195618153365 0.591818181818182
0.0125195618153365 0.592727272727273
0.0128 0.592727272727273
0.0128 0.593636363636364
0.0128205128205128 0.593636363636364
0.0128205128205128 0.594545454545455
0.0129032258064516 0.594545454545455
0.0129032258064516 0.595454545454545
0.0129496402877698 0.595454545454545
0.0129496402877698 0.596363636363636
0.0132450331125828 0.596363636363636
0.0132450331125828 0.597272727272727
0.0132939438700148 0.597272727272727
0.0132939438700148 0.598181818181818
0.013353115727003 0.598181818181818
0.013353115727003 0.599090909090909
0.013595166163142 0.599090909090909
0.013595166163142 0.6
0.0136054421768707 0.6
0.0136054421768707 0.600909090909091
0.0136054421768707 0.600909090909091
0.0136054421768707 0.601818181818182
0.0136798905608755 0.601818181818182
0.0136798905608755 0.602727272727273
0.0136986301369863 0.602727272727273
0.0136986301369863 0.603636363636364
0.0136986301369863 0.603636363636364
0.0136986301369863 0.604545454545454
0.0136986301369863 0.604545454545454
0.0136986301369863 0.605454545454545
0.0137174211248285 0.605454545454545
0.0137174211248285 0.606363636363636
0.013745704467354 0.606363636363636
0.013745704467354 0.607272727272727
0.0137741046831956 0.607272727272727
0.0137741046831956 0.608181818181818
0.0141287284144427 0.608181818181818
0.0141287284144427 0.609090909090909
0.0142450142450142 0.609090909090909
0.0142450142450142 0.61
0.0143042912873862 0.61
0.0143042912873862 0.610909090909091
0.0143312101910828 0.610909090909091
0.0143312101910828 0.611818181818182
0.0143540669856459 0.611818181818182
0.0143540669856459 0.612727272727273
0.0144736842105263 0.612727272727273
0.0144736842105263 0.613636363636364
0.0145888594164456 0.613636363636364
0.0145888594164456 0.614545454545455
0.0145985401459854 0.614545454545455
0.0145985401459854 0.615454545454545
0.0146252285191956 0.615454545454545
0.0146252285191956 0.616363636363636
0.0146627565982405 0.616363636363636
0.0146627565982405 0.617272727272727
0.0148026315789474 0.617272727272727
0.0148026315789474 0.618181818181818
0.0148367952522255 0.618181818181818
0.0148367952522255 0.619090909090909
0.0152777777777778 0.619090909090909
0.0152777777777778 0.62
0.0153139356814701 0.62
0.0153139356814701 0.620909090909091
0.0153631284916201 0.620909090909091
0.0153631284916201 0.621818181818182
0.015552099533437 0.621818181818182
0.015552099533437 0.622727272727273
0.0155642023346304 0.622727272727273
0.0155642023346304 0.623636363636364
0.0156494522691706 0.623636363636364
0.0156494522691706 0.624545454545455
0.0158045977011494 0.624545454545455
0.0158045977011494 0.625454545454545
0.0158730158730159 0.625454545454545
0.0158730158730159 0.626363636363636
0.0159362549800797 0.626363636363636
0.0159362549800797 0.627272727272727
0.0159362549800797 0.627272727272727
0.0159362549800797 0.628181818181818
0.0159362549800797 0.628181818181818
0.0159362549800797 0.629090909090909
0.0159744408945687 0.629090909090909
0.0159744408945687 0.63
0.016025641025641 0.63
0.016025641025641 0.630909090909091
0.0161290322580645 0.630909090909091
0.0161290322580645 0.631818181818182
0.0162074554294976 0.631818181818182
0.0162074554294976 0.632727272727273
0.0162481536189069 0.632727272727273
0.0162481536189069 0.633636363636364
0.0162866449511401 0.633636363636364
0.0162866449511401 0.634545454545455
0.0163204747774481 0.634545454545455
0.0163204747774481 0.635454545454545
0.0164424514200299 0.635454545454545
0.0164424514200299 0.636363636363636
0.0164835164835165 0.636363636363636
0.0164835164835165 0.637272727272727
0.0165165165165165 0.637272727272727
0.0165165165165165 0.638181818181818
0.016597510373444 0.638181818181818
0.016597510373444 0.639090909090909
0.0166898470097357 0.639090909090909
0.0166898470097357 0.64
0.0167224080267559 0.64
0.0167224080267559 0.640909090909091
0.0168776371308017 0.640909090909091
0.0168776371308017 0.641818181818182
0.0168918918918919 0.641818181818182
0.0168918918918919 0.642727272727273
0.0170278637770898 0.642727272727273
0.0170278637770898 0.643636363636364
0.0171919770773639 0.643636363636364
0.0171919770773639 0.644545454545455
0.0171919770773639 0.644545454545455
0.0171919770773639 0.645454545454546
0.0172413793103448 0.645454545454546
0.0172413793103448 0.646363636363636
0.0173661360347323 0.646363636363636
0.0173661360347323 0.647272727272727
0.017379679144385 0.647272727272727
0.017379679144385 0.648181818181818
0.0173913043478261 0.648181818181818
0.0173913043478261 0.649090909090909
0.0174050632911392 0.649090909090909
0.0174050632911392 0.65
0.0175675675675676 0.65
0.0175675675675676 0.650909090909091
0.0176211453744493 0.650909090909091
0.0176211453744493 0.651818181818182
0.0176678445229682 0.651818181818182
0.0176678445229682 0.652727272727273
0.0179063360881543 0.652727272727273
0.0179063360881543 0.653636363636364
0.0181818181818182 0.653636363636364
0.0181818181818182 0.654545454545455
0.0182072829131653 0.654545454545455
0.0182072829131653 0.655454545454545
0.0182724252491694 0.655454545454545
0.0182724252491694 0.656363636363636
0.0182926829268293 0.656363636363636
0.0182926829268293 0.657272727272727
0.0185676392572944 0.657272727272727
0.0185676392572944 0.658181818181818
0.018716577540107 0.658181818181818
0.018716577540107 0.659090909090909
0.0187207488299532 0.659090909090909
0.0187207488299532 0.66
0.0187207488299532 0.66
0.0187207488299532 0.660909090909091
0.0188205771643664 0.660909090909091
0.0188205771643664 0.661818181818182
0.0188356164383562 0.661818181818182
0.0188356164383562 0.662727272727273
0.0188679245283019 0.662727272727273
0.0188679245283019 0.663636363636364
0.0190217391304348 0.663636363636364
0.0190217391304348 0.664545454545455
0.019047619047619 0.664545454545455
0.019047619047619 0.665454545454545
0.0191458026509573 0.665454545454545
0.0191458026509573 0.666363636363636
0.0191740412979351 0.666363636363636
0.0191740412979351 0.667272727272727
0.0192023633677991 0.667272727272727
0.0192023633677991 0.668181818181818
0.0193103448275862 0.668181818181818
0.0193103448275862 0.669090909090909
0.0193548387096774 0.669090909090909
0.0193548387096774 0.67
0.0193765796124684 0.67
0.0193765796124684 0.670909090909091
0.0194174757281553 0.670909090909091
0.0194174757281553 0.671818181818182
0.0194174757281553 0.671818181818182
0.0194174757281553 0.672727272727273
0.0195121951219512 0.672727272727273
0.0195121951219512 0.673636363636364
0.01953125 0.673636363636364
0.01953125 0.674545454545455
0.0196078431372549 0.674545454545455
0.0196078431372549 0.675454545454545
0.0196078431372549 0.675454545454545
0.0196078431372549 0.676363636363636
0.0196850393700787 0.676363636363636
0.0196850393700787 0.677272727272727
0.0197183098591549 0.677272727272727
0.0197183098591549 0.678181818181818
0.0197628458498024 0.678181818181818
0.0197628458498024 0.679090909090909
0.0198412698412698 0.679090909090909
0.0198412698412698 0.68
0.0198581560283688 0.68
0.0198581560283688 0.680909090909091
0.0200308166409861 0.680909090909091
0.0200308166409861 0.681818181818182
0.0200573065902579 0.681818181818182
0.0200573065902579 0.682727272727273
0.0201550387596899 0.682727272727273
0.0201550387596899 0.683636363636364
0.0202702702702703 0.683636363636364
0.0202702702702703 0.684545454545455
0.0203193033381713 0.684545454545455
0.0203193033381713 0.685454545454545
0.0204379562043796 0.685454545454545
0.0204379562043796 0.686363636363636
0.0204379562043796 0.686363636363636
0.0204379562043796 0.687272727272727
0.0205479452054795 0.687272727272727
0.0205479452054795 0.688181818181818
0.0206185567010309 0.688181818181818
0.0206185567010309 0.689090909090909
0.0206611570247934 0.689090909090909
0.0206611570247934 0.69
0.0207006369426752 0.69
0.0207006369426752 0.690909090909091
0.0209059233449477 0.690909090909091
0.0209059233449477 0.691818181818182
0.0209059233449477 0.691818181818182
0.0209059233449477 0.692727272727273
0.0209339774557166 0.692727272727273
0.0209339774557166 0.693636363636364
0.020979020979021 0.693636363636364
0.020979020979021 0.694545454545455
0.0210378681626928 0.694545454545455
0.0210378681626928 0.695454545454545
0.0211267605633803 0.695454545454545
0.0211267605633803 0.696363636363636
0.0212765957446809 0.696363636363636
0.0212765957446809 0.697272727272727
0.0213903743315508 0.697272727272727
0.0213903743315508 0.698181818181818
0.0214876033057851 0.698181818181818
0.0214876033057851 0.699090909090909
0.021505376344086 0.699090909090909
0.021505376344086 0.7
0.0216383307573416 0.7
0.0216383307573416 0.700909090909091
0.0216450216450216 0.700909090909091
0.0216450216450216 0.701818181818182
0.0217054263565891 0.701818181818182
0.0217054263565891 0.702727272727273
0.0217096336499322 0.702727272727273
0.0217096336499322 0.703636363636364
0.0219594594594595 0.703636363636364
0.0219594594594595 0.704545454545455
0.0219966159052453 0.704545454545455
0.0219966159052453 0.705454545454545
0.0220082530949106 0.705454545454545
0.0220082530949106 0.706363636363636
0.0220994475138122 0.706363636363636
0.0220994475138122 0.707272727272727
0.0221565731166913 0.707272727272727
0.0221565731166913 0.708181818181818
0.0222222222222222 0.708181818181818
0.0222222222222222 0.709090909090909
0.0222575516693164 0.709090909090909
0.0222575516693164 0.71
0.0223097112860892 0.71
0.0223097112860892 0.710909090909091
0.0223214285714286 0.710909090909091
0.0223214285714286 0.711818181818182
0.0224274406332454 0.711818181818182
0.0224274406332454 0.712727272727273
0.0224550898203593 0.712727272727273
0.0224550898203593 0.713636363636364
0.0224913494809689 0.713636363636364
0.0224913494809689 0.714545454545455
0.0225806451612903 0.714545454545455
0.0225806451612903 0.715454545454545
0.0226364846870839 0.715454545454545
0.0226364846870839 0.716363636363636
0.0226364846870839 0.716363636363636
0.0226364846870839 0.717272727272727
0.0226628895184136 0.717272727272727
0.0226628895184136 0.718181818181818
0.0227272727272727 0.718181818181818
0.0227272727272727 0.719090909090909
0.0228494623655914 0.719090909090909
0.0228494623655914 0.72
0.0228758169934641 0.72
0.0228758169934641 0.720909090909091
0.0230642504118616 0.720909090909091
0.0230642504118616 0.721818181818182
0.0230769230769231 0.721818181818182
0.0230769230769231 0.722727272727273
0.0230769230769231 0.722727272727273
0.0230769230769231 0.723636363636364
0.0230880230880231 0.723636363636364
0.0230880230880231 0.724545454545454
0.0231124807395994 0.724545454545454
0.0231124807395994 0.725454545454545
0.0231292517006803 0.725454545454545
0.0231292517006803 0.726363636363636
0.0234113712374582 0.726363636363636
0.0234113712374582 0.727272727272727
0.0234375 0.727272727272727
0.0234375 0.728181818181818
0.0235690235690236 0.728181818181818
0.0235690235690236 0.729090909090909
0.0237430167597765 0.729090909090909
0.0237430167597765 0.73
0.0238095238095238 0.73
0.0238095238095238 0.730909090909091
0.0238095238095238 0.730909090909091
0.0238095238095238 0.731818181818182
0.0238429172510519 0.731818181818182
0.0238429172510519 0.732727272727273
0.0238907849829352 0.732727272727273
0.0238907849829352 0.733636363636364
0.0239880059970015 0.733636363636364
0.0239880059970015 0.734545454545455
0.024 0.734545454545455
0.024 0.735454545454545
0.024024024024024 0.735454545454545
0.024024024024024 0.736363636363636
0.024045261669024 0.736363636363636
0.024045261669024 0.737272727272727
0.0241935483870968 0.737272727272727
0.0241935483870968 0.738181818181818
0.024234693877551 0.738181818181818
0.024234693877551 0.739090909090909
0.0242914979757085 0.739090909090909
0.0242914979757085 0.74
0.0243243243243243 0.74
0.0243243243243243 0.740909090909091
0.0243722304283604 0.740909090909091
0.0243722304283604 0.741818181818182
0.024390243902439 0.741818181818182
0.024390243902439 0.742727272727273
0.0245310245310245 0.742727272727273
0.0245310245310245 0.743636363636364
0.0245566166439291 0.743636363636364
0.0245566166439291 0.744545454545455
0.0245614035087719 0.744545454545455
0.0245614035087719 0.745454545454545
0.024653312788906 0.745454545454545
0.024653312788906 0.746363636363636
0.0248618784530387 0.746363636363636
0.0248618784530387 0.747272727272727
0.0249632892804699 0.747272727272727
0.0249632892804699 0.748181818181818
0.0249632892804699 0.748181818181818
0.0249632892804699 0.749090909090909
0.0249671484888305 0.749090909090909
0.0249671484888305 0.75
0.025 0.75
0.025 0.750909090909091
0.025 0.750909090909091
0.025 0.751818181818182
0.0252237591537836 0.751818181818182
0.0252237591537836 0.752727272727273
0.0252365930599369 0.752727272727273
0.0252365930599369 0.753636363636364
0.0252808988764045 0.753636363636364
0.0252808988764045 0.754545454545455
0.0253671562082777 0.754545454545455
0.0253671562082777 0.755454545454545
0.0253968253968254 0.755454545454545
0.0253968253968254 0.756363636363636
0.0255639097744361 0.756363636363636
0.0255639097744361 0.757272727272727
0.0255972696245734 0.757272727272727
0.0255972696245734 0.758181818181818
0.0257575757575758 0.758181818181818
0.0257575757575758 0.759090909090909
0.0258175559380379 0.759090909090909
0.0258175559380379 0.76
0.0258620689655172 0.76
0.0258620689655172 0.760909090909091
0.0260586319218241 0.760909090909091
0.0260586319218241 0.761818181818182
0.0261627906976744 0.761818181818182
0.0261627906976744 0.762727272727273
0.0262345679012346 0.762727272727273
0.0262345679012346 0.763636363636364
0.026536312849162 0.763636363636364
0.026536312849162 0.764545454545455
0.026685393258427 0.764545454545455
0.026685393258427 0.765454545454545
0.0268456375838926 0.765454545454545
0.0268456375838926 0.766363636363636
0.0269058295964126 0.766363636363636
0.0269058295964126 0.767272727272727
0.0269413629160063 0.767272727272727
0.0269413629160063 0.768181818181818
0.0274390243902439 0.768181818181818
0.0274390243902439 0.769090909090909
0.0275229357798165 0.769090909090909
0.0275229357798165 0.77
0.0275650842266462 0.77
0.0275650842266462 0.770909090909091
0.027681660899654 0.770909090909091
0.027681660899654 0.771818181818182
0.0277008310249307 0.771818181818182
0.0277008310249307 0.772727272727273
0.0277777777777778 0.772727272727273
0.0277777777777778 0.773636363636364
0.0277777777777778 0.773636363636364
0.0277777777777778 0.774545454545455
0.0279255319148936 0.774545454545455
0.0279255319148936 0.775454545454546
0.0279605263157895 0.775454545454546
0.0279605263157895 0.776363636363636
0.0280528052805281 0.776363636363636
0.0280528052805281 0.777272727272727
0.0282131661442006 0.777272727272727
0.0282131661442006 0.778181818181818
0.0282392026578073 0.778181818181818
0.0282392026578073 0.779090909090909
0.0284722222222222 0.779090909090909
0.0284722222222222 0.78
0.028493894165536 0.78
0.028493894165536 0.780909090909091
0.0285714285714286 0.780909090909091
0.0285714285714286 0.781818181818182
0.0286493860845839 0.781818181818182
0.0286493860845839 0.782727272727273
0.0286885245901639 0.782727272727273
0.0286885245901639 0.783636363636364
0.0288065843621399 0.783636363636364
0.0288065843621399 0.784545454545455
0.0288184438040346 0.784545454545455
0.0288184438040346 0.785454545454545
0.0288461538461538 0.785454545454545
0.0288461538461538 0.786363636363636
0.0290322580645161 0.786363636363636
0.0290322580645161 0.787272727272727
0.0291390728476821 0.787272727272727
0.0291390728476821 0.788181818181818
0.0291411042944785 0.788181818181818
0.0291411042944785 0.789090909090909
0.0293296089385475 0.789090909090909
0.0293296089385475 0.79
0.0294117647058824 0.79
0.0294117647058824 0.790909090909091
0.0294117647058824 0.790909090909091
0.0294117647058824 0.791818181818182
0.0294117647058824 0.791818181818182
0.0294117647058824 0.792727272727273
0.0294550810014728 0.792727272727273
0.0294550810014728 0.793636363636364
0.0295031055900621 0.793636363636364
0.0295031055900621 0.794545454545455
0.0298953662182362 0.794545454545455
0.0298953662182362 0.795454545454545
0.0300632911392405 0.795454545454545
0.0300632911392405 0.796363636363636
0.0302593659942363 0.796363636363636
0.0302593659942363 0.797272727272727
0.0303907380607815 0.797272727272727
0.0303907380607815 0.798181818181818
0.0304054054054054 0.798181818181818
0.0304054054054054 0.799090909090909
0.0306569343065693 0.799090909090909
0.0306569343065693 0.8
0.0307467057101025 0.8
0.0307467057101025 0.800909090909091
0.0307467057101025 0.800909090909091
0.0307467057101025 0.801818181818182
0.0307692307692308 0.801818181818182
0.0307692307692308 0.802727272727273
0.0309859154929577 0.802727272727273
0.0309859154929577 0.803636363636364
0.0313014827018122 0.803636363636364
0.0313014827018122 0.804545454545455
0.0314842578710645 0.804545454545455
0.0314842578710645 0.805454545454545
0.0315614617940199 0.805454545454545
0.0315614617940199 0.806363636363636
0.0319488817891374 0.806363636363636
0.0319488817891374 0.807272727272727
0.0319634703196347 0.807272727272727
0.0319634703196347 0.808181818181818
0.032 0.808181818181818
0.032 0.809090909090909
0.0323054331864905 0.809090909090909
0.0323054331864905 0.81
0.0323574730354391 0.81
0.0323574730354391 0.810909090909091
0.032520325203252 0.810909090909091
0.032520325203252 0.811818181818182
0.0325342465753425 0.811818181818182
0.0325342465753425 0.812727272727273
0.0325581395348837 0.812727272727273
0.0325581395348837 0.813636363636364
0.0327169274537696 0.813636363636364
0.0327169274537696 0.814545454545455
0.0328947368421053 0.814545454545455
0.0328947368421053 0.815454545454545
0.0328947368421053 0.815454545454545
0.0328947368421053 0.816363636363636
0.0330459770114943 0.816363636363636
0.0330459770114943 0.817272727272727
0.0330708661417323 0.817272727272727
0.0330708661417323 0.818181818181818
0.0330935251798561 0.818181818181818
0.0330935251798561 0.819090909090909
0.0330935251798561 0.819090909090909
0.0330935251798561 0.82
0.0332805071315372 0.82
0.0332805071315372 0.820909090909091
0.0333863275039746 0.820909090909091
0.0333863275039746 0.821818181818182
0.0335664335664336 0.821818181818182
0.0335664335664336 0.822727272727273
0.0338409475465313 0.822727272727273
0.0338409475465313 0.823636363636364
0.0338709677419355 0.823636363636364
0.0338709677419355 0.824545454545455
0.0338983050847458 0.824545454545455
0.0338983050847458 0.825454545454545
0.0339943342776204 0.825454545454545
0.0339943342776204 0.826363636363636
0.034440344403444 0.826363636363636
0.034440344403444 0.827272727272727
0.0344827586206897 0.827272727272727
0.0344827586206897 0.828181818181818
0.0345781466113416 0.828181818181818
0.0345781466113416 0.829090909090909
0.0345864661654135 0.829090909090909
0.0345864661654135 0.83
0.0345963756177924 0.83
0.0345963756177924 0.830909090909091
0.0346260387811634 0.830909090909091
0.0346260387811634 0.831818181818182
0.0347222222222222 0.831818181818182
0.0347222222222222 0.832727272727273
0.0349932705248991 0.832727272727273
0.0349932705248991 0.833636363636364
0.035110533159948 0.833636363636364
0.035110533159948 0.834545454545455
0.0351826792963464 0.834545454545455
0.0351826792963464 0.835454545454545
0.0353535353535354 0.835454545454545
0.0353535353535354 0.836363636363636
0.0355239786856128 0.836363636363636
0.0355239786856128 0.837272727272727
0.0359327217125382 0.837272727272727
0.0359327217125382 0.838181818181818
0.0360750360750361 0.838181818181818
0.0360750360750361 0.839090909090909
0.0368421052631579 0.839090909090909
0.0368421052631579 0.84
0.0369774919614148 0.84
0.0369774919614148 0.840909090909091
0.037037037037037 0.840909090909091
0.037037037037037 0.841818181818182
0.037147102526003 0.841818181818182
0.037147102526003 0.842727272727273
0.0371845949535193 0.842727272727273
0.0371845949535193 0.843636363636364
0.0373961218836565 0.843636363636364
0.0373961218836565 0.844545454545455
0.0376344086021505 0.844545454545455
0.0376344086021505 0.845454545454545
0.0377906976744186 0.845454545454545
0.0377906976744186 0.846363636363636
0.0380116959064327 0.846363636363636
0.0380116959064327 0.847272727272727
0.0380348652931854 0.847272727272727
0.0380348652931854 0.848181818181818
0.0383480825958702 0.848181818181818
0.0383480825958702 0.849090909090909
0.0384615384615385 0.849090909090909
0.0384615384615385 0.85
0.0385126162018592 0.85
0.0385126162018592 0.850909090909091
0.0385164051355207 0.850909090909091
0.0385164051355207 0.851818181818182
0.0386996904024768 0.851818181818182
0.0386996904024768 0.852727272727273
0.0387275242047026 0.852727272727273
0.0387275242047026 0.853636363636364
0.038917089678511 0.853636363636364
0.038917089678511 0.854545454545454
0.038917089678511 0.854545454545454
0.038917089678511 0.855454545454545
0.0390625 0.855454545454545
0.0390625 0.856363636363636
0.0390879478827362 0.856363636363636
0.0390879478827362 0.857272727272727
0.0393258426966292 0.857272727272727
0.0393258426966292 0.858181818181818
0.0394557823129252 0.858181818181818
0.0394557823129252 0.859090909090909
0.0395314787701318 0.859090909090909
0.0395314787701318 0.86
0.0395569620253165 0.86
0.0395569620253165 0.860909090909091
0.0397946084724005 0.860909090909091
0.0397946084724005 0.861818181818182
0.0398293029871977 0.861818181818182
0.0398293029871977 0.862727272727273
0.04 0.862727272727273
0.04 0.863636363636364
0.0400616332819723 0.863636363636364
0.0400616332819723 0.864545454545455
0.0404040404040404 0.864545454545455
0.0404040404040404 0.865454545454545
0.0407358738501971 0.865454545454545
0.0407358738501971 0.866363636363636
0.0408163265306122 0.866363636363636
0.0408163265306122 0.867272727272727
0.0410764872521246 0.867272727272727
0.0410764872521246 0.868181818181818
0.041388518024032 0.868181818181818
0.041388518024032 0.869090909090909
0.0414364640883978 0.869090909090909
0.0414364640883978 0.87
0.0416024653312789 0.87
0.0416024653312789 0.870909090909091
0.041726618705036 0.870909090909091
0.041726618705036 0.871818181818182
0.0417754569190601 0.871818181818182
0.0417754569190601 0.872727272727273
0.0418604651162791 0.872727272727273
0.0418604651162791 0.873636363636364
0.0420054200542005 0.873636363636364
0.0420054200542005 0.874545454545455
0.0423976608187134 0.874545454545455
0.0423976608187134 0.875454545454545
0.0427960057061341 0.875454545454545
0.0427960057061341 0.876363636363636
0.0428790199081164 0.876363636363636
0.0428790199081164 0.877272727272727
0.0429752066115702 0.877272727272727
0.0429752066115702 0.878181818181818
0.0430769230769231 0.878181818181818
0.0430769230769231 0.879090909090909
0.0433639947437582 0.879090909090909
0.0433639947437582 0.88
0.0434108527131783 0.88
0.0434108527131783 0.880909090909091
0.0434782608695652 0.880909090909091
0.0434782608695652 0.881818181818182
0.0435413642960813 0.881818181818182
0.0435413642960813 0.882727272727273
0.0437853107344633 0.882727272727273
0.0437853107344633 0.883636363636364
0.0442225392296719 0.883636363636364
0.0442225392296719 0.884545454545455
0.0443349753694581 0.884545454545455
0.0443349753694581 0.885454545454545
0.0443425076452599 0.885454545454545
0.0443425076452599 0.886363636363636
0.0443828016643551 0.886363636363636
0.0443828016643551 0.887272727272727
0.0444810543657331 0.887272727272727
0.0444810543657331 0.888181818181818
0.0445920303605313 0.888181818181818
0.0445920303605313 0.889090909090909
0.0447552447552448 0.889090909090909
0.0447552447552448 0.89
0.0450331125827815 0.89
0.0450331125827815 0.890909090909091
0.045045045045045 0.890909090909091
0.045045045045045 0.891818181818182
0.0452127659574468 0.891818181818182
0.0452127659574468 0.892727272727273
0.0452488687782805 0.892727272727273
0.0452488687782805 0.893636363636364
0.0453857791225416 0.893636363636364
0.0453857791225416 0.894545454545455
0.0453879941434846 0.894545454545455
0.0453879941434846 0.895454545454546
0.0455212922173275 0.895454545454546
0.0455212922173275 0.896363636363636
0.0457902511078287 0.896363636363636
0.0457902511078287 0.897272727272727
0.0458860759493671 0.897272727272727
0.0458860759493671 0.898181818181818
0.0470262793914246 0.898181818181818
0.0470262793914246 0.899090909090909
0.047040971168437 0.899090909090909
0.047040971168437 0.9
0.0478199718706048 0.9
0.0478199718706048 0.900909090909091
0.0482315112540193 0.900909090909091
0.0482315112540193 0.901818181818182
0.0484293193717278 0.901818181818182
0.0484293193717278 0.902727272727273
0.0485436893203883 0.902727272727273
0.0485436893203883 0.903636363636364
0.0487062404870624 0.903636363636364
0.0487062404870624 0.904545454545455
0.0487106017191977 0.904545454545455
0.0487106017191977 0.905454545454545
0.0487179487179487 0.905454545454545
0.0487179487179487 0.906363636363636
0.0487804878048781 0.906363636363636
0.0487804878048781 0.907272727272727
0.0488505747126437 0.907272727272727
0.0488505747126437 0.908181818181818
0.0488505747126437 0.908181818181818
0.0488505747126437 0.909090909090909
0.0489296636085627 0.909090909090909
0.0489296636085627 0.91
0.0491551459293395 0.91
0.0491551459293395 0.910909090909091
0.0494186046511628 0.910909090909091
0.0494186046511628 0.911818181818182
0.0494186046511628 0.911818181818182
0.0494186046511628 0.912727272727273
0.0494752623688156 0.912727272727273
0.0494752623688156 0.913636363636364
0.0495626822157434 0.913636363636364
0.0495626822157434 0.914545454545455
0.0499219968798752 0.914545454545455
0.0499219968798752 0.915454545454545
0.05 0.915454545454545
0.05 0.916363636363636
0.050520059435364 0.916363636363636
0.050520059435364 0.917272727272727
0.0509337860780985 0.917272727272727
0.0509337860780985 0.918181818181818
0.0510471204188482 0.918181818181818
0.0510471204188482 0.919090909090909
0.0511695906432749 0.919090909090909
0.0511695906432749 0.92
0.0513513513513514 0.92
0.0513513513513514 0.920909090909091
0.0515021459227468 0.920909090909091
0.0515021459227468 0.921818181818182
0.0516431924882629 0.921818181818182
0.0516431924882629 0.922727272727273
0.051698670605613 0.922727272727273
0.051698670605613 0.923636363636364
0.051930758988016 0.923636363636364
0.051930758988016 0.924545454545455
0.0523255813953488 0.924545454545455
0.0523255813953488 0.925454545454545
0.0524079320113314 0.925454545454545
0.0524079320113314 0.926363636363636
0.0524590163934426 0.926363636363636
0.0524590163934426 0.927272727272727
0.0524642289348172 0.927272727272727
0.0524642289348172 0.928181818181818
0.0525525525525526 0.928181818181818
0.0525525525525526 0.929090909090909
0.0526315789473684 0.929090909090909
0.0526315789473684 0.93
0.0527740189445196 0.93
0.0527740189445196 0.930909090909091
0.053133514986376 0.930909090909091
0.053133514986376 0.931818181818182
0.0531609195402299 0.931818181818182
0.0531609195402299 0.932727272727273
0.0532915360501567 0.932727272727273
0.0532915360501567 0.933636363636364
0.053475935828877 0.933636363636364
0.053475935828877 0.934545454545455
0.0540184453227932 0.934545454545455
0.0540184453227932 0.935454545454545
0.054635761589404 0.935454545454545
0.054635761589404 0.936363636363636
0.054726368159204 0.936363636363636
0.054726368159204 0.937272727272727
0.0549273021001615 0.937272727272727
0.0549273021001615 0.938181818181818
0.0557029177718833 0.938181818181818
0.0557029177718833 0.939090909090909
0.0560109289617486 0.939090909090909
0.0560109289617486 0.94
0.0562587904360056 0.94
0.0562587904360056 0.940909090909091
0.0567612687813022 0.940909090909091
0.0567612687813022 0.941818181818182
0.0572987721691678 0.941818181818182
0.0572987721691678 0.942727272727273
0.0574866310160428 0.942727272727273
0.0574866310160428 0.943636363636364
0.0576923076923077 0.943636363636364
0.0576923076923077 0.944545454545455
0.0583717357910906 0.944545454545455
0.0583717357910906 0.945454545454545
0.0589849108367627 0.945454545454545
0.0589849108367627 0.946363636363636
0.0591715976331361 0.946363636363636
0.0591715976331361 0.947272727272727
0.0597826086956522 0.947272727272727
0.0597826086956522 0.948181818181818
0.0603174603174603 0.948181818181818
0.0603174603174603 0.949090909090909
0.0605095541401274 0.949090909090909
0.0605095541401274 0.95
0.0608308605341246 0.95
0.0608308605341246 0.950909090909091
0.0611702127659574 0.950909090909091
0.0611702127659574 0.951818181818182
0.0611961057023644 0.951818181818182
0.0611961057023644 0.952727272727273
0.0615655233069481 0.952727272727273
0.0615655233069481 0.953636363636364
0.0618238021638331 0.953636363636364
0.0618238021638331 0.954545454545455
0.061898211829436 0.954545454545455
0.061898211829436 0.955454545454545
0.0622516556291391 0.955454545454545
0.0622516556291391 0.956363636363636
0.063049853372434 0.956363636363636
0.063049853372434 0.957272727272727
0.0631578947368421 0.957272727272727
0.0631578947368421 0.958181818181818
0.0633284241531664 0.958181818181818
0.0633284241531664 0.959090909090909
0.0645604395604396 0.959090909090909
0.0645604395604396 0.96
0.0652173913043478 0.96
0.0652173913043478 0.960909090909091
0.0658783783783784 0.960909090909091
0.0658783783783784 0.961818181818182
0.0662824207492795 0.961818181818182
0.0662824207492795 0.962727272727273
0.0666666666666667 0.962727272727273
0.0666666666666667 0.963636363636364
0.0676328502415459 0.963636363636364
0.0676328502415459 0.964545454545455
0.0677165354330709 0.964545454545455
0.0677165354330709 0.965454545454545
0.0682492581602374 0.965454545454545
0.0682492581602374 0.966363636363636
0.0686813186813187 0.966363636363636
0.0686813186813187 0.967272727272727
0.0695035460992908 0.967272727272727
0.0695035460992908 0.968181818181818
0.0701970443349754 0.968181818181818
0.0701970443349754 0.969090909090909
0.0705705705705706 0.969090909090909
0.0705705705705706 0.97
0.0707350901525659 0.97
0.0707350901525659 0.970909090909091
0.070957095709571 0.970909090909091
0.070957095709571 0.971818181818182
0.0714285714285714 0.971818181818182
0.0714285714285714 0.972727272727273
0.0728476821192053 0.972727272727273
0.0728476821192053 0.973636363636364
0.0729442970822281 0.973636363636364
0.0729442970822281 0.974545454545454
0.0737265415549598 0.974545454545454
0.0737265415549598 0.975454545454545
0.0751533742331288 0.975454545454545
0.0751533742331288 0.976363636363636
0.0763473053892216 0.976363636363636
0.0763473053892216 0.977272727272727
0.0764790764790765 0.977272727272727
0.0764790764790765 0.978181818181818
0.076555023923445 0.978181818181818
0.076555023923445 0.979090909090909
0.0766073871409029 0.979090909090909
0.0766073871409029 0.98
0.0774853801169591 0.98
0.0774853801169591 0.980909090909091
0.0779569892473118 0.980909090909091
0.0779569892473118 0.981818181818182
0.0780780780780781 0.981818181818182
0.0780780780780781 0.982727272727273
0.0802292263610315 0.982727272727273
0.0802292263610315 0.983636363636364
0.0803814713896458 0.983636363636364
0.0803814713896458 0.984545454545455
0.0812603648424544 0.984545454545455
0.0812603648424544 0.985454545454545
0.081570996978852 0.985454545454545
0.081570996978852 0.986363636363636
0.0827922077922078 0.986363636363636
0.0827922077922078 0.987272727272727
0.0830769230769231 0.987272727272727
0.0830769230769231 0.988181818181818
0.0833333333333333 0.988181818181818
0.0833333333333333 0.989090909090909
0.0840108401084011 0.989090909090909
0.0840108401084011 0.99
};
\addplot [blue]
table {%
0 0
0 0.000909090909090909
0 0.000909090909090909
0 0.00181818181818182
0 0.00181818181818182
0 0.00272727272727273
0 0.00272727272727273
0 0.00363636363636364
0 0.00363636363636364
0 0.00454545454545455
0 0.00454545454545455
0 0.00545454545454545
0 0.00545454545454545
0 0.00636363636363636
0 0.00636363636363636
0 0.00727272727272727
0 0.00727272727272727
0 0.00818181818181818
0 0.00818181818181818
0 0.00909090909090909
0 0.00909090909090909
0 0.01
0 0.01
0 0.0109090909090909
0 0.0109090909090909
0 0.0118181818181818
0 0.0118181818181818
0 0.0127272727272727
0 0.0127272727272727
0 0.0136363636363636
0 0.0136363636363636
0 0.0145454545454545
0 0.0145454545454545
0 0.0154545454545455
0 0.0154545454545455
0 0.0163636363636364
0 0.0163636363636364
0 0.0172727272727273
0 0.0172727272727273
0 0.0181818181818182
0 0.0181818181818182
0 0.0190909090909091
0 0.0190909090909091
0 0.02
0 0.02
0 0.0209090909090909
0 0.0209090909090909
0 0.0218181818181818
0 0.0218181818181818
0 0.0227272727272727
0 0.0227272727272727
0 0.0236363636363636
0 0.0236363636363636
0 0.0245454545454545
0 0.0245454545454545
0 0.0254545454545455
0 0.0254545454545455
0 0.0263636363636364
0 0.0263636363636364
0 0.0272727272727273
0 0.0272727272727273
0 0.0281818181818182
0 0.0281818181818182
0 0.0290909090909091
0 0.0290909090909091
0 0.03
0 0.03
0 0.0309090909090909
0 0.0309090909090909
0 0.0318181818181818
0 0.0318181818181818
0 0.0327272727272727
0 0.0327272727272727
0 0.0336363636363636
0 0.0336363636363636
0 0.0345454545454545
0 0.0345454545454545
0 0.0354545454545455
0 0.0354545454545455
0 0.0363636363636364
0 0.0363636363636364
0 0.0372727272727273
0 0.0372727272727273
0 0.0381818181818182
0 0.0381818181818182
0 0.0390909090909091
0 0.0390909090909091
0 0.04
0 0.04
0 0.0409090909090909
0 0.0409090909090909
0 0.0418181818181818
0 0.0418181818181818
0 0.0427272727272727
0 0.0427272727272727
0 0.0436363636363636
0 0.0436363636363636
0 0.0445454545454545
0 0.0445454545454545
0 0.0454545454545455
0 0.0454545454545455
0 0.0463636363636364
0 0.0463636363636364
0 0.0472727272727273
0 0.0472727272727273
0 0.0481818181818182
0 0.0481818181818182
0 0.0490909090909091
0 0.0490909090909091
0 0.05
0 0.05
0 0.0509090909090909
0 0.0509090909090909
0 0.0518181818181818
0 0.0518181818181818
0 0.0527272727272727
0 0.0527272727272727
0 0.0536363636363636
0 0.0536363636363636
0 0.0545454545454545
0 0.0545454545454545
0 0.0554545454545455
0 0.0554545454545455
0 0.0563636363636364
0 0.0563636363636364
0 0.0572727272727273
0 0.0572727272727273
0 0.0581818181818182
0 0.0581818181818182
0 0.0590909090909091
0 0.0590909090909091
0 0.06
0 0.06
0 0.0609090909090909
0 0.0609090909090909
0 0.0618181818181818
0 0.0618181818181818
0 0.0627272727272727
0 0.0627272727272727
0 0.0636363636363636
0 0.0636363636363636
0 0.0645454545454545
0 0.0645454545454545
0 0.0654545454545455
0 0.0654545454545455
0 0.0663636363636364
0 0.0663636363636364
0 0.0672727272727273
0 0.0672727272727273
0 0.0681818181818182
0 0.0681818181818182
0 0.0690909090909091
0 0.0690909090909091
0 0.07
0 0.07
0 0.0709090909090909
0 0.0709090909090909
0 0.0718181818181818
0 0.0718181818181818
0 0.0727272727272727
0 0.0727272727272727
0 0.0736363636363636
0 0.0736363636363636
0 0.0745454545454545
0 0.0745454545454545
0 0.0754545454545455
0 0.0754545454545455
0 0.0763636363636364
0 0.0763636363636364
0 0.0772727272727273
0 0.0772727272727273
0 0.0781818181818182
0 0.0781818181818182
0 0.0790909090909091
0 0.0790909090909091
0 0.08
0 0.08
0 0.0809090909090909
0 0.0809090909090909
0 0.0818181818181818
0 0.0818181818181818
0 0.0827272727272727
0 0.0827272727272727
0 0.0836363636363636
0 0.0836363636363636
0 0.0845454545454545
0 0.0845454545454545
0 0.0854545454545454
0 0.0854545454545454
0 0.0863636363636364
0 0.0863636363636364
0 0.0872727272727273
0 0.0872727272727273
0 0.0881818181818182
0 0.0881818181818182
0 0.0890909090909091
0 0.0890909090909091
0 0.09
0 0.09
0 0.0909090909090909
0 0.0909090909090909
0 0.0918181818181818
0 0.0918181818181818
0 0.0927272727272727
0 0.0927272727272727
0 0.0936363636363636
0 0.0936363636363636
0 0.0945454545454545
0 0.0945454545454545
0 0.0954545454545455
0 0.0954545454545455
0 0.0963636363636364
0 0.0963636363636364
0 0.0972727272727273
0 0.0972727272727273
0 0.0981818181818182
0 0.0981818181818182
0 0.0990909090909091
0 0.0990909090909091
0 0.1
0 0.1
0 0.100909090909091
0 0.100909090909091
0 0.101818181818182
0 0.101818181818182
0 0.102727272727273
0 0.102727272727273
0 0.103636363636364
0 0.103636363636364
0 0.104545454545455
0 0.104545454545455
0 0.105454545454545
0 0.105454545454545
0 0.106363636363636
0 0.106363636363636
0 0.107272727272727
0 0.107272727272727
0 0.108181818181818
0 0.108181818181818
0 0.109090909090909
0 0.109090909090909
0 0.11
0 0.11
0 0.110909090909091
0 0.110909090909091
0 0.111818181818182
0 0.111818181818182
0 0.112727272727273
0 0.112727272727273
0 0.113636363636364
0 0.113636363636364
0 0.114545454545455
0 0.114545454545455
0 0.115454545454545
0 0.115454545454545
0 0.116363636363636
0 0.116363636363636
0 0.117272727272727
0 0.117272727272727
0 0.118181818181818
0 0.118181818181818
0 0.119090909090909
0 0.119090909090909
0 0.12
0 0.12
0 0.120909090909091
0 0.120909090909091
0 0.121818181818182
0 0.121818181818182
0 0.122727272727273
0 0.122727272727273
0 0.123636363636364
0 0.123636363636364
0 0.124545454545455
0 0.124545454545455
0 0.125454545454545
0 0.125454545454545
0 0.126363636363636
0 0.126363636363636
0 0.127272727272727
0 0.127272727272727
0 0.128181818181818
0 0.128181818181818
0 0.129090909090909
0 0.129090909090909
0 0.13
0 0.13
0 0.130909090909091
0 0.130909090909091
0 0.131818181818182
0 0.131818181818182
0 0.132727272727273
0 0.132727272727273
0 0.133636363636364
0 0.133636363636364
0 0.134545454545455
0 0.134545454545455
0 0.135454545454545
0 0.135454545454545
0 0.136363636363636
0 0.136363636363636
0 0.137272727272727
0 0.137272727272727
0 0.138181818181818
0 0.138181818181818
0 0.139090909090909
0 0.139090909090909
0 0.14
0 0.14
0 0.140909090909091
0 0.140909090909091
0 0.141818181818182
0 0.141818181818182
0 0.142727272727273
0 0.142727272727273
0 0.143636363636364
0 0.143636363636364
0 0.144545454545455
0 0.144545454545455
0 0.145454545454545
0 0.145454545454545
0 0.146363636363636
0 0.146363636363636
0 0.147272727272727
0 0.147272727272727
0 0.148181818181818
0 0.148181818181818
0 0.149090909090909
0 0.149090909090909
0 0.15
0 0.15
0 0.150909090909091
0 0.150909090909091
0 0.151818181818182
0 0.151818181818182
0 0.152727272727273
0 0.152727272727273
0 0.153636363636364
0 0.153636363636364
0 0.154545454545455
0 0.154545454545455
0 0.155454545454545
0 0.155454545454545
0 0.156363636363636
0 0.156363636363636
0 0.157272727272727
0 0.157272727272727
0 0.158181818181818
0 0.158181818181818
0 0.159090909090909
0 0.159090909090909
0 0.16
0 0.16
0 0.160909090909091
0 0.160909090909091
0 0.161818181818182
0 0.161818181818182
0 0.162727272727273
0 0.162727272727273
0 0.163636363636364
0 0.163636363636364
0 0.164545454545455
0 0.164545454545455
0 0.165454545454545
0 0.165454545454545
0 0.166363636363636
0 0.166363636363636
0 0.167272727272727
0 0.167272727272727
0 0.168181818181818
0 0.168181818181818
0 0.169090909090909
0 0.169090909090909
0 0.17
0 0.17
0 0.170909090909091
0 0.170909090909091
0 0.171818181818182
0 0.171818181818182
0 0.172727272727273
0 0.172727272727273
0 0.173636363636364
0 0.173636363636364
0 0.174545454545455
0 0.174545454545455
0 0.175454545454545
0 0.175454545454545
0 0.176363636363636
0 0.176363636363636
0 0.177272727272727
0 0.177272727272727
0 0.178181818181818
0 0.178181818181818
0 0.179090909090909
0 0.179090909090909
0 0.18
0 0.18
0 0.180909090909091
0 0.180909090909091
0 0.181818181818182
0 0.181818181818182
0 0.182727272727273
0 0.182727272727273
0 0.183636363636364
0 0.183636363636364
0 0.184545454545455
0 0.184545454545455
0 0.185454545454545
0 0.185454545454545
0 0.186363636363636
0 0.186363636363636
0 0.187272727272727
0 0.187272727272727
0 0.188181818181818
0 0.188181818181818
0 0.189090909090909
0 0.189090909090909
0 0.19
0 0.19
0 0.190909090909091
0 0.190909090909091
0 0.191818181818182
0 0.191818181818182
0 0.192727272727273
0 0.192727272727273
0 0.193636363636364
0 0.193636363636364
0 0.194545454545455
0 0.194545454545455
0 0.195454545454545
0 0.195454545454545
0 0.196363636363636
0 0.196363636363636
0 0.197272727272727
0 0.197272727272727
0 0.198181818181818
0 0.198181818181818
0 0.199090909090909
0 0.199090909090909
0 0.2
0 0.2
0 0.200909090909091
0 0.200909090909091
0 0.201818181818182
0 0.201818181818182
0 0.202727272727273
0 0.202727272727273
0 0.203636363636364
0 0.203636363636364
0 0.204545454545455
0 0.204545454545455
0 0.205454545454545
0 0.205454545454545
0 0.206363636363636
0 0.206363636363636
0 0.207272727272727
0 0.207272727272727
0 0.208181818181818
0 0.208181818181818
0 0.209090909090909
0 0.209090909090909
0 0.21
0 0.21
0 0.210909090909091
0 0.210909090909091
0 0.211818181818182
0 0.211818181818182
0 0.212727272727273
0 0.212727272727273
0 0.213636363636364
0 0.213636363636364
0 0.214545454545455
0 0.214545454545455
0 0.215454545454545
0 0.215454545454545
0 0.216363636363636
0 0.216363636363636
0 0.217272727272727
0 0.217272727272727
0 0.218181818181818
0 0.218181818181818
0 0.219090909090909
0 0.219090909090909
0 0.22
0 0.22
0 0.220909090909091
0 0.220909090909091
0 0.221818181818182
0 0.221818181818182
0 0.222727272727273
0 0.222727272727273
0 0.223636363636364
0 0.223636363636364
0 0.224545454545455
0 0.224545454545455
0 0.225454545454545
0 0.225454545454545
0 0.226363636363636
0 0.226363636363636
0 0.227272727272727
0 0.227272727272727
0 0.228181818181818
0 0.228181818181818
0 0.229090909090909
0 0.229090909090909
0 0.23
0 0.23
0 0.230909090909091
0 0.230909090909091
0 0.231818181818182
0 0.231818181818182
0 0.232727272727273
0 0.232727272727273
0 0.233636363636364
0 0.233636363636364
0 0.234545454545455
0 0.234545454545455
0 0.235454545454545
0 0.235454545454545
0 0.236363636363636
0 0.236363636363636
0 0.237272727272727
0 0.237272727272727
0 0.238181818181818
0 0.238181818181818
0 0.239090909090909
0 0.239090909090909
0 0.24
0 0.24
0 0.240909090909091
0 0.240909090909091
0 0.241818181818182
0 0.241818181818182
0 0.242727272727273
0 0.242727272727273
0 0.243636363636364
0 0.243636363636364
0 0.244545454545455
0 0.244545454545455
0 0.245454545454545
0 0.245454545454545
0 0.246363636363636
0 0.246363636363636
0 0.247272727272727
0 0.247272727272727
0 0.248181818181818
0 0.248181818181818
0 0.249090909090909
0 0.249090909090909
0 0.25
0 0.25
0 0.250909090909091
0 0.250909090909091
0 0.251818181818182
0 0.251818181818182
0 0.252727272727273
0 0.252727272727273
0 0.253636363636364
0 0.253636363636364
0 0.254545454545455
0 0.254545454545455
0 0.255454545454545
0 0.255454545454545
0 0.256363636363636
0 0.256363636363636
0 0.257272727272727
0 0.257272727272727
0 0.258181818181818
0 0.258181818181818
0 0.259090909090909
0 0.259090909090909
0 0.26
0 0.26
0 0.260909090909091
0 0.260909090909091
0 0.261818181818182
0 0.261818181818182
0 0.262727272727273
0 0.262727272727273
0 0.263636363636364
0 0.263636363636364
0 0.264545454545455
0 0.264545454545455
0 0.265454545454545
0 0.265454545454545
0 0.266363636363636
0 0.266363636363636
0 0.267272727272727
0 0.267272727272727
0 0.268181818181818
0 0.268181818181818
0 0.269090909090909
0 0.269090909090909
0 0.27
0 0.27
0 0.270909090909091
0 0.270909090909091
0 0.271818181818182
0 0.271818181818182
0 0.272727272727273
0 0.272727272727273
0 0.273636363636364
0 0.273636363636364
0 0.274545454545455
0 0.274545454545455
0 0.275454545454545
0 0.275454545454545
0 0.276363636363636
0 0.276363636363636
0 0.277272727272727
0 0.277272727272727
0 0.278181818181818
0 0.278181818181818
0 0.279090909090909
0 0.279090909090909
0 0.28
0 0.28
0 0.280909090909091
0 0.280909090909091
0 0.281818181818182
0 0.281818181818182
0 0.282727272727273
0 0.282727272727273
0 0.283636363636364
0 0.283636363636364
0 0.284545454545455
0 0.284545454545455
0 0.285454545454545
0 0.285454545454545
0 0.286363636363636
0 0.286363636363636
0 0.287272727272727
0 0.287272727272727
0 0.288181818181818
0 0.288181818181818
0 0.289090909090909
0 0.289090909090909
0 0.29
0 0.29
0 0.290909090909091
0 0.290909090909091
0 0.291818181818182
0 0.291818181818182
0 0.292727272727273
0 0.292727272727273
0 0.293636363636364
0 0.293636363636364
0 0.294545454545455
0 0.294545454545455
0 0.295454545454545
0 0.295454545454545
0 0.296363636363636
0 0.296363636363636
0 0.297272727272727
0 0.297272727272727
0 0.298181818181818
0 0.298181818181818
0 0.299090909090909
0 0.299090909090909
0 0.3
0 0.3
0 0.300909090909091
0 0.300909090909091
0 0.301818181818182
0 0.301818181818182
0 0.302727272727273
0 0.302727272727273
0 0.303636363636364
0 0.303636363636364
0 0.304545454545455
0 0.304545454545455
0 0.305454545454545
0 0.305454545454545
0 0.306363636363636
0 0.306363636363636
0 0.307272727272727
0 0.307272727272727
0 0.308181818181818
0 0.308181818181818
0 0.309090909090909
0 0.309090909090909
0 0.31
0 0.31
0 0.310909090909091
0 0.310909090909091
0 0.311818181818182
0 0.311818181818182
0 0.312727272727273
0 0.312727272727273
0 0.313636363636364
0 0.313636363636364
0 0.314545454545455
0 0.314545454545455
0 0.315454545454545
0 0.315454545454545
0 0.316363636363636
0 0.316363636363636
0 0.317272727272727
0 0.317272727272727
0 0.318181818181818
0 0.318181818181818
0 0.319090909090909
0 0.319090909090909
0 0.32
0 0.32
0 0.320909090909091
0 0.320909090909091
0 0.321818181818182
0 0.321818181818182
0 0.322727272727273
0 0.322727272727273
0 0.323636363636364
0 0.323636363636364
0 0.324545454545455
0 0.324545454545455
0 0.325454545454545
0 0.325454545454545
0 0.326363636363636
0 0.326363636363636
0 0.327272727272727
0 0.327272727272727
0 0.328181818181818
0 0.328181818181818
0 0.329090909090909
0 0.329090909090909
0 0.33
0 0.33
0 0.330909090909091
0 0.330909090909091
0 0.331818181818182
0 0.331818181818182
0 0.332727272727273
0 0.332727272727273
0 0.333636363636364
0 0.333636363636364
0 0.334545454545455
0 0.334545454545455
0 0.335454545454545
0 0.335454545454545
0 0.336363636363636
0 0.336363636363636
0 0.337272727272727
0 0.337272727272727
0 0.338181818181818
0 0.338181818181818
0 0.339090909090909
0 0.339090909090909
0 0.34
0 0.34
0 0.340909090909091
0 0.340909090909091
0 0.341818181818182
0 0.341818181818182
0 0.342727272727273
0 0.342727272727273
0 0.343636363636364
0 0.343636363636364
0 0.344545454545455
0 0.344545454545455
0 0.345454545454545
0 0.345454545454545
0 0.346363636363636
0 0.346363636363636
0 0.347272727272727
0 0.347272727272727
0 0.348181818181818
0 0.348181818181818
0 0.349090909090909
0 0.349090909090909
0 0.35
0 0.35
0 0.350909090909091
0 0.350909090909091
0 0.351818181818182
0 0.351818181818182
0 0.352727272727273
0 0.352727272727273
0 0.353636363636364
0 0.353636363636364
0 0.354545454545455
0 0.354545454545455
0 0.355454545454545
0 0.355454545454545
0 0.356363636363636
0 0.356363636363636
0 0.357272727272727
0 0.357272727272727
0 0.358181818181818
0 0.358181818181818
0 0.359090909090909
0 0.359090909090909
0 0.36
0 0.36
0 0.360909090909091
0 0.360909090909091
0 0.361818181818182
0 0.361818181818182
0 0.362727272727273
0 0.362727272727273
0 0.363636363636364
0 0.363636363636364
0 0.364545454545455
0 0.364545454545455
0 0.365454545454545
0 0.365454545454545
0 0.366363636363636
0 0.366363636363636
0 0.367272727272727
0 0.367272727272727
0 0.368181818181818
0 0.368181818181818
0 0.369090909090909
0 0.369090909090909
0 0.37
0 0.37
0 0.370909090909091
0 0.370909090909091
0 0.371818181818182
0 0.371818181818182
0 0.372727272727273
0 0.372727272727273
0 0.373636363636364
0 0.373636363636364
0 0.374545454545455
0 0.374545454545455
0 0.375454545454545
0 0.375454545454545
0 0.376363636363636
0 0.376363636363636
0 0.377272727272727
0 0.377272727272727
0 0.378181818181818
0 0.378181818181818
0 0.379090909090909
0.0008110300081103 0.379090909090909
0.0008110300081103 0.38
0.00127388535031847 0.38
0.00127388535031847 0.380909090909091
0.00129198966408269 0.380909090909091
0.00129198966408269 0.381818181818182
0.0012970168612192 0.381818181818182
0.0012970168612192 0.382727272727273
0.00131578947368421 0.382727272727273
0.00131578947368421 0.383636363636364
0.00131752305665349 0.383636363636364
0.00131752305665349 0.384545454545455
0.00132450331125828 0.384545454545455
0.00132450331125828 0.385454545454545
0.00133333333333333 0.385454545454545
0.00133333333333333 0.386363636363636
0.00134048257372654 0.386363636363636
0.00134048257372654 0.387272727272727
0.0013550135501355 0.387272727272727
0.0013550135501355 0.388181818181818
0.00135685210312076 0.388181818181818
0.00135685210312076 0.389090909090909
0.00136986301369863 0.389090909090909
0.00136986301369863 0.39
0.00137174211248285 0.39
0.00137174211248285 0.390909090909091
0.00137931034482759 0.390909090909091
0.00137931034482759 0.391818181818182
0.00138504155124654 0.391818181818182
0.00138504155124654 0.392727272727273
0.00138888888888889 0.392727272727273
0.00138888888888889 0.393636363636364
0.00138888888888889 0.393636363636364
0.00138888888888889 0.394545454545455
0.00139275766016713 0.394545454545455
0.00139275766016713 0.395454545454545
0.00139470013947001 0.395454545454545
0.00139470013947001 0.396363636363636
0.00140449438202247 0.396363636363636
0.00140449438202247 0.397272727272727
0.00140449438202247 0.397272727272727
0.00140449438202247 0.398181818181818
0.00140845070422535 0.398181818181818
0.00140845070422535 0.399090909090909
0.00141043723554302 0.399090909090909
0.00141043723554302 0.4
0.0014265335235378 0.4
0.0014265335235378 0.400909090909091
0.00144927536231884 0.400909090909091
0.00144927536231884 0.401818181818182
0.00145348837209302 0.401818181818182
0.00145348837209302 0.402727272727273
0.00146198830409357 0.402727272727273
0.00146198830409357 0.403636363636364
0.00146412884333821 0.403636363636364
0.00146412884333821 0.404545454545455
0.00147710487444609 0.404545454545455
0.00147710487444609 0.405454545454545
0.00149253731343284 0.405454545454545
0.00149253731343284 0.406363636363636
0.00149925037481259 0.406363636363636
0.00149925037481259 0.407272727272727
0.00150375939849624 0.407272727272727
0.00150375939849624 0.408181818181818
0.00150375939849624 0.408181818181818
0.00150375939849624 0.409090909090909
0.00150602409638554 0.409090909090909
0.00150602409638554 0.41
0.00151057401812689 0.41
0.00151057401812689 0.410909090909091
0.00151057401812689 0.410909090909091
0.00151057401812689 0.411818181818182
0.00151745068285281 0.411818181818182
0.00151745068285281 0.412727272727273
0.00154083204930663 0.412727272727273
0.00154083204930663 0.413636363636364
0.0015600624024961 0.413636363636364
0.0015600624024961 0.414545454545455
0.00158227848101266 0.414545454545455
0.00158227848101266 0.415454545454545
0.00159489633173844 0.415454545454545
0.00159489633173844 0.416363636363636
0.00159489633173844 0.416363636363636
0.00159489633173844 0.417272727272727
0.0016 0.417272727272727
0.0016 0.418181818181818
0.00160513643659711 0.418181818181818
0.00160513643659711 0.419090909090909
0.00162866449511401 0.419090909090909
0.00162866449511401 0.42
0.0016366612111293 0.42
0.0016366612111293 0.420909090909091
0.00164744645799012 0.420909090909091
0.00164744645799012 0.421818181818182
0.00166389351081531 0.421818181818182
0.00166389351081531 0.422727272727273
0.00166944908180301 0.422727272727273
0.00166944908180301 0.423636363636364
0.00177935943060498 0.423636363636364
0.00177935943060498 0.424545454545455
0.00258064516129032 0.424545454545455
0.00258064516129032 0.425454545454545
0.00264550264550265 0.425454545454545
0.00264550264550265 0.426363636363636
0.00269905533063428 0.426363636363636
0.00269905533063428 0.427272727272727
0.00269905533063428 0.427272727272727
0.00269905533063428 0.428181818181818
0.0027063599458728 0.428181818181818
0.0027063599458728 0.429090909090909
0.00272108843537415 0.429090909090909
0.00272108843537415 0.43
0.00277777777777778 0.43
0.00277777777777778 0.430909090909091
0.00278551532033426 0.430909090909091
0.00278551532033426 0.431818181818182
0.0027972027972028 0.431818181818182
0.0027972027972028 0.432727272727273
0.00280504908835905 0.432727272727273
0.00280504908835905 0.433636363636364
0.00280898876404494 0.433636363636364
0.00280898876404494 0.434545454545455
0.0028169014084507 0.434545454545455
0.0028169014084507 0.435454545454545
0.0028169014084507 0.435454545454545
0.0028169014084507 0.436363636363636
0.0028169014084507 0.436363636363636
0.0028169014084507 0.437272727272727
0.0028328611898017 0.437272727272727
0.0028328611898017 0.438181818181818
0.00284495021337127 0.438181818181818
0.00284495021337127 0.439090909090909
0.00286123032904149 0.439090909090909
0.00286123032904149 0.44
0.00287769784172662 0.44
0.00287769784172662 0.440909090909091
0.00291120815138282 0.440909090909091
0.00291120815138282 0.441818181818182
0.00291545189504373 0.441818181818182
0.00291545189504373 0.442727272727273
0.00291545189504373 0.442727272727273
0.00291545189504373 0.443636363636364
0.00291970802919708 0.443636363636364
0.00291970802919708 0.444545454545455
0.00295420974889217 0.444545454545455
0.00295420974889217 0.445454545454545
0.00298953662182362 0.445454545454545
0.00298953662182362 0.446363636363636
0.00300751879699248 0.446363636363636
0.00300751879699248 0.447272727272727
0.0030441400304414 0.447272727272727
0.0030441400304414 0.448181818181818
0.00307219662058372 0.448181818181818
0.00307219662058372 0.449090909090909
0.00307219662058372 0.449090909090909
0.00307219662058372 0.45
0.0031201248049922 0.45
0.0031201248049922 0.450909090909091
0.00313479623824451 0.450909090909091
0.00313479623824451 0.451818181818182
0.00315457413249211 0.451818181818182
0.00315457413249211 0.452727272727273
0.00317460317460317 0.452727272727273
0.00317460317460317 0.453636363636364
0.00318471337579618 0.453636363636364
0.00318471337579618 0.454545454545455
0.0032 0.454545454545455
0.0032 0.455454545454545
0.00324675324675325 0.455454545454545
0.00324675324675325 0.456363636363636
0.00325732899022801 0.456363636363636
0.00325732899022801 0.457272727272727
0.00327332242225859 0.457272727272727
0.00327332242225859 0.458181818181818
0.00328947368421053 0.458181818181818
0.00328947368421053 0.459090909090909
0.0033167495854063 0.459090909090909
0.0033167495854063 0.46
0.00332778702163062 0.46
0.00332778702163062 0.460909090909091
0.00336700336700337 0.460909090909091
0.00336700336700337 0.461818181818182
0.00337837837837838 0.461818181818182
0.00337837837837838 0.462727272727273
0.00384615384615385 0.462727272727273
0.00384615384615385 0.463636363636364
0.00395256916996047 0.463636363636364
0.00395256916996047 0.464545454545455
0.00403225806451613 0.464545454545455
0.00403225806451613 0.465454545454545
0.00404312668463612 0.465454545454545
0.00404312668463612 0.466363636363636
0.0040650406504065 0.466363636363636
0.0040650406504065 0.467272727272727
0.00408163265306122 0.467272727272727
0.00408163265306122 0.468181818181818
0.00412087912087912 0.468181818181818
0.00412087912087912 0.469090909090909
0.00416666666666667 0.469090909090909
0.00416666666666667 0.47
0.00427350427350427 0.47
0.00427350427350427 0.470909090909091
0.0043859649122807 0.470909090909091
0.0043859649122807 0.471818181818182
0.00439238653001464 0.471818181818182
0.00439238653001464 0.472727272727273
0.00440528634361234 0.472727272727273
0.00440528634361234 0.473636363636364
0.00442477876106195 0.473636363636364
0.00442477876106195 0.474545454545455
0.00447761194029851 0.474545454545455
0.00447761194029851 0.475454545454545
0.00448430493273543 0.475454545454545
0.00448430493273543 0.476363636363636
0.00449101796407186 0.476363636363636
0.00449101796407186 0.477272727272727
0.00455927051671732 0.477272727272727
0.00455927051671732 0.478181818181818
0.00457317073170732 0.478181818181818
0.00457317073170732 0.479090909090909
0.00459418070444104 0.479090909090909
0.00459418070444104 0.48
0.00459418070444104 0.48
0.00459418070444104 0.480909090909091
0.00464396284829721 0.480909090909091
0.00464396284829721 0.481818181818182
0.00473186119873817 0.481818181818182
0.00473186119873817 0.482727272727273
0.00476190476190476 0.482727272727273
0.00476190476190476 0.483636363636364
0.00484652665589661 0.483636363636364
0.00484652665589661 0.484545454545455
0.00489396411092985 0.484545454545455
0.00489396411092985 0.485454545454545
0.00500834724540901 0.485454545454545
0.00500834724540901 0.486363636363636
0.00508905852417303 0.486363636363636
0.00508905852417303 0.487272727272727
0.00524246395806029 0.487272727272727
0.00524246395806029 0.488181818181818
0.00529801324503311 0.488181818181818
0.00529801324503311 0.489090909090909
0.0053475935828877 0.489090909090909
0.0053475935828877 0.49
0.00568181818181818 0.49
0.00568181818181818 0.490909090909091
0.00581395348837209 0.490909090909091
0.00581395348837209 0.491818181818182
0.00595238095238095 0.491818181818182
0.00595238095238095 0.492727272727273
0.00613496932515337 0.492727272727273
0.00613496932515337 0.493636363636364
0.00619195046439629 0.493636363636364
0.00619195046439629 0.494545454545455
0.00619195046439629 0.494545454545455
0.00619195046439629 0.495454545454545
0.00632911392405063 0.495454545454545
0.00632911392405063 0.496363636363636
0.00648298217179903 0.496363636363636
0.00648298217179903 0.497272727272727
0.00675675675675676 0.497272727272727
0.00675675675675676 0.498181818181818
0.00681198910081744 0.498181818181818
0.00681198910081744 0.499090909090909
0.00684931506849315 0.499090909090909
0.00684931506849315 0.5
0.00689655172413793 0.5
0.00689655172413793 0.500909090909091
0.00694444444444444 0.500909090909091
0.00694444444444444 0.501818181818182
0.00714285714285714 0.501818181818182
0.00714285714285714 0.502727272727273
0.00760456273764259 0.502727272727273
0.00760456273764259 0.503636363636364
0.00765696784073507 0.503636363636364
0.00765696784073507 0.504545454545455
0.00766283524904215 0.504545454545455
0.00766283524904215 0.505454545454545
0.00768049155145929 0.505454545454545
0.00768049155145929 0.506363636363636
0.0078740157480315 0.506363636363636
0.0078740157480315 0.507272727272727
0.00793650793650794 0.507272727272727
0.00793650793650794 0.508181818181818
0.00796812749003984 0.508181818181818
0.00796812749003984 0.509090909090909
0.00801282051282051 0.509090909090909
0.00801282051282051 0.51
0.00809716599190283 0.51
0.00809716599190283 0.510909090909091
0.00815660685154975 0.510909090909091
0.00815660685154975 0.511818181818182
0.00821018062397373 0.511818181818182
0.00821018062397373 0.512727272727273
0.00826446280991736 0.512727272727273
0.00826446280991736 0.513636363636364
0.00829187396351575 0.513636363636364
0.00829187396351575 0.514545454545455
0.00829875518672199 0.514545454545455
0.00829875518672199 0.515454545454545
0.00835654596100279 0.515454545454545
0.00835654596100279 0.516363636363636
0.00836820083682008 0.516363636363636
0.00836820083682008 0.517272727272727
0.00845070422535211 0.517272727272727
0.00845070422535211 0.518181818181818
0.00857142857142857 0.518181818181818
0.00857142857142857 0.519090909090909
0.00863309352517986 0.519090909090909
0.00863309352517986 0.52
0.00868306801736614 0.52
0.00868306801736614 0.520909090909091
0.00888888888888889 0.520909090909091
0.00888888888888889 0.521818181818182
0.00892857142857143 0.521818181818182
0.00892857142857143 0.522727272727273
0.00903614457831325 0.522727272727273
0.00903614457831325 0.523636363636364
0.00909090909090909 0.523636363636364
0.00909090909090909 0.524545454545455
0.00928381962864721 0.524545454545455
0.00928381962864721 0.525454545454546
0.0093167701863354 0.525454545454546
0.0093167701863354 0.526363636363636
0.0094488188976378 0.526363636363636
0.0094488188976378 0.527272727272727
0.00953678474114441 0.527272727272727
0.00953678474114441 0.528181818181818
0.0095389507154213 0.528181818181818
0.0095389507154213 0.529090909090909
0.00958466453674121 0.529090909090909
0.00958466453674121 0.53
0.00967741935483871 0.53
0.00967741935483871 0.530909090909091
0.00980392156862745 0.530909090909091
0.00980392156862745 0.531818181818182
0.00985915492957747 0.531818181818182
0.00985915492957747 0.532727272727273
0.00994318181818182 0.532727272727273
0.00994318181818182 0.533636363636364
0.01 0.533636363636364
0.01 0.534545454545455
0.0100334448160535 0.534545454545455
0.0100334448160535 0.535454545454545
0.0100430416068867 0.535454545454545
0.0100430416068867 0.536363636363636
0.0101010101010101 0.536363636363636
0.0101010101010101 0.537272727272727
0.0101744186046512 0.537272727272727
0.0101744186046512 0.538181818181818
0.0102695763799743 0.538181818181818
0.0102695763799743 0.539090909090909
0.0102739726027397 0.539090909090909
0.0102739726027397 0.54
0.0102739726027397 0.54
0.0102739726027397 0.540909090909091
0.0103448275862069 0.540909090909091
0.0103448275862069 0.541818181818182
0.0105960264900662 0.541818181818182
0.0105960264900662 0.542727272727273
0.0106707317073171 0.542727272727273
0.0106707317073171 0.543636363636364
0.0110192837465565 0.543636363636364
0.0110192837465565 0.544545454545455
0.0110236220472441 0.544545454545455
0.0110236220472441 0.545454545454545
0.0111982082866741 0.545454545454545
0.0111982082866741 0.546363636363636
0.0114285714285714 0.546363636363636
0.0114285714285714 0.547272727272727
0.0115440115440115 0.547272727272727
0.0115440115440115 0.548181818181818
0.0115606936416185 0.548181818181818
0.0115606936416185 0.549090909090909
0.0116448326055313 0.549090909090909
0.0116448326055313 0.55
0.0116883116883117 0.55
0.0116883116883117 0.550909090909091
0.0117801047120419 0.550909090909091
0.0117801047120419 0.551818181818182
0.0119047619047619 0.551818181818182
0.0119047619047619 0.552727272727273
0.0120643431635389 0.552727272727273
0.0120643431635389 0.553636363636364
0.0121951219512195 0.553636363636364
0.0121951219512195 0.554545454545455
0.0126050420168067 0.554545454545455
0.0126050420168067 0.555454545454545
0.0128205128205128 0.555454545454545
0.0128205128205128 0.556363636363636
0.0128205128205128 0.556363636363636
0.0128205128205128 0.557272727272727
0.0129310344827586 0.557272727272727
0.0129310344827586 0.558181818181818
0.012987012987013 0.558181818181818
0.012987012987013 0.559090909090909
0.012987012987013 0.559090909090909
0.012987012987013 0.56
0.0130039011703511 0.56
0.0130039011703511 0.560909090909091
0.0130718954248366 0.560909090909091
0.0130718954248366 0.561818181818182
0.0131578947368421 0.561818181818182
0.0131578947368421 0.562727272727273
0.013262599469496 0.562727272727273
0.013262599469496 0.563636363636364
0.0133333333333333 0.563636363636364
0.0133333333333333 0.564545454545455
0.0134003350083752 0.564545454545455
0.0134003350083752 0.565454545454545
0.0134932533733133 0.565454545454545
0.0134932533733133 0.566363636363636
0.0136986301369863 0.566363636363636
0.0136986301369863 0.567272727272727
0.013745704467354 0.567272727272727
0.013745704467354 0.568181818181818
0.0140252454417952 0.568181818181818
0.0140252454417952 0.569090909090909
0.0142450142450142 0.569090909090909
0.0142450142450142 0.57
0.0143266475644699 0.57
0.0143266475644699 0.570909090909091
0.0143581081081081 0.570909090909091
0.0143581081081081 0.571818181818182
0.0144736842105263 0.571818181818182
0.0144736842105263 0.572727272727273
0.0145867098865478 0.572727272727273
0.0145867098865478 0.573636363636364
0.0147058823529412 0.573636363636364
0.0147058823529412 0.574545454545455
0.0147275405007364 0.574545454545455
0.0147275405007364 0.575454545454545
0.0148588410104012 0.575454545454545
0.0148588410104012 0.576363636363636
0.0148648648648649 0.576363636363636
0.0148648648648649 0.577272727272727
0.0150375939849624 0.577272727272727
0.0150375939849624 0.578181818181818
0.0151006711409396 0.578181818181818
0.0151006711409396 0.579090909090909
0.0151975683890578 0.579090909090909
0.0151975683890578 0.58
0.0153374233128834 0.58
0.0153374233128834 0.580909090909091
0.0154083204930663 0.580909090909091
0.0154083204930663 0.581818181818182
0.015552099533437 0.581818181818182
0.015552099533437 0.582727272727273
0.0157819225251076 0.582727272727273
0.0157819225251076 0.583636363636364
0.0157819225251076 0.583636363636364
0.0157819225251076 0.584545454545455
0.0158730158730159 0.584545454545455
0.0158730158730159 0.585454545454545
0.0158730158730159 0.585454545454545
0.0158730158730159 0.586363636363636
0.0159489633173844 0.586363636363636
0.0159489633173844 0.587272727272727
0.0159744408945687 0.587272727272727
0.0159744408945687 0.588181818181818
0.016025641025641 0.588181818181818
0.016025641025641 0.589090909090909
0.0160502442428472 0.589090909090909
0.0160502442428472 0.59
0.0160771704180064 0.59
0.0160771704180064 0.590909090909091
0.0160771704180064 0.590909090909091
0.0160771704180064 0.591818181818182
0.0161290322580645 0.591818181818182
0.0161290322580645 0.592727272727273
0.0161812297734628 0.592727272727273
0.0161812297734628 0.593636363636364
0.0163265306122449 0.593636363636364
0.0163265306122449 0.594545454545455
0.0163265306122449 0.594545454545455
0.0163265306122449 0.595454545454545
0.0163934426229508 0.595454545454545
0.0163934426229508 0.596363636363636
0.0163934426229508 0.596363636363636
0.0163934426229508 0.597272727272727
0.0165562913907285 0.597272727272727
0.0165562913907285 0.598181818181818
0.01669449081803 0.598181818181818
0.01669449081803 0.599090909090909
0.0169204737732657 0.599090909090909
0.0169204737732657 0.6
0.0170068027210884 0.6
0.0170068027210884 0.600909090909091
0.0170648464163823 0.600909090909091
0.0170648464163823 0.601818181818182
0.0170648464163823 0.601818181818182
0.0170648464163823 0.602727272727273
0.0171232876712329 0.602727272727273
0.0171232876712329 0.603636363636364
0.0171339563862928 0.603636363636364
0.0171339563862928 0.604545454545454
0.0171821305841924 0.604545454545454
0.0171821305841924 0.605454545454545
0.0173010380622837 0.605454545454545
0.0173010380622837 0.606363636363636
0.0173333333333333 0.606363636363636
0.0173333333333333 0.607272727272727
0.0175438596491228 0.607272727272727
0.0175438596491228 0.608181818181818
0.0176282051282051 0.608181818181818
0.0176282051282051 0.609090909090909
0.0176991150442478 0.609090909090909
0.0176991150442478 0.61
0.0177353342428377 0.61
0.0177353342428377 0.610909090909091
0.0180623973727422 0.610909090909091
0.0180623973727422 0.611818181818182
0.0180921052631579 0.611818181818182
0.0180921052631579 0.612727272727273
0.0181818181818182 0.612727272727273
0.0181818181818182 0.613636363636364
0.0182094081942337 0.613636363636364
0.0182094081942337 0.614545454545455
0.0183727034120735 0.614545454545455
0.0183727034120735 0.615454545454545
0.0184049079754601 0.615454545454545
0.0184049079754601 0.616363636363636
0.0184615384615385 0.616363636363636
0.0184615384615385 0.617272727272727
0.0184659090909091 0.617272727272727
0.0184659090909091 0.618181818181818
0.0184873949579832 0.618181818181818
0.0184873949579832 0.619090909090909
0.0187319884726225 0.619090909090909
0.0187319884726225 0.62
0.0189228529839884 0.62
0.0189228529839884 0.620909090909091
0.0189228529839884 0.620909090909091
0.0189228529839884 0.621818181818182
0.018957345971564 0.621818181818182
0.018957345971564 0.622727272727273
0.0190615835777126 0.622727272727273
0.0190615835777126 0.623636363636364
0.0191693290734824 0.623636363636364
0.0191693290734824 0.624545454545455
0.0192023633677991 0.624545454545455
0.0192023633677991 0.625454545454545
0.0192061459667093 0.625454545454545
0.0192061459667093 0.626363636363636
0.0192926045016077 0.626363636363636
0.0192926045016077 0.627272727272727
0.0193548387096774 0.627272727272727
0.0193548387096774 0.628181818181818
0.0193798449612403 0.628181818181818
0.0193798449612403 0.629090909090909
0.0193905817174515 0.629090909090909
0.0193905817174515 0.63
0.0194113963681904 0.63
0.0194113963681904 0.630909090909091
0.0194174757281553 0.630909090909091
0.0194174757281553 0.631818181818182
0.0194805194805195 0.631818181818182
0.0194805194805195 0.632727272727273
0.0195121951219512 0.632727272727273
0.0195121951219512 0.633636363636364
0.019578313253012 0.633636363636364
0.019578313253012 0.634545454545455
0.0196374622356495 0.634545454545455
0.0196374622356495 0.635454545454545
0.019672131147541 0.635454545454545
0.019672131147541 0.636363636363636
0.0197628458498024 0.636363636363636
0.0197628458498024 0.637272727272727
0.0197693574958814 0.637272727272727
0.0197693574958814 0.638181818181818
0.0198412698412698 0.638181818181818
0.0198412698412698 0.639090909090909
0.0198412698412698 0.639090909090909
0.0198412698412698 0.64
0.0198473282442748 0.64
0.0198473282442748 0.640909090909091
0.0199203187250996 0.640909090909091
0.0199203187250996 0.641818181818182
0.0199203187250996 0.641818181818182
0.0199203187250996 0.642727272727273
0.0199430199430199 0.642727272727273
0.0199430199430199 0.643636363636364
0.020066889632107 0.643636363636364
0.020066889632107 0.644545454545455
0.020066889632107 0.644545454545455
0.020066889632107 0.645454545454546
0.0203442879499218 0.645454545454546
0.0203442879499218 0.646363636363636
0.0204081632653061 0.646363636363636
0.0204081632653061 0.647272727272727
0.0204359673024523 0.647272727272727
0.0204359673024523 0.648181818181818
0.0204678362573099 0.648181818181818
0.0204678362573099 0.649090909090909
0.0204724409448819 0.649090909090909
0.0204724409448819 0.65
0.0204778156996587 0.65
0.0204778156996587 0.650909090909091
0.0204778156996587 0.650909090909091
0.0204778156996587 0.651818181818182
0.0204778156996587 0.651818181818182
0.0204778156996587 0.652727272727273
0.0205198358413133 0.652727272727273
0.0205198358413133 0.653636363636364
0.0205761316872428 0.653636363636364
0.0205761316872428 0.654545454545455
0.0206022187004754 0.654545454545455
0.0206022187004754 0.655454545454545
0.0206185567010309 0.655454545454545
0.0206185567010309 0.656363636363636
0.0206185567010309 0.656363636363636
0.0206185567010309 0.657272727272727
0.0206489675516224 0.657272727272727
0.0206489675516224 0.658181818181818
0.0206896551724138 0.658181818181818
0.0206896551724138 0.659090909090909
0.0208333333333333 0.659090909090909
0.0208333333333333 0.66
0.0210084033613445 0.66
0.0210084033613445 0.660909090909091
0.0210249671484888 0.660909090909091
0.0210249671484888 0.661818181818182
0.0210355987055016 0.661818181818182
0.0210355987055016 0.662727272727273
0.0213068181818182 0.662727272727273
0.0213068181818182 0.663636363636364
0.0213089802130898 0.663636363636364
0.0213089802130898 0.664545454545455
0.021398002853067 0.664545454545455
0.021398002853067 0.665454545454545
0.0214067278287462 0.665454545454545
0.0214067278287462 0.666363636363636
0.0214285714285714 0.666363636363636
0.0214285714285714 0.667272727272727
0.0214285714285714 0.667272727272727
0.0214285714285714 0.668181818181818
0.0214876033057851 0.668181818181818
0.0214876033057851 0.669090909090909
0.0215208034433286 0.669090909090909
0.0215208034433286 0.67
0.0215924426450742 0.67
0.0215924426450742 0.670909090909091
0.0216450216450216 0.670909090909091
0.0216450216450216 0.671818181818182
0.0216450216450216 0.671818181818182
0.0216450216450216 0.672727272727273
0.0217054263565891 0.672727272727273
0.0217054263565891 0.673636363636364
0.0217391304347826 0.673636363636364
0.0217391304347826 0.674545454545455
0.0217983651226158 0.674545454545455
0.0217983651226158 0.675454545454545
0.0218340611353712 0.675454545454545
0.0218340611353712 0.676363636363636
0.0218878248974008 0.676363636363636
0.0218878248974008 0.677272727272727
0.0219435736677116 0.677272727272727
0.0219435736677116 0.678181818181818
0.0220338983050847 0.678181818181818
0.0220338983050847 0.679090909090909
0.0220913107511046 0.679090909090909
0.0220913107511046 0.68
0.0221238938053097 0.68
0.0221238938053097 0.680909090909091
0.0223285486443381 0.680909090909091
0.0223285486443381 0.681818181818182
0.0224215246636771 0.681818181818182
0.0224215246636771 0.682727272727273
0.0224913494809689 0.682727272727273
0.0224913494809689 0.683636363636364
0.022508038585209 0.683636363636364
0.022508038585209 0.684545454545455
0.0226537216828479 0.684545454545455
0.0226537216828479 0.685454545454545
0.0226969292389853 0.685454545454545
0.0226969292389853 0.686363636363636
0.0228758169934641 0.686363636363636
0.0228758169934641 0.687272727272727
0.0229885057471264 0.687272727272727
0.0229885057471264 0.688181818181818
0.0229885057471264 0.688181818181818
0.0229885057471264 0.689090909090909
0.0230978260869565 0.689090909090909
0.0230978260869565 0.69
0.0232558139534884 0.69
0.0232558139534884 0.690909090909091
0.0232876712328767 0.690909090909091
0.0232876712328767 0.691818181818182
0.0233463035019455 0.691818181818182
0.0233463035019455 0.692727272727273
0.0235294117647059 0.692727272727273
0.0235294117647059 0.693636363636364
0.023598820058997 0.693636363636364
0.023598820058997 0.694545454545455
0.0237154150197628 0.694545454545455
0.0237154150197628 0.695454545454545
0.0238095238095238 0.695454545454545
0.0238095238095238 0.696363636363636
0.0238450074515648 0.696363636363636
0.0238450074515648 0.697272727272727
0.023876404494382 0.697272727272727
0.023876404494382 0.698181818181818
0.0239043824701195 0.698181818181818
0.0239043824701195 0.699090909090909
0.0239162929745889 0.699090909090909
0.0239162929745889 0.7
0.0240770465489567 0.7
0.0240770465489567 0.700909090909091
0.0241691842900302 0.700909090909091
0.0241691842900302 0.701818181818182
0.0242165242165242 0.701818181818182
0.0242165242165242 0.702727272727273
0.0242214532871972 0.702727272727273
0.0242214532871972 0.703636363636364
0.0243243243243243 0.703636363636364
0.0243243243243243 0.704545454545455
0.024390243902439 0.704545454545455
0.024390243902439 0.705454545454545
0.0244897959183673 0.705454545454545
0.0244897959183673 0.706363636363636
0.0244956772334294 0.706363636363636
0.0244956772334294 0.707272727272727
0.0245310245310245 0.707272727272727
0.0245310245310245 0.708181818181818
0.0246153846153846 0.708181818181818
0.0246153846153846 0.709090909090909
0.0247252747252747 0.709090909090909
0.0247252747252747 0.71
0.0247592847317744 0.71
0.0247592847317744 0.710909090909091
0.0249343832020997 0.710909090909091
0.0249343832020997 0.711818181818182
0.025 0.711818181818182
0.025 0.712727272727273
0.0251572327044025 0.712727272727273
0.0251572327044025 0.713636363636364
0.0251851851851852 0.713636363636364
0.0251851851851852 0.714545454545455
0.0252659574468085 0.714545454545455
0.0252659574468085 0.715454545454545
0.0253731343283582 0.715454545454545
0.0253731343283582 0.716363636363636
0.0256 0.716363636363636
0.0256 0.717272727272727
0.0256064690026954 0.717272727272727
0.0256064690026954 0.718181818181818
0.0256776034236805 0.718181818181818
0.0256776034236805 0.719090909090909
0.0258899676375405 0.719090909090909
0.0258899676375405 0.72
0.025974025974026 0.72
0.025974025974026 0.720909090909091
0.0260869565217391 0.720909090909091
0.0260869565217391 0.721818181818182
0.0261248185776488 0.721818181818182
0.0261248185776488 0.722727272727273
0.0261437908496732 0.722727272727273
0.0261437908496732 0.723636363636364
0.0262295081967213 0.723636363636364
0.0262295081967213 0.724545454545454
0.0262390670553936 0.724545454545454
0.0262390670553936 0.725454545454545
0.0264255910987483 0.725454545454545
0.0264255910987483 0.726363636363636
0.0264797507788162 0.726363636363636
0.0264797507788162 0.727272727272727
0.026578073089701 0.727272727272727
0.026578073089701 0.728181818181818
0.026602176541717 0.728181818181818
0.026602176541717 0.729090909090909
0.0266311584553928 0.729090909090909
0.0266311584553928 0.73
0.0268741159830269 0.73
0.0268741159830269 0.730909090909091
0.027027027027027 0.730909090909091
0.027027027027027 0.731818181818182
0.027027027027027 0.731818181818182
0.027027027027027 0.732727272727273
0.0271370420624152 0.732727272727273
0.0271370420624152 0.733636363636364
0.0271816881258941 0.733636363636364
0.0271816881258941 0.734545454545455
0.0272873194221509 0.734545454545455
0.0272873194221509 0.735454545454545
0.0274348422496571 0.735454545454545
0.0274348422496571 0.736363636363636
0.0274390243902439 0.736363636363636
0.0274390243902439 0.737272727272727
0.0276162790697674 0.737272727272727
0.0276162790697674 0.738181818181818
0.0276243093922652 0.738181818181818
0.0276243093922652 0.739090909090909
0.0279605263157895 0.739090909090909
0.0279605263157895 0.74
0.0282131661442006 0.74
0.0282131661442006 0.740909090909091
0.0282131661442006 0.740909090909091
0.0282131661442006 0.741818181818182
0.0283400809716599 0.741818181818182
0.0283400809716599 0.742727272727273
0.0284857571214393 0.742727272727273
0.0284857571214393 0.743636363636364
0.0285714285714286 0.743636363636364
0.0285714285714286 0.744545454545455
0.0285714285714286 0.744545454545455
0.0285714285714286 0.745454545454545
0.0286103542234332 0.745454545454545
0.0286103542234332 0.746363636363636
0.0286195286195286 0.746363636363636
0.0286195286195286 0.747272727272727
0.0287878787878788 0.747272727272727
0.0287878787878788 0.748181818181818
0.0288065843621399 0.748181818181818
0.0288065843621399 0.749090909090909
0.0290791599353796 0.749090909090909
0.0290791599353796 0.75
0.0291120815138282 0.75
0.0291120815138282 0.750909090909091
0.029126213592233 0.750909090909091
0.029126213592233 0.751818181818182
0.0292307692307692 0.751818181818182
0.0292307692307692 0.752727272727273
0.0292887029288703 0.752727272727273
0.0292887029288703 0.753636363636364
0.0293159609120521 0.753636363636364
0.0293159609120521 0.754545454545455
0.0293296089385475 0.754545454545455
0.0293296089385475 0.755454545454545
0.0293663060278207 0.755454545454545
0.0293663060278207 0.756363636363636
0.0295420974889217 0.756363636363636
0.0295420974889217 0.757272727272727
0.0295489891135303 0.757272727272727
0.0295489891135303 0.758181818181818
0.0295519542421354 0.758181818181818
0.0295519542421354 0.759090909090909
0.0295698924731183 0.759090909090909
0.0295698924731183 0.76
0.029585798816568 0.76
0.029585798816568 0.760909090909091
0.029616724738676 0.760909090909091
0.029616724738676 0.761818181818182
0.0296411856474259 0.761818181818182
0.0296411856474259 0.762727272727273
0.0296540362438221 0.762727272727273
0.0296540362438221 0.763636363636364
0.0297542043984476 0.763636363636364
0.0297542043984476 0.764545454545455
0.0298953662182362 0.764545454545455
0.0298953662182362 0.765454545454545
0.0300157977883096 0.765454545454545
0.0300157977883096 0.766363636363636
0.0300751879699248 0.766363636363636
0.0300751879699248 0.767272727272727
0.0300859598853868 0.767272727272727
0.0300859598853868 0.768181818181818
0.0302613480055021 0.768181818181818
0.0302613480055021 0.769090909090909
0.0303030303030303 0.769090909090909
0.0303030303030303 0.77
0.0303514376996805 0.77
0.0303514376996805 0.770909090909091
0.0304568527918782 0.770909090909091
0.0304568527918782 0.771818181818182
0.0306834030683403 0.771818181818182
0.0306834030683403 0.772727272727273
0.0306946688206785 0.772727272727273
0.0306946688206785 0.773636363636364
0.0307017543859649 0.773636363636364
0.0307017543859649 0.774545454545455
0.0308166409861325 0.774545454545455
0.0308166409861325 0.775454545454546
0.03125 0.775454545454546
0.03125 0.776363636363636
0.03125 0.776363636363636
0.03125 0.777272727272727
0.031496062992126 0.777272727272727
0.031496062992126 0.778181818181818
0.0315315315315315 0.778181818181818
0.0315315315315315 0.779090909090909
0.0316205533596838 0.779090909090909
0.0316205533596838 0.78
0.0316622691292876 0.78
0.0316622691292876 0.780909090909091
0.0316957210776545 0.780909090909091
0.0316957210776545 0.781818181818182
0.032 0.781818181818182
0.032 0.782727272727273
0.0321285140562249 0.782727272727273
0.0321285140562249 0.783636363636364
0.0321678321678322 0.783636363636364
0.0321678321678322 0.784545454545455
0.0322108345534407 0.784545454545455
0.0322108345534407 0.785454545454545
0.0324149108589951 0.785454545454545
0.0324149108589951 0.786363636363636
0.0324675324675325 0.786363636363636
0.0324675324675325 0.787272727272727
0.032520325203252 0.787272727272727
0.032520325203252 0.788181818181818
0.0325520833333333 0.788181818181818
0.0325520833333333 0.789090909090909
0.0326370757180157 0.789090909090909
0.0326370757180157 0.79
0.0328358208955224 0.79
0.0328358208955224 0.790909090909091
0.0328638497652582 0.790909090909091
0.0328638497652582 0.791818181818182
0.0328638497652582 0.791818181818182
0.0328638497652582 0.792727272727273
0.0329341317365269 0.792727272727273
0.0329341317365269 0.793636363636364
0.0330123796423659 0.793636363636364
0.0330123796423659 0.794545454545455
0.0331412103746398 0.794545454545455
0.0331412103746398 0.795454545454545
0.033175355450237 0.795454545454545
0.033175355450237 0.796363636363636
0.0331890331890332 0.796363636363636
0.0331890331890332 0.797272727272727
0.0332326283987915 0.797272727272727
0.0332326283987915 0.798181818181818
0.0337738619676946 0.798181818181818
0.0337738619676946 0.799090909090909
0.0339462517680339 0.799090909090909
0.0339462517680339 0.8
0.0339506172839506 0.8
0.0339506172839506 0.800909090909091
0.0341530054644809 0.800909090909091
0.0341530054644809 0.801818181818182
0.0342368045649073 0.801818181818182
0.0342368045649073 0.802727272727273
0.0343137254901961 0.802727272727273
0.0343137254901961 0.803636363636364
0.0346385542168675 0.803636363636364
0.0346385542168675 0.804545454545455
0.0348837209302326 0.804545454545455
0.0348837209302326 0.805454545454545
0.0349288486416559 0.805454545454545
0.0349288486416559 0.806363636363636
0.035036496350365 0.806363636363636
0.035036496350365 0.807272727272727
0.0350877192982456 0.807272727272727
0.0350877192982456 0.808181818181818
0.03515625 0.808181818181818
0.03515625 0.809090909090909
0.0352760736196319 0.809090909090909
0.0352760736196319 0.81
0.0353846153846154 0.81
0.0353846153846154 0.810909090909091
0.0353982300884956 0.810909090909091
0.0353982300884956 0.811818181818182
0.0354330708661417 0.811818181818182
0.0354330708661417 0.812727272727273
0.0357142857142857 0.812727272727273
0.0357142857142857 0.813636363636364
0.0359477124183007 0.813636363636364
0.0359477124183007 0.814545454545455
0.0359612724757953 0.814545454545455
0.0359612724757953 0.815454545454545
0.0360750360750361 0.815454545454545
0.0360750360750361 0.816363636363636
0.036231884057971 0.816363636363636
0.036231884057971 0.817272727272727
0.036241610738255 0.817272727272727
0.036241610738255 0.818181818181818
0.0366826156299841 0.818181818181818
0.0366826156299841 0.819090909090909
0.0369822485207101 0.819090909090909
0.0369822485207101 0.82
0.037037037037037 0.82
0.037037037037037 0.820909090909091
0.0373961218836565 0.820909090909091
0.0373961218836565 0.821818181818182
0.037410071942446 0.821818181818182
0.037410071942446 0.822727272727273
0.0375 0.822727272727273
0.0375 0.823636363636364
0.0375203915171289 0.823636363636364
0.0375203915171289 0.824545454545455
0.0376175548589342 0.824545454545455
0.0376175548589342 0.825454545454545
0.0376344086021505 0.825454545454545
0.0376344086021505 0.826363636363636
0.0377358490566038 0.826363636363636
0.0377358490566038 0.827272727272727
0.0377867746288799 0.827272727272727
0.0377867746288799 0.828181818181818
0.0380517503805175 0.828181818181818
0.0380517503805175 0.829090909090909
0.0382436260623229 0.829090909090909
0.0382436260623229 0.83
0.0383386581469649 0.83
0.0383386581469649 0.830909090909091
0.0385259631490787 0.830909090909091
0.0385259631490787 0.831818181818182
0.0386740331491713 0.831818181818182
0.0386740331491713 0.832727272727273
0.0387374461979914 0.832727272727273
0.0387374461979914 0.833636363636364
0.0388170055452865 0.833636363636364
0.0388170055452865 0.834545454545455
0.0388198757763975 0.834545454545455
0.0388198757763975 0.835454545454545
0.0389048991354467 0.835454545454545
0.0389048991354467 0.836363636363636
0.0391061452513966 0.836363636363636
0.0391061452513966 0.837272727272727
0.0395480225988701 0.837272727272727
0.0395480225988701 0.838181818181818
0.0396301188903567 0.838181818181818
0.0396301188903567 0.839090909090909
0.0396946564885496 0.839090909090909
0.0396946564885496 0.84
0.0397553516819572 0.84
0.0397553516819572 0.840909090909091
0.0398970398970399 0.840909090909091
0.0398970398970399 0.841818181818182
0.0399467376830892 0.841818181818182
0.0399467376830892 0.842727272727273
0.0400728597449909 0.842727272727273
0.0400728597449909 0.843636363636364
0.0401554404145078 0.843636363636364
0.0401554404145078 0.844545454545455
0.0401929260450161 0.844545454545455
0.0401929260450161 0.845454545454545
0.0403458213256484 0.845454545454545
0.0403458213256484 0.846363636363636
0.0403877221324717 0.846363636363636
0.0403877221324717 0.847272727272727
0.0407358738501971 0.847272727272727
0.0407358738501971 0.848181818181818
0.0408970976253298 0.848181818181818
0.0408970976253298 0.849090909090909
0.0412517780938834 0.849090909090909
0.0412517780938834 0.85
0.0416666666666667 0.85
0.0416666666666667 0.850909090909091
0.0420711974110032 0.850909090909091
0.0420711974110032 0.851818181818182
0.0421348314606742 0.851818181818182
0.0421348314606742 0.852727272727273
0.0421768707482993 0.852727272727273
0.0421768707482993 0.853636363636364
0.0422721268163804 0.853636363636364
0.0422721268163804 0.854545454545454
0.0423600605143722 0.854545454545454
0.0423600605143722 0.855454545454545
0.0428994082840237 0.855454545454545
0.0428994082840237 0.856363636363636
0.043010752688172 0.856363636363636
0.043010752688172 0.857272727272727
0.0430906389301634 0.857272727272727
0.0430906389301634 0.858181818181818
0.0431848852901484 0.858181818181818
0.0431848852901484 0.859090909090909
0.0432276657060519 0.859090909090909
0.0432276657060519 0.86
0.0432766615146832 0.86
0.0432766615146832 0.860909090909091
0.0432960893854749 0.860909090909091
0.0432960893854749 0.861818181818182
0.04375 0.861818181818182
0.04375 0.862727272727273
0.0440613026819923 0.862727272727273
0.0440613026819923 0.863636363636364
0.0442225392296719 0.863636363636364
0.0442225392296719 0.864545454545455
0.0443425076452599 0.864545454545455
0.0443425076452599 0.865454545454545
0.0445151033386327 0.865454545454545
0.0445151033386327 0.866363636363636
0.0446927374301676 0.866363636363636
0.0446927374301676 0.867272727272727
0.044822256568779 0.867272727272727
0.044822256568779 0.868181818181818
0.0448943661971831 0.868181818181818
0.0448943661971831 0.869090909090909
0.0449101796407186 0.869090909090909
0.0449101796407186 0.87
0.0449438202247191 0.87
0.0449438202247191 0.870909090909091
0.0449591280653951 0.870909090909091
0.0449591280653951 0.871818181818182
0.0451010886469673 0.871818181818182
0.0451010886469673 0.872727272727273
0.0452342487883683 0.872727272727273
0.0452342487883683 0.873636363636364
0.0452554744525547 0.873636363636364
0.0452554744525547 0.874545454545455
0.0455259026687598 0.874545454545455
0.0455259026687598 0.875454545454545
0.0457627118644068 0.875454545454545
0.0457627118644068 0.876363636363636
0.0458860759493671 0.876363636363636
0.0458860759493671 0.877272727272727
0.0459770114942529 0.877272727272727
0.0459770114942529 0.878181818181818
0.0462519936204147 0.878181818181818
0.0462519936204147 0.879090909090909
0.0464344941956882 0.879090909090909
0.0464344941956882 0.88
0.0465116279069767 0.88
0.0465116279069767 0.880909090909091
0.0470219435736677 0.880909090909091
0.0470219435736677 0.881818181818182
0.0471428571428571 0.881818181818182
0.0471428571428571 0.882727272727273
0.0474308300395257 0.882727272727273
0.0474308300395257 0.883636363636364
0.0475382003395586 0.883636363636364
0.0475382003395586 0.884545454545455
0.047554347826087 0.884545454545455
0.047554347826087 0.885454545454545
0.0476947535771065 0.885454545454545
0.0476947535771065 0.886363636363636
0.0478468899521531 0.886363636363636
0.0478468899521531 0.887272727272727
0.0478547854785479 0.887272727272727
0.0478547854785479 0.888181818181818
0.0482269503546099 0.888181818181818
0.0482269503546099 0.889090909090909
0.0483405483405483 0.889090909090909
0.0483405483405483 0.89
0.0484094052558783 0.89
0.0484094052558783 0.890909090909091
0.0486486486486487 0.890909090909091
0.0486486486486487 0.891818181818182
0.0487804878048781 0.891818181818182
0.0487804878048781 0.892727272727273
0.0490045941807044 0.892727272727273
0.0490045941807044 0.893636363636364
0.0490341753343239 0.893636363636364
0.0490341753343239 0.894545454545455
0.0491551459293395 0.894545454545455
0.0491551459293395 0.895454545454546
0.0492021276595745 0.895454545454546
0.0492021276595745 0.896363636363636
0.05 0.896363636363636
0.05 0.897272727272727
0.0500736377025037 0.897272727272727
0.0500736377025037 0.898181818181818
0.0503703703703704 0.898181818181818
0.0503703703703704 0.899090909090909
0.0514285714285714 0.899090909090909
0.0514285714285714 0.9
0.0514469453376206 0.9
0.0514469453376206 0.900909090909091
0.0516304347826087 0.900909090909091
0.0516304347826087 0.901818181818182
0.051698670605613 0.901818181818182
0.051698670605613 0.902727272727273
0.051792828685259 0.902727272727273
0.051792828685259 0.903636363636364
0.0523882896764253 0.903636363636364
0.0523882896764253 0.904545454545455
0.0527859237536657 0.904545454545455
0.0527859237536657 0.905454545454545
0.0528771384136858 0.905454545454545
0.0528771384136858 0.906363636363636
0.0528771384136858 0.906363636363636
0.0528771384136858 0.907272727272727
0.053125 0.907272727272727
0.053125 0.908181818181818
0.053156146179402 0.908181818181818
0.053156146179402 0.909090909090909
0.0533980582524272 0.909090909090909
0.0533980582524272 0.91
0.0535168195718654 0.91
0.0535168195718654 0.910909090909091
0.053735255570118 0.910909090909091
0.053735255570118 0.911818181818182
0.0537634408602151 0.911818181818182
0.0537634408602151 0.912727272727273
0.0539473684210526 0.912727272727273
0.0539473684210526 0.913636363636364
0.0540540540540541 0.913636363636364
0.0540540540540541 0.914545454545455
0.0541795665634675 0.914545454545455
0.0541795665634675 0.915454545454545
0.0545746388443018 0.915454545454545
0.0545746388443018 0.916363636363636
0.0546282245827011 0.916363636363636
0.0546282245827011 0.917272727272727
0.0546448087431694 0.917272727272727
0.0546448087431694 0.918181818181818
0.0547195622435021 0.918181818181818
0.0547195622435021 0.919090909090909
0.0548387096774194 0.919090909090909
0.0548387096774194 0.92
0.0549084858569052 0.92
0.0549084858569052 0.920909090909091
0.0551053484602917 0.920909090909091
0.0551053484602917 0.921818181818182
0.055205047318612 0.921818181818182
0.055205047318612 0.922727272727273
0.055793991416309 0.922727272727273
0.055793991416309 0.923636363636364
0.0561643835616438 0.923636363636364
0.0561643835616438 0.924545454545455
0.0562700964630225 0.924545454545455
0.0562700964630225 0.925454545454545
0.056379821958457 0.925454545454545
0.056379821958457 0.926363636363636
0.0563847429519071 0.926363636363636
0.0563847429519071 0.927272727272727
0.0565552699228792 0.927272727272727
0.0565552699228792 0.928181818181818
0.0568561872909699 0.928181818181818
0.0568561872909699 0.929090909090909
0.0569105691056911 0.929090909090909
0.0569105691056911 0.93
0.0570032573289902 0.93
0.0570032573289902 0.930909090909091
0.0572755417956656 0.930909090909091
0.0572755417956656 0.931818181818182
0.0574712643678161 0.931818181818182
0.0574712643678161 0.932727272727273
0.0575221238938053 0.932727272727273
0.0575221238938053 0.933636363636364
0.0576131687242798 0.933636363636364
0.0576131687242798 0.934545454545455
0.0576368876080692 0.934545454545455
0.0576368876080692 0.935454545454545
0.057660626029654 0.935454545454545
0.057660626029654 0.936363636363636
0.0578386605783866 0.936363636363636
0.0578386605783866 0.937272727272727
0.0578512396694215 0.937272727272727
0.0578512396694215 0.938181818181818
0.0581241743725231 0.938181818181818
0.0581241743725231 0.939090909090909
0.0585284280936455 0.939090909090909
0.0585284280936455 0.94
0.0593922651933702 0.94
0.0593922651933702 0.940909090909091
0.0602094240837696 0.940909090909091
0.0602094240837696 0.941818181818182
0.0610263522884882 0.941818181818182
0.0610263522884882 0.942727272727273
0.0612903225806452 0.942727272727273
0.0612903225806452 0.943636363636364
0.061307901907357 0.943636363636364
0.061307901907357 0.944545454545455
0.0614439324116743 0.944545454545455
0.0614439324116743 0.945454545454545
0.061516452074392 0.945454545454545
0.061516452074392 0.946363636363636
0.0615640599001664 0.946363636363636
0.0615640599001664 0.947272727272727
0.0616822429906542 0.947272727272727
0.0616822429906542 0.948181818181818
0.0617886178861789 0.948181818181818
0.0617886178861789 0.949090909090909
0.0620272314674735 0.949090909090909
0.0620272314674735 0.95
0.0620592383638928 0.95
0.0620592383638928 0.950909090909091
0.0627009646302251 0.950909090909091
0.0627009646302251 0.951818181818182
0.0628415300546448 0.951818181818182
0.0628415300546448 0.952727272727273
0.0628654970760234 0.952727272727273
0.0628654970760234 0.953636363636364
0.0631868131868132 0.953636363636364
0.0631868131868132 0.954545454545455
0.0637636080870918 0.954545454545455
0.0637636080870918 0.955454545454545
0.0637958532695375 0.955454545454545
0.0637958532695375 0.956363636363636
0.0641025641025641 0.956363636363636
0.0641025641025641 0.957272727272727
0.0643939393939394 0.957272727272727
0.0643939393939394 0.958181818181818
0.0644295302013423 0.958181818181818
0.0644295302013423 0.959090909090909
0.0648967551622419 0.959090909090909
0.0648967551622419 0.96
0.0649926144756278 0.96
0.0649926144756278 0.960909090909091
0.0656814449917898 0.960909090909091
0.0656814449917898 0.961818181818182
0.0660377358490566 0.961818181818182
0.0660377358490566 0.962727272727273
0.066147859922179 0.962727272727273
0.066147859922179 0.963636363636364
0.0668402777777778 0.963636363636364
0.0668402777777778 0.964545454545455
0.0672131147540984 0.964545454545455
0.0672131147540984 0.965454545454545
0.0674662668665667 0.965454545454545
0.0674662668665667 0.966363636363636
0.0676795580110497 0.966363636363636
0.0676795580110497 0.967272727272727
0.0684474123539232 0.967272727272727
0.0684474123539232 0.968181818181818
0.0689655172413793 0.968181818181818
0.0689655172413793 0.969090909090909
0.0690690690690691 0.969090909090909
0.0690690690690691 0.97
0.0702028081123245 0.97
0.0702028081123245 0.970909090909091
0.0714285714285714 0.970909090909091
0.0714285714285714 0.971818181818182
0.0728744939271255 0.971818181818182
0.0728744939271255 0.972727272727273
0.0733056708160443 0.972727272727273
0.0733056708160443 0.973636363636364
0.0739064856711916 0.973636363636364
0.0739064856711916 0.974545454545454
0.0756914119359534 0.974545454545454
0.0756914119359534 0.975454545454545
0.0757341576506955 0.975454545454545
0.0757341576506955 0.976363636363636
0.0760330578512397 0.976363636363636
0.0760330578512397 0.977272727272727
0.0788954635108481 0.977272727272727
0.0788954635108481 0.978181818181818
0.0789049919484702 0.978181818181818
0.0789049919484702 0.979090909090909
0.0791476407914764 0.979090909090909
0.0791476407914764 0.98
0.0799396681749623 0.98
0.0799396681749623 0.980909090909091
0.0803571428571429 0.980909090909091
0.0803571428571429 0.981818181818182
0.0811594202898551 0.981818181818182
0.0811594202898551 0.982727272727273
0.0817518248175182 0.982727272727273
0.0817518248175182 0.983636363636364
0.0824022346368715 0.983636363636364
0.0824022346368715 0.984545454545455
0.0826833073322933 0.984545454545455
0.0826833073322933 0.985454545454545
0.0833333333333333 0.985454545454545
0.0833333333333333 0.986363636363636
0.0847201210287443 0.986363636363636
0.0847201210287443 0.987272727272727
0.0856741573033708 0.987272727272727
0.0856741573033708 0.988181818181818
0.0864516129032258 0.988181818181818
0.0864516129032258 0.989090909090909
0.0876923076923077 0.989090909090909
0.0876923076923077 0.99
};
\end{axis}
\end{tikzpicture}

==> Figures/cdf-usedcircs.tex <==
\pgfplotsset{footnotesize,samples=10}
\begin{center}%
\definecolor{color1}{rgb}{0,0.75,0.75}
\definecolor{color0}{rgb}{0.75,0.75,0}
\begin{tikzpicture}
\begin{axis}[
xlabel={(a) Number of circuits per client},
ylabel={Cumulative Probability},
xmin=0, xmax=35,
ymin=0, ymax=1,
axis on top,
mark repeat={250},
width=\smallfigurewidth,
height=\smallfigureheight,
%legend entries={{3 circuits},{4 circuits},{5 circuits},{CAR},{No-change},{vanilla}},
%legend columns=-1,
%legend to name=named,
xmajorgrids,
ymajorgrids
]
\addplot [line width = 0.3mm, blue, mark size=3, mark options={solid,draw=black}, mark=diamond*]
table {%
11 0
11 0.00102669404517454
12 0.00102669404517454
12 0.00205338809034908
12 0.00205338809034908
12 0.00308008213552361
13 0.00308008213552361
13 0.00410677618069815
13 0.00410677618069815
13 0.00513347022587269
13 0.00513347022587269
13 0.00616016427104723
13 0.00616016427104723
13 0.00718685831622177
13 0.00718685831622177
13 0.0082135523613963
13 0.0082135523613963
13 0.00924024640657084
13 0.00924024640657084
13 0.0102669404517454
13 0.0102669404517454
13 0.0112936344969199
13 0.0112936344969199
13 0.0123203285420945
13 0.0123203285420945
13 0.013347022587269
13 0.013347022587269
13 0.0143737166324435
13 0.0143737166324435
13 0.0154004106776181
13 0.0154004106776181
13 0.0164271047227926
13 0.0164271047227926
13 0.0174537987679671
13 0.0174537987679671
13 0.0184804928131417
13 0.0184804928131417
13 0.0195071868583162
13 0.0195071868583162
13 0.0205338809034908
13 0.0205338809034908
13 0.0215605749486653
13 0.0215605749486653
13 0.0225872689938398
13 0.0225872689938398
13 0.0236139630390144
13 0.0236139630390144
13 0.0246406570841889
13 0.0246406570841889
13 0.0256673511293634
13 0.0256673511293634
13 0.026694045174538
13 0.026694045174538
13 0.0277207392197125
13 0.0277207392197125
13 0.0287474332648871
13 0.0287474332648871
13 0.0297741273100616
13 0.0297741273100616
13 0.0308008213552361
14 0.0308008213552361
14 0.0318275154004107
14 0.0318275154004107
14 0.0328542094455852
14 0.0328542094455852
14 0.0338809034907598
14 0.0338809034907598
14 0.0349075975359343
14 0.0349075975359343
14 0.0359342915811088
14 0.0359342915811088
14 0.0369609856262834
14 0.0369609856262834
14 0.0379876796714579
14 0.0379876796714579
14 0.0390143737166324
14 0.0390143737166324
14 0.040041067761807
14 0.040041067761807
14 0.0410677618069815
14 0.0410677618069815
14 0.0420944558521561
14 0.0420944558521561
14 0.0431211498973306
14 0.0431211498973306
14 0.0441478439425051
14 0.0441478439425051
14 0.0451745379876797
14 0.0451745379876797
14 0.0462012320328542
14 0.0462012320328542
14 0.0472279260780287
14 0.0472279260780287
14 0.0482546201232033
14 0.0482546201232033
14 0.0492813141683778
14 0.0492813141683778
14 0.0503080082135524
14 0.0503080082135524
14 0.0513347022587269
14 0.0513347022587269
14 0.0523613963039014
14 0.0523613963039014
14 0.053388090349076
14 0.053388090349076
14 0.0544147843942505
14 0.0544147843942505
14 0.0554414784394251
14 0.0554414784394251
14 0.0564681724845996
14 0.0564681724845996
14 0.0574948665297741
14 0.0574948665297741
14 0.0585215605749487
14 0.0585215605749487
14 0.0595482546201232
14 0.0595482546201232
14 0.0605749486652977
14 0.0605749486652977
14 0.0616016427104723
14 0.0616016427104723
14 0.0626283367556468
14 0.0626283367556468
14 0.0636550308008214
14 0.0636550308008214
14 0.0646817248459959
14 0.0646817248459959
14 0.0657084188911704
14 0.0657084188911704
14 0.066735112936345
14 0.066735112936345
14 0.0677618069815195
14 0.0677618069815195
14 0.0687885010266941
14 0.0687885010266941
14 0.0698151950718686
14 0.0698151950718686
14 0.0708418891170431
14 0.0708418891170431
14 0.0718685831622177
14 0.0718685831622177
14 0.0728952772073922
14 0.0728952772073922
14 0.0739219712525667
14 0.0739219712525667
14 0.0749486652977413
14 0.0749486652977413
14 0.0759753593429158
14 0.0759753593429158
14 0.0770020533880904
14 0.0770020533880904
14 0.0780287474332649
14 0.0780287474332649
14 0.0790554414784394
14 0.0790554414784394
14 0.080082135523614
14 0.080082135523614
14 0.0811088295687885
14 0.0811088295687885
14 0.082135523613963
14 0.082135523613963
14 0.0831622176591376
14 0.0831622176591376
14 0.0841889117043121
14 0.0841889117043121
14 0.0852156057494867
14 0.0852156057494867
14 0.0862422997946612
14 0.0862422997946612
14 0.0872689938398357
14 0.0872689938398357
14 0.0882956878850103
14 0.0882956878850103
14 0.0893223819301848
14 0.0893223819301848
14 0.0903490759753593
14 0.0903490759753593
14 0.0913757700205339
14 0.0913757700205339
14 0.0924024640657084
14 0.0924024640657084
14 0.093429158110883
14 0.093429158110883
14 0.0944558521560575
14 0.0944558521560575
14 0.095482546201232
14 0.095482546201232
14 0.0965092402464066
14 0.0965092402464066
14 0.0975359342915811
14 0.0975359342915811
14 0.0985626283367557
14 0.0985626283367557
14 0.0995893223819302
14 0.0995893223819302
14 0.100616016427105
14 0.100616016427105
14 0.101642710472279
14 0.101642710472279
14 0.102669404517454
14 0.102669404517454
14 0.103696098562628
14 0.103696098562628
14 0.104722792607803
14 0.104722792607803
14 0.105749486652977
14 0.105749486652977
14 0.106776180698152
14 0.106776180698152
14 0.107802874743326
14 0.107802874743326
14 0.108829568788501
15 0.108829568788501
15 0.109856262833676
15 0.109856262833676
15 0.11088295687885
15 0.11088295687885
15 0.111909650924025
15 0.111909650924025
15 0.112936344969199
15 0.112936344969199
15 0.113963039014374
15 0.113963039014374
15 0.114989733059548
15 0.114989733059548
15 0.116016427104723
15 0.116016427104723
15 0.117043121149897
15 0.117043121149897
15 0.118069815195072
15 0.118069815195072
15 0.119096509240246
15 0.119096509240246
15 0.120123203285421
15 0.120123203285421
15 0.121149897330595
15 0.121149897330595
15 0.12217659137577
15 0.12217659137577
15 0.123203285420945
15 0.123203285420945
15 0.124229979466119
15 0.124229979466119
15 0.125256673511294
15 0.125256673511294
15 0.126283367556468
15 0.126283367556468
15 0.127310061601643
15 0.127310061601643
15 0.128336755646817
15 0.128336755646817
15 0.129363449691992
15 0.129363449691992
15 0.130390143737166
15 0.130390143737166
15 0.131416837782341
15 0.131416837782341
15 0.132443531827515
15 0.132443531827515
15 0.13347022587269
15 0.13347022587269
15 0.134496919917864
15 0.134496919917864
15 0.135523613963039
15 0.135523613963039
15 0.136550308008214
15 0.136550308008214
15 0.137577002053388
15 0.137577002053388
15 0.138603696098563
15 0.138603696098563
15 0.139630390143737
15 0.139630390143737
15 0.140657084188912
15 0.140657084188912
15 0.141683778234086
15 0.141683778234086
15 0.142710472279261
15 0.142710472279261
15 0.143737166324435
15 0.143737166324435
15 0.14476386036961
15 0.14476386036961
15 0.145790554414784
15 0.145790554414784
15 0.146817248459959
15 0.146817248459959
15 0.147843942505133
15 0.147843942505133
15 0.148870636550308
15 0.148870636550308
15 0.149897330595483
15 0.149897330595483
15 0.150924024640657
15 0.150924024640657
15 0.151950718685832
15 0.151950718685832
15 0.152977412731006
15 0.152977412731006
15 0.154004106776181
15 0.154004106776181
15 0.155030800821355
15 0.155030800821355
15 0.15605749486653
15 0.15605749486653
15 0.157084188911704
15 0.157084188911704
15 0.158110882956879
15 0.158110882956879
15 0.159137577002053
15 0.159137577002053
15 0.160164271047228
15 0.160164271047228
15 0.161190965092402
15 0.161190965092402
15 0.162217659137577
15 0.162217659137577
15 0.163244353182752
15 0.163244353182752
15 0.164271047227926
15 0.164271047227926
15 0.165297741273101
15 0.165297741273101
15 0.166324435318275
15 0.166324435318275
15 0.16735112936345
15 0.16735112936345
15 0.168377823408624
15 0.168377823408624
15 0.169404517453799
15 0.169404517453799
15 0.170431211498973
15 0.170431211498973
15 0.171457905544148
15 0.171457905544148
15 0.172484599589322
15 0.172484599589322
15 0.173511293634497
15 0.173511293634497
15 0.174537987679671
15 0.174537987679671
15 0.175564681724846
15 0.175564681724846
15 0.176591375770021
15 0.176591375770021
15 0.177618069815195
15 0.177618069815195
15 0.17864476386037
15 0.17864476386037
15 0.179671457905544
15 0.179671457905544
15 0.180698151950719
15 0.180698151950719
15 0.181724845995893
15 0.181724845995893
15 0.182751540041068
15 0.182751540041068
15 0.183778234086242
15 0.183778234086242
15 0.184804928131417
15 0.184804928131417
15 0.185831622176591
15 0.185831622176591
15 0.186858316221766
15 0.186858316221766
15 0.18788501026694
15 0.18788501026694
15 0.188911704312115
15 0.188911704312115
15 0.18993839835729
15 0.18993839835729
15 0.190965092402464
15 0.190965092402464
15 0.191991786447639
15 0.191991786447639
15 0.193018480492813
15 0.193018480492813
15 0.194045174537988
15 0.194045174537988
15 0.195071868583162
15 0.195071868583162
15 0.196098562628337
15 0.196098562628337
15 0.197125256673511
15 0.197125256673511
15 0.198151950718686
15 0.198151950718686
15 0.19917864476386
15 0.19917864476386
15 0.200205338809035
15 0.200205338809035
15 0.201232032854209
15 0.201232032854209
15 0.202258726899384
15 0.202258726899384
15 0.203285420944559
15 0.203285420944559
15 0.204312114989733
15 0.204312114989733
15 0.205338809034908
15 0.205338809034908
15 0.206365503080082
15 0.206365503080082
15 0.207392197125257
15 0.207392197125257
15 0.208418891170431
15 0.208418891170431
15 0.209445585215606
15 0.209445585215606
15 0.21047227926078
15 0.21047227926078
15 0.211498973305955
15 0.211498973305955
15 0.212525667351129
15 0.212525667351129
15 0.213552361396304
15 0.213552361396304
15 0.214579055441478
15 0.214579055441478
15 0.215605749486653
15 0.215605749486653
15 0.216632443531828
15 0.216632443531828
15 0.217659137577002
15 0.217659137577002
15 0.218685831622177
15 0.218685831622177
15 0.219712525667351
15 0.219712525667351
15 0.220739219712526
15 0.220739219712526
15 0.2217659137577
15 0.2217659137577
15 0.222792607802875
15 0.222792607802875
15 0.223819301848049
15 0.223819301848049
15 0.224845995893224
15 0.224845995893224
15 0.225872689938398
15 0.225872689938398
15 0.226899383983573
15 0.226899383983573
15 0.227926078028747
15 0.227926078028747
15 0.228952772073922
15 0.228952772073922
15 0.229979466119097
15 0.229979466119097
15 0.231006160164271
15 0.231006160164271
15 0.232032854209446
15 0.232032854209446
15 0.23305954825462
15 0.23305954825462
15 0.234086242299795
15 0.234086242299795
15 0.235112936344969
15 0.235112936344969
15 0.236139630390144
15 0.236139630390144
15 0.237166324435318
15 0.237166324435318
15 0.238193018480493
15 0.238193018480493
15 0.239219712525667
15 0.239219712525667
15 0.240246406570842
15 0.240246406570842
15 0.241273100616016
15 0.241273100616016
15 0.242299794661191
15 0.242299794661191
15 0.243326488706366
15 0.243326488706366
15 0.24435318275154
15 0.24435318275154
15 0.245379876796715
15 0.245379876796715
15 0.246406570841889
15 0.246406570841889
15 0.247433264887064
15 0.247433264887064
15 0.248459958932238
15 0.248459958932238
15 0.249486652977413
15 0.249486652977413
15 0.250513347022587
15 0.250513347022587
15 0.251540041067762
15 0.251540041067762
15 0.252566735112936
15 0.252566735112936
15 0.253593429158111
15 0.253593429158111
15 0.254620123203285
15 0.254620123203285
15 0.25564681724846
15 0.25564681724846
15 0.256673511293634
15 0.256673511293634
15 0.257700205338809
15 0.257700205338809
15 0.258726899383984
15 0.258726899383984
15 0.259753593429158
15 0.259753593429158
15 0.260780287474333
15 0.260780287474333
15 0.261806981519507
16 0.261806981519507
16 0.262833675564682
16 0.262833675564682
16 0.263860369609856
16 0.263860369609856
16 0.264887063655031
16 0.264887063655031
16 0.265913757700205
16 0.265913757700205
16 0.26694045174538
16 0.26694045174538
16 0.267967145790554
16 0.267967145790554
16 0.268993839835729
16 0.268993839835729
16 0.270020533880903
16 0.270020533880903
16 0.271047227926078
16 0.271047227926078
16 0.272073921971253
16 0.272073921971253
16 0.273100616016427
16 0.273100616016427
16 0.274127310061602
16 0.274127310061602
16 0.275154004106776
16 0.275154004106776
16 0.276180698151951
16 0.276180698151951
16 0.277207392197125
16 0.277207392197125
16 0.2782340862423
16 0.2782340862423
16 0.279260780287474
16 0.279260780287474
16 0.280287474332649
16 0.280287474332649
16 0.281314168377823
16 0.281314168377823
16 0.282340862422998
16 0.282340862422998
16 0.283367556468172
16 0.283367556468172
16 0.284394250513347
16 0.284394250513347
16 0.285420944558522
16 0.285420944558522
16 0.286447638603696
16 0.286447638603696
16 0.287474332648871
16 0.287474332648871
16 0.288501026694045
16 0.288501026694045
16 0.28952772073922
16 0.28952772073922
16 0.290554414784394
16 0.290554414784394
16 0.291581108829569
16 0.291581108829569
16 0.292607802874743
16 0.292607802874743
16 0.293634496919918
16 0.293634496919918
16 0.294661190965092
16 0.294661190965092
16 0.295687885010267
16 0.295687885010267
16 0.296714579055441
16 0.296714579055441
16 0.297741273100616
16 0.297741273100616
16 0.298767967145791
16 0.298767967145791
16 0.299794661190965
16 0.299794661190965
16 0.30082135523614
16 0.30082135523614
16 0.301848049281314
16 0.301848049281314
16 0.302874743326489
16 0.302874743326489
16 0.303901437371663
16 0.303901437371663
16 0.304928131416838
16 0.304928131416838
16 0.305954825462012
16 0.305954825462012
16 0.306981519507187
16 0.306981519507187
16 0.308008213552361
16 0.308008213552361
16 0.309034907597536
16 0.309034907597536
16 0.31006160164271
16 0.31006160164271
16 0.311088295687885
16 0.311088295687885
16 0.31211498973306
16 0.31211498973306
16 0.313141683778234
16 0.313141683778234
16 0.314168377823409
16 0.314168377823409
16 0.315195071868583
16 0.315195071868583
16 0.316221765913758
16 0.316221765913758
16 0.317248459958932
16 0.317248459958932
16 0.318275154004107
16 0.318275154004107
16 0.319301848049281
16 0.319301848049281
16 0.320328542094456
16 0.320328542094456
16 0.32135523613963
16 0.32135523613963
16 0.322381930184805
16 0.322381930184805
16 0.323408624229979
16 0.323408624229979
16 0.324435318275154
16 0.324435318275154
16 0.325462012320329
16 0.325462012320329
16 0.326488706365503
16 0.326488706365503
16 0.327515400410678
16 0.327515400410678
16 0.328542094455852
16 0.328542094455852
16 0.329568788501027
16 0.329568788501027
16 0.330595482546201
16 0.330595482546201
16 0.331622176591376
16 0.331622176591376
16 0.33264887063655
16 0.33264887063655
16 0.333675564681725
16 0.333675564681725
16 0.334702258726899
16 0.334702258726899
16 0.335728952772074
16 0.335728952772074
16 0.336755646817248
16 0.336755646817248
16 0.337782340862423
16 0.337782340862423
16 0.338809034907598
16 0.338809034907598
16 0.339835728952772
16 0.339835728952772
16 0.340862422997947
16 0.340862422997947
16 0.341889117043121
16 0.341889117043121
16 0.342915811088296
16 0.342915811088296
16 0.34394250513347
16 0.34394250513347
16 0.344969199178645
16 0.344969199178645
16 0.345995893223819
16 0.345995893223819
16 0.347022587268994
16 0.347022587268994
16 0.348049281314168
16 0.348049281314168
16 0.349075975359343
16 0.349075975359343
16 0.350102669404517
16 0.350102669404517
16 0.351129363449692
16 0.351129363449692
16 0.352156057494867
16 0.352156057494867
16 0.353182751540041
16 0.353182751540041
16 0.354209445585216
16 0.354209445585216
16 0.35523613963039
16 0.35523613963039
16 0.356262833675565
16 0.356262833675565
16 0.357289527720739
16 0.357289527720739
16 0.358316221765914
16 0.358316221765914
16 0.359342915811088
16 0.359342915811088
16 0.360369609856263
16 0.360369609856263
16 0.361396303901437
16 0.361396303901437
16 0.362422997946612
16 0.362422997946612
16 0.363449691991786
16 0.363449691991786
16 0.364476386036961
16 0.364476386036961
16 0.365503080082136
16 0.365503080082136
16 0.36652977412731
16 0.36652977412731
16 0.367556468172485
16 0.367556468172485
16 0.368583162217659
16 0.368583162217659
16 0.369609856262834
16 0.369609856262834
16 0.370636550308008
16 0.370636550308008
16 0.371663244353183
16 0.371663244353183
16 0.372689938398357
16 0.372689938398357
16 0.373716632443532
16 0.373716632443532
16 0.374743326488706
16 0.374743326488706
16 0.375770020533881
16 0.375770020533881
16 0.376796714579055
16 0.376796714579055
16 0.37782340862423
16 0.37782340862423
16 0.378850102669404
16 0.378850102669404
16 0.379876796714579
16 0.379876796714579
16 0.380903490759754
16 0.380903490759754
16 0.381930184804928
16 0.381930184804928
16 0.382956878850103
16 0.382956878850103
16 0.383983572895277
16 0.383983572895277
16 0.385010266940452
16 0.385010266940452
16 0.386036960985626
16 0.386036960985626
16 0.387063655030801
16 0.387063655030801
16 0.388090349075975
16 0.388090349075975
16 0.38911704312115
16 0.38911704312115
16 0.390143737166324
16 0.390143737166324
16 0.391170431211499
16 0.391170431211499
16 0.392197125256673
16 0.392197125256673
16 0.393223819301848
16 0.393223819301848
16 0.394250513347023
16 0.394250513347023
16 0.395277207392197
16 0.395277207392197
16 0.396303901437372
16 0.396303901437372
16 0.397330595482546
16 0.397330595482546
16 0.398357289527721
16 0.398357289527721
16 0.399383983572895
16 0.399383983572895
16 0.40041067761807
16 0.40041067761807
16 0.401437371663244
16 0.401437371663244
16 0.402464065708419
16 0.402464065708419
16 0.403490759753593
16 0.403490759753593
16 0.404517453798768
16 0.404517453798768
16 0.405544147843942
16 0.405544147843942
16 0.406570841889117
16 0.406570841889117
16 0.407597535934292
16 0.407597535934292
16 0.408624229979466
16 0.408624229979466
16 0.409650924024641
16 0.409650924024641
16 0.410677618069815
16 0.410677618069815
16 0.41170431211499
16 0.41170431211499
16 0.412731006160164
16 0.412731006160164
16 0.413757700205339
16 0.413757700205339
16 0.414784394250513
16 0.414784394250513
16 0.415811088295688
16 0.415811088295688
16 0.416837782340862
16 0.416837782340862
16 0.417864476386037
16 0.417864476386037
16 0.418891170431211
16 0.418891170431211
16 0.419917864476386
16 0.419917864476386
16 0.420944558521561
16 0.420944558521561
16 0.421971252566735
16 0.421971252566735
16 0.42299794661191
16 0.42299794661191
16 0.424024640657084
16 0.424024640657084
16 0.425051334702259
16 0.425051334702259
16 0.426078028747433
16 0.426078028747433
16 0.427104722792608
16 0.427104722792608
16 0.428131416837782
16 0.428131416837782
16 0.429158110882957
16 0.429158110882957
16 0.430184804928131
16 0.430184804928131
16 0.431211498973306
16 0.431211498973306
16 0.43223819301848
16 0.43223819301848
16 0.433264887063655
16 0.433264887063655
16 0.43429158110883
16 0.43429158110883
16 0.435318275154004
16 0.435318275154004
16 0.436344969199179
16 0.436344969199179
16 0.437371663244353
16 0.437371663244353
16 0.438398357289528
16 0.438398357289528
16 0.439425051334702
16 0.439425051334702
16 0.440451745379877
16 0.440451745379877
16 0.441478439425051
16 0.441478439425051
16 0.442505133470226
16 0.442505133470226
16 0.4435318275154
16 0.4435318275154
16 0.444558521560575
16 0.444558521560575
16 0.445585215605749
16 0.445585215605749
16 0.446611909650924
16 0.446611909650924
16 0.447638603696099
16 0.447638603696099
16 0.448665297741273
16 0.448665297741273
16 0.449691991786448
16 0.449691991786448
16 0.450718685831622
16 0.450718685831622
16 0.451745379876797
16 0.451745379876797
16 0.452772073921971
16 0.452772073921971
16 0.453798767967146
16 0.453798767967146
16 0.45482546201232
16 0.45482546201232
16 0.455852156057495
16 0.455852156057495
16 0.456878850102669
16 0.456878850102669
16 0.457905544147844
16 0.457905544147844
16 0.458932238193018
16 0.458932238193018
16 0.459958932238193
16 0.459958932238193
16 0.460985626283368
16 0.460985626283368
16 0.462012320328542
16 0.462012320328542
16 0.463039014373717
16 0.463039014373717
16 0.464065708418891
16 0.464065708418891
16 0.465092402464066
16 0.465092402464066
16 0.46611909650924
16 0.46611909650924
16 0.467145790554415
16 0.467145790554415
16 0.468172484599589
16 0.468172484599589
16 0.469199178644764
16 0.469199178644764
16 0.470225872689938
16 0.470225872689938
16 0.471252566735113
16 0.471252566735113
16 0.472279260780287
16 0.472279260780287
16 0.473305954825462
16 0.473305954825462
16 0.474332648870637
16 0.474332648870637
16 0.475359342915811
16 0.475359342915811
16 0.476386036960986
16 0.476386036960986
16 0.47741273100616
16 0.47741273100616
16 0.478439425051335
16 0.478439425051335
16 0.479466119096509
16 0.479466119096509
16 0.480492813141684
16 0.480492813141684
16 0.481519507186858
16 0.481519507186858
16 0.482546201232033
17 0.482546201232033
17 0.483572895277207
17 0.483572895277207
17 0.484599589322382
17 0.484599589322382
17 0.485626283367556
17 0.485626283367556
17 0.486652977412731
17 0.486652977412731
17 0.487679671457906
17 0.487679671457906
17 0.48870636550308
17 0.48870636550308
17 0.489733059548255
17 0.489733059548255
17 0.490759753593429
17 0.490759753593429
17 0.491786447638604
17 0.491786447638604
17 0.492813141683778
17 0.492813141683778
17 0.493839835728953
17 0.493839835728953
17 0.494866529774127
17 0.494866529774127
17 0.495893223819302
17 0.495893223819302
17 0.496919917864476
17 0.496919917864476
17 0.497946611909651
17 0.497946611909651
17 0.498973305954825
17 0.498973305954825
17 0.5
17 0.5
17 0.501026694045175
17 0.501026694045175
17 0.502053388090349
17 0.502053388090349
17 0.503080082135524
17 0.503080082135524
17 0.504106776180698
17 0.504106776180698
17 0.505133470225873
17 0.505133470225873
17 0.506160164271047
17 0.506160164271047
17 0.507186858316222
17 0.507186858316222
17 0.508213552361396
17 0.508213552361396
17 0.509240246406571
17 0.509240246406571
17 0.510266940451745
17 0.510266940451745
17 0.51129363449692
17 0.51129363449692
17 0.512320328542094
17 0.512320328542094
17 0.513347022587269
17 0.513347022587269
17 0.514373716632444
17 0.514373716632444
17 0.515400410677618
17 0.515400410677618
17 0.516427104722793
17 0.516427104722793
17 0.517453798767967
17 0.517453798767967
17 0.518480492813142
17 0.518480492813142
17 0.519507186858316
17 0.519507186858316
17 0.520533880903491
17 0.520533880903491
17 0.521560574948665
17 0.521560574948665
17 0.52258726899384
17 0.52258726899384
17 0.523613963039014
17 0.523613963039014
17 0.524640657084189
17 0.524640657084189
17 0.525667351129363
17 0.525667351129363
17 0.526694045174538
17 0.526694045174538
17 0.527720739219713
17 0.527720739219713
17 0.528747433264887
17 0.528747433264887
17 0.529774127310062
17 0.529774127310062
17 0.530800821355236
17 0.530800821355236
17 0.531827515400411
17 0.531827515400411
17 0.532854209445585
17 0.532854209445585
17 0.53388090349076
17 0.53388090349076
17 0.534907597535934
17 0.534907597535934
17 0.535934291581109
17 0.535934291581109
17 0.536960985626283
17 0.536960985626283
17 0.537987679671458
17 0.537987679671458
17 0.539014373716632
17 0.539014373716632
17 0.540041067761807
17 0.540041067761807
17 0.541067761806982
17 0.541067761806982
17 0.542094455852156
17 0.542094455852156
17 0.543121149897331
17 0.543121149897331
17 0.544147843942505
17 0.544147843942505
17 0.54517453798768
17 0.54517453798768
17 0.546201232032854
17 0.546201232032854
17 0.547227926078029
17 0.547227926078029
17 0.548254620123203
17 0.548254620123203
17 0.549281314168378
17 0.549281314168378
17 0.550308008213552
17 0.550308008213552
17 0.551334702258727
17 0.551334702258727
17 0.552361396303901
17 0.552361396303901
17 0.553388090349076
17 0.553388090349076
17 0.554414784394251
17 0.554414784394251
17 0.555441478439425
17 0.555441478439425
17 0.5564681724846
17 0.5564681724846
17 0.557494866529774
17 0.557494866529774
17 0.558521560574949
17 0.558521560574949
17 0.559548254620123
17 0.559548254620123
17 0.560574948665298
17 0.560574948665298
17 0.561601642710472
17 0.561601642710472
17 0.562628336755647
17 0.562628336755647
17 0.563655030800821
17 0.563655030800821
17 0.564681724845996
17 0.564681724845996
17 0.56570841889117
17 0.56570841889117
17 0.566735112936345
17 0.566735112936345
17 0.567761806981519
17 0.567761806981519
17 0.568788501026694
17 0.568788501026694
17 0.569815195071869
17 0.569815195071869
17 0.570841889117043
17 0.570841889117043
17 0.571868583162218
17 0.571868583162218
17 0.572895277207392
17 0.572895277207392
17 0.573921971252567
17 0.573921971252567
17 0.574948665297741
17 0.574948665297741
17 0.575975359342916
17 0.575975359342916
17 0.57700205338809
17 0.57700205338809
17 0.578028747433265
17 0.578028747433265
17 0.579055441478439
17 0.579055441478439
17 0.580082135523614
17 0.580082135523614
17 0.581108829568789
17 0.581108829568789
17 0.582135523613963
17 0.582135523613963
17 0.583162217659138
17 0.583162217659138
17 0.584188911704312
17 0.584188911704312
17 0.585215605749487
17 0.585215605749487
17 0.586242299794661
17 0.586242299794661
17 0.587268993839836
17 0.587268993839836
17 0.58829568788501
17 0.58829568788501
17 0.589322381930185
17 0.589322381930185
17 0.590349075975359
17 0.590349075975359
17 0.591375770020534
17 0.591375770020534
17 0.592402464065708
17 0.592402464065708
17 0.593429158110883
17 0.593429158110883
17 0.594455852156057
17 0.594455852156057
17 0.595482546201232
17 0.595482546201232
17 0.596509240246407
17 0.596509240246407
17 0.597535934291581
17 0.597535934291581
17 0.598562628336756
17 0.598562628336756
17 0.59958932238193
17 0.59958932238193
17 0.600616016427105
17 0.600616016427105
17 0.601642710472279
17 0.601642710472279
17 0.602669404517454
17 0.602669404517454
17 0.603696098562628
17 0.603696098562628
17 0.604722792607803
17 0.604722792607803
17 0.605749486652977
17 0.605749486652977
17 0.606776180698152
17 0.606776180698152
17 0.607802874743327
17 0.607802874743327
17 0.608829568788501
17 0.608829568788501
17 0.609856262833676
17 0.609856262833676
17 0.61088295687885
17 0.61088295687885
17 0.611909650924025
17 0.611909650924025
17 0.612936344969199
17 0.612936344969199
17 0.613963039014374
17 0.613963039014374
17 0.614989733059548
17 0.614989733059548
17 0.616016427104723
17 0.616016427104723
17 0.617043121149897
17 0.617043121149897
17 0.618069815195072
17 0.618069815195072
17 0.619096509240246
17 0.619096509240246
17 0.620123203285421
17 0.620123203285421
17 0.621149897330595
17 0.621149897330595
17 0.62217659137577
17 0.62217659137577
17 0.623203285420945
17 0.623203285420945
17 0.624229979466119
17 0.624229979466119
17 0.625256673511294
17 0.625256673511294
17 0.626283367556468
17 0.626283367556468
17 0.627310061601643
17 0.627310061601643
17 0.628336755646817
17 0.628336755646817
17 0.629363449691992
17 0.629363449691992
17 0.630390143737166
17 0.630390143737166
17 0.631416837782341
17 0.631416837782341
17 0.632443531827515
17 0.632443531827515
17 0.63347022587269
17 0.63347022587269
17 0.634496919917864
17 0.634496919917864
17 0.635523613963039
17 0.635523613963039
17 0.636550308008214
17 0.636550308008214
17 0.637577002053388
17 0.637577002053388
17 0.638603696098563
17 0.638603696098563
17 0.639630390143737
17 0.639630390143737
17 0.640657084188912
17 0.640657084188912
17 0.641683778234086
17 0.641683778234086
17 0.642710472279261
17 0.642710472279261
17 0.643737166324435
17 0.643737166324435
17 0.64476386036961
17 0.64476386036961
17 0.645790554414784
17 0.645790554414784
17 0.646817248459959
17 0.646817248459959
17 0.647843942505133
17 0.647843942505133
17 0.648870636550308
17 0.648870636550308
17 0.649897330595482
17 0.649897330595482
17 0.650924024640657
17 0.650924024640657
17 0.651950718685832
17 0.651950718685832
17 0.652977412731006
17 0.652977412731006
17 0.654004106776181
17 0.654004106776181
17 0.655030800821355
17 0.655030800821355
17 0.65605749486653
17 0.65605749486653
17 0.657084188911704
17 0.657084188911704
17 0.658110882956879
17 0.658110882956879
17 0.659137577002053
17 0.659137577002053
17 0.660164271047228
17 0.660164271047228
17 0.661190965092402
17 0.661190965092402
17 0.662217659137577
17 0.662217659137577
17 0.663244353182752
17 0.663244353182752
17 0.664271047227926
17 0.664271047227926
17 0.665297741273101
17 0.665297741273101
17 0.666324435318275
17 0.666324435318275
17 0.66735112936345
17 0.66735112936345
17 0.668377823408624
17 0.668377823408624
17 0.669404517453799
17 0.669404517453799
17 0.670431211498973
17 0.670431211498973
17 0.671457905544148
17 0.671457905544148
17 0.672484599589322
17 0.672484599589322
17 0.673511293634497
17 0.673511293634497
17 0.674537987679671
17 0.674537987679671
17 0.675564681724846
17 0.675564681724846
17 0.67659137577002
17 0.67659137577002
17 0.677618069815195
17 0.677618069815195
17 0.67864476386037
17 0.67864476386037
17 0.679671457905544
17 0.679671457905544
17 0.680698151950719
17 0.680698151950719
17 0.681724845995893
17 0.681724845995893
17 0.682751540041068
17 0.682751540041068
17 0.683778234086242
17 0.683778234086242
17 0.684804928131417
17 0.684804928131417
17 0.685831622176591
17 0.685831622176591
17 0.686858316221766
17 0.686858316221766
17 0.68788501026694
17 0.68788501026694
17 0.688911704312115
17 0.688911704312115
17 0.68993839835729
17 0.68993839835729
17 0.690965092402464
17 0.690965092402464
17 0.691991786447639
17 0.691991786447639
17 0.693018480492813
17 0.693018480492813
17 0.694045174537988
17 0.694045174537988
17 0.695071868583162
17 0.695071868583162
17 0.696098562628337
17 0.696098562628337
17 0.697125256673511
17 0.697125256673511
17 0.698151950718686
17 0.698151950718686
17 0.69917864476386
17 0.69917864476386
17 0.700205338809035
17 0.700205338809035
17 0.701232032854209
17 0.701232032854209
17 0.702258726899384
17 0.702258726899384
17 0.703285420944558
18 0.703285420944558
18 0.704312114989733
18 0.704312114989733
18 0.705338809034908
18 0.705338809034908
18 0.706365503080082
18 0.706365503080082
18 0.707392197125257
18 0.707392197125257
18 0.708418891170431
18 0.708418891170431
18 0.709445585215606
18 0.709445585215606
18 0.71047227926078
18 0.71047227926078
18 0.711498973305955
18 0.711498973305955
18 0.712525667351129
18 0.712525667351129
18 0.713552361396304
18 0.713552361396304
18 0.714579055441478
18 0.714579055441478
18 0.715605749486653
18 0.715605749486653
18 0.716632443531828
18 0.716632443531828
18 0.717659137577002
18 0.717659137577002
18 0.718685831622177
18 0.718685831622177
18 0.719712525667351
18 0.719712525667351
18 0.720739219712526
18 0.720739219712526
18 0.7217659137577
18 0.7217659137577
18 0.722792607802875
18 0.722792607802875
18 0.723819301848049
18 0.723819301848049
18 0.724845995893224
18 0.724845995893224
18 0.725872689938398
18 0.725872689938398
18 0.726899383983573
18 0.726899383983573
18 0.727926078028747
18 0.727926078028747
18 0.728952772073922
18 0.728952772073922
18 0.729979466119096
18 0.729979466119096
18 0.731006160164271
18 0.731006160164271
18 0.732032854209446
18 0.732032854209446
18 0.73305954825462
18 0.73305954825462
18 0.734086242299795
18 0.734086242299795
18 0.735112936344969
18 0.735112936344969
18 0.736139630390144
18 0.736139630390144
18 0.737166324435318
18 0.737166324435318
18 0.738193018480493
18 0.738193018480493
18 0.739219712525667
18 0.739219712525667
18 0.740246406570842
18 0.740246406570842
18 0.741273100616016
18 0.741273100616016
18 0.742299794661191
18 0.742299794661191
18 0.743326488706366
18 0.743326488706366
18 0.74435318275154
18 0.74435318275154
18 0.745379876796715
18 0.745379876796715
18 0.746406570841889
18 0.746406570841889
18 0.747433264887064
18 0.747433264887064
18 0.748459958932238
18 0.748459958932238
18 0.749486652977413
18 0.749486652977413
18 0.750513347022587
18 0.750513347022587
18 0.751540041067762
18 0.751540041067762
18 0.752566735112936
18 0.752566735112936
18 0.753593429158111
18 0.753593429158111
18 0.754620123203285
18 0.754620123203285
18 0.75564681724846
18 0.75564681724846
18 0.756673511293634
18 0.756673511293634
18 0.757700205338809
18 0.757700205338809
18 0.758726899383984
18 0.758726899383984
18 0.759753593429158
18 0.759753593429158
18 0.760780287474333
18 0.760780287474333
18 0.761806981519507
18 0.761806981519507
18 0.762833675564682
18 0.762833675564682
18 0.763860369609856
18 0.763860369609856
18 0.764887063655031
18 0.764887063655031
18 0.765913757700205
18 0.765913757700205
18 0.76694045174538
18 0.76694045174538
18 0.767967145790554
18 0.767967145790554
18 0.768993839835729
18 0.768993839835729
18 0.770020533880904
18 0.770020533880904
18 0.771047227926078
18 0.771047227926078
18 0.772073921971253
18 0.772073921971253
18 0.773100616016427
18 0.773100616016427
18 0.774127310061602
18 0.774127310061602
18 0.775154004106776
18 0.775154004106776
18 0.776180698151951
18 0.776180698151951
18 0.777207392197125
18 0.777207392197125
18 0.7782340862423
18 0.7782340862423
18 0.779260780287474
18 0.779260780287474
18 0.780287474332649
18 0.780287474332649
18 0.781314168377823
18 0.781314168377823
18 0.782340862422998
18 0.782340862422998
18 0.783367556468172
18 0.783367556468172
18 0.784394250513347
18 0.784394250513347
18 0.785420944558522
18 0.785420944558522
18 0.786447638603696
18 0.786447638603696
18 0.787474332648871
18 0.787474332648871
18 0.788501026694045
18 0.788501026694045
18 0.78952772073922
18 0.78952772073922
18 0.790554414784394
18 0.790554414784394
18 0.791581108829569
18 0.791581108829569
18 0.792607802874743
18 0.792607802874743
18 0.793634496919918
18 0.793634496919918
18 0.794661190965092
18 0.794661190965092
18 0.795687885010267
18 0.795687885010267
18 0.796714579055442
18 0.796714579055442
18 0.797741273100616
18 0.797741273100616
18 0.798767967145791
18 0.798767967145791
18 0.799794661190965
18 0.799794661190965
18 0.80082135523614
18 0.80082135523614
18 0.801848049281314
18 0.801848049281314
18 0.802874743326489
18 0.802874743326489
18 0.803901437371663
18 0.803901437371663
18 0.804928131416838
18 0.804928131416838
18 0.805954825462012
18 0.805954825462012
18 0.806981519507187
18 0.806981519507187
18 0.808008213552361
18 0.808008213552361
18 0.809034907597536
18 0.809034907597536
18 0.81006160164271
18 0.81006160164271
18 0.811088295687885
18 0.811088295687885
18 0.81211498973306
18 0.81211498973306
18 0.813141683778234
18 0.813141683778234
18 0.814168377823409
18 0.814168377823409
18 0.815195071868583
18 0.815195071868583
18 0.816221765913758
18 0.816221765913758
18 0.817248459958932
18 0.817248459958932
18 0.818275154004107
18 0.818275154004107
18 0.819301848049281
18 0.819301848049281
18 0.820328542094456
18 0.820328542094456
18 0.82135523613963
18 0.82135523613963
18 0.822381930184805
18 0.822381930184805
18 0.82340862422998
18 0.82340862422998
18 0.824435318275154
18 0.824435318275154
18 0.825462012320329
18 0.825462012320329
18 0.826488706365503
18 0.826488706365503
18 0.827515400410678
18 0.827515400410678
18 0.828542094455852
18 0.828542094455852
18 0.829568788501027
18 0.829568788501027
18 0.830595482546201
18 0.830595482546201
18 0.831622176591376
18 0.831622176591376
18 0.83264887063655
18 0.83264887063655
18 0.833675564681725
18 0.833675564681725
18 0.834702258726899
18 0.834702258726899
18 0.835728952772074
18 0.835728952772074
18 0.836755646817248
18 0.836755646817248
18 0.837782340862423
18 0.837782340862423
18 0.838809034907598
18 0.838809034907598
18 0.839835728952772
18 0.839835728952772
18 0.840862422997947
18 0.840862422997947
18 0.841889117043121
18 0.841889117043121
18 0.842915811088296
18 0.842915811088296
18 0.84394250513347
18 0.84394250513347
18 0.844969199178645
18 0.844969199178645
18 0.845995893223819
18 0.845995893223819
18 0.847022587268994
18 0.847022587268994
18 0.848049281314168
18 0.848049281314168
18 0.849075975359343
18 0.849075975359343
18 0.850102669404518
18 0.850102669404518
18 0.851129363449692
18 0.851129363449692
18 0.852156057494867
18 0.852156057494867
18 0.853182751540041
18 0.853182751540041
18 0.854209445585216
18 0.854209445585216
18 0.85523613963039
19 0.85523613963039
19 0.856262833675565
19 0.856262833675565
19 0.857289527720739
19 0.857289527720739
19 0.858316221765914
19 0.858316221765914
19 0.859342915811088
19 0.859342915811088
19 0.860369609856263
19 0.860369609856263
19 0.861396303901437
19 0.861396303901437
19 0.862422997946612
19 0.862422997946612
19 0.863449691991786
19 0.863449691991786
19 0.864476386036961
19 0.864476386036961
19 0.865503080082136
19 0.865503080082136
19 0.86652977412731
19 0.86652977412731
19 0.867556468172485
19 0.867556468172485
19 0.868583162217659
19 0.868583162217659
19 0.869609856262834
19 0.869609856262834
19 0.870636550308008
19 0.870636550308008
19 0.871663244353183
19 0.871663244353183
19 0.872689938398357
19 0.872689938398357
19 0.873716632443532
19 0.873716632443532
19 0.874743326488706
19 0.874743326488706
19 0.875770020533881
19 0.875770020533881
19 0.876796714579055
19 0.876796714579055
19 0.87782340862423
19 0.87782340862423
19 0.878850102669405
19 0.878850102669405
19 0.879876796714579
19 0.879876796714579
19 0.880903490759754
19 0.880903490759754
19 0.881930184804928
19 0.881930184804928
19 0.882956878850103
19 0.882956878850103
19 0.883983572895277
19 0.883983572895277
19 0.885010266940452
19 0.885010266940452
19 0.886036960985626
19 0.886036960985626
19 0.887063655030801
19 0.887063655030801
19 0.888090349075975
19 0.888090349075975
19 0.88911704312115
19 0.88911704312115
19 0.890143737166324
19 0.890143737166324
19 0.891170431211499
19 0.891170431211499
19 0.892197125256673
19 0.892197125256673
19 0.893223819301848
19 0.893223819301848
19 0.894250513347023
19 0.894250513347023
19 0.895277207392197
19 0.895277207392197
19 0.896303901437372
19 0.896303901437372
19 0.897330595482546
19 0.897330595482546
19 0.898357289527721
19 0.898357289527721
19 0.899383983572895
19 0.899383983572895
19 0.90041067761807
19 0.90041067761807
19 0.901437371663244
19 0.901437371663244
19 0.902464065708419
19 0.902464065708419
19 0.903490759753593
19 0.903490759753593
19 0.904517453798768
19 0.904517453798768
19 0.905544147843943
19 0.905544147843943
19 0.906570841889117
19 0.906570841889117
19 0.907597535934292
19 0.907597535934292
19 0.908624229979466
19 0.908624229979466
19 0.909650924024641
19 0.909650924024641
19 0.910677618069815
19 0.910677618069815
19 0.91170431211499
19 0.91170431211499
19 0.912731006160164
19 0.912731006160164
19 0.913757700205339
19 0.913757700205339
19 0.914784394250513
19 0.914784394250513
19 0.915811088295688
19 0.915811088295688
19 0.916837782340862
19 0.916837782340862
19 0.917864476386037
19 0.917864476386037
19 0.918891170431211
19 0.918891170431211
19 0.919917864476386
19 0.919917864476386
19 0.920944558521561
19 0.920944558521561
19 0.921971252566735
19 0.921971252566735
19 0.92299794661191
19 0.92299794661191
19 0.924024640657084
19 0.924024640657084
19 0.925051334702259
19 0.925051334702259
19 0.926078028747433
19 0.926078028747433
19 0.927104722792608
19 0.927104722792608
19 0.928131416837782
19 0.928131416837782
19 0.929158110882957
19 0.929158110882957
19 0.930184804928131
19 0.930184804928131
19 0.931211498973306
19 0.931211498973306
19 0.932238193018481
19 0.932238193018481
19 0.933264887063655
19 0.933264887063655
19 0.93429158110883
19 0.93429158110883
19 0.935318275154004
19 0.935318275154004
19 0.936344969199179
19 0.936344969199179
19 0.937371663244353
19 0.937371663244353
19 0.938398357289528
19 0.938398357289528
19 0.939425051334702
19 0.939425051334702
19 0.940451745379877
19 0.940451745379877
19 0.941478439425051
20 0.941478439425051
20 0.942505133470226
20 0.942505133470226
20 0.9435318275154
20 0.9435318275154
20 0.944558521560575
20 0.944558521560575
20 0.945585215605749
20 0.945585215605749
20 0.946611909650924
20 0.946611909650924
20 0.947638603696099
20 0.947638603696099
20 0.948665297741273
20 0.948665297741273
20 0.949691991786448
20 0.949691991786448
20 0.950718685831622
20 0.950718685831622
20 0.951745379876797
20 0.951745379876797
20 0.952772073921971
20 0.952772073921971
20 0.953798767967146
20 0.953798767967146
20 0.95482546201232
20 0.95482546201232
20 0.955852156057495
20 0.955852156057495
20 0.956878850102669
20 0.956878850102669
20 0.957905544147844
20 0.957905544147844
20 0.958932238193018
20 0.958932238193018
20 0.959958932238193
20 0.959958932238193
20 0.960985626283368
20 0.960985626283368
20 0.962012320328542
20 0.962012320328542
20 0.963039014373717
20 0.963039014373717
20 0.964065708418891
20 0.964065708418891
20 0.965092402464066
20 0.965092402464066
20 0.96611909650924
20 0.96611909650924
20 0.967145790554415
20 0.967145790554415
20 0.968172484599589
20 0.968172484599589
20 0.969199178644764
20 0.969199178644764
20 0.970225872689938
20 0.970225872689938
20 0.971252566735113
20 0.971252566735113
20 0.972279260780287
20 0.972279260780287
20 0.973305954825462
20 0.973305954825462
20 0.974332648870637
20 0.974332648870637
20 0.975359342915811
20 0.975359342915811
20 0.976386036960986
20 0.976386036960986
20 0.97741273100616
20 0.97741273100616
20 0.978439425051335
20 0.978439425051335
20 0.979466119096509
20 0.979466119096509
20 0.980492813141684
20 0.980492813141684
20 0.981519507186858
20 0.981519507186858
20 0.982546201232033
20 0.982546201232033
20 0.983572895277207
20 0.983572895277207
20 0.984599589322382
20 0.984599589322382
20 0.985626283367556
21 0.985626283367556
21 0.986652977412731
21 0.986652977412731
21 0.987679671457906
21 0.987679671457906
21 0.98870636550308
21 0.98870636550308
21 0.989733059548255
};
\addplot [line width = 0.3mm, color0, mark=x, mark size=3, mark options={solid}]
table {%
16 0
16 0.00102669404517454
17 0.00102669404517454
17 0.00205338809034908
17 0.00205338809034908
17 0.00308008213552361
17 0.00308008213552361
17 0.00410677618069815
18 0.00410677618069815
18 0.00513347022587269
18 0.00513347022587269
18 0.00616016427104723
18 0.00616016427104723
18 0.00718685831622177
18 0.00718685831622177
18 0.0082135523613963
18 0.0082135523613963
18 0.00924024640657084
18 0.00924024640657084
18 0.0102669404517454
18 0.0102669404517454
18 0.0112936344969199
18 0.0112936344969199
18 0.0123203285420945
18 0.0123203285420945
18 0.013347022587269
18 0.013347022587269
18 0.0143737166324435
18 0.0143737166324435
18 0.0154004106776181
18 0.0154004106776181
18 0.0164271047227926
18 0.0164271047227926
18 0.0174537987679671
18 0.0174537987679671
18 0.0184804928131417
18 0.0184804928131417
18 0.0195071868583162
19 0.0195071868583162
19 0.0205338809034908
19 0.0205338809034908
19 0.0215605749486653
19 0.0215605749486653
19 0.0225872689938398
19 0.0225872689938398
19 0.0236139630390144
19 0.0236139630390144
19 0.0246406570841889
19 0.0246406570841889
19 0.0256673511293634
19 0.0256673511293634
19 0.026694045174538
19 0.026694045174538
19 0.0277207392197125
19 0.0277207392197125
19 0.0287474332648871
19 0.0287474332648871
19 0.0297741273100616
19 0.0297741273100616
19 0.0308008213552361
19 0.0308008213552361
19 0.0318275154004107
19 0.0318275154004107
19 0.0328542094455852
19 0.0328542094455852
19 0.0338809034907598
19 0.0338809034907598
19 0.0349075975359343
19 0.0349075975359343
19 0.0359342915811088
19 0.0359342915811088
19 0.0369609856262834
19 0.0369609856262834
19 0.0379876796714579
19 0.0379876796714579
19 0.0390143737166324
19 0.0390143737166324
19 0.040041067761807
19 0.040041067761807
19 0.0410677618069815
19 0.0410677618069815
19 0.0420944558521561
19 0.0420944558521561
19 0.0431211498973306
19 0.0431211498973306
19 0.0441478439425051
19 0.0441478439425051
19 0.0451745379876797
19 0.0451745379876797
19 0.0462012320328542
19 0.0462012320328542
19 0.0472279260780287
20 0.0472279260780287
20 0.0482546201232033
20 0.0482546201232033
20 0.0492813141683778
20 0.0492813141683778
20 0.0503080082135524
20 0.0503080082135524
20 0.0513347022587269
20 0.0513347022587269
20 0.0523613963039014
20 0.0523613963039014
20 0.053388090349076
20 0.053388090349076
20 0.0544147843942505
20 0.0544147843942505
20 0.0554414784394251
20 0.0554414784394251
20 0.0564681724845996
20 0.0564681724845996
20 0.0574948665297741
20 0.0574948665297741
20 0.0585215605749487
20 0.0585215605749487
20 0.0595482546201232
20 0.0595482546201232
20 0.0605749486652977
20 0.0605749486652977
20 0.0616016427104723
20 0.0616016427104723
20 0.0626283367556468
20 0.0626283367556468
20 0.0636550308008214
20 0.0636550308008214
20 0.0646817248459959
20 0.0646817248459959
20 0.0657084188911704
20 0.0657084188911704
20 0.066735112936345
20 0.066735112936345
20 0.0677618069815195
20 0.0677618069815195
20 0.0687885010266941
20 0.0687885010266941
20 0.0698151950718686
20 0.0698151950718686
20 0.0708418891170431
20 0.0708418891170431
20 0.0718685831622177
20 0.0718685831622177
20 0.0728952772073922
20 0.0728952772073922
20 0.0739219712525667
20 0.0739219712525667
20 0.0749486652977413
20 0.0749486652977413
20 0.0759753593429158
20 0.0759753593429158
20 0.0770020533880904
20 0.0770020533880904
20 0.0780287474332649
20 0.0780287474332649
20 0.0790554414784394
20 0.0790554414784394
20 0.080082135523614
20 0.080082135523614
20 0.0811088295687885
20 0.0811088295687885
20 0.082135523613963
20 0.082135523613963
20 0.0831622176591376
20 0.0831622176591376
20 0.0841889117043121
20 0.0841889117043121
20 0.0852156057494867
20 0.0852156057494867
20 0.0862422997946612
20 0.0862422997946612
20 0.0872689938398357
20 0.0872689938398357
20 0.0882956878850103
20 0.0882956878850103
20 0.0893223819301848
20 0.0893223819301848
20 0.0903490759753593
20 0.0903490759753593
20 0.0913757700205339
20 0.0913757700205339
20 0.0924024640657084
20 0.0924024640657084
20 0.093429158110883
20 0.093429158110883
20 0.0944558521560575
20 0.0944558521560575
20 0.095482546201232
20 0.095482546201232
20 0.0965092402464066
20 0.0965092402464066
20 0.0975359342915811
20 0.0975359342915811
20 0.0985626283367557
20 0.0985626283367557
20 0.0995893223819302
20 0.0995893223819302
20 0.100616016427105
20 0.100616016427105
20 0.101642710472279
20 0.101642710472279
20 0.102669404517454
20 0.102669404517454
20 0.103696098562628
20 0.103696098562628
20 0.104722792607803
20 0.104722792607803
20 0.105749486652977
20 0.105749486652977
20 0.106776180698152
20 0.106776180698152
20 0.107802874743326
20 0.107802874743326
20 0.108829568788501
20 0.108829568788501
20 0.109856262833676
20 0.109856262833676
20 0.11088295687885
20 0.11088295687885
20 0.111909650924025
20 0.111909650924025
20 0.112936344969199
21 0.112936344969199
21 0.113963039014374
21 0.113963039014374
21 0.114989733059548
21 0.114989733059548
21 0.116016427104723
21 0.116016427104723
21 0.117043121149897
21 0.117043121149897
21 0.118069815195072
21 0.118069815195072
21 0.119096509240246
21 0.119096509240246
21 0.120123203285421
21 0.120123203285421
21 0.121149897330595
21 0.121149897330595
21 0.12217659137577
21 0.12217659137577
21 0.123203285420945
21 0.123203285420945
21 0.124229979466119
21 0.124229979466119
21 0.125256673511294
21 0.125256673511294
21 0.126283367556468
21 0.126283367556468
21 0.127310061601643
21 0.127310061601643
21 0.128336755646817
21 0.128336755646817
21 0.129363449691992
21 0.129363449691992
21 0.130390143737166
21 0.130390143737166
21 0.131416837782341
21 0.131416837782341
21 0.132443531827515
21 0.132443531827515
21 0.13347022587269
21 0.13347022587269
21 0.134496919917864
21 0.134496919917864
21 0.135523613963039
21 0.135523613963039
21 0.136550308008214
21 0.136550308008214
21 0.137577002053388
21 0.137577002053388
21 0.138603696098563
21 0.138603696098563
21 0.139630390143737
21 0.139630390143737
21 0.140657084188912
21 0.140657084188912
21 0.141683778234086
21 0.141683778234086
21 0.142710472279261
21 0.142710472279261
21 0.143737166324435
21 0.143737166324435
21 0.14476386036961
21 0.14476386036961
21 0.145790554414784
21 0.145790554414784
21 0.146817248459959
21 0.146817248459959
21 0.147843942505133
21 0.147843942505133
21 0.148870636550308
21 0.148870636550308
21 0.149897330595483
21 0.149897330595483
21 0.150924024640657
21 0.150924024640657
21 0.151950718685832
21 0.151950718685832
21 0.152977412731006
21 0.152977412731006
21 0.154004106776181
21 0.154004106776181
21 0.155030800821355
21 0.155030800821355
21 0.15605749486653
21 0.15605749486653
21 0.157084188911704
21 0.157084188911704
21 0.158110882956879
21 0.158110882956879
21 0.159137577002053
21 0.159137577002053
21 0.160164271047228
21 0.160164271047228
21 0.161190965092402
21 0.161190965092402
21 0.162217659137577
21 0.162217659137577
21 0.163244353182752
21 0.163244353182752
21 0.164271047227926
21 0.164271047227926
21 0.165297741273101
21 0.165297741273101
21 0.166324435318275
21 0.166324435318275
21 0.16735112936345
21 0.16735112936345
21 0.168377823408624
21 0.168377823408624
21 0.169404517453799
21 0.169404517453799
21 0.170431211498973
21 0.170431211498973
21 0.171457905544148
21 0.171457905544148
21 0.172484599589322
21 0.172484599589322
21 0.173511293634497
21 0.173511293634497
21 0.174537987679671
21 0.174537987679671
21 0.175564681724846
21 0.175564681724846
21 0.176591375770021
21 0.176591375770021
21 0.177618069815195
21 0.177618069815195
21 0.17864476386037
21 0.17864476386037
21 0.179671457905544
21 0.179671457905544
21 0.180698151950719
21 0.180698151950719
21 0.181724845995893
21 0.181724845995893
21 0.182751540041068
21 0.182751540041068
21 0.183778234086242
21 0.183778234086242
21 0.184804928131417
21 0.184804928131417
21 0.185831622176591
21 0.185831622176591
21 0.186858316221766
21 0.186858316221766
21 0.18788501026694
21 0.18788501026694
21 0.188911704312115
21 0.188911704312115
21 0.18993839835729
21 0.18993839835729
21 0.190965092402464
21 0.190965092402464
21 0.191991786447639
21 0.191991786447639
21 0.193018480492813
21 0.193018480492813
21 0.194045174537988
21 0.194045174537988
21 0.195071868583162
21 0.195071868583162
21 0.196098562628337
21 0.196098562628337
21 0.197125256673511
21 0.197125256673511
21 0.198151950718686
21 0.198151950718686
21 0.19917864476386
21 0.19917864476386
21 0.200205338809035
21 0.200205338809035
21 0.201232032854209
21 0.201232032854209
21 0.202258726899384
21 0.202258726899384
21 0.203285420944559
21 0.203285420944559
21 0.204312114989733
21 0.204312114989733
21 0.205338809034908
21 0.205338809034908
21 0.206365503080082
21 0.206365503080082
21 0.207392197125257
21 0.207392197125257
21 0.208418891170431
21 0.208418891170431
21 0.209445585215606
21 0.209445585215606
21 0.21047227926078
21 0.21047227926078
21 0.211498973305955
21 0.211498973305955
21 0.212525667351129
21 0.212525667351129
21 0.213552361396304
21 0.213552361396304
21 0.214579055441478
21 0.214579055441478
21 0.215605749486653
21 0.215605749486653
21 0.216632443531828
21 0.216632443531828
21 0.217659137577002
21 0.217659137577002
21 0.218685831622177
21 0.218685831622177
21 0.219712525667351
21 0.219712525667351
21 0.220739219712526
21 0.220739219712526
21 0.2217659137577
21 0.2217659137577
21 0.222792607802875
21 0.222792607802875
21 0.223819301848049
21 0.223819301848049
21 0.224845995893224
21 0.224845995893224
21 0.225872689938398
21 0.225872689938398
21 0.226899383983573
21 0.226899383983573
21 0.227926078028747
21 0.227926078028747
21 0.228952772073922
21 0.228952772073922
21 0.229979466119097
21 0.229979466119097
21 0.231006160164271
21 0.231006160164271
21 0.232032854209446
21 0.232032854209446
21 0.23305954825462
21 0.23305954825462
21 0.234086242299795
21 0.234086242299795
21 0.235112936344969
21 0.235112936344969
21 0.236139630390144
21 0.236139630390144
21 0.237166324435318
21 0.237166324435318
21 0.238193018480493
21 0.238193018480493
21 0.239219712525667
21 0.239219712525667
21 0.240246406570842
21 0.240246406570842
21 0.241273100616016
21 0.241273100616016
21 0.242299794661191
21 0.242299794661191
21 0.243326488706366
21 0.243326488706366
21 0.24435318275154
21 0.24435318275154
21 0.245379876796715
21 0.245379876796715
21 0.246406570841889
21 0.246406570841889
21 0.247433264887064
21 0.247433264887064
21 0.248459958932238
21 0.248459958932238
21 0.249486652977413
21 0.249486652977413
21 0.250513347022587
21 0.250513347022587
21 0.251540041067762
21 0.251540041067762
21 0.252566735112936
21 0.252566735112936
21 0.253593429158111
21 0.253593429158111
21 0.254620123203285
21 0.254620123203285
21 0.25564681724846
22 0.25564681724846
22 0.256673511293634
22 0.256673511293634
22 0.257700205338809
22 0.257700205338809
22 0.258726899383984
22 0.258726899383984
22 0.259753593429158
22 0.259753593429158
22 0.260780287474333
22 0.260780287474333
22 0.261806981519507
22 0.261806981519507
22 0.262833675564682
22 0.262833675564682
22 0.263860369609856
22 0.263860369609856
22 0.264887063655031
22 0.264887063655031
22 0.265913757700205
22 0.265913757700205
22 0.26694045174538
22 0.26694045174538
22 0.267967145790554
22 0.267967145790554
22 0.268993839835729
22 0.268993839835729
22 0.270020533880903
22 0.270020533880903
22 0.271047227926078
22 0.271047227926078
22 0.272073921971253
22 0.272073921971253
22 0.273100616016427
22 0.273100616016427
22 0.274127310061602
22 0.274127310061602
22 0.275154004106776
22 0.275154004106776
22 0.276180698151951
22 0.276180698151951
22 0.277207392197125
22 0.277207392197125
22 0.2782340862423
22 0.2782340862423
22 0.279260780287474
22 0.279260780287474
22 0.280287474332649
22 0.280287474332649
22 0.281314168377823
22 0.281314168377823
22 0.282340862422998
22 0.282340862422998
22 0.283367556468172
22 0.283367556468172
22 0.284394250513347
22 0.284394250513347
22 0.285420944558522
22 0.285420944558522
22 0.286447638603696
22 0.286447638603696
22 0.287474332648871
22 0.287474332648871
22 0.288501026694045
22 0.288501026694045
22 0.28952772073922
22 0.28952772073922
22 0.290554414784394
22 0.290554414784394
22 0.291581108829569
22 0.291581108829569
22 0.292607802874743
22 0.292607802874743
22 0.293634496919918
22 0.293634496919918
22 0.294661190965092
22 0.294661190965092
22 0.295687885010267
22 0.295687885010267
22 0.296714579055441
22 0.296714579055441
22 0.297741273100616
22 0.297741273100616
22 0.298767967145791
22 0.298767967145791
22 0.299794661190965
22 0.299794661190965
22 0.30082135523614
22 0.30082135523614
22 0.301848049281314
22 0.301848049281314
22 0.302874743326489
22 0.302874743326489
22 0.303901437371663
22 0.303901437371663
22 0.304928131416838
22 0.304928131416838
22 0.305954825462012
22 0.305954825462012
22 0.306981519507187
22 0.306981519507187
22 0.308008213552361
22 0.308008213552361
22 0.309034907597536
22 0.309034907597536
22 0.31006160164271
22 0.31006160164271
22 0.311088295687885
22 0.311088295687885
22 0.31211498973306
22 0.31211498973306
22 0.313141683778234
22 0.313141683778234
22 0.314168377823409
22 0.314168377823409
22 0.315195071868583
22 0.315195071868583
22 0.316221765913758
22 0.316221765913758
22 0.317248459958932
22 0.317248459958932
22 0.318275154004107
22 0.318275154004107
22 0.319301848049281
22 0.319301848049281
22 0.320328542094456
22 0.320328542094456
22 0.32135523613963
22 0.32135523613963
22 0.322381930184805
22 0.322381930184805
22 0.323408624229979
22 0.323408624229979
22 0.324435318275154
22 0.324435318275154
22 0.325462012320329
22 0.325462012320329
22 0.326488706365503
22 0.326488706365503
22 0.327515400410678
22 0.327515400410678
22 0.328542094455852
22 0.328542094455852
22 0.329568788501027
22 0.329568788501027
22 0.330595482546201
22 0.330595482546201
22 0.331622176591376
22 0.331622176591376
22 0.33264887063655
22 0.33264887063655
22 0.333675564681725
22 0.333675564681725
22 0.334702258726899
22 0.334702258726899
22 0.335728952772074
22 0.335728952772074
22 0.336755646817248
22 0.336755646817248
22 0.337782340862423
22 0.337782340862423
22 0.338809034907598
22 0.338809034907598
22 0.339835728952772
22 0.339835728952772
22 0.340862422997947
22 0.340862422997947
22 0.341889117043121
22 0.341889117043121
22 0.342915811088296
22 0.342915811088296
22 0.34394250513347
22 0.34394250513347
22 0.344969199178645
22 0.344969199178645
22 0.345995893223819
22 0.345995893223819
22 0.347022587268994
22 0.347022587268994
22 0.348049281314168
22 0.348049281314168
22 0.349075975359343
22 0.349075975359343
22 0.350102669404517
22 0.350102669404517
22 0.351129363449692
22 0.351129363449692
22 0.352156057494867
22 0.352156057494867
22 0.353182751540041
22 0.353182751540041
22 0.354209445585216
22 0.354209445585216
22 0.35523613963039
22 0.35523613963039
22 0.356262833675565
22 0.356262833675565
22 0.357289527720739
22 0.357289527720739
22 0.358316221765914
22 0.358316221765914
22 0.359342915811088
22 0.359342915811088
22 0.360369609856263
22 0.360369609856263
22 0.361396303901437
22 0.361396303901437
22 0.362422997946612
22 0.362422997946612
22 0.363449691991786
22 0.363449691991786
22 0.364476386036961
22 0.364476386036961
22 0.365503080082136
22 0.365503080082136
22 0.36652977412731
22 0.36652977412731
22 0.367556468172485
22 0.367556468172485
22 0.368583162217659
22 0.368583162217659
22 0.369609856262834
22 0.369609856262834
22 0.370636550308008
22 0.370636550308008
22 0.371663244353183
22 0.371663244353183
22 0.372689938398357
22 0.372689938398357
22 0.373716632443532
22 0.373716632443532
22 0.374743326488706
22 0.374743326488706
22 0.375770020533881
22 0.375770020533881
22 0.376796714579055
22 0.376796714579055
22 0.37782340862423
22 0.37782340862423
22 0.378850102669404
22 0.378850102669404
22 0.379876796714579
22 0.379876796714579
22 0.380903490759754
22 0.380903490759754
22 0.381930184804928
22 0.381930184804928
22 0.382956878850103
22 0.382956878850103
22 0.383983572895277
22 0.383983572895277
22 0.385010266940452
22 0.385010266940452
22 0.386036960985626
22 0.386036960985626
22 0.387063655030801
22 0.387063655030801
22 0.388090349075975
22 0.388090349075975
22 0.38911704312115
22 0.38911704312115
22 0.390143737166324
22 0.390143737166324
22 0.391170431211499
22 0.391170431211499
22 0.392197125256673
22 0.392197125256673
22 0.393223819301848
22 0.393223819301848
22 0.394250513347023
22 0.394250513347023
22 0.395277207392197
22 0.395277207392197
22 0.396303901437372
22 0.396303901437372
22 0.397330595482546
22 0.397330595482546
22 0.398357289527721
22 0.398357289527721
22 0.399383983572895
22 0.399383983572895
22 0.40041067761807
22 0.40041067761807
22 0.401437371663244
22 0.401437371663244
22 0.402464065708419
22 0.402464065708419
22 0.403490759753593
22 0.403490759753593
22 0.404517453798768
22 0.404517453798768
22 0.405544147843942
22 0.405544147843942
22 0.406570841889117
22 0.406570841889117
22 0.407597535934292
22 0.407597535934292
22 0.408624229979466
22 0.408624229979466
22 0.409650924024641
22 0.409650924024641
22 0.410677618069815
22 0.410677618069815
22 0.41170431211499
22 0.41170431211499
22 0.412731006160164
22 0.412731006160164
22 0.413757700205339
22 0.413757700205339
22 0.414784394250513
22 0.414784394250513
22 0.415811088295688
22 0.415811088295688
22 0.416837782340862
22 0.416837782340862
22 0.417864476386037
22 0.417864476386037
22 0.418891170431211
22 0.418891170431211
22 0.419917864476386
22 0.419917864476386
22 0.420944558521561
22 0.420944558521561
22 0.421971252566735
22 0.421971252566735
22 0.42299794661191
22 0.42299794661191
22 0.424024640657084
22 0.424024640657084
22 0.425051334702259
22 0.425051334702259
22 0.426078028747433
22 0.426078028747433
22 0.427104722792608
22 0.427104722792608
22 0.428131416837782
22 0.428131416837782
22 0.429158110882957
22 0.429158110882957
22 0.430184804928131
22 0.430184804928131
22 0.431211498973306
22 0.431211498973306
22 0.43223819301848
23 0.43223819301848
23 0.433264887063655
23 0.433264887063655
23 0.43429158110883
23 0.43429158110883
23 0.435318275154004
23 0.435318275154004
23 0.436344969199179
23 0.436344969199179
23 0.437371663244353
23 0.437371663244353
23 0.438398357289528
23 0.438398357289528
23 0.439425051334702
23 0.439425051334702
23 0.440451745379877
23 0.440451745379877
23 0.441478439425051
23 0.441478439425051
23 0.442505133470226
23 0.442505133470226
23 0.4435318275154
23 0.4435318275154
23 0.444558521560575
23 0.444558521560575
23 0.445585215605749
23 0.445585215605749
23 0.446611909650924
23 0.446611909650924
23 0.447638603696099
23 0.447638603696099
23 0.448665297741273
23 0.448665297741273
23 0.449691991786448
23 0.449691991786448
23 0.450718685831622
23 0.450718685831622
23 0.451745379876797
23 0.451745379876797
23 0.452772073921971
23 0.452772073921971
23 0.453798767967146
23 0.453798767967146
23 0.45482546201232
23 0.45482546201232
23 0.455852156057495
23 0.455852156057495
23 0.456878850102669
23 0.456878850102669
23 0.457905544147844
23 0.457905544147844
23 0.458932238193018
23 0.458932238193018
23 0.459958932238193
23 0.459958932238193
23 0.460985626283368
23 0.460985626283368
23 0.462012320328542
23 0.462012320328542
23 0.463039014373717
23 0.463039014373717
23 0.464065708418891
23 0.464065708418891
23 0.465092402464066
23 0.465092402464066
23 0.46611909650924
23 0.46611909650924
23 0.467145790554415
23 0.467145790554415
23 0.468172484599589
23 0.468172484599589
23 0.469199178644764
23 0.469199178644764
23 0.470225872689938
23 0.470225872689938
23 0.471252566735113
23 0.471252566735113
23 0.472279260780287
23 0.472279260780287
23 0.473305954825462
23 0.473305954825462
23 0.474332648870637
23 0.474332648870637
23 0.475359342915811
23 0.475359342915811
23 0.476386036960986
23 0.476386036960986
23 0.47741273100616
23 0.47741273100616
23 0.478439425051335
23 0.478439425051335
23 0.479466119096509
23 0.479466119096509
23 0.480492813141684
23 0.480492813141684
23 0.481519507186858
23 0.481519507186858
23 0.482546201232033
23 0.482546201232033
23 0.483572895277207
23 0.483572895277207
23 0.484599589322382
23 0.484599589322382
23 0.485626283367556
23 0.485626283367556
23 0.486652977412731
23 0.486652977412731
23 0.487679671457906
23 0.487679671457906
23 0.48870636550308
23 0.48870636550308
23 0.489733059548255
23 0.489733059548255
23 0.490759753593429
23 0.490759753593429
23 0.491786447638604
23 0.491786447638604
23 0.492813141683778
23 0.492813141683778
23 0.493839835728953
23 0.493839835728953
23 0.494866529774127
23 0.494866529774127
23 0.495893223819302
23 0.495893223819302
23 0.496919917864476
23 0.496919917864476
23 0.497946611909651
23 0.497946611909651
23 0.498973305954825
23 0.498973305954825
23 0.5
23 0.5
23 0.501026694045175
23 0.501026694045175
23 0.502053388090349
23 0.502053388090349
23 0.503080082135524
23 0.503080082135524
23 0.504106776180698
23 0.504106776180698
23 0.505133470225873
23 0.505133470225873
23 0.506160164271047
23 0.506160164271047
23 0.507186858316222
23 0.507186858316222
23 0.508213552361396
23 0.508213552361396
23 0.509240246406571
23 0.509240246406571
23 0.510266940451745
23 0.510266940451745
23 0.51129363449692
23 0.51129363449692
23 0.512320328542094
23 0.512320328542094
23 0.513347022587269
23 0.513347022587269
23 0.514373716632444
23 0.514373716632444
23 0.515400410677618
23 0.515400410677618
23 0.516427104722793
23 0.516427104722793
23 0.517453798767967
23 0.517453798767967
23 0.518480492813142
23 0.518480492813142
23 0.519507186858316
23 0.519507186858316
23 0.520533880903491
23 0.520533880903491
23 0.521560574948665
23 0.521560574948665
23 0.52258726899384
23 0.52258726899384
23 0.523613963039014
23 0.523613963039014
23 0.524640657084189
23 0.524640657084189
23 0.525667351129363
23 0.525667351129363
23 0.526694045174538
23 0.526694045174538
23 0.527720739219713
23 0.527720739219713
23 0.528747433264887
23 0.528747433264887
23 0.529774127310062
23 0.529774127310062
23 0.530800821355236
23 0.530800821355236
23 0.531827515400411
23 0.531827515400411
23 0.532854209445585
23 0.532854209445585
23 0.53388090349076
23 0.53388090349076
23 0.534907597535934
23 0.534907597535934
23 0.535934291581109
23 0.535934291581109
23 0.536960985626283
23 0.536960985626283
23 0.537987679671458
23 0.537987679671458
23 0.539014373716632
23 0.539014373716632
23 0.540041067761807
23 0.540041067761807
23 0.541067761806982
23 0.541067761806982
23 0.542094455852156
23 0.542094455852156
23 0.543121149897331
23 0.543121149897331
23 0.544147843942505
23 0.544147843942505
23 0.54517453798768
23 0.54517453798768
23 0.546201232032854
23 0.546201232032854
23 0.547227926078029
23 0.547227926078029
23 0.548254620123203
23 0.548254620123203
23 0.549281314168378
23 0.549281314168378
23 0.550308008213552
23 0.550308008213552
23 0.551334702258727
23 0.551334702258727
23 0.552361396303901
23 0.552361396303901
23 0.553388090349076
23 0.553388090349076
23 0.554414784394251
23 0.554414784394251
23 0.555441478439425
23 0.555441478439425
23 0.5564681724846
23 0.5564681724846
23 0.557494866529774
23 0.557494866529774
23 0.558521560574949
23 0.558521560574949
23 0.559548254620123
23 0.559548254620123
23 0.560574948665298
23 0.560574948665298
23 0.561601642710472
23 0.561601642710472
23 0.562628336755647
23 0.562628336755647
23 0.563655030800821
23 0.563655030800821
23 0.564681724845996
23 0.564681724845996
23 0.56570841889117
23 0.56570841889117
23 0.566735112936345
23 0.566735112936345
23 0.567761806981519
23 0.567761806981519
23 0.568788501026694
23 0.568788501026694
23 0.569815195071869
23 0.569815195071869
23 0.570841889117043
23 0.570841889117043
23 0.571868583162218
23 0.571868583162218
23 0.572895277207392
23 0.572895277207392
23 0.573921971252567
23 0.573921971252567
23 0.574948665297741
23 0.574948665297741
23 0.575975359342916
23 0.575975359342916
23 0.57700205338809
23 0.57700205338809
23 0.578028747433265
23 0.578028747433265
23 0.579055441478439
23 0.579055441478439
23 0.580082135523614
23 0.580082135523614
23 0.581108829568789
23 0.581108829568789
23 0.582135523613963
23 0.582135523613963
23 0.583162217659138
23 0.583162217659138
23 0.584188911704312
23 0.584188911704312
23 0.585215605749487
23 0.585215605749487
23 0.586242299794661
23 0.586242299794661
23 0.587268993839836
23 0.587268993839836
23 0.58829568788501
23 0.58829568788501
23 0.589322381930185
23 0.589322381930185
23 0.590349075975359
23 0.590349075975359
23 0.591375770020534
23 0.591375770020534
23 0.592402464065708
23 0.592402464065708
23 0.593429158110883
23 0.593429158110883
23 0.594455852156057
23 0.594455852156057
23 0.595482546201232
23 0.595482546201232
23 0.596509240246407
23 0.596509240246407
23 0.597535934291581
23 0.597535934291581
23 0.598562628336756
23 0.598562628336756
23 0.59958932238193
23 0.59958932238193
23 0.600616016427105
23 0.600616016427105
23 0.601642710472279
24 0.601642710472279
24 0.602669404517454
24 0.602669404517454
24 0.603696098562628
24 0.603696098562628
24 0.604722792607803
24 0.604722792607803
24 0.605749486652977
24 0.605749486652977
24 0.606776180698152
24 0.606776180698152
24 0.607802874743327
24 0.607802874743327
24 0.608829568788501
24 0.608829568788501
24 0.609856262833676
24 0.609856262833676
24 0.61088295687885
24 0.61088295687885
24 0.611909650924025
24 0.611909650924025
24 0.612936344969199
24 0.612936344969199
24 0.613963039014374
24 0.613963039014374
24 0.614989733059548
24 0.614989733059548
24 0.616016427104723
24 0.616016427104723
24 0.617043121149897
24 0.617043121149897
24 0.618069815195072
24 0.618069815195072
24 0.619096509240246
24 0.619096509240246
24 0.620123203285421
24 0.620123203285421
24 0.621149897330595
24 0.621149897330595
24 0.62217659137577
24 0.62217659137577
24 0.623203285420945
24 0.623203285420945
24 0.624229979466119
24 0.624229979466119
24 0.625256673511294
24 0.625256673511294
24 0.626283367556468
24 0.626283367556468
24 0.627310061601643
24 0.627310061601643
24 0.628336755646817
24 0.628336755646817
24 0.629363449691992
24 0.629363449691992
24 0.630390143737166
24 0.630390143737166
24 0.631416837782341
24 0.631416837782341
24 0.632443531827515
24 0.632443531827515
24 0.63347022587269
24 0.63347022587269
24 0.634496919917864
24 0.634496919917864
24 0.635523613963039
24 0.635523613963039
24 0.636550308008214
24 0.636550308008214
24 0.637577002053388
24 0.637577002053388
24 0.638603696098563
24 0.638603696098563
24 0.639630390143737
24 0.639630390143737
24 0.640657084188912
24 0.640657084188912
24 0.641683778234086
24 0.641683778234086
24 0.642710472279261
24 0.642710472279261
24 0.643737166324435
24 0.643737166324435
24 0.64476386036961
24 0.64476386036961
24 0.645790554414784
24 0.645790554414784
24 0.646817248459959
24 0.646817248459959
24 0.647843942505133
24 0.647843942505133
24 0.648870636550308
24 0.648870636550308
24 0.649897330595482
24 0.649897330595482
24 0.650924024640657
24 0.650924024640657
24 0.651950718685832
24 0.651950718685832
24 0.652977412731006
24 0.652977412731006
24 0.654004106776181
24 0.654004106776181
24 0.655030800821355
24 0.655030800821355
24 0.65605749486653
24 0.65605749486653
24 0.657084188911704
24 0.657084188911704
24 0.658110882956879
24 0.658110882956879
24 0.659137577002053
24 0.659137577002053
24 0.660164271047228
24 0.660164271047228
24 0.661190965092402
24 0.661190965092402
24 0.662217659137577
24 0.662217659137577
24 0.663244353182752
24 0.663244353182752
24 0.664271047227926
24 0.664271047227926
24 0.665297741273101
24 0.665297741273101
24 0.666324435318275
24 0.666324435318275
24 0.66735112936345
24 0.66735112936345
24 0.668377823408624
24 0.668377823408624
24 0.669404517453799
24 0.669404517453799
24 0.670431211498973
24 0.670431211498973
24 0.671457905544148
24 0.671457905544148
24 0.672484599589322
24 0.672484599589322
24 0.673511293634497
24 0.673511293634497
24 0.674537987679671
24 0.674537987679671
24 0.675564681724846
24 0.675564681724846
24 0.67659137577002
24 0.67659137577002
24 0.677618069815195
24 0.677618069815195
24 0.67864476386037
24 0.67864476386037
24 0.679671457905544
24 0.679671457905544
24 0.680698151950719
24 0.680698151950719
24 0.681724845995893
24 0.681724845995893
24 0.682751540041068
24 0.682751540041068
24 0.683778234086242
24 0.683778234086242
24 0.684804928131417
24 0.684804928131417
24 0.685831622176591
24 0.685831622176591
24 0.686858316221766
24 0.686858316221766
24 0.68788501026694
24 0.68788501026694
24 0.688911704312115
24 0.688911704312115
24 0.68993839835729
24 0.68993839835729
24 0.690965092402464
24 0.690965092402464
24 0.691991786447639
24 0.691991786447639
24 0.693018480492813
24 0.693018480492813
24 0.694045174537988
24 0.694045174537988
24 0.695071868583162
24 0.695071868583162
24 0.696098562628337
24 0.696098562628337
24 0.697125256673511
24 0.697125256673511
24 0.698151950718686
24 0.698151950718686
24 0.69917864476386
24 0.69917864476386
24 0.700205338809035
24 0.700205338809035
24 0.701232032854209
24 0.701232032854209
24 0.702258726899384
24 0.702258726899384
24 0.703285420944558
24 0.703285420944558
24 0.704312114989733
24 0.704312114989733
24 0.705338809034908
24 0.705338809034908
24 0.706365503080082
24 0.706365503080082
24 0.707392197125257
24 0.707392197125257
24 0.708418891170431
24 0.708418891170431
24 0.709445585215606
24 0.709445585215606
24 0.71047227926078
24 0.71047227926078
24 0.711498973305955
24 0.711498973305955
24 0.712525667351129
24 0.712525667351129
24 0.713552361396304
24 0.713552361396304
24 0.714579055441478
24 0.714579055441478
24 0.715605749486653
24 0.715605749486653
24 0.716632443531828
24 0.716632443531828
24 0.717659137577002
24 0.717659137577002
24 0.718685831622177
24 0.718685831622177
24 0.719712525667351
24 0.719712525667351
24 0.720739219712526
24 0.720739219712526
24 0.7217659137577
24 0.7217659137577
24 0.722792607802875
24 0.722792607802875
24 0.723819301848049
24 0.723819301848049
24 0.724845995893224
24 0.724845995893224
24 0.725872689938398
24 0.725872689938398
24 0.726899383983573
24 0.726899383983573
24 0.727926078028747
24 0.727926078028747
24 0.728952772073922
24 0.728952772073922
24 0.729979466119096
24 0.729979466119096
24 0.731006160164271
24 0.731006160164271
24 0.732032854209446
24 0.732032854209446
24 0.73305954825462
24 0.73305954825462
24 0.734086242299795
24 0.734086242299795
24 0.735112936344969
24 0.735112936344969
24 0.736139630390144
24 0.736139630390144
24 0.737166324435318
24 0.737166324435318
24 0.738193018480493
24 0.738193018480493
24 0.739219712525667
24 0.739219712525667
24 0.740246406570842
24 0.740246406570842
24 0.741273100616016
24 0.741273100616016
24 0.742299794661191
24 0.742299794661191
24 0.743326488706366
24 0.743326488706366
24 0.74435318275154
24 0.74435318275154
24 0.745379876796715
24 0.745379876796715
24 0.746406570841889
24 0.746406570841889
24 0.747433264887064
24 0.747433264887064
24 0.748459958932238
24 0.748459958932238
24 0.749486652977413
24 0.749486652977413
24 0.750513347022587
24 0.750513347022587
24 0.751540041067762
24 0.751540041067762
24 0.752566735112936
24 0.752566735112936
24 0.753593429158111
24 0.753593429158111
24 0.754620123203285
24 0.754620123203285
24 0.75564681724846
24 0.75564681724846
24 0.756673511293634
24 0.756673511293634
24 0.757700205338809
24 0.757700205338809
24 0.758726899383984
24 0.758726899383984
24 0.759753593429158
24 0.759753593429158
24 0.760780287474333
24 0.760780287474333
24 0.761806981519507
24 0.761806981519507
24 0.762833675564682
24 0.762833675564682
24 0.763860369609856
24 0.763860369609856
24 0.764887063655031
24 0.764887063655031
24 0.765913757700205
24 0.765913757700205
24 0.76694045174538
24 0.76694045174538
24 0.767967145790554
25 0.767967145790554
25 0.768993839835729
25 0.768993839835729
25 0.770020533880904
25 0.770020533880904
25 0.771047227926078
25 0.771047227926078
25 0.772073921971253
25 0.772073921971253
25 0.773100616016427
25 0.773100616016427
25 0.774127310061602
25 0.774127310061602
25 0.775154004106776
25 0.775154004106776
25 0.776180698151951
25 0.776180698151951
25 0.777207392197125
25 0.777207392197125
25 0.7782340862423
25 0.7782340862423
25 0.779260780287474
25 0.779260780287474
25 0.780287474332649
25 0.780287474332649
25 0.781314168377823
25 0.781314168377823
25 0.782340862422998
25 0.782340862422998
25 0.783367556468172
25 0.783367556468172
25 0.784394250513347
25 0.784394250513347
25 0.785420944558522
25 0.785420944558522
25 0.786447638603696
25 0.786447638603696
25 0.787474332648871
25 0.787474332648871
25 0.788501026694045
25 0.788501026694045
25 0.78952772073922
25 0.78952772073922
25 0.790554414784394
25 0.790554414784394
25 0.791581108829569
25 0.791581108829569
25 0.792607802874743
25 0.792607802874743
25 0.793634496919918
25 0.793634496919918
25 0.794661190965092
25 0.794661190965092
25 0.795687885010267
25 0.795687885010267
25 0.796714579055442
25 0.796714579055442
25 0.797741273100616
25 0.797741273100616
25 0.798767967145791
25 0.798767967145791
25 0.799794661190965
25 0.799794661190965
25 0.80082135523614
25 0.80082135523614
25 0.801848049281314
25 0.801848049281314
25 0.802874743326489
25 0.802874743326489
25 0.803901437371663
25 0.803901437371663
25 0.804928131416838
25 0.804928131416838
25 0.805954825462012
25 0.805954825462012
25 0.806981519507187
25 0.806981519507187
25 0.808008213552361
25 0.808008213552361
25 0.809034907597536
25 0.809034907597536
25 0.81006160164271
25 0.81006160164271
25 0.811088295687885
25 0.811088295687885
25 0.81211498973306
25 0.81211498973306
25 0.813141683778234
25 0.813141683778234
25 0.814168377823409
25 0.814168377823409
25 0.815195071868583
25 0.815195071868583
25 0.816221765913758
25 0.816221765913758
25 0.817248459958932
25 0.817248459958932
25 0.818275154004107
25 0.818275154004107
25 0.819301848049281
25 0.819301848049281
25 0.820328542094456
25 0.820328542094456
25 0.82135523613963
25 0.82135523613963
25 0.822381930184805
25 0.822381930184805
25 0.82340862422998
25 0.82340862422998
25 0.824435318275154
25 0.824435318275154
25 0.825462012320329
25 0.825462012320329
25 0.826488706365503
25 0.826488706365503
25 0.827515400410678
25 0.827515400410678
25 0.828542094455852
25 0.828542094455852
25 0.829568788501027
25 0.829568788501027
25 0.830595482546201
25 0.830595482546201
25 0.831622176591376
25 0.831622176591376
25 0.83264887063655
25 0.83264887063655
25 0.833675564681725
25 0.833675564681725
25 0.834702258726899
25 0.834702258726899
25 0.835728952772074
25 0.835728952772074
25 0.836755646817248
25 0.836755646817248
25 0.837782340862423
25 0.837782340862423
25 0.838809034907598
25 0.838809034907598
25 0.839835728952772
25 0.839835728952772
25 0.840862422997947
25 0.840862422997947
25 0.841889117043121
25 0.841889117043121
25 0.842915811088296
25 0.842915811088296
25 0.84394250513347
25 0.84394250513347
25 0.844969199178645
25 0.844969199178645
25 0.845995893223819
25 0.845995893223819
25 0.847022587268994
25 0.847022587268994
25 0.848049281314168
25 0.848049281314168
25 0.849075975359343
25 0.849075975359343
25 0.850102669404518
25 0.850102669404518
25 0.851129363449692
25 0.851129363449692
25 0.852156057494867
25 0.852156057494867
25 0.853182751540041
25 0.853182751540041
25 0.854209445585216
25 0.854209445585216
25 0.85523613963039
25 0.85523613963039
25 0.856262833675565
25 0.856262833675565
25 0.857289527720739
25 0.857289527720739
25 0.858316221765914
25 0.858316221765914
25 0.859342915811088
25 0.859342915811088
25 0.860369609856263
25 0.860369609856263
25 0.861396303901437
25 0.861396303901437
25 0.862422997946612
25 0.862422997946612
25 0.863449691991786
25 0.863449691991786
25 0.864476386036961
25 0.864476386036961
25 0.865503080082136
25 0.865503080082136
25 0.86652977412731
25 0.86652977412731
25 0.867556468172485
25 0.867556468172485
25 0.868583162217659
25 0.868583162217659
25 0.869609856262834
25 0.869609856262834
25 0.870636550308008
25 0.870636550308008
25 0.871663244353183
25 0.871663244353183
25 0.872689938398357
25 0.872689938398357
25 0.873716632443532
25 0.873716632443532
25 0.874743326488706
25 0.874743326488706
25 0.875770020533881
25 0.875770020533881
25 0.876796714579055
25 0.876796714579055
25 0.87782340862423
25 0.87782340862423
25 0.878850102669405
25 0.878850102669405
25 0.879876796714579
26 0.879876796714579
26 0.880903490759754
26 0.880903490759754
26 0.881930184804928
26 0.881930184804928
26 0.882956878850103
26 0.882956878850103
26 0.883983572895277
26 0.883983572895277
26 0.885010266940452
26 0.885010266940452
26 0.886036960985626
26 0.886036960985626
26 0.887063655030801
26 0.887063655030801
26 0.888090349075975
26 0.888090349075975
26 0.88911704312115
26 0.88911704312115
26 0.890143737166324
26 0.890143737166324
26 0.891170431211499
26 0.891170431211499
26 0.892197125256673
26 0.892197125256673
26 0.893223819301848
26 0.893223819301848
26 0.894250513347023
26 0.894250513347023
26 0.895277207392197
26 0.895277207392197
26 0.896303901437372
26 0.896303901437372
26 0.897330595482546
26 0.897330595482546
26 0.898357289527721
26 0.898357289527721
26 0.899383983572895
26 0.899383983572895
26 0.90041067761807
26 0.90041067761807
26 0.901437371663244
26 0.901437371663244
26 0.902464065708419
26 0.902464065708419
26 0.903490759753593
26 0.903490759753593
26 0.904517453798768
26 0.904517453798768
26 0.905544147843943
26 0.905544147843943
26 0.906570841889117
26 0.906570841889117
26 0.907597535934292
26 0.907597535934292
26 0.908624229979466
26 0.908624229979466
26 0.909650924024641
26 0.909650924024641
26 0.910677618069815
26 0.910677618069815
26 0.91170431211499
26 0.91170431211499
26 0.912731006160164
26 0.912731006160164
26 0.913757700205339
26 0.913757700205339
26 0.914784394250513
26 0.914784394250513
26 0.915811088295688
26 0.915811088295688
26 0.916837782340862
26 0.916837782340862
26 0.917864476386037
26 0.917864476386037
26 0.918891170431211
26 0.918891170431211
26 0.919917864476386
26 0.919917864476386
26 0.920944558521561
26 0.920944558521561
26 0.921971252566735
26 0.921971252566735
26 0.92299794661191
26 0.92299794661191
26 0.924024640657084
26 0.924024640657084
26 0.925051334702259
26 0.925051334702259
26 0.926078028747433
26 0.926078028747433
26 0.927104722792608
26 0.927104722792608
26 0.928131416837782
26 0.928131416837782
26 0.929158110882957
26 0.929158110882957
26 0.930184804928131
26 0.930184804928131
26 0.931211498973306
26 0.931211498973306
26 0.932238193018481
26 0.932238193018481
26 0.933264887063655
26 0.933264887063655
26 0.93429158110883
26 0.93429158110883
26 0.935318275154004
26 0.935318275154004
26 0.936344969199179
26 0.936344969199179
26 0.937371663244353
26 0.937371663244353
26 0.938398357289528
26 0.938398357289528
26 0.939425051334702
26 0.939425051334702
26 0.940451745379877
26 0.940451745379877
26 0.941478439425051
26 0.941478439425051
26 0.942505133470226
26 0.942505133470226
26 0.9435318275154
26 0.9435318275154
26 0.944558521560575
26 0.944558521560575
26 0.945585215605749
26 0.945585215605749
26 0.946611909650924
26 0.946611909650924
26 0.947638603696099
26 0.947638603696099
26 0.948665297741273
26 0.948665297741273
26 0.949691991786448
26 0.949691991786448
26 0.950718685831622
26 0.950718685831622
26 0.951745379876797
26 0.951745379876797
26 0.952772073921971
27 0.952772073921971
27 0.953798767967146
27 0.953798767967146
27 0.95482546201232
27 0.95482546201232
27 0.955852156057495
27 0.955852156057495
27 0.956878850102669
27 0.956878850102669
27 0.957905544147844
27 0.957905544147844
27 0.958932238193018
27 0.958932238193018
27 0.959958932238193
27 0.959958932238193
27 0.960985626283368
27 0.960985626283368
27 0.962012320328542
27 0.962012320328542
27 0.963039014373717
27 0.963039014373717
27 0.964065708418891
27 0.964065708418891
27 0.965092402464066
27 0.965092402464066
27 0.96611909650924
27 0.96611909650924
27 0.967145790554415
27 0.967145790554415
27 0.968172484599589
27 0.968172484599589
27 0.969199178644764
27 0.969199178644764
27 0.970225872689938
27 0.970225872689938
27 0.971252566735113
27 0.971252566735113
27 0.972279260780287
27 0.972279260780287
27 0.973305954825462
27 0.973305954825462
27 0.974332648870637
27 0.974332648870637
27 0.975359342915811
27 0.975359342915811
27 0.976386036960986
27 0.976386036960986
27 0.97741273100616
27 0.97741273100616
27 0.978439425051335
27 0.978439425051335
27 0.979466119096509
27 0.979466119096509
27 0.980492813141684
27 0.980492813141684
27 0.981519507186858
27 0.981519507186858
27 0.982546201232033
27 0.982546201232033
27 0.983572895277207
27 0.983572895277207
27 0.984599589322382
27 0.984599589322382
27 0.985626283367556
28 0.985626283367556
28 0.986652977412731
28 0.986652977412731
28 0.987679671457906
28 0.987679671457906
28 0.98870636550308
28 0.98870636550308
28 0.989733059548255
};
\addplot [line width = 0.3mm, green!50.0!black, mark=triangle*, mark size=3, mark options={solid,draw=black}]
table {%
22 0
22 0.00102669404517454
22 0.00102669404517454
22 0.00205338809034908
23 0.00205338809034908
23 0.00308008213552361
23 0.00308008213552361
23 0.00410677618069815
23 0.00410677618069815
23 0.00513347022587269
23 0.00513347022587269
23 0.00616016427104723
23 0.00616016427104723
23 0.00718685831622177
23 0.00718685831622177
23 0.0082135523613963
23 0.0082135523613963
23 0.00924024640657084
23 0.00924024640657084
23 0.0102669404517454
23 0.0102669404517454
23 0.0112936344969199
23 0.0112936344969199
23 0.0123203285420945
24 0.0123203285420945
24 0.013347022587269
24 0.013347022587269
24 0.0143737166324435
24 0.0143737166324435
24 0.0154004106776181
24 0.0154004106776181
24 0.0164271047227926
24 0.0164271047227926
24 0.0174537987679671
24 0.0174537987679671
24 0.0184804928131417
24 0.0184804928131417
24 0.0195071868583162
24 0.0195071868583162
24 0.0205338809034908
24 0.0205338809034908
24 0.0215605749486653
24 0.0215605749486653
24 0.0225872689938398
24 0.0225872689938398
24 0.0236139630390144
24 0.0236139630390144
24 0.0246406570841889
24 0.0246406570841889
24 0.0256673511293634
24 0.0256673511293634
24 0.026694045174538
25 0.026694045174538
25 0.0277207392197125
25 0.0277207392197125
25 0.0287474332648871
25 0.0287474332648871
25 0.0297741273100616
25 0.0297741273100616
25 0.0308008213552361
25 0.0308008213552361
25 0.0318275154004107
25 0.0318275154004107
25 0.0328542094455852
25 0.0328542094455852
25 0.0338809034907598
25 0.0338809034907598
25 0.0349075975359343
25 0.0349075975359343
25 0.0359342915811088
25 0.0359342915811088
25 0.0369609856262834
25 0.0369609856262834
25 0.0379876796714579
25 0.0379876796714579
25 0.0390143737166324
25 0.0390143737166324
25 0.040041067761807
25 0.040041067761807
25 0.0410677618069815
25 0.0410677618069815
25 0.0420944558521561
25 0.0420944558521561
25 0.0431211498973306
25 0.0431211498973306
25 0.0441478439425051
25 0.0441478439425051
25 0.0451745379876797
25 0.0451745379876797
25 0.0462012320328542
25 0.0462012320328542
25 0.0472279260780287
25 0.0472279260780287
25 0.0482546201232033
25 0.0482546201232033
25 0.0492813141683778
25 0.0492813141683778
25 0.0503080082135524
25 0.0503080082135524
25 0.0513347022587269
25 0.0513347022587269
25 0.0523613963039014
25 0.0523613963039014
25 0.053388090349076
25 0.053388090349076
25 0.0544147843942505
25 0.0544147843942505
25 0.0554414784394251
25 0.0554414784394251
25 0.0564681724845996
25 0.0564681724845996
25 0.0574948665297741
25 0.0574948665297741
25 0.0585215605749487
25 0.0585215605749487
25 0.0595482546201232
25 0.0595482546201232
25 0.0605749486652977
25 0.0605749486652977
25 0.0616016427104723
25 0.0616016427104723
25 0.0626283367556468
25 0.0626283367556468
25 0.0636550308008214
25 0.0636550308008214
25 0.0646817248459959
25 0.0646817248459959
25 0.0657084188911704
25 0.0657084188911704
25 0.066735112936345
25 0.066735112936345
25 0.0677618069815195
26 0.0677618069815195
26 0.0687885010266941
26 0.0687885010266941
26 0.0698151950718686
26 0.0698151950718686
26 0.0708418891170431
26 0.0708418891170431
26 0.0718685831622177
26 0.0718685831622177
26 0.0728952772073922
26 0.0728952772073922
26 0.0739219712525667
26 0.0739219712525667
26 0.0749486652977413
26 0.0749486652977413
26 0.0759753593429158
26 0.0759753593429158
26 0.0770020533880904
26 0.0770020533880904
26 0.0780287474332649
26 0.0780287474332649
26 0.0790554414784394
26 0.0790554414784394
26 0.080082135523614
26 0.080082135523614
26 0.0811088295687885
26 0.0811088295687885
26 0.082135523613963
26 0.082135523613963
26 0.0831622176591376
26 0.0831622176591376
26 0.0841889117043121
26 0.0841889117043121
26 0.0852156057494867
26 0.0852156057494867
26 0.0862422997946612
26 0.0862422997946612
26 0.0872689938398357
26 0.0872689938398357
26 0.0882956878850103
26 0.0882956878850103
26 0.0893223819301848
26 0.0893223819301848
26 0.0903490759753593
26 0.0903490759753593
26 0.0913757700205339
26 0.0913757700205339
26 0.0924024640657084
26 0.0924024640657084
26 0.093429158110883
26 0.093429158110883
26 0.0944558521560575
26 0.0944558521560575
26 0.095482546201232
26 0.095482546201232
26 0.0965092402464066
26 0.0965092402464066
26 0.0975359342915811
26 0.0975359342915811
26 0.0985626283367557
26 0.0985626283367557
26 0.0995893223819302
26 0.0995893223819302
26 0.100616016427105
26 0.100616016427105
26 0.101642710472279
26 0.101642710472279
26 0.102669404517454
26 0.102669404517454
26 0.103696098562628
26 0.103696098562628
26 0.104722792607803
26 0.104722792607803
26 0.105749486652977
26 0.105749486652977
26 0.106776180698152
26 0.106776180698152
26 0.107802874743326
26 0.107802874743326
26 0.108829568788501
26 0.108829568788501
26 0.109856262833676
26 0.109856262833676
26 0.11088295687885
26 0.11088295687885
26 0.111909650924025
26 0.111909650924025
26 0.112936344969199
26 0.112936344969199
26 0.113963039014374
26 0.113963039014374
26 0.114989733059548
26 0.114989733059548
26 0.116016427104723
26 0.116016427104723
26 0.117043121149897
26 0.117043121149897
26 0.118069815195072
26 0.118069815195072
26 0.119096509240246
26 0.119096509240246
26 0.120123203285421
26 0.120123203285421
26 0.121149897330595
26 0.121149897330595
26 0.12217659137577
26 0.12217659137577
26 0.123203285420945
26 0.123203285420945
26 0.124229979466119
26 0.124229979466119
26 0.125256673511294
26 0.125256673511294
26 0.126283367556468
26 0.126283367556468
26 0.127310061601643
26 0.127310061601643
26 0.128336755646817
26 0.128336755646817
26 0.129363449691992
26 0.129363449691992
26 0.130390143737166
26 0.130390143737166
26 0.131416837782341
26 0.131416837782341
26 0.132443531827515
26 0.132443531827515
26 0.13347022587269
26 0.13347022587269
26 0.134496919917864
26 0.134496919917864
26 0.135523613963039
26 0.135523613963039
26 0.136550308008214
26 0.136550308008214
26 0.137577002053388
26 0.137577002053388
26 0.138603696098563
26 0.138603696098563
26 0.139630390143737
26 0.139630390143737
26 0.140657084188912
26 0.140657084188912
26 0.141683778234086
26 0.141683778234086
26 0.142710472279261
26 0.142710472279261
26 0.143737166324435
26 0.143737166324435
26 0.14476386036961
26 0.14476386036961
26 0.145790554414784
26 0.145790554414784
26 0.146817248459959
26 0.146817248459959
26 0.147843942505133
26 0.147843942505133
26 0.148870636550308
26 0.148870636550308
26 0.149897330595483
26 0.149897330595483
26 0.150924024640657
27 0.150924024640657
27 0.151950718685832
27 0.151950718685832
27 0.152977412731006
27 0.152977412731006
27 0.154004106776181
27 0.154004106776181
27 0.155030800821355
27 0.155030800821355
27 0.15605749486653
27 0.15605749486653
27 0.157084188911704
27 0.157084188911704
27 0.158110882956879
27 0.158110882956879
27 0.159137577002053
27 0.159137577002053
27 0.160164271047228
27 0.160164271047228
27 0.161190965092402
27 0.161190965092402
27 0.162217659137577
27 0.162217659137577
27 0.163244353182752
27 0.163244353182752
27 0.164271047227926
27 0.164271047227926
27 0.165297741273101
27 0.165297741273101
27 0.166324435318275
27 0.166324435318275
27 0.16735112936345
27 0.16735112936345
27 0.168377823408624
27 0.168377823408624
27 0.169404517453799
27 0.169404517453799
27 0.170431211498973
27 0.170431211498973
27 0.171457905544148
27 0.171457905544148
27 0.172484599589322
27 0.172484599589322
27 0.173511293634497
27 0.173511293634497
27 0.174537987679671
27 0.174537987679671
27 0.175564681724846
27 0.175564681724846
27 0.176591375770021
27 0.176591375770021
27 0.177618069815195
27 0.177618069815195
27 0.17864476386037
27 0.17864476386037
27 0.179671457905544
27 0.179671457905544
27 0.180698151950719
27 0.180698151950719
27 0.181724845995893
27 0.181724845995893
27 0.182751540041068
27 0.182751540041068
27 0.183778234086242
27 0.183778234086242
27 0.184804928131417
27 0.184804928131417
27 0.185831622176591
27 0.185831622176591
27 0.186858316221766
27 0.186858316221766
27 0.18788501026694
27 0.18788501026694
27 0.188911704312115
27 0.188911704312115
27 0.18993839835729
27 0.18993839835729
27 0.190965092402464
27 0.190965092402464
27 0.191991786447639
27 0.191991786447639
27 0.193018480492813
27 0.193018480492813
27 0.194045174537988
27 0.194045174537988
27 0.195071868583162
27 0.195071868583162
27 0.196098562628337
27 0.196098562628337
27 0.197125256673511
27 0.197125256673511
27 0.198151950718686
27 0.198151950718686
27 0.19917864476386
27 0.19917864476386
27 0.200205338809035
27 0.200205338809035
27 0.201232032854209
27 0.201232032854209
27 0.202258726899384
27 0.202258726899384
27 0.203285420944559
27 0.203285420944559
27 0.204312114989733
27 0.204312114989733
27 0.205338809034908
27 0.205338809034908
27 0.206365503080082
27 0.206365503080082
27 0.207392197125257
27 0.207392197125257
27 0.208418891170431
27 0.208418891170431
27 0.209445585215606
27 0.209445585215606
27 0.21047227926078
27 0.21047227926078
27 0.211498973305955
27 0.211498973305955
27 0.212525667351129
27 0.212525667351129
27 0.213552361396304
27 0.213552361396304
27 0.214579055441478
27 0.214579055441478
27 0.215605749486653
27 0.215605749486653
27 0.216632443531828
27 0.216632443531828
27 0.217659137577002
27 0.217659137577002
27 0.218685831622177
27 0.218685831622177
27 0.219712525667351
27 0.219712525667351
27 0.220739219712526
27 0.220739219712526
27 0.2217659137577
27 0.2217659137577
27 0.222792607802875
27 0.222792607802875
27 0.223819301848049
27 0.223819301848049
27 0.224845995893224
27 0.224845995893224
27 0.225872689938398
27 0.225872689938398
27 0.226899383983573
27 0.226899383983573
27 0.227926078028747
27 0.227926078028747
27 0.228952772073922
27 0.228952772073922
27 0.229979466119097
27 0.229979466119097
27 0.231006160164271
27 0.231006160164271
27 0.232032854209446
27 0.232032854209446
27 0.23305954825462
27 0.23305954825462
27 0.234086242299795
27 0.234086242299795
27 0.235112936344969
27 0.235112936344969
27 0.236139630390144
27 0.236139630390144
27 0.237166324435318
27 0.237166324435318
27 0.238193018480493
27 0.238193018480493
27 0.239219712525667
27 0.239219712525667
27 0.240246406570842
27 0.240246406570842
27 0.241273100616016
27 0.241273100616016
27 0.242299794661191
27 0.242299794661191
27 0.243326488706366
27 0.243326488706366
27 0.24435318275154
27 0.24435318275154
27 0.245379876796715
27 0.245379876796715
27 0.246406570841889
27 0.246406570841889
27 0.247433264887064
27 0.247433264887064
27 0.248459958932238
27 0.248459958932238
27 0.249486652977413
27 0.249486652977413
27 0.250513347022587
27 0.250513347022587
27 0.251540041067762
27 0.251540041067762
27 0.252566735112936
27 0.252566735112936
27 0.253593429158111
27 0.253593429158111
27 0.254620123203285
28 0.254620123203285
28 0.25564681724846
28 0.25564681724846
28 0.256673511293634
28 0.256673511293634
28 0.257700205338809
28 0.257700205338809
28 0.258726899383984
28 0.258726899383984
28 0.259753593429158
28 0.259753593429158
28 0.260780287474333
28 0.260780287474333
28 0.261806981519507
28 0.261806981519507
28 0.262833675564682
28 0.262833675564682
28 0.263860369609856
28 0.263860369609856
28 0.264887063655031
28 0.264887063655031
28 0.265913757700205
28 0.265913757700205
28 0.26694045174538
28 0.26694045174538
28 0.267967145790554
28 0.267967145790554
28 0.268993839835729
28 0.268993839835729
28 0.270020533880903
28 0.270020533880903
28 0.271047227926078
28 0.271047227926078
28 0.272073921971253
28 0.272073921971253
28 0.273100616016427
28 0.273100616016427
28 0.274127310061602
28 0.274127310061602
28 0.275154004106776
28 0.275154004106776
28 0.276180698151951
28 0.276180698151951
28 0.277207392197125
28 0.277207392197125
28 0.2782340862423
28 0.2782340862423
28 0.279260780287474
28 0.279260780287474
28 0.280287474332649
28 0.280287474332649
28 0.281314168377823
28 0.281314168377823
28 0.282340862422998
28 0.282340862422998
28 0.283367556468172
28 0.283367556468172
28 0.284394250513347
28 0.284394250513347
28 0.285420944558522
28 0.285420944558522
28 0.286447638603696
28 0.286447638603696
28 0.287474332648871
28 0.287474332648871
28 0.288501026694045
28 0.288501026694045
28 0.28952772073922
28 0.28952772073922
28 0.290554414784394
28 0.290554414784394
28 0.291581108829569
28 0.291581108829569
28 0.292607802874743
28 0.292607802874743
28 0.293634496919918
28 0.293634496919918
28 0.294661190965092
28 0.294661190965092
28 0.295687885010267
28 0.295687885010267
28 0.296714579055441
28 0.296714579055441
28 0.297741273100616
28 0.297741273100616
28 0.298767967145791
28 0.298767967145791
28 0.299794661190965
28 0.299794661190965
28 0.30082135523614
28 0.30082135523614
28 0.301848049281314
28 0.301848049281314
28 0.302874743326489
28 0.302874743326489
28 0.303901437371663
28 0.303901437371663
28 0.304928131416838
28 0.304928131416838
28 0.305954825462012
28 0.305954825462012
28 0.306981519507187
28 0.306981519507187
28 0.308008213552361
28 0.308008213552361
28 0.309034907597536
28 0.309034907597536
28 0.31006160164271
28 0.31006160164271
28 0.311088295687885
28 0.311088295687885
28 0.31211498973306
28 0.31211498973306
28 0.313141683778234
28 0.313141683778234
28 0.314168377823409
28 0.314168377823409
28 0.315195071868583
28 0.315195071868583
28 0.316221765913758
28 0.316221765913758
28 0.317248459958932
28 0.317248459958932
28 0.318275154004107
28 0.318275154004107
28 0.319301848049281
28 0.319301848049281
28 0.320328542094456
28 0.320328542094456
28 0.32135523613963
28 0.32135523613963
28 0.322381930184805
28 0.322381930184805
28 0.323408624229979
28 0.323408624229979
28 0.324435318275154
28 0.324435318275154
28 0.325462012320329
28 0.325462012320329
28 0.326488706365503
28 0.326488706365503
28 0.327515400410678
28 0.327515400410678
28 0.328542094455852
28 0.328542094455852
28 0.329568788501027
28 0.329568788501027
28 0.330595482546201
28 0.330595482546201
28 0.331622176591376
28 0.331622176591376
28 0.33264887063655
28 0.33264887063655
28 0.333675564681725
28 0.333675564681725
28 0.334702258726899
28 0.334702258726899
28 0.335728952772074
28 0.335728952772074
28 0.336755646817248
28 0.336755646817248
28 0.337782340862423
28 0.337782340862423
28 0.338809034907598
28 0.338809034907598
28 0.339835728952772
28 0.339835728952772
28 0.340862422997947
28 0.340862422997947
28 0.341889117043121
28 0.341889117043121
28 0.342915811088296
28 0.342915811088296
28 0.34394250513347
28 0.34394250513347
28 0.344969199178645
28 0.344969199178645
28 0.345995893223819
28 0.345995893223819
28 0.347022587268994
28 0.347022587268994
28 0.348049281314168
28 0.348049281314168
28 0.349075975359343
28 0.349075975359343
28 0.350102669404517
28 0.350102669404517
28 0.351129363449692
28 0.351129363449692
28 0.352156057494867
28 0.352156057494867
28 0.353182751540041
28 0.353182751540041
28 0.354209445585216
28 0.354209445585216
28 0.35523613963039
28 0.35523613963039
28 0.356262833675565
28 0.356262833675565
28 0.357289527720739
28 0.357289527720739
28 0.358316221765914
28 0.358316221765914
28 0.359342915811088
28 0.359342915811088
28 0.360369609856263
28 0.360369609856263
28 0.361396303901437
28 0.361396303901437
28 0.362422997946612
28 0.362422997946612
28 0.363449691991786
28 0.363449691991786
28 0.364476386036961
28 0.364476386036961
28 0.365503080082136
28 0.365503080082136
28 0.36652977412731
28 0.36652977412731
28 0.367556468172485
28 0.367556468172485
28 0.368583162217659
28 0.368583162217659
28 0.369609856262834
28 0.369609856262834
28 0.370636550308008
28 0.370636550308008
28 0.371663244353183
28 0.371663244353183
28 0.372689938398357
28 0.372689938398357
28 0.373716632443532
28 0.373716632443532
28 0.374743326488706
28 0.374743326488706
28 0.375770020533881
28 0.375770020533881
28 0.376796714579055
28 0.376796714579055
28 0.37782340862423
28 0.37782340862423
28 0.378850102669404
28 0.378850102669404
28 0.379876796714579
28 0.379876796714579
28 0.380903490759754
28 0.380903490759754
28 0.381930184804928
28 0.381930184804928
28 0.382956878850103
28 0.382956878850103
28 0.383983572895277
28 0.383983572895277
28 0.385010266940452
28 0.385010266940452
28 0.386036960985626
28 0.386036960985626
28 0.387063655030801
28 0.387063655030801
28 0.388090349075975
28 0.388090349075975
28 0.38911704312115
28 0.38911704312115
28 0.390143737166324
29 0.390143737166324
29 0.391170431211499
29 0.391170431211499
29 0.392197125256673
29 0.392197125256673
29 0.393223819301848
29 0.393223819301848
29 0.394250513347023
29 0.394250513347023
29 0.395277207392197
29 0.395277207392197
29 0.396303901437372
29 0.396303901437372
29 0.397330595482546
29 0.397330595482546
29 0.398357289527721
29 0.398357289527721
29 0.399383983572895
29 0.399383983572895
29 0.40041067761807
29 0.40041067761807
29 0.401437371663244
29 0.401437371663244
29 0.402464065708419
29 0.402464065708419
29 0.403490759753593
29 0.403490759753593
29 0.404517453798768
29 0.404517453798768
29 0.405544147843942
29 0.405544147843942
29 0.406570841889117
29 0.406570841889117
29 0.407597535934292
29 0.407597535934292
29 0.408624229979466
29 0.408624229979466
29 0.409650924024641
29 0.409650924024641
29 0.410677618069815
29 0.410677618069815
29 0.41170431211499
29 0.41170431211499
29 0.412731006160164
29 0.412731006160164
29 0.413757700205339
29 0.413757700205339
29 0.414784394250513
29 0.414784394250513
29 0.415811088295688
29 0.415811088295688
29 0.416837782340862
29 0.416837782340862
29 0.417864476386037
29 0.417864476386037
29 0.418891170431211
29 0.418891170431211
29 0.419917864476386
29 0.419917864476386
29 0.420944558521561
29 0.420944558521561
29 0.421971252566735
29 0.421971252566735
29 0.42299794661191
29 0.42299794661191
29 0.424024640657084
29 0.424024640657084
29 0.425051334702259
29 0.425051334702259
29 0.426078028747433
29 0.426078028747433
29 0.427104722792608
29 0.427104722792608
29 0.428131416837782
29 0.428131416837782
29 0.429158110882957
29 0.429158110882957
29 0.430184804928131
29 0.430184804928131
29 0.431211498973306
29 0.431211498973306
29 0.43223819301848
29 0.43223819301848
29 0.433264887063655
29 0.433264887063655
29 0.43429158110883
29 0.43429158110883
29 0.435318275154004
29 0.435318275154004
29 0.436344969199179
29 0.436344969199179
29 0.437371663244353
29 0.437371663244353
29 0.438398357289528
29 0.438398357289528
29 0.439425051334702
29 0.439425051334702
29 0.440451745379877
29 0.440451745379877
29 0.441478439425051
29 0.441478439425051
29 0.442505133470226
29 0.442505133470226
29 0.4435318275154
29 0.4435318275154
29 0.444558521560575
29 0.444558521560575
29 0.445585215605749
29 0.445585215605749
29 0.446611909650924
29 0.446611909650924
29 0.447638603696099
29 0.447638603696099
29 0.448665297741273
29 0.448665297741273
29 0.449691991786448
29 0.449691991786448
29 0.450718685831622
29 0.450718685831622
29 0.451745379876797
29 0.451745379876797
29 0.452772073921971
29 0.452772073921971
29 0.453798767967146
29 0.453798767967146
29 0.45482546201232
29 0.45482546201232
29 0.455852156057495
29 0.455852156057495
29 0.456878850102669
29 0.456878850102669
29 0.457905544147844
29 0.457905544147844
29 0.458932238193018
29 0.458932238193018
29 0.459958932238193
29 0.459958932238193
29 0.460985626283368
29 0.460985626283368
29 0.462012320328542
29 0.462012320328542
29 0.463039014373717
29 0.463039014373717
29 0.464065708418891
29 0.464065708418891
29 0.465092402464066
29 0.465092402464066
29 0.46611909650924
29 0.46611909650924
29 0.467145790554415
29 0.467145790554415
29 0.468172484599589
29 0.468172484599589
29 0.469199178644764
29 0.469199178644764
29 0.470225872689938
29 0.470225872689938
29 0.471252566735113
29 0.471252566735113
29 0.472279260780287
29 0.472279260780287
29 0.473305954825462
29 0.473305954825462
29 0.474332648870637
29 0.474332648870637
29 0.475359342915811
29 0.475359342915811
29 0.476386036960986
29 0.476386036960986
29 0.47741273100616
29 0.47741273100616
29 0.478439425051335
29 0.478439425051335
29 0.479466119096509
29 0.479466119096509
29 0.480492813141684
29 0.480492813141684
29 0.481519507186858
29 0.481519507186858
29 0.482546201232033
29 0.482546201232033
29 0.483572895277207
29 0.483572895277207
29 0.484599589322382
29 0.484599589322382
29 0.485626283367556
29 0.485626283367556
29 0.486652977412731
29 0.486652977412731
29 0.487679671457906
29 0.487679671457906
29 0.48870636550308
29 0.48870636550308
29 0.489733059548255
29 0.489733059548255
29 0.490759753593429
29 0.490759753593429
29 0.491786447638604
29 0.491786447638604
29 0.492813141683778
29 0.492813141683778
29 0.493839835728953
29 0.493839835728953
29 0.494866529774127
29 0.494866529774127
29 0.495893223819302
29 0.495893223819302
29 0.496919917864476
29 0.496919917864476
29 0.497946611909651
29 0.497946611909651
29 0.498973305954825
29 0.498973305954825
29 0.5
29 0.5
29 0.501026694045175
29 0.501026694045175
29 0.502053388090349
29 0.502053388090349
29 0.503080082135524
29 0.503080082135524
29 0.504106776180698
29 0.504106776180698
29 0.505133470225873
29 0.505133470225873
29 0.506160164271047
29 0.506160164271047
29 0.507186858316222
29 0.507186858316222
29 0.508213552361396
29 0.508213552361396
29 0.509240246406571
29 0.509240246406571
29 0.510266940451745
29 0.510266940451745
29 0.51129363449692
29 0.51129363449692
29 0.512320328542094
29 0.512320328542094
29 0.513347022587269
29 0.513347022587269
29 0.514373716632444
29 0.514373716632444
29 0.515400410677618
29 0.515400410677618
29 0.516427104722793
29 0.516427104722793
29 0.517453798767967
29 0.517453798767967
29 0.518480492813142
29 0.518480492813142
29 0.519507186858316
29 0.519507186858316
29 0.520533880903491
29 0.520533880903491
29 0.521560574948665
29 0.521560574948665
29 0.52258726899384
29 0.52258726899384
29 0.523613963039014
29 0.523613963039014
29 0.524640657084189
29 0.524640657084189
29 0.525667351129363
29 0.525667351129363
29 0.526694045174538
29 0.526694045174538
29 0.527720739219713
29 0.527720739219713
29 0.528747433264887
29 0.528747433264887
29 0.529774127310062
29 0.529774127310062
29 0.530800821355236
29 0.530800821355236
29 0.531827515400411
29 0.531827515400411
29 0.532854209445585
29 0.532854209445585
29 0.53388090349076
29 0.53388090349076
29 0.534907597535934
30 0.534907597535934
30 0.535934291581109
30 0.535934291581109
30 0.536960985626283
30 0.536960985626283
30 0.537987679671458
30 0.537987679671458
30 0.539014373716632
30 0.539014373716632
30 0.540041067761807
30 0.540041067761807
30 0.541067761806982
30 0.541067761806982
30 0.542094455852156
30 0.542094455852156
30 0.543121149897331
30 0.543121149897331
30 0.544147843942505
30 0.544147843942505
30 0.54517453798768
30 0.54517453798768
30 0.546201232032854
30 0.546201232032854
30 0.547227926078029
30 0.547227926078029
30 0.548254620123203
30 0.548254620123203
30 0.549281314168378
30 0.549281314168378
30 0.550308008213552
30 0.550308008213552
30 0.551334702258727
30 0.551334702258727
30 0.552361396303901
30 0.552361396303901
30 0.553388090349076
30 0.553388090349076
30 0.554414784394251
30 0.554414784394251
30 0.555441478439425
30 0.555441478439425
30 0.5564681724846
30 0.5564681724846
30 0.557494866529774
30 0.557494866529774
30 0.558521560574949
30 0.558521560574949
30 0.559548254620123
30 0.559548254620123
30 0.560574948665298
30 0.560574948665298
30 0.561601642710472
30 0.561601642710472
30 0.562628336755647
30 0.562628336755647
30 0.563655030800821
30 0.563655030800821
30 0.564681724845996
30 0.564681724845996
30 0.56570841889117
30 0.56570841889117
30 0.566735112936345
30 0.566735112936345
30 0.567761806981519
30 0.567761806981519
30 0.568788501026694
30 0.568788501026694
30 0.569815195071869
30 0.569815195071869
30 0.570841889117043
30 0.570841889117043
30 0.571868583162218
30 0.571868583162218
30 0.572895277207392
30 0.572895277207392
30 0.573921971252567
30 0.573921971252567
30 0.574948665297741
30 0.574948665297741
30 0.575975359342916
30 0.575975359342916
30 0.57700205338809
30 0.57700205338809
30 0.578028747433265
30 0.578028747433265
30 0.579055441478439
30 0.579055441478439
30 0.580082135523614
30 0.580082135523614
30 0.581108829568789
30 0.581108829568789
30 0.582135523613963
30 0.582135523613963
30 0.583162217659138
30 0.583162217659138
30 0.584188911704312
30 0.584188911704312
30 0.585215605749487
30 0.585215605749487
30 0.586242299794661
30 0.586242299794661
30 0.587268993839836
30 0.587268993839836
30 0.58829568788501
30 0.58829568788501
30 0.589322381930185
30 0.589322381930185
30 0.590349075975359
30 0.590349075975359
30 0.591375770020534
30 0.591375770020534
30 0.592402464065708
30 0.592402464065708
30 0.593429158110883
30 0.593429158110883
30 0.594455852156057
30 0.594455852156057
30 0.595482546201232
30 0.595482546201232
30 0.596509240246407
30 0.596509240246407
30 0.597535934291581
30 0.597535934291581
30 0.598562628336756
30 0.598562628336756
30 0.59958932238193
30 0.59958932238193
30 0.600616016427105
30 0.600616016427105
30 0.601642710472279
30 0.601642710472279
30 0.602669404517454
30 0.602669404517454
30 0.603696098562628
30 0.603696098562628
30 0.604722792607803
30 0.604722792607803
30 0.605749486652977
30 0.605749486652977
30 0.606776180698152
30 0.606776180698152
30 0.607802874743327
30 0.607802874743327
30 0.608829568788501
30 0.608829568788501
30 0.609856262833676
30 0.609856262833676
30 0.61088295687885
30 0.61088295687885
30 0.611909650924025
30 0.611909650924025
30 0.612936344969199
30 0.612936344969199
30 0.613963039014374
30 0.613963039014374
30 0.614989733059548
30 0.614989733059548
30 0.616016427104723
30 0.616016427104723
30 0.617043121149897
30 0.617043121149897
30 0.618069815195072
30 0.618069815195072
30 0.619096509240246
30 0.619096509240246
30 0.620123203285421
30 0.620123203285421
30 0.621149897330595
30 0.621149897330595
30 0.62217659137577
30 0.62217659137577
30 0.623203285420945
30 0.623203285420945
30 0.624229979466119
30 0.624229979466119
30 0.625256673511294
30 0.625256673511294
30 0.626283367556468
30 0.626283367556468
30 0.627310061601643
30 0.627310061601643
30 0.628336755646817
30 0.628336755646817
30 0.629363449691992
30 0.629363449691992
30 0.630390143737166
30 0.630390143737166
30 0.631416837782341
30 0.631416837782341
30 0.632443531827515
30 0.632443531827515
30 0.63347022587269
30 0.63347022587269
30 0.634496919917864
30 0.634496919917864
30 0.635523613963039
30 0.635523613963039
30 0.636550308008214
30 0.636550308008214
30 0.637577002053388
30 0.637577002053388
30 0.638603696098563
30 0.638603696098563
30 0.639630390143737
30 0.639630390143737
30 0.640657084188912
30 0.640657084188912
30 0.641683778234086
30 0.641683778234086
30 0.642710472279261
30 0.642710472279261
30 0.643737166324435
30 0.643737166324435
30 0.64476386036961
30 0.64476386036961
30 0.645790554414784
30 0.645790554414784
30 0.646817248459959
30 0.646817248459959
30 0.647843942505133
30 0.647843942505133
30 0.648870636550308
30 0.648870636550308
30 0.649897330595482
30 0.649897330595482
30 0.650924024640657
30 0.650924024640657
30 0.651950718685832
30 0.651950718685832
30 0.652977412731006
30 0.652977412731006
30 0.654004106776181
30 0.654004106776181
30 0.655030800821355
30 0.655030800821355
30 0.65605749486653
30 0.65605749486653
30 0.657084188911704
30 0.657084188911704
30 0.658110882956879
30 0.658110882956879
30 0.659137577002053
30 0.659137577002053
30 0.660164271047228
30 0.660164271047228
30 0.661190965092402
30 0.661190965092402
30 0.662217659137577
30 0.662217659137577
30 0.663244353182752
30 0.663244353182752
30 0.664271047227926
30 0.664271047227926
30 0.665297741273101
30 0.665297741273101
30 0.666324435318275
30 0.666324435318275
30 0.66735112936345
30 0.66735112936345
30 0.668377823408624
30 0.668377823408624
30 0.669404517453799
30 0.669404517453799
30 0.670431211498973
30 0.670431211498973
30 0.671457905544148
30 0.671457905544148
30 0.672484599589322
31 0.672484599589322
31 0.673511293634497
31 0.673511293634497
31 0.674537987679671
31 0.674537987679671
31 0.675564681724846
31 0.675564681724846
31 0.67659137577002
31 0.67659137577002
31 0.677618069815195
31 0.677618069815195
31 0.67864476386037
31 0.67864476386037
31 0.679671457905544
31 0.679671457905544
31 0.680698151950719
31 0.680698151950719
31 0.681724845995893
31 0.681724845995893
31 0.682751540041068
31 0.682751540041068
31 0.683778234086242
31 0.683778234086242
31 0.684804928131417
31 0.684804928131417
31 0.685831622176591
31 0.685831622176591
31 0.686858316221766
31 0.686858316221766
31 0.68788501026694
31 0.68788501026694
31 0.688911704312115
31 0.688911704312115
31 0.68993839835729
31 0.68993839835729
31 0.690965092402464
31 0.690965092402464
31 0.691991786447639
31 0.691991786447639
31 0.693018480492813
31 0.693018480492813
31 0.694045174537988
31 0.694045174537988
31 0.695071868583162
31 0.695071868583162
31 0.696098562628337
31 0.696098562628337
31 0.697125256673511
31 0.697125256673511
31 0.698151950718686
31 0.698151950718686
31 0.69917864476386
31 0.69917864476386
31 0.700205338809035
31 0.700205338809035
31 0.701232032854209
31 0.701232032854209
31 0.702258726899384
31 0.702258726899384
31 0.703285420944558
31 0.703285420944558
31 0.704312114989733
31 0.704312114989733
31 0.705338809034908
31 0.705338809034908
31 0.706365503080082
31 0.706365503080082
31 0.707392197125257
31 0.707392197125257
31 0.708418891170431
31 0.708418891170431
31 0.709445585215606
31 0.709445585215606
31 0.71047227926078
31 0.71047227926078
31 0.711498973305955
31 0.711498973305955
31 0.712525667351129
31 0.712525667351129
31 0.713552361396304
31 0.713552361396304
31 0.714579055441478
31 0.714579055441478
31 0.715605749486653
31 0.715605749486653
31 0.716632443531828
31 0.716632443531828
31 0.717659137577002
31 0.717659137577002
31 0.718685831622177
31 0.718685831622177
31 0.719712525667351
31 0.719712525667351
31 0.720739219712526
31 0.720739219712526
31 0.7217659137577
31 0.7217659137577
31 0.722792607802875
31 0.722792607802875
31 0.723819301848049
31 0.723819301848049
31 0.724845995893224
31 0.724845995893224
31 0.725872689938398
31 0.725872689938398
31 0.726899383983573
31 0.726899383983573
31 0.727926078028747
31 0.727926078028747
31 0.728952772073922
31 0.728952772073922
31 0.729979466119096
31 0.729979466119096
31 0.731006160164271
31 0.731006160164271
31 0.732032854209446
31 0.732032854209446
31 0.73305954825462
31 0.73305954825462
31 0.734086242299795
31 0.734086242299795
31 0.735112936344969
31 0.735112936344969
31 0.736139630390144
31 0.736139630390144
31 0.737166324435318
31 0.737166324435318
31 0.738193018480493
31 0.738193018480493
31 0.739219712525667
31 0.739219712525667
31 0.740246406570842
31 0.740246406570842
31 0.741273100616016
31 0.741273100616016
31 0.742299794661191
31 0.742299794661191
31 0.743326488706366
31 0.743326488706366
31 0.74435318275154
31 0.74435318275154
31 0.745379876796715
31 0.745379876796715
31 0.746406570841889
31 0.746406570841889
31 0.747433264887064
31 0.747433264887064
31 0.748459958932238
31 0.748459958932238
31 0.749486652977413
31 0.749486652977413
31 0.750513347022587
31 0.750513347022587
31 0.751540041067762
31 0.751540041067762
31 0.752566735112936
31 0.752566735112936
31 0.753593429158111
31 0.753593429158111
31 0.754620123203285
31 0.754620123203285
31 0.75564681724846
31 0.75564681724846
31 0.756673511293634
31 0.756673511293634
31 0.757700205338809
31 0.757700205338809
31 0.758726899383984
31 0.758726899383984
31 0.759753593429158
31 0.759753593429158
31 0.760780287474333
31 0.760780287474333
31 0.761806981519507
31 0.761806981519507
31 0.762833675564682
31 0.762833675564682
31 0.763860369609856
31 0.763860369609856
31 0.764887063655031
31 0.764887063655031
31 0.765913757700205
31 0.765913757700205
31 0.76694045174538
31 0.76694045174538
31 0.767967145790554
31 0.767967145790554
31 0.768993839835729
31 0.768993839835729
31 0.770020533880904
31 0.770020533880904
31 0.771047227926078
31 0.771047227926078
31 0.772073921971253
31 0.772073921971253
31 0.773100616016427
31 0.773100616016427
31 0.774127310061602
31 0.774127310061602
31 0.775154004106776
31 0.775154004106776
31 0.776180698151951
31 0.776180698151951
31 0.777207392197125
31 0.777207392197125
31 0.7782340862423
31 0.7782340862423
31 0.779260780287474
31 0.779260780287474
31 0.780287474332649
31 0.780287474332649
31 0.781314168377823
31 0.781314168377823
31 0.782340862422998
31 0.782340862422998
31 0.783367556468172
31 0.783367556468172
31 0.784394250513347
31 0.784394250513347
31 0.785420944558522
31 0.785420944558522
31 0.786447638603696
31 0.786447638603696
31 0.787474332648871
31 0.787474332648871
31 0.788501026694045
31 0.788501026694045
31 0.78952772073922
31 0.78952772073922
31 0.790554414784394
32 0.790554414784394
32 0.791581108829569
32 0.791581108829569
32 0.792607802874743
32 0.792607802874743
32 0.793634496919918
32 0.793634496919918
32 0.794661190965092
32 0.794661190965092
32 0.795687885010267
32 0.795687885010267
32 0.796714579055442
32 0.796714579055442
32 0.797741273100616
32 0.797741273100616
32 0.798767967145791
32 0.798767967145791
32 0.799794661190965
32 0.799794661190965
32 0.80082135523614
32 0.80082135523614
32 0.801848049281314
32 0.801848049281314
32 0.802874743326489
32 0.802874743326489
32 0.803901437371663
32 0.803901437371663
32 0.804928131416838
32 0.804928131416838
32 0.805954825462012
32 0.805954825462012
32 0.806981519507187
32 0.806981519507187
32 0.808008213552361
32 0.808008213552361
32 0.809034907597536
32 0.809034907597536
32 0.81006160164271
32 0.81006160164271
32 0.811088295687885
32 0.811088295687885
32 0.81211498973306
32 0.81211498973306
32 0.813141683778234
32 0.813141683778234
32 0.814168377823409
32 0.814168377823409
32 0.815195071868583
32 0.815195071868583
32 0.816221765913758
32 0.816221765913758
32 0.817248459958932
32 0.817248459958932
32 0.818275154004107
32 0.818275154004107
32 0.819301848049281
32 0.819301848049281
32 0.820328542094456
32 0.820328542094456
32 0.82135523613963
32 0.82135523613963
32 0.822381930184805
32 0.822381930184805
32 0.82340862422998
32 0.82340862422998
32 0.824435318275154
32 0.824435318275154
32 0.825462012320329
32 0.825462012320329
32 0.826488706365503
32 0.826488706365503
32 0.827515400410678
32 0.827515400410678
32 0.828542094455852
32 0.828542094455852
32 0.829568788501027
32 0.829568788501027
32 0.830595482546201
32 0.830595482546201
32 0.831622176591376
32 0.831622176591376
32 0.83264887063655
32 0.83264887063655
32 0.833675564681725
32 0.833675564681725
32 0.834702258726899
32 0.834702258726899
32 0.835728952772074
32 0.835728952772074
32 0.836755646817248
32 0.836755646817248
32 0.837782340862423
32 0.837782340862423
32 0.838809034907598
32 0.838809034907598
32 0.839835728952772
32 0.839835728952772
32 0.840862422997947
32 0.840862422997947
32 0.841889117043121
32 0.841889117043121
32 0.842915811088296
32 0.842915811088296
32 0.84394250513347
32 0.84394250513347
32 0.844969199178645
32 0.844969199178645
32 0.845995893223819
32 0.845995893223819
32 0.847022587268994
32 0.847022587268994
32 0.848049281314168
32 0.848049281314168
32 0.849075975359343
32 0.849075975359343
32 0.850102669404518
32 0.850102669404518
32 0.851129363449692
32 0.851129363449692
32 0.852156057494867
32 0.852156057494867
32 0.853182751540041
32 0.853182751540041
32 0.854209445585216
32 0.854209445585216
32 0.85523613963039
32 0.85523613963039
32 0.856262833675565
32 0.856262833675565
32 0.857289527720739
32 0.857289527720739
32 0.858316221765914
32 0.858316221765914
32 0.859342915811088
32 0.859342915811088
32 0.860369609856263
32 0.860369609856263
32 0.861396303901437
32 0.861396303901437
32 0.862422997946612
32 0.862422997946612
32 0.863449691991786
32 0.863449691991786
32 0.864476386036961
32 0.864476386036961
32 0.865503080082136
32 0.865503080082136
32 0.86652977412731
32 0.86652977412731
32 0.867556468172485
32 0.867556468172485
32 0.868583162217659
32 0.868583162217659
32 0.869609856262834
32 0.869609856262834
32 0.870636550308008
32 0.870636550308008
32 0.871663244353183
32 0.871663244353183
32 0.872689938398357
32 0.872689938398357
32 0.873716632443532
32 0.873716632443532
32 0.874743326488706
32 0.874743326488706
32 0.875770020533881
32 0.875770020533881
32 0.876796714579055
32 0.876796714579055
32 0.87782340862423
32 0.87782340862423
32 0.878850102669405
33 0.878850102669405
33 0.879876796714579
33 0.879876796714579
33 0.880903490759754
33 0.880903490759754
33 0.881930184804928
33 0.881930184804928
33 0.882956878850103
33 0.882956878850103
33 0.883983572895277
33 0.883983572895277
33 0.885010266940452
33 0.885010266940452
33 0.886036960985626
33 0.886036960985626
33 0.887063655030801
33 0.887063655030801
33 0.888090349075975
33 0.888090349075975
33 0.88911704312115
33 0.88911704312115
33 0.890143737166324
33 0.890143737166324
33 0.891170431211499
33 0.891170431211499
33 0.892197125256673
33 0.892197125256673
33 0.893223819301848
33 0.893223819301848
33 0.894250513347023
33 0.894250513347023
33 0.895277207392197
33 0.895277207392197
33 0.896303901437372
33 0.896303901437372
33 0.897330595482546
33 0.897330595482546
33 0.898357289527721
33 0.898357289527721
33 0.899383983572895
33 0.899383983572895
33 0.90041067761807
33 0.90041067761807
33 0.901437371663244
33 0.901437371663244
33 0.902464065708419
33 0.902464065708419
33 0.903490759753593
33 0.903490759753593
33 0.904517453798768
33 0.904517453798768
33 0.905544147843943
33 0.905544147843943
33 0.906570841889117
33 0.906570841889117
33 0.907597535934292
33 0.907597535934292
33 0.908624229979466
33 0.908624229979466
33 0.909650924024641
33 0.909650924024641
33 0.910677618069815
33 0.910677618069815
33 0.91170431211499
33 0.91170431211499
33 0.912731006160164
33 0.912731006160164
33 0.913757700205339
33 0.913757700205339
33 0.914784394250513
33 0.914784394250513
33 0.915811088295688
33 0.915811088295688
33 0.916837782340862
33 0.916837782340862
33 0.917864476386037
33 0.917864476386037
33 0.918891170431211
33 0.918891170431211
33 0.919917864476386
33 0.919917864476386
33 0.920944558521561
33 0.920944558521561
33 0.921971252566735
33 0.921971252566735
33 0.92299794661191
33 0.92299794661191
33 0.924024640657084
33 0.924024640657084
33 0.925051334702259
33 0.925051334702259
33 0.926078028747433
33 0.926078028747433
33 0.927104722792608
33 0.927104722792608
33 0.928131416837782
33 0.928131416837782
33 0.929158110882957
33 0.929158110882957
33 0.930184804928131
33 0.930184804928131
33 0.931211498973306
33 0.931211498973306
33 0.932238193018481
33 0.932238193018481
33 0.933264887063655
33 0.933264887063655
33 0.93429158110883
33 0.93429158110883
33 0.935318275154004
33 0.935318275154004
33 0.936344969199179
33 0.936344969199179
33 0.937371663244353
33 0.937371663244353
33 0.938398357289528
33 0.938398357289528
33 0.939425051334702
33 0.939425051334702
33 0.940451745379877
33 0.940451745379877
33 0.941478439425051
33 0.941478439425051
33 0.942505133470226
34 0.942505133470226
34 0.9435318275154
34 0.9435318275154
34 0.944558521560575
34 0.944558521560575
34 0.945585215605749
34 0.945585215605749
34 0.946611909650924
34 0.946611909650924
34 0.947638603696099
34 0.947638603696099
34 0.948665297741273
34 0.948665297741273
34 0.949691991786448
34 0.949691991786448
34 0.950718685831622
34 0.950718685831622
34 0.951745379876797
34 0.951745379876797
34 0.952772073921971
34 0.952772073921971
34 0.953798767967146
34 0.953798767967146
34 0.95482546201232
34 0.95482546201232
34 0.955852156057495
34 0.955852156057495
34 0.956878850102669
34 0.956878850102669
34 0.957905544147844
34 0.957905544147844
34 0.958932238193018
34 0.958932238193018
34 0.959958932238193
34 0.959958932238193
34 0.960985626283368
34 0.960985626283368
34 0.962012320328542
34 0.962012320328542
34 0.963039014373717
34 0.963039014373717
34 0.964065708418891
34 0.964065708418891
34 0.965092402464066
34 0.965092402464066
34 0.96611909650924
34 0.96611909650924
34 0.967145790554415
34 0.967145790554415
34 0.968172484599589
34 0.968172484599589
34 0.969199178644764
34 0.969199178644764
34 0.970225872689938
34 0.970225872689938
34 0.971252566735113
34 0.971252566735113
34 0.972279260780287
34 0.972279260780287
34 0.973305954825462
34 0.973305954825462
34 0.974332648870637
34 0.974332648870637
34 0.975359342915811
34 0.975359342915811
34 0.976386036960986
35 0.976386036960986
35 0.97741273100616
35 0.97741273100616
35 0.978439425051335
35 0.978439425051335
35 0.979466119096509
35 0.979466119096509
35 0.980492813141684
35 0.980492813141684
35 0.981519507186858
35 0.981519507186858
35 0.982546201232033
35 0.982546201232033
35 0.983572895277207
35 0.983572895277207
35 0.984599589322382
35 0.984599589322382
35 0.985626283367556
35 0.985626283367556
35 0.986652977412731
35 0.986652977412731
35 0.987679671457906
35 0.987679671457906
35 0.98870636550308
35 0.98870636550308
35 0.989733059548255
};
\addplot [line width = 0.6mm, green!50.0!black, dashed]
table {%
5 0
5 0.00102669404517454
5 0.00102669404517454
5 0.00205338809034908
5 0.00205338809034908
5 0.00308008213552361
5 0.00308008213552361
5 0.00410677618069815
5 0.00410677618069815
5 0.00513347022587269
5 0.00513347022587269
5 0.00616016427104723
5 0.00616016427104723
5 0.00718685831622177
5 0.00718685831622177
5 0.0082135523613963
5 0.0082135523613963
5 0.00924024640657084
5 0.00924024640657084
5 0.0102669404517454
5 0.0102669404517454
5 0.0112936344969199
5 0.0112936344969199
5 0.0123203285420945
5 0.0123203285420945
5 0.013347022587269
5 0.013347022587269
5 0.0143737166324435
5 0.0143737166324435
5 0.0154004106776181
5 0.0154004106776181
5 0.0164271047227926
5 0.0164271047227926
5 0.0174537987679671
5 0.0174537987679671
5 0.0184804928131417
5 0.0184804928131417
5 0.0195071868583162
5 0.0195071868583162
5 0.0205338809034908
5 0.0205338809034908
5 0.0215605749486653
5 0.0215605749486653
5 0.0225872689938398
5 0.0225872689938398
5 0.0236139630390144
5 0.0236139630390144
5 0.0246406570841889
5 0.0246406570841889
5 0.0256673511293634
5 0.0256673511293634
5 0.026694045174538
5 0.026694045174538
5 0.0277207392197125
5 0.0277207392197125
5 0.0287474332648871
5 0.0287474332648871
5 0.0297741273100616
5 0.0297741273100616
5 0.0308008213552361
5 0.0308008213552361
5 0.0318275154004107
5 0.0318275154004107
5 0.0328542094455852
5 0.0328542094455852
5 0.0338809034907598
5 0.0338809034907598
5 0.0349075975359343
5 0.0349075975359343
5 0.0359342915811088
5 0.0359342915811088
5 0.0369609856262834
5 0.0369609856262834
5 0.0379876796714579
5 0.0379876796714579
5 0.0390143737166324
5 0.0390143737166324
5 0.040041067761807
5 0.040041067761807
5 0.0410677618069815
5 0.0410677618069815
5 0.0420944558521561
5 0.0420944558521561
5 0.0431211498973306
5 0.0431211498973306
5 0.0441478439425051
5 0.0441478439425051
5 0.0451745379876797
6 0.0451745379876797
6 0.0462012320328542
6 0.0462012320328542
6 0.0472279260780287
6 0.0472279260780287
6 0.0482546201232033
6 0.0482546201232033
6 0.0492813141683778
6 0.0492813141683778
6 0.0503080082135524
6 0.0503080082135524
6 0.0513347022587269
6 0.0513347022587269
6 0.0523613963039014
6 0.0523613963039014
6 0.053388090349076
6 0.053388090349076
6 0.0544147843942505
6 0.0544147843942505
6 0.0554414784394251
6 0.0554414784394251
6 0.0564681724845996
6 0.0564681724845996
6 0.0574948665297741
6 0.0574948665297741
6 0.0585215605749487
6 0.0585215605749487
6 0.0595482546201232
6 0.0595482546201232
6 0.0605749486652977
6 0.0605749486652977
6 0.0616016427104723
6 0.0616016427104723
6 0.0626283367556468
6 0.0626283367556468
6 0.0636550308008214
6 0.0636550308008214
6 0.0646817248459959
6 0.0646817248459959
6 0.0657084188911704
6 0.0657084188911704
6 0.066735112936345
6 0.066735112936345
6 0.0677618069815195
6 0.0677618069815195
6 0.0687885010266941
6 0.0687885010266941
6 0.0698151950718686
6 0.0698151950718686
6 0.0708418891170431
6 0.0708418891170431
6 0.0718685831622177
6 0.0718685831622177
6 0.0728952772073922
6 0.0728952772073922
6 0.0739219712525667
6 0.0739219712525667
6 0.0749486652977413
6 0.0749486652977413
6 0.0759753593429158
6 0.0759753593429158
6 0.0770020533880904
6 0.0770020533880904
6 0.0780287474332649
6 0.0780287474332649
6 0.0790554414784394
6 0.0790554414784394
6 0.080082135523614
6 0.080082135523614
6 0.0811088295687885
6 0.0811088295687885
6 0.082135523613963
6 0.082135523613963
6 0.0831622176591376
6 0.0831622176591376
6 0.0841889117043121
6 0.0841889117043121
6 0.0852156057494867
6 0.0852156057494867
6 0.0862422997946612
6 0.0862422997946612
6 0.0872689938398357
6 0.0872689938398357
6 0.0882956878850103
6 0.0882956878850103
6 0.0893223819301848
6 0.0893223819301848
6 0.0903490759753593
6 0.0903490759753593
6 0.0913757700205339
6 0.0913757700205339
6 0.0924024640657084
6 0.0924024640657084
6 0.093429158110883
6 0.093429158110883
6 0.0944558521560575
6 0.0944558521560575
6 0.095482546201232
6 0.095482546201232
6 0.0965092402464066
6 0.0965092402464066
6 0.0975359342915811
6 0.0975359342915811
6 0.0985626283367557
6 0.0985626283367557
6 0.0995893223819302
6 0.0995893223819302
6 0.100616016427105
6 0.100616016427105
6 0.101642710472279
6 0.101642710472279
6 0.102669404517454
6 0.102669404517454
6 0.103696098562628
6 0.103696098562628
6 0.104722792607803
6 0.104722792607803
6 0.105749486652977
6 0.105749486652977
6 0.106776180698152
6 0.106776180698152
6 0.107802874743326
6 0.107802874743326
6 0.108829568788501
6 0.108829568788501
6 0.109856262833676
6 0.109856262833676
6 0.11088295687885
6 0.11088295687885
6 0.111909650924025
6 0.111909650924025
6 0.112936344969199
6 0.112936344969199
6 0.113963039014374
6 0.113963039014374
6 0.114989733059548
6 0.114989733059548
6 0.116016427104723
6 0.116016427104723
6 0.117043121149897
6 0.117043121149897
6 0.118069815195072
6 0.118069815195072
6 0.119096509240246
6 0.119096509240246
6 0.120123203285421
6 0.120123203285421
6 0.121149897330595
6 0.121149897330595
6 0.12217659137577
6 0.12217659137577
6 0.123203285420945
6 0.123203285420945
6 0.124229979466119
6 0.124229979466119
6 0.125256673511294
6 0.125256673511294
6 0.126283367556468
6 0.126283367556468
6 0.127310061601643
6 0.127310061601643
6 0.128336755646817
6 0.128336755646817
6 0.129363449691992
6 0.129363449691992
6 0.130390143737166
6 0.130390143737166
6 0.131416837782341
6 0.131416837782341
6 0.132443531827515
6 0.132443531827515
6 0.13347022587269
6 0.13347022587269
6 0.134496919917864
6 0.134496919917864
6 0.135523613963039
6 0.135523613963039
6 0.136550308008214
6 0.136550308008214
6 0.137577002053388
6 0.137577002053388
6 0.138603696098563
6 0.138603696098563
6 0.139630390143737
6 0.139630390143737
6 0.140657084188912
6 0.140657084188912
6 0.141683778234086
6 0.141683778234086
6 0.142710472279261
6 0.142710472279261
6 0.143737166324435
6 0.143737166324435
6 0.14476386036961
6 0.14476386036961
6 0.145790554414784
6 0.145790554414784
6 0.146817248459959
6 0.146817248459959
6 0.147843942505133
6 0.147843942505133
6 0.148870636550308
6 0.148870636550308
6 0.149897330595483
6 0.149897330595483
6 0.150924024640657
6 0.150924024640657
6 0.151950718685832
6 0.151950718685832
6 0.152977412731006
6 0.152977412731006
6 0.154004106776181
6 0.154004106776181
6 0.155030800821355
6 0.155030800821355
6 0.15605749486653
6 0.15605749486653
6 0.157084188911704
6 0.157084188911704
6 0.158110882956879
6 0.158110882956879
6 0.159137577002053
6 0.159137577002053
6 0.160164271047228
6 0.160164271047228
6 0.161190965092402
6 0.161190965092402
6 0.162217659137577
6 0.162217659137577
6 0.163244353182752
6 0.163244353182752
6 0.164271047227926
6 0.164271047227926
6 0.165297741273101
6 0.165297741273101
6 0.166324435318275
6 0.166324435318275
6 0.16735112936345
6 0.16735112936345
6 0.168377823408624
6 0.168377823408624
6 0.169404517453799
6 0.169404517453799
6 0.170431211498973
6 0.170431211498973
6 0.171457905544148
6 0.171457905544148
6 0.172484599589322
6 0.172484599589322
6 0.173511293634497
6 0.173511293634497
6 0.174537987679671
6 0.174537987679671
6 0.175564681724846
6 0.175564681724846
6 0.176591375770021
6 0.176591375770021
6 0.177618069815195
6 0.177618069815195
6 0.17864476386037
6 0.17864476386037
6 0.179671457905544
6 0.179671457905544
6 0.180698151950719
6 0.180698151950719
6 0.181724845995893
6 0.181724845995893
6 0.182751540041068
6 0.182751540041068
6 0.183778234086242
6 0.183778234086242
6 0.184804928131417
6 0.184804928131417
6 0.185831622176591
6 0.185831622176591
6 0.186858316221766
6 0.186858316221766
6 0.18788501026694
6 0.18788501026694
6 0.188911704312115
6 0.188911704312115
6 0.18993839835729
6 0.18993839835729
6 0.190965092402464
6 0.190965092402464
6 0.191991786447639
6 0.191991786447639
6 0.193018480492813
6 0.193018480492813
6 0.194045174537988
6 0.194045174537988
6 0.195071868583162
6 0.195071868583162
6 0.196098562628337
6 0.196098562628337
6 0.197125256673511
6 0.197125256673511
6 0.198151950718686
6 0.198151950718686
6 0.19917864476386
6 0.19917864476386
6 0.200205338809035
6 0.200205338809035
6 0.201232032854209
6 0.201232032854209
6 0.202258726899384
6 0.202258726899384
6 0.203285420944559
6 0.203285420944559
6 0.204312114989733
6 0.204312114989733
6 0.205338809034908
6 0.205338809034908
6 0.206365503080082
6 0.206365503080082
6 0.207392197125257
6 0.207392197125257
6 0.208418891170431
6 0.208418891170431
6 0.209445585215606
6 0.209445585215606
6 0.21047227926078
6 0.21047227926078
6 0.211498973305955
6 0.211498973305955
6 0.212525667351129
6 0.212525667351129
6 0.213552361396304
6 0.213552361396304
6 0.214579055441478
6 0.214579055441478
6 0.215605749486653
6 0.215605749486653
6 0.216632443531828
6 0.216632443531828
6 0.217659137577002
6 0.217659137577002
6 0.218685831622177
6 0.218685831622177
6 0.219712525667351
6 0.219712525667351
6 0.220739219712526
6 0.220739219712526
6 0.2217659137577
6 0.2217659137577
6 0.222792607802875
6 0.222792607802875
6 0.223819301848049
6 0.223819301848049
6 0.224845995893224
6 0.224845995893224
6 0.225872689938398
6 0.225872689938398
6 0.226899383983573
6 0.226899383983573
6 0.227926078028747
6 0.227926078028747
6 0.228952772073922
6 0.228952772073922
6 0.229979466119097
6 0.229979466119097
6 0.231006160164271
6 0.231006160164271
6 0.232032854209446
6 0.232032854209446
6 0.23305954825462
6 0.23305954825462
6 0.234086242299795
6 0.234086242299795
6 0.235112936344969
6 0.235112936344969
6 0.236139630390144
6 0.236139630390144
6 0.237166324435318
6 0.237166324435318
6 0.238193018480493
6 0.238193018480493
6 0.239219712525667
6 0.239219712525667
6 0.240246406570842
6 0.240246406570842
6 0.241273100616016
6 0.241273100616016
6 0.242299794661191
6 0.242299794661191
6 0.243326488706366
6 0.243326488706366
6 0.24435318275154
6 0.24435318275154
6 0.245379876796715
6 0.245379876796715
6 0.246406570841889
6 0.246406570841889
6 0.247433264887064
6 0.247433264887064
6 0.248459958932238
6 0.248459958932238
6 0.249486652977413
6 0.249486652977413
6 0.250513347022587
6 0.250513347022587
6 0.251540041067762
6 0.251540041067762
6 0.252566735112936
6 0.252566735112936
6 0.253593429158111
6 0.253593429158111
6 0.254620123203285
6 0.254620123203285
6 0.25564681724846
6 0.25564681724846
6 0.256673511293634
6 0.256673511293634
6 0.257700205338809
6 0.257700205338809
6 0.258726899383984
6 0.258726899383984
6 0.259753593429158
6 0.259753593429158
6 0.260780287474333
6 0.260780287474333
6 0.261806981519507
6 0.261806981519507
6 0.262833675564682
6 0.262833675564682
6 0.263860369609856
6 0.263860369609856
6 0.264887063655031
6 0.264887063655031
6 0.265913757700205
6 0.265913757700205
6 0.26694045174538
6 0.26694045174538
6 0.267967145790554
6 0.267967145790554
6 0.268993839835729
6 0.268993839835729
6 0.270020533880903
6 0.270020533880903
6 0.271047227926078
6 0.271047227926078
6 0.272073921971253
6 0.272073921971253
6 0.273100616016427
6 0.273100616016427
6 0.274127310061602
6 0.274127310061602
6 0.275154004106776
6 0.275154004106776
6 0.276180698151951
6 0.276180698151951
6 0.277207392197125
6 0.277207392197125
6 0.2782340862423
6 0.2782340862423
6 0.279260780287474
6 0.279260780287474
6 0.280287474332649
6 0.280287474332649
6 0.281314168377823
6 0.281314168377823
6 0.282340862422998
6 0.282340862422998
6 0.283367556468172
6 0.283367556468172
6 0.284394250513347
6 0.284394250513347
6 0.285420944558522
6 0.285420944558522
6 0.286447638603696
6 0.286447638603696
6 0.287474332648871
6 0.287474332648871
6 0.288501026694045
6 0.288501026694045
6 0.28952772073922
6 0.28952772073922
6 0.290554414784394
6 0.290554414784394
6 0.291581108829569
6 0.291581108829569
6 0.292607802874743
6 0.292607802874743
6 0.293634496919918
6 0.293634496919918
6 0.294661190965092
6 0.294661190965092
6 0.295687885010267
6 0.295687885010267
6 0.296714579055441
6 0.296714579055441
6 0.297741273100616
6 0.297741273100616
6 0.298767967145791
6 0.298767967145791
6 0.299794661190965
6 0.299794661190965
6 0.30082135523614
6 0.30082135523614
6 0.301848049281314
7 0.301848049281314
7 0.302874743326489
7 0.302874743326489
7 0.303901437371663
7 0.303901437371663
7 0.304928131416838
7 0.304928131416838
7 0.305954825462012
7 0.305954825462012
7 0.306981519507187
7 0.306981519507187
7 0.308008213552361
7 0.308008213552361
7 0.309034907597536
7 0.309034907597536
7 0.31006160164271
7 0.31006160164271
7 0.311088295687885
7 0.311088295687885
7 0.31211498973306
7 0.31211498973306
7 0.313141683778234
7 0.313141683778234
7 0.314168377823409
7 0.314168377823409
7 0.315195071868583
7 0.315195071868583
7 0.316221765913758
7 0.316221765913758
7 0.317248459958932
7 0.317248459958932
7 0.318275154004107
7 0.318275154004107
7 0.319301848049281
7 0.319301848049281
7 0.320328542094456
7 0.320328542094456
7 0.32135523613963
7 0.32135523613963
7 0.322381930184805
7 0.322381930184805
7 0.323408624229979
7 0.323408624229979
7 0.324435318275154
7 0.324435318275154
7 0.325462012320329
7 0.325462012320329
7 0.326488706365503
7 0.326488706365503
7 0.327515400410678
7 0.327515400410678
7 0.328542094455852
7 0.328542094455852
7 0.329568788501027
7 0.329568788501027
7 0.330595482546201
7 0.330595482546201
7 0.331622176591376
7 0.331622176591376
7 0.33264887063655
7 0.33264887063655
7 0.333675564681725
7 0.333675564681725
7 0.334702258726899
7 0.334702258726899
7 0.335728952772074
7 0.335728952772074
7 0.336755646817248
7 0.336755646817248
7 0.337782340862423
7 0.337782340862423
7 0.338809034907598
7 0.338809034907598
7 0.339835728952772
7 0.339835728952772
7 0.340862422997947
7 0.340862422997947
7 0.341889117043121
7 0.341889117043121
7 0.342915811088296
7 0.342915811088296
7 0.34394250513347
7 0.34394250513347
7 0.344969199178645
7 0.344969199178645
7 0.345995893223819
7 0.345995893223819
7 0.347022587268994
7 0.347022587268994
7 0.348049281314168
7 0.348049281314168
7 0.349075975359343
7 0.349075975359343
7 0.350102669404517
7 0.350102669404517
7 0.351129363449692
7 0.351129363449692
7 0.352156057494867
7 0.352156057494867
7 0.353182751540041
7 0.353182751540041
7 0.354209445585216
7 0.354209445585216
7 0.35523613963039
7 0.35523613963039
7 0.356262833675565
7 0.356262833675565
7 0.357289527720739
7 0.357289527720739
7 0.358316221765914
7 0.358316221765914
7 0.359342915811088
7 0.359342915811088
7 0.360369609856263
7 0.360369609856263
7 0.361396303901437
7 0.361396303901437
7 0.362422997946612
7 0.362422997946612
7 0.363449691991786
7 0.363449691991786
7 0.364476386036961
7 0.364476386036961
7 0.365503080082136
7 0.365503080082136
7 0.36652977412731
7 0.36652977412731
7 0.367556468172485
7 0.367556468172485
7 0.368583162217659
7 0.368583162217659
7 0.369609856262834
7 0.369609856262834
7 0.370636550308008
7 0.370636550308008
7 0.371663244353183
7 0.371663244353183
7 0.372689938398357
7 0.372689938398357
7 0.373716632443532
7 0.373716632443532
7 0.374743326488706
7 0.374743326488706
7 0.375770020533881
7 0.375770020533881
7 0.376796714579055
7 0.376796714579055
7 0.37782340862423
7 0.37782340862423
7 0.378850102669404
7 0.378850102669404
7 0.379876796714579
7 0.379876796714579
7 0.380903490759754
7 0.380903490759754
7 0.381930184804928
7 0.381930184804928
7 0.382956878850103
7 0.382956878850103
7 0.383983572895277
7 0.383983572895277
7 0.385010266940452
7 0.385010266940452
7 0.386036960985626
7 0.386036960985626
7 0.387063655030801
7 0.387063655030801
7 0.388090349075975
7 0.388090349075975
7 0.38911704312115
7 0.38911704312115
7 0.390143737166324
7 0.390143737166324
7 0.391170431211499
7 0.391170431211499
7 0.392197125256673
7 0.392197125256673
7 0.393223819301848
7 0.393223819301848
7 0.394250513347023
7 0.394250513347023
7 0.395277207392197
7 0.395277207392197
7 0.396303901437372
7 0.396303901437372
7 0.397330595482546
7 0.397330595482546
7 0.398357289527721
7 0.398357289527721
7 0.399383983572895
7 0.399383983572895
7 0.40041067761807
7 0.40041067761807
7 0.401437371663244
7 0.401437371663244
7 0.402464065708419
7 0.402464065708419
7 0.403490759753593
7 0.403490759753593
7 0.404517453798768
7 0.404517453798768
7 0.405544147843942
7 0.405544147843942
7 0.406570841889117
7 0.406570841889117
7 0.407597535934292
7 0.407597535934292
7 0.408624229979466
7 0.408624229979466
7 0.409650924024641
7 0.409650924024641
7 0.410677618069815
7 0.410677618069815
7 0.41170431211499
7 0.41170431211499
7 0.412731006160164
7 0.412731006160164
7 0.413757700205339
7 0.413757700205339
7 0.414784394250513
7 0.414784394250513
7 0.415811088295688
7 0.415811088295688
7 0.416837782340862
7 0.416837782340862
7 0.417864476386037
7 0.417864476386037
7 0.418891170431211
7 0.418891170431211
7 0.419917864476386
7 0.419917864476386
7 0.420944558521561
7 0.420944558521561
7 0.421971252566735
7 0.421971252566735
7 0.42299794661191
7 0.42299794661191
7 0.424024640657084
7 0.424024640657084
7 0.425051334702259
7 0.425051334702259
7 0.426078028747433
7 0.426078028747433
7 0.427104722792608
7 0.427104722792608
7 0.428131416837782
7 0.428131416837782
7 0.429158110882957
7 0.429158110882957
7 0.430184804928131
7 0.430184804928131
7 0.431211498973306
7 0.431211498973306
7 0.43223819301848
7 0.43223819301848
7 0.433264887063655
7 0.433264887063655
7 0.43429158110883
7 0.43429158110883
7 0.435318275154004
7 0.435318275154004
7 0.436344969199179
7 0.436344969199179
7 0.437371663244353
7 0.437371663244353
7 0.438398357289528
7 0.438398357289528
7 0.439425051334702
7 0.439425051334702
7 0.440451745379877
7 0.440451745379877
7 0.441478439425051
7 0.441478439425051
7 0.442505133470226
7 0.442505133470226
7 0.4435318275154
7 0.4435318275154
7 0.444558521560575
7 0.444558521560575
7 0.445585215605749
7 0.445585215605749
7 0.446611909650924
7 0.446611909650924
7 0.447638603696099
7 0.447638603696099
7 0.448665297741273
7 0.448665297741273
7 0.449691991786448
7 0.449691991786448
7 0.450718685831622
7 0.450718685831622
7 0.451745379876797
7 0.451745379876797
7 0.452772073921971
7 0.452772073921971
7 0.453798767967146
7 0.453798767967146
7 0.45482546201232
7 0.45482546201232
7 0.455852156057495
7 0.455852156057495
7 0.456878850102669
7 0.456878850102669
7 0.457905544147844
7 0.457905544147844
7 0.458932238193018
7 0.458932238193018
7 0.459958932238193
7 0.459958932238193
7 0.460985626283368
7 0.460985626283368
7 0.462012320328542
7 0.462012320328542
7 0.463039014373717
7 0.463039014373717
7 0.464065708418891
7 0.464065708418891
7 0.465092402464066
7 0.465092402464066
7 0.46611909650924
7 0.46611909650924
7 0.467145790554415
7 0.467145790554415
7 0.468172484599589
7 0.468172484599589
7 0.469199178644764
7 0.469199178644764
7 0.470225872689938
7 0.470225872689938
7 0.471252566735113
7 0.471252566735113
7 0.472279260780287
7 0.472279260780287
7 0.473305954825462
7 0.473305954825462
7 0.474332648870637
7 0.474332648870637
7 0.475359342915811
7 0.475359342915811
7 0.476386036960986
7 0.476386036960986
7 0.47741273100616
7 0.47741273100616
7 0.478439425051335
7 0.478439425051335
7 0.479466119096509
7 0.479466119096509
7 0.480492813141684
7 0.480492813141684
7 0.481519507186858
7 0.481519507186858
7 0.482546201232033
7 0.482546201232033
7 0.483572895277207
7 0.483572895277207
7 0.484599589322382
7 0.484599589322382
7 0.485626283367556
7 0.485626283367556
7 0.486652977412731
7 0.486652977412731
7 0.487679671457906
7 0.487679671457906
7 0.48870636550308
7 0.48870636550308
7 0.489733059548255
7 0.489733059548255
7 0.490759753593429
7 0.490759753593429
7 0.491786447638604
7 0.491786447638604
7 0.492813141683778
7 0.492813141683778
7 0.493839835728953
7 0.493839835728953
7 0.494866529774127
7 0.494866529774127
7 0.495893223819302
7 0.495893223819302
7 0.496919917864476
7 0.496919917864476
7 0.497946611909651
7 0.497946611909651
7 0.498973305954825
7 0.498973305954825
7 0.5
7 0.5
7 0.501026694045175
7 0.501026694045175
7 0.502053388090349
7 0.502053388090349
7 0.503080082135524
7 0.503080082135524
7 0.504106776180698
7 0.504106776180698
7 0.505133470225873
7 0.505133470225873
7 0.506160164271047
7 0.506160164271047
7 0.507186858316222
7 0.507186858316222
7 0.508213552361396
7 0.508213552361396
7 0.509240246406571
7 0.509240246406571
7 0.510266940451745
7 0.510266940451745
7 0.51129363449692
7 0.51129363449692
7 0.512320328542094
7 0.512320328542094
7 0.513347022587269
7 0.513347022587269
7 0.514373716632444
7 0.514373716632444
7 0.515400410677618
7 0.515400410677618
7 0.516427104722793
7 0.516427104722793
7 0.517453798767967
7 0.517453798767967
7 0.518480492813142
7 0.518480492813142
7 0.519507186858316
7 0.519507186858316
7 0.520533880903491
7 0.520533880903491
7 0.521560574948665
7 0.521560574948665
7 0.52258726899384
7 0.52258726899384
7 0.523613963039014
7 0.523613963039014
7 0.524640657084189
7 0.524640657084189
7 0.525667351129363
7 0.525667351129363
7 0.526694045174538
7 0.526694045174538
7 0.527720739219713
7 0.527720739219713
7 0.528747433264887
7 0.528747433264887
7 0.529774127310062
7 0.529774127310062
7 0.530800821355236
7 0.530800821355236
7 0.531827515400411
7 0.531827515400411
7 0.532854209445585
7 0.532854209445585
7 0.53388090349076
7 0.53388090349076
7 0.534907597535934
7 0.534907597535934
7 0.535934291581109
7 0.535934291581109
7 0.536960985626283
7 0.536960985626283
7 0.537987679671458
7 0.537987679671458
7 0.539014373716632
7 0.539014373716632
7 0.540041067761807
7 0.540041067761807
7 0.541067761806982
7 0.541067761806982
7 0.542094455852156
7 0.542094455852156
7 0.543121149897331
7 0.543121149897331
7 0.544147843942505
7 0.544147843942505
7 0.54517453798768
7 0.54517453798768
7 0.546201232032854
7 0.546201232032854
7 0.547227926078029
7 0.547227926078029
7 0.548254620123203
7 0.548254620123203
7 0.549281314168378
7 0.549281314168378
7 0.550308008213552
7 0.550308008213552
7 0.551334702258727
7 0.551334702258727
7 0.552361396303901
7 0.552361396303901
7 0.553388090349076
7 0.553388090349076
7 0.554414784394251
7 0.554414784394251
7 0.555441478439425
7 0.555441478439425
7 0.5564681724846
7 0.5564681724846
7 0.557494866529774
7 0.557494866529774
7 0.558521560574949
7 0.558521560574949
7 0.559548254620123
7 0.559548254620123
7 0.560574948665298
7 0.560574948665298
7 0.561601642710472
7 0.561601642710472
7 0.562628336755647
7 0.562628336755647
7 0.563655030800821
7 0.563655030800821
7 0.564681724845996
7 0.564681724845996
7 0.56570841889117
7 0.56570841889117
7 0.566735112936345
7 0.566735112936345
7 0.567761806981519
7 0.567761806981519
7 0.568788501026694
7 0.568788501026694
7 0.569815195071869
7 0.569815195071869
7 0.570841889117043
7 0.570841889117043
7 0.571868583162218
7 0.571868583162218
7 0.572895277207392
7 0.572895277207392
7 0.573921971252567
7 0.573921971252567
7 0.574948665297741
7 0.574948665297741
7 0.575975359342916
7 0.575975359342916
7 0.57700205338809
7 0.57700205338809
7 0.578028747433265
7 0.578028747433265
7 0.579055441478439
7 0.579055441478439
7 0.580082135523614
7 0.580082135523614
7 0.581108829568789
7 0.581108829568789
7 0.582135523613963
7 0.582135523613963
7 0.583162217659138
7 0.583162217659138
7 0.584188911704312
7 0.584188911704312
7 0.585215605749487
7 0.585215605749487
7 0.586242299794661
7 0.586242299794661
7 0.587268993839836
7 0.587268993839836
7 0.58829568788501
7 0.58829568788501
7 0.589322381930185
7 0.589322381930185
7 0.590349075975359
7 0.590349075975359
7 0.591375770020534
7 0.591375770020534
7 0.592402464065708
7 0.592402464065708
7 0.593429158110883
7 0.593429158110883
7 0.594455852156057
7 0.594455852156057
7 0.595482546201232
7 0.595482546201232
7 0.596509240246407
7 0.596509240246407
7 0.597535934291581
7 0.597535934291581
7 0.598562628336756
7 0.598562628336756
7 0.59958932238193
7 0.59958932238193
7 0.600616016427105
7 0.600616016427105
7 0.601642710472279
7 0.601642710472279
7 0.602669404517454
7 0.602669404517454
7 0.603696098562628
7 0.603696098562628
7 0.604722792607803
7 0.604722792607803
7 0.605749486652977
7 0.605749486652977
7 0.606776180698152
7 0.606776180698152
7 0.607802874743327
7 0.607802874743327
7 0.608829568788501
7 0.608829568788501
7 0.609856262833676
7 0.609856262833676
7 0.61088295687885
7 0.61088295687885
7 0.611909650924025
7 0.611909650924025
7 0.612936344969199
7 0.612936344969199
7 0.613963039014374
7 0.613963039014374
7 0.614989733059548
7 0.614989733059548
7 0.616016427104723
7 0.616016427104723
7 0.617043121149897
7 0.617043121149897
7 0.618069815195072
7 0.618069815195072
7 0.619096509240246
7 0.619096509240246
7 0.620123203285421
7 0.620123203285421
7 0.621149897330595
7 0.621149897330595
7 0.62217659137577
7 0.62217659137577
7 0.623203285420945
7 0.623203285420945
7 0.624229979466119
7 0.624229979466119
7 0.625256673511294
7 0.625256673511294
7 0.626283367556468
7 0.626283367556468
7 0.627310061601643
7 0.627310061601643
7 0.628336755646817
7 0.628336755646817
7 0.629363449691992
7 0.629363449691992
7 0.630390143737166
7 0.630390143737166
7 0.631416837782341
7 0.631416837782341
7 0.632443531827515
7 0.632443531827515
7 0.63347022587269
7 0.63347022587269
7 0.634496919917864
7 0.634496919917864
7 0.635523613963039
7 0.635523613963039
7 0.636550308008214
7 0.636550308008214
7 0.637577002053388
7 0.637577002053388
7 0.638603696098563
7 0.638603696098563
7 0.639630390143737
7 0.639630390143737
7 0.640657084188912
7 0.640657084188912
7 0.641683778234086
7 0.641683778234086
7 0.642710472279261
7 0.642710472279261
7 0.643737166324435
7 0.643737166324435
7 0.64476386036961
7 0.64476386036961
7 0.645790554414784
7 0.645790554414784
7 0.646817248459959
7 0.646817248459959
7 0.647843942505133
7 0.647843942505133
7 0.648870636550308
7 0.648870636550308
7 0.649897330595482
7 0.649897330595482
7 0.650924024640657
7 0.650924024640657
7 0.651950718685832
7 0.651950718685832
7 0.652977412731006
7 0.652977412731006
7 0.654004106776181
7 0.654004106776181
7 0.655030800821355
7 0.655030800821355
7 0.65605749486653
7 0.65605749486653
7 0.657084188911704
7 0.657084188911704
7 0.658110882956879
7 0.658110882956879
7 0.659137577002053
7 0.659137577002053
7 0.660164271047228
7 0.660164271047228
7 0.661190965092402
7 0.661190965092402
7 0.662217659137577
7 0.662217659137577
7 0.663244353182752
7 0.663244353182752
7 0.664271047227926
7 0.664271047227926
7 0.665297741273101
7 0.665297741273101
7 0.666324435318275
7 0.666324435318275
7 0.66735112936345
7 0.66735112936345
7 0.668377823408624
7 0.668377823408624
7 0.669404517453799
7 0.669404517453799
7 0.670431211498973
7 0.670431211498973
7 0.671457905544148
7 0.671457905544148
7 0.672484599589322
7 0.672484599589322
7 0.673511293634497
7 0.673511293634497
7 0.674537987679671
7 0.674537987679671
7 0.675564681724846
7 0.675564681724846
7 0.67659137577002
7 0.67659137577002
7 0.677618069815195
7 0.677618069815195
7 0.67864476386037
7 0.67864476386037
7 0.679671457905544
7 0.679671457905544
7 0.680698151950719
7 0.680698151950719
7 0.681724845995893
7 0.681724845995893
7 0.682751540041068
7 0.682751540041068
7 0.683778234086242
7 0.683778234086242
7 0.684804928131417
7 0.684804928131417
7 0.685831622176591
7 0.685831622176591
7 0.686858316221766
7 0.686858316221766
7 0.68788501026694
7 0.68788501026694
7 0.688911704312115
7 0.688911704312115
7 0.68993839835729
8 0.68993839835729
8 0.690965092402464
8 0.690965092402464
8 0.691991786447639
8 0.691991786447639
8 0.693018480492813
8 0.693018480492813
8 0.694045174537988
8 0.694045174537988
8 0.695071868583162
8 0.695071868583162
8 0.696098562628337
8 0.696098562628337
8 0.697125256673511
8 0.697125256673511
8 0.698151950718686
8 0.698151950718686
8 0.69917864476386
8 0.69917864476386
8 0.700205338809035
8 0.700205338809035
8 0.701232032854209
8 0.701232032854209
8 0.702258726899384
8 0.702258726899384
8 0.703285420944558
8 0.703285420944558
8 0.704312114989733
8 0.704312114989733
8 0.705338809034908
8 0.705338809034908
8 0.706365503080082
8 0.706365503080082
8 0.707392197125257
8 0.707392197125257
8 0.708418891170431
8 0.708418891170431
8 0.709445585215606
8 0.709445585215606
8 0.71047227926078
8 0.71047227926078
8 0.711498973305955
8 0.711498973305955
8 0.712525667351129
8 0.712525667351129
8 0.713552361396304
8 0.713552361396304
8 0.714579055441478
8 0.714579055441478
8 0.715605749486653
8 0.715605749486653
8 0.716632443531828
8 0.716632443531828
8 0.717659137577002
8 0.717659137577002
8 0.718685831622177
8 0.718685831622177
8 0.719712525667351
8 0.719712525667351
8 0.720739219712526
8 0.720739219712526
8 0.7217659137577
8 0.7217659137577
8 0.722792607802875
8 0.722792607802875
8 0.723819301848049
8 0.723819301848049
8 0.724845995893224
8 0.724845995893224
8 0.725872689938398
8 0.725872689938398
8 0.726899383983573
8 0.726899383983573
8 0.727926078028747
8 0.727926078028747
8 0.728952772073922
8 0.728952772073922
8 0.729979466119096
8 0.729979466119096
8 0.731006160164271
8 0.731006160164271
8 0.732032854209446
8 0.732032854209446
8 0.73305954825462
8 0.73305954825462
8 0.734086242299795
8 0.734086242299795
8 0.735112936344969
8 0.735112936344969
8 0.736139630390144
8 0.736139630390144
8 0.737166324435318
8 0.737166324435318
8 0.738193018480493
8 0.738193018480493
8 0.739219712525667
8 0.739219712525667
8 0.740246406570842
8 0.740246406570842
8 0.741273100616016
8 0.741273100616016
8 0.742299794661191
8 0.742299794661191
8 0.743326488706366
8 0.743326488706366
8 0.74435318275154
8 0.74435318275154
8 0.745379876796715
8 0.745379876796715
8 0.746406570841889
8 0.746406570841889
8 0.747433264887064
8 0.747433264887064
8 0.748459958932238
8 0.748459958932238
8 0.749486652977413
8 0.749486652977413
8 0.750513347022587
8 0.750513347022587
8 0.751540041067762
8 0.751540041067762
8 0.752566735112936
8 0.752566735112936
8 0.753593429158111
8 0.753593429158111
8 0.754620123203285
8 0.754620123203285
8 0.75564681724846
8 0.75564681724846
8 0.756673511293634
8 0.756673511293634
8 0.757700205338809
8 0.757700205338809
8 0.758726899383984
8 0.758726899383984
8 0.759753593429158
8 0.759753593429158
8 0.760780287474333
8 0.760780287474333
8 0.761806981519507
8 0.761806981519507
8 0.762833675564682
8 0.762833675564682
8 0.763860369609856
8 0.763860369609856
8 0.764887063655031
8 0.764887063655031
8 0.765913757700205
8 0.765913757700205
8 0.76694045174538
8 0.76694045174538
8 0.767967145790554
8 0.767967145790554
8 0.768993839835729
8 0.768993839835729
8 0.770020533880904
8 0.770020533880904
8 0.771047227926078
8 0.771047227926078
8 0.772073921971253
8 0.772073921971253
8 0.773100616016427
8 0.773100616016427
8 0.774127310061602
8 0.774127310061602
8 0.775154004106776
8 0.775154004106776
8 0.776180698151951
8 0.776180698151951
8 0.777207392197125
8 0.777207392197125
8 0.7782340862423
8 0.7782340862423
8 0.779260780287474
8 0.779260780287474
8 0.780287474332649
8 0.780287474332649
8 0.781314168377823
8 0.781314168377823
8 0.782340862422998
8 0.782340862422998
8 0.783367556468172
8 0.783367556468172
8 0.784394250513347
8 0.784394250513347
8 0.785420944558522
8 0.785420944558522
8 0.786447638603696
8 0.786447638603696
8 0.787474332648871
8 0.787474332648871
8 0.788501026694045
8 0.788501026694045
8 0.78952772073922
8 0.78952772073922
8 0.790554414784394
8 0.790554414784394
8 0.791581108829569
8 0.791581108829569
8 0.792607802874743
8 0.792607802874743
8 0.793634496919918
8 0.793634496919918
8 0.794661190965092
8 0.794661190965092
8 0.795687885010267
8 0.795687885010267
8 0.796714579055442
8 0.796714579055442
8 0.797741273100616
8 0.797741273100616
8 0.798767967145791
8 0.798767967145791
8 0.799794661190965
8 0.799794661190965
8 0.80082135523614
8 0.80082135523614
8 0.801848049281314
8 0.801848049281314
8 0.802874743326489
8 0.802874743326489
8 0.803901437371663
8 0.803901437371663
8 0.804928131416838
8 0.804928131416838
8 0.805954825462012
8 0.805954825462012
8 0.806981519507187
8 0.806981519507187
8 0.808008213552361
8 0.808008213552361
8 0.809034907597536
8 0.809034907597536
8 0.81006160164271
8 0.81006160164271
8 0.811088295687885
8 0.811088295687885
8 0.81211498973306
8 0.81211498973306
8 0.813141683778234
8 0.813141683778234
8 0.814168377823409
8 0.814168377823409
8 0.815195071868583
8 0.815195071868583
8 0.816221765913758
8 0.816221765913758
8 0.817248459958932
8 0.817248459958932
8 0.818275154004107
8 0.818275154004107
8 0.819301848049281
8 0.819301848049281
8 0.820328542094456
8 0.820328542094456
8 0.82135523613963
8 0.82135523613963
8 0.822381930184805
8 0.822381930184805
8 0.82340862422998
8 0.82340862422998
8 0.824435318275154
8 0.824435318275154
8 0.825462012320329
8 0.825462012320329
8 0.826488706365503
8 0.826488706365503
8 0.827515400410678
8 0.827515400410678
8 0.828542094455852
8 0.828542094455852
8 0.829568788501027
8 0.829568788501027
8 0.830595482546201
8 0.830595482546201
8 0.831622176591376
8 0.831622176591376
8 0.83264887063655
8 0.83264887063655
8 0.833675564681725
8 0.833675564681725
8 0.834702258726899
8 0.834702258726899
8 0.835728952772074
8 0.835728952772074
8 0.836755646817248
8 0.836755646817248
8 0.837782340862423
8 0.837782340862423
8 0.838809034907598
8 0.838809034907598
8 0.839835728952772
8 0.839835728952772
8 0.840862422997947
8 0.840862422997947
8 0.841889117043121
8 0.841889117043121
8 0.842915811088296
8 0.842915811088296
8 0.84394250513347
8 0.84394250513347
8 0.844969199178645
8 0.844969199178645
8 0.845995893223819
8 0.845995893223819
8 0.847022587268994
8 0.847022587268994
8 0.848049281314168
8 0.848049281314168
8 0.849075975359343
8 0.849075975359343
8 0.850102669404518
8 0.850102669404518
8 0.851129363449692
8 0.851129363449692
8 0.852156057494867
8 0.852156057494867
8 0.853182751540041
8 0.853182751540041
8 0.854209445585216
8 0.854209445585216
8 0.85523613963039
8 0.85523613963039
8 0.856262833675565
8 0.856262833675565
8 0.857289527720739
8 0.857289527720739
8 0.858316221765914
8 0.858316221765914
8 0.859342915811088
8 0.859342915811088
8 0.860369609856263
8 0.860369609856263
8 0.861396303901437
8 0.861396303901437
8 0.862422997946612
8 0.862422997946612
8 0.863449691991786
8 0.863449691991786
8 0.864476386036961
8 0.864476386036961
8 0.865503080082136
8 0.865503080082136
8 0.86652977412731
8 0.86652977412731
8 0.867556468172485
8 0.867556468172485
8 0.868583162217659
8 0.868583162217659
8 0.869609856262834
8 0.869609856262834
8 0.870636550308008
8 0.870636550308008
8 0.871663244353183
8 0.871663244353183
8 0.872689938398357
8 0.872689938398357
8 0.873716632443532
8 0.873716632443532
8 0.874743326488706
8 0.874743326488706
8 0.875770020533881
8 0.875770020533881
8 0.876796714579055
8 0.876796714579055
8 0.87782340862423
8 0.87782340862423
8 0.878850102669405
8 0.878850102669405
8 0.879876796714579
8 0.879876796714579
8 0.880903490759754
8 0.880903490759754
8 0.881930184804928
8 0.881930184804928
8 0.882956878850103
8 0.882956878850103
8 0.883983572895277
8 0.883983572895277
8 0.885010266940452
8 0.885010266940452
8 0.886036960985626
8 0.886036960985626
8 0.887063655030801
8 0.887063655030801
8 0.888090349075975
8 0.888090349075975
8 0.88911704312115
8 0.88911704312115
8 0.890143737166324
8 0.890143737166324
8 0.891170431211499
8 0.891170431211499
8 0.892197125256673
8 0.892197125256673
8 0.893223819301848
8 0.893223819301848
8 0.894250513347023
8 0.894250513347023
8 0.895277207392197
8 0.895277207392197
8 0.896303901437372
8 0.896303901437372
8 0.897330595482546
8 0.897330595482546
8 0.898357289527721
8 0.898357289527721
8 0.899383983572895
8 0.899383983572895
8 0.90041067761807
8 0.90041067761807
8 0.901437371663244
8 0.901437371663244
8 0.902464065708419
8 0.902464065708419
8 0.903490759753593
8 0.903490759753593
8 0.904517453798768
8 0.904517453798768
8 0.905544147843943
8 0.905544147843943
8 0.906570841889117
8 0.906570841889117
8 0.907597535934292
8 0.907597535934292
8 0.908624229979466
8 0.908624229979466
8 0.909650924024641
8 0.909650924024641
8 0.910677618069815
8 0.910677618069815
8 0.91170431211499
8 0.91170431211499
8 0.912731006160164
8 0.912731006160164
8 0.913757700205339
8 0.913757700205339
8 0.914784394250513
8 0.914784394250513
8 0.915811088295688
8 0.915811088295688
8 0.916837782340862
8 0.916837782340862
8 0.917864476386037
8 0.917864476386037
8 0.918891170431211
8 0.918891170431211
8 0.919917864476386
8 0.919917864476386
8 0.920944558521561
8 0.920944558521561
8 0.921971252566735
8 0.921971252566735
8 0.92299794661191
8 0.92299794661191
8 0.924024640657084
8 0.924024640657084
8 0.925051334702259
8 0.925051334702259
8 0.926078028747433
8 0.926078028747433
8 0.927104722792608
8 0.927104722792608
8 0.928131416837782
8 0.928131416837782
8 0.929158110882957
9 0.929158110882957
9 0.930184804928131
9 0.930184804928131
9 0.931211498973306
9 0.931211498973306
9 0.932238193018481
9 0.932238193018481
9 0.933264887063655
9 0.933264887063655
9 0.93429158110883
9 0.93429158110883
9 0.935318275154004
9 0.935318275154004
9 0.936344969199179
9 0.936344969199179
9 0.937371663244353
9 0.937371663244353
9 0.938398357289528
9 0.938398357289528
9 0.939425051334702
9 0.939425051334702
9 0.940451745379877
9 0.940451745379877
9 0.941478439425051
9 0.941478439425051
9 0.942505133470226
9 0.942505133470226
9 0.9435318275154
9 0.9435318275154
9 0.944558521560575
9 0.944558521560575
9 0.945585215605749
9 0.945585215605749
9 0.946611909650924
9 0.946611909650924
9 0.947638603696099
9 0.947638603696099
9 0.948665297741273
9 0.948665297741273
9 0.949691991786448
9 0.949691991786448
9 0.950718685831622
9 0.950718685831622
9 0.951745379876797
9 0.951745379876797
9 0.952772073921971
9 0.952772073921971
9 0.953798767967146
9 0.953798767967146
9 0.95482546201232
9 0.95482546201232
9 0.955852156057495
9 0.955852156057495
9 0.956878850102669
9 0.956878850102669
9 0.957905544147844
9 0.957905544147844
9 0.958932238193018
9 0.958932238193018
9 0.959958932238193
9 0.959958932238193
9 0.960985626283368
9 0.960985626283368
9 0.962012320328542
9 0.962012320328542
9 0.963039014373717
9 0.963039014373717
9 0.964065708418891
9 0.964065708418891
9 0.965092402464066
9 0.965092402464066
9 0.96611909650924
9 0.96611909650924
9 0.967145790554415
9 0.967145790554415
9 0.968172484599589
9 0.968172484599589
9 0.969199178644764
9 0.969199178644764
9 0.970225872689938
9 0.970225872689938
9 0.971252566735113
9 0.971252566735113
9 0.972279260780287
9 0.972279260780287
9 0.973305954825462
9 0.973305954825462
9 0.974332648870637
9 0.974332648870637
9 0.975359342915811
9 0.975359342915811
9 0.976386036960986
9 0.976386036960986
9 0.97741273100616
9 0.97741273100616
9 0.978439425051335
9 0.978439425051335
9 0.979466119096509
9 0.979466119096509
9 0.980492813141684
9 0.980492813141684
9 0.981519507186858
9 0.981519507186858
9 0.982546201232033
9 0.982546201232033
9 0.983572895277207
9 0.983572895277207
9 0.984599589322382
10 0.984599589322382
10 0.985626283367556
10 0.985626283367556
10 0.986652977412731
10 0.986652977412731
10 0.987679671457906
10 0.987679671457906
10 0.98870636550308
10 0.98870636550308
10 0.989733059548255
};
\addplot [line width = 0.3mm, red, mark=square*, mark size=2, mark options={solid,draw=black}]
table {%
4 0
4 0.00102669404517454
5 0.00102669404517454
5 0.00205338809034908
5 0.00205338809034908
5 0.00308008213552361
5 0.00308008213552361
5 0.00410677618069815
5 0.00410677618069815
5 0.00513347022587269
5 0.00513347022587269
5 0.00616016427104723
5 0.00616016427104723
5 0.00718685831622177
5 0.00718685831622177
5 0.0082135523613963
5 0.0082135523613963
5 0.00924024640657084
5 0.00924024640657084
5 0.0102669404517454
5 0.0102669404517454
5 0.0112936344969199
5 0.0112936344969199
5 0.0123203285420945
5 0.0123203285420945
5 0.013347022587269
5 0.013347022587269
5 0.0143737166324435
5 0.0143737166324435
5 0.0154004106776181
5 0.0154004106776181
5 0.0164271047227926
5 0.0164271047227926
5 0.0174537987679671
5 0.0174537987679671
5 0.0184804928131417
5 0.0184804928131417
5 0.0195071868583162
5 0.0195071868583162
5 0.0205338809034908
5 0.0205338809034908
5 0.0215605749486653
5 0.0215605749486653
5 0.0225872689938398
5 0.0225872689938398
5 0.0236139630390144
5 0.0236139630390144
5 0.0246406570841889
5 0.0246406570841889
5 0.0256673511293634
5 0.0256673511293634
5 0.026694045174538
5 0.026694045174538
5 0.0277207392197125
5 0.0277207392197125
5 0.0287474332648871
5 0.0287474332648871
5 0.0297741273100616
5 0.0297741273100616
5 0.0308008213552361
5 0.0308008213552361
5 0.0318275154004107
5 0.0318275154004107
5 0.0328542094455852
5 0.0328542094455852
5 0.0338809034907598
5 0.0338809034907598
5 0.0349075975359343
5 0.0349075975359343
5 0.0359342915811088
5 0.0359342915811088
5 0.0369609856262834
5 0.0369609856262834
5 0.0379876796714579
5 0.0379876796714579
5 0.0390143737166324
5 0.0390143737166324
5 0.040041067761807
5 0.040041067761807
5 0.0410677618069815
5 0.0410677618069815
5 0.0420944558521561
5 0.0420944558521561
5 0.0431211498973306
5 0.0431211498973306
5 0.0441478439425051
5 0.0441478439425051
5 0.0451745379876797
5 0.0451745379876797
5 0.0462012320328542
5 0.0462012320328542
5 0.0472279260780287
5 0.0472279260780287
5 0.0482546201232033
5 0.0482546201232033
5 0.0492813141683778
5 0.0492813141683778
5 0.0503080082135524
5 0.0503080082135524
5 0.0513347022587269
5 0.0513347022587269
5 0.0523613963039014
5 0.0523613963039014
5 0.053388090349076
5 0.053388090349076
5 0.0544147843942505
5 0.0544147843942505
5 0.0554414784394251
5 0.0554414784394251
5 0.0564681724845996
5 0.0564681724845996
5 0.0574948665297741
5 0.0574948665297741
5 0.0585215605749487
5 0.0585215605749487
5 0.0595482546201232
5 0.0595482546201232
5 0.0605749486652977
5 0.0605749486652977
5 0.0616016427104723
5 0.0616016427104723
5 0.0626283367556468
5 0.0626283367556468
5 0.0636550308008214
5 0.0636550308008214
5 0.0646817248459959
5 0.0646817248459959
5 0.0657084188911704
5 0.0657084188911704
5 0.066735112936345
5 0.066735112936345
5 0.0677618069815195
5 0.0677618069815195
5 0.0687885010266941
5 0.0687885010266941
5 0.0698151950718686
5 0.0698151950718686
5 0.0708418891170431
5 0.0708418891170431
5 0.0718685831622177
5 0.0718685831622177
5 0.0728952772073922
5 0.0728952772073922
5 0.0739219712525667
5 0.0739219712525667
5 0.0749486652977413
5 0.0749486652977413
5 0.0759753593429158
5 0.0759753593429158
5 0.0770020533880904
5 0.0770020533880904
5 0.0780287474332649
5 0.0780287474332649
5 0.0790554414784394
5 0.0790554414784394
5 0.080082135523614
5 0.080082135523614
5 0.0811088295687885
5 0.0811088295687885
5 0.082135523613963
5 0.082135523613963
5 0.0831622176591376
5 0.0831622176591376
5 0.0841889117043121
5 0.0841889117043121
5 0.0852156057494867
5 0.0852156057494867
5 0.0862422997946612
5 0.0862422997946612
5 0.0872689938398357
5 0.0872689938398357
5 0.0882956878850103
5 0.0882956878850103
5 0.0893223819301848
5 0.0893223819301848
5 0.0903490759753593
5 0.0903490759753593
5 0.0913757700205339
5 0.0913757700205339
5 0.0924024640657084
5 0.0924024640657084
5 0.093429158110883
5 0.093429158110883
5 0.0944558521560575
5 0.0944558521560575
5 0.095482546201232
5 0.095482546201232
5 0.0965092402464066
5 0.0965092402464066
5 0.0975359342915811
5 0.0975359342915811
5 0.0985626283367557
5 0.0985626283367557
5 0.0995893223819302
5 0.0995893223819302
5 0.100616016427105
5 0.100616016427105
5 0.101642710472279
5 0.101642710472279
5 0.102669404517454
5 0.102669404517454
5 0.103696098562628
5 0.103696098562628
5 0.104722792607803
5 0.104722792607803
5 0.105749486652977
5 0.105749486652977
5 0.106776180698152
5 0.106776180698152
5 0.107802874743326
5 0.107802874743326
5 0.108829568788501
5 0.108829568788501
5 0.109856262833676
5 0.109856262833676
5 0.11088295687885
5 0.11088295687885
5 0.111909650924025
5 0.111909650924025
5 0.112936344969199
5 0.112936344969199
5 0.113963039014374
5 0.113963039014374
5 0.114989733059548
5 0.114989733059548
5 0.116016427104723
5 0.116016427104723
5 0.117043121149897
5 0.117043121149897
5 0.118069815195072
5 0.118069815195072
5 0.119096509240246
5 0.119096509240246
5 0.120123203285421
5 0.120123203285421
5 0.121149897330595
5 0.121149897330595
5 0.12217659137577
5 0.12217659137577
5 0.123203285420945
5 0.123203285420945
5 0.124229979466119
5 0.124229979466119
5 0.125256673511294
5 0.125256673511294
5 0.126283367556468
5 0.126283367556468
5 0.127310061601643
5 0.127310061601643
5 0.128336755646817
5 0.128336755646817
5 0.129363449691992
5 0.129363449691992
5 0.130390143737166
5 0.130390143737166
5 0.131416837782341
5 0.131416837782341
5 0.132443531827515
5 0.132443531827515
5 0.13347022587269
5 0.13347022587269
5 0.134496919917864
5 0.134496919917864
5 0.135523613963039
5 0.135523613963039
5 0.136550308008214
5 0.136550308008214
5 0.137577002053388
5 0.137577002053388
5 0.138603696098563
5 0.138603696098563
5 0.139630390143737
5 0.139630390143737
5 0.140657084188912
5 0.140657084188912
5 0.141683778234086
5 0.141683778234086
5 0.142710472279261
5 0.142710472279261
5 0.143737166324435
5 0.143737166324435
5 0.14476386036961
5 0.14476386036961
5 0.145790554414784
5 0.145790554414784
5 0.146817248459959
5 0.146817248459959
5 0.147843942505133
5 0.147843942505133
5 0.148870636550308
5 0.148870636550308
5 0.149897330595483
5 0.149897330595483
5 0.150924024640657
5 0.150924024640657
5 0.151950718685832
5 0.151950718685832
5 0.152977412731006
5 0.152977412731006
5 0.154004106776181
5 0.154004106776181
5 0.155030800821355
5 0.155030800821355
5 0.15605749486653
5 0.15605749486653
5 0.157084188911704
5 0.157084188911704
5 0.158110882956879
5 0.158110882956879
5 0.159137577002053
5 0.159137577002053
5 0.160164271047228
5 0.160164271047228
5 0.161190965092402
5 0.161190965092402
5 0.162217659137577
5 0.162217659137577
5 0.163244353182752
5 0.163244353182752
5 0.164271047227926
5 0.164271047227926
5 0.165297741273101
5 0.165297741273101
5 0.166324435318275
5 0.166324435318275
5 0.16735112936345
5 0.16735112936345
5 0.168377823408624
5 0.168377823408624
5 0.169404517453799
5 0.169404517453799
5 0.170431211498973
5 0.170431211498973
5 0.171457905544148
5 0.171457905544148
5 0.172484599589322
5 0.172484599589322
5 0.173511293634497
5 0.173511293634497
5 0.174537987679671
5 0.174537987679671
5 0.175564681724846
5 0.175564681724846
5 0.176591375770021
5 0.176591375770021
5 0.177618069815195
5 0.177618069815195
5 0.17864476386037
5 0.17864476386037
5 0.179671457905544
5 0.179671457905544
5 0.180698151950719
5 0.180698151950719
5 0.181724845995893
5 0.181724845995893
5 0.182751540041068
5 0.182751540041068
5 0.183778234086242
5 0.183778234086242
5 0.184804928131417
5 0.184804928131417
5 0.185831622176591
5 0.185831622176591
5 0.186858316221766
5 0.186858316221766
5 0.18788501026694
5 0.18788501026694
5 0.188911704312115
5 0.188911704312115
5 0.18993839835729
5 0.18993839835729
5 0.190965092402464
5 0.190965092402464
5 0.191991786447639
5 0.191991786447639
5 0.193018480492813
5 0.193018480492813
5 0.194045174537988
5 0.194045174537988
5 0.195071868583162
5 0.195071868583162
5 0.196098562628337
5 0.196098562628337
5 0.197125256673511
5 0.197125256673511
5 0.198151950718686
5 0.198151950718686
5 0.19917864476386
5 0.19917864476386
5 0.200205338809035
5 0.200205338809035
5 0.201232032854209
5 0.201232032854209
5 0.202258726899384
5 0.202258726899384
5 0.203285420944559
5 0.203285420944559
5 0.204312114989733
5 0.204312114989733
5 0.205338809034908
5 0.205338809034908
5 0.206365503080082
5 0.206365503080082
5 0.207392197125257
5 0.207392197125257
5 0.208418891170431
5 0.208418891170431
5 0.209445585215606
5 0.209445585215606
5 0.21047227926078
5 0.21047227926078
5 0.211498973305955
5 0.211498973305955
5 0.212525667351129
5 0.212525667351129
5 0.213552361396304
5 0.213552361396304
5 0.214579055441478
5 0.214579055441478
5 0.215605749486653
5 0.215605749486653
5 0.216632443531828
5 0.216632443531828
5 0.217659137577002
5 0.217659137577002
5 0.218685831622177
5 0.218685831622177
5 0.219712525667351
5 0.219712525667351
5 0.220739219712526
5 0.220739219712526
5 0.2217659137577
5 0.2217659137577
5 0.222792607802875
5 0.222792607802875
5 0.223819301848049
5 0.223819301848049
5 0.224845995893224
5 0.224845995893224
5 0.225872689938398
5 0.225872689938398
5 0.226899383983573
5 0.226899383983573
5 0.227926078028747
5 0.227926078028747
5 0.228952772073922
5 0.228952772073922
5 0.229979466119097
5 0.229979466119097
5 0.231006160164271
5 0.231006160164271
5 0.232032854209446
5 0.232032854209446
5 0.23305954825462
5 0.23305954825462
5 0.234086242299795
5 0.234086242299795
5 0.235112936344969
5 0.235112936344969
5 0.236139630390144
5 0.236139630390144
5 0.237166324435318
5 0.237166324435318
5 0.238193018480493
5 0.238193018480493
5 0.239219712525667
5 0.239219712525667
5 0.240246406570842
5 0.240246406570842
5 0.241273100616016
5 0.241273100616016
5 0.242299794661191
5 0.242299794661191
5 0.243326488706366
5 0.243326488706366
5 0.24435318275154
5 0.24435318275154
5 0.245379876796715
5 0.245379876796715
5 0.246406570841889
5 0.246406570841889
5 0.247433264887064
5 0.247433264887064
5 0.248459958932238
5 0.248459958932238
5 0.249486652977413
5 0.249486652977413
5 0.250513347022587
5 0.250513347022587
5 0.251540041067762
5 0.251540041067762
5 0.252566735112936
5 0.252566735112936
5 0.253593429158111
5 0.253593429158111
5 0.254620123203285
5 0.254620123203285
5 0.25564681724846
5 0.25564681724846
5 0.256673511293634
5 0.256673511293634
5 0.257700205338809
5 0.257700205338809
5 0.258726899383984
5 0.258726899383984
5 0.259753593429158
5 0.259753593429158
5 0.260780287474333
5 0.260780287474333
5 0.261806981519507
5 0.261806981519507
5 0.262833675564682
5 0.262833675564682
5 0.263860369609856
5 0.263860369609856
5 0.264887063655031
5 0.264887063655031
5 0.265913757700205
5 0.265913757700205
5 0.26694045174538
5 0.26694045174538
5 0.267967145790554
5 0.267967145790554
5 0.268993839835729
5 0.268993839835729
5 0.270020533880903
5 0.270020533880903
5 0.271047227926078
5 0.271047227926078
5 0.272073921971253
5 0.272073921971253
5 0.273100616016427
5 0.273100616016427
5 0.274127310061602
5 0.274127310061602
5 0.275154004106776
5 0.275154004106776
5 0.276180698151951
5 0.276180698151951
5 0.277207392197125
5 0.277207392197125
5 0.2782340862423
5 0.2782340862423
5 0.279260780287474
5 0.279260780287474
5 0.280287474332649
5 0.280287474332649
5 0.281314168377823
5 0.281314168377823
5 0.282340862422998
5 0.282340862422998
5 0.283367556468172
5 0.283367556468172
5 0.284394250513347
5 0.284394250513347
5 0.285420944558522
5 0.285420944558522
5 0.286447638603696
5 0.286447638603696
5 0.287474332648871
5 0.287474332648871
5 0.288501026694045
5 0.288501026694045
5 0.28952772073922
5 0.28952772073922
5 0.290554414784394
5 0.290554414784394
5 0.291581108829569
5 0.291581108829569
5 0.292607802874743
5 0.292607802874743
5 0.293634496919918
5 0.293634496919918
5 0.294661190965092
5 0.294661190965092
5 0.295687885010267
5 0.295687885010267
5 0.296714579055441
5 0.296714579055441
5 0.297741273100616
5 0.297741273100616
5 0.298767967145791
5 0.298767967145791
5 0.299794661190965
5 0.299794661190965
5 0.30082135523614
5 0.30082135523614
5 0.301848049281314
5 0.301848049281314
5 0.302874743326489
5 0.302874743326489
5 0.303901437371663
5 0.303901437371663
5 0.304928131416838
5 0.304928131416838
5 0.305954825462012
5 0.305954825462012
5 0.306981519507187
5 0.306981519507187
5 0.308008213552361
5 0.308008213552361
5 0.309034907597536
5 0.309034907597536
5 0.31006160164271
5 0.31006160164271
5 0.311088295687885
5 0.311088295687885
5 0.31211498973306
5 0.31211498973306
5 0.313141683778234
5 0.313141683778234
5 0.314168377823409
5 0.314168377823409
5 0.315195071868583
5 0.315195071868583
5 0.316221765913758
5 0.316221765913758
5 0.317248459958932
5 0.317248459958932
5 0.318275154004107
5 0.318275154004107
5 0.319301848049281
5 0.319301848049281
5 0.320328542094456
5 0.320328542094456
5 0.32135523613963
5 0.32135523613963
5 0.322381930184805
5 0.322381930184805
5 0.323408624229979
5 0.323408624229979
5 0.324435318275154
5 0.324435318275154
5 0.325462012320329
5 0.325462012320329
5 0.326488706365503
5 0.326488706365503
5 0.327515400410678
5 0.327515400410678
5 0.328542094455852
5 0.328542094455852
5 0.329568788501027
5 0.329568788501027
5 0.330595482546201
5 0.330595482546201
5 0.331622176591376
5 0.331622176591376
5 0.33264887063655
5 0.33264887063655
5 0.333675564681725
5 0.333675564681725
5 0.334702258726899
5 0.334702258726899
5 0.335728952772074
5 0.335728952772074
5 0.336755646817248
5 0.336755646817248
5 0.337782340862423
5 0.337782340862423
5 0.338809034907598
5 0.338809034907598
5 0.339835728952772
5 0.339835728952772
5 0.340862422997947
5 0.340862422997947
5 0.341889117043121
5 0.341889117043121
5 0.342915811088296
5 0.342915811088296
5 0.34394250513347
5 0.34394250513347
5 0.344969199178645
5 0.344969199178645
5 0.345995893223819
5 0.345995893223819
5 0.347022587268994
5 0.347022587268994
5 0.348049281314168
5 0.348049281314168
5 0.349075975359343
5 0.349075975359343
5 0.350102669404517
5 0.350102669404517
5 0.351129363449692
5 0.351129363449692
5 0.352156057494867
5 0.352156057494867
5 0.353182751540041
5 0.353182751540041
5 0.354209445585216
5 0.354209445585216
5 0.35523613963039
5 0.35523613963039
5 0.356262833675565
5 0.356262833675565
5 0.357289527720739
5 0.357289527720739
5 0.358316221765914
5 0.358316221765914
5 0.359342915811088
5 0.359342915811088
5 0.360369609856263
5 0.360369609856263
5 0.361396303901437
5 0.361396303901437
5 0.362422997946612
5 0.362422997946612
5 0.363449691991786
5 0.363449691991786
5 0.364476386036961
5 0.364476386036961
5 0.365503080082136
5 0.365503080082136
5 0.36652977412731
5 0.36652977412731
5 0.367556468172485
5 0.367556468172485
5 0.368583162217659
5 0.368583162217659
5 0.369609856262834
5 0.369609856262834
5 0.370636550308008
5 0.370636550308008
5 0.371663244353183
5 0.371663244353183
5 0.372689938398357
5 0.372689938398357
5 0.373716632443532
5 0.373716632443532
5 0.374743326488706
5 0.374743326488706
5 0.375770020533881
5 0.375770020533881
5 0.376796714579055
5 0.376796714579055
5 0.37782340862423
5 0.37782340862423
5 0.378850102669404
5 0.378850102669404
5 0.379876796714579
5 0.379876796714579
5 0.380903490759754
5 0.380903490759754
5 0.381930184804928
5 0.381930184804928
5 0.382956878850103
5 0.382956878850103
5 0.383983572895277
5 0.383983572895277
5 0.385010266940452
5 0.385010266940452
5 0.386036960985626
5 0.386036960985626
5 0.387063655030801
5 0.387063655030801
5 0.388090349075975
5 0.388090349075975
5 0.38911704312115
6 0.38911704312115
6 0.390143737166324
6 0.390143737166324
6 0.391170431211499
6 0.391170431211499
6 0.392197125256673
6 0.392197125256673
6 0.393223819301848
6 0.393223819301848
6 0.394250513347023
6 0.394250513347023
6 0.395277207392197
6 0.395277207392197
6 0.396303901437372
6 0.396303901437372
6 0.397330595482546
6 0.397330595482546
6 0.398357289527721
6 0.398357289527721
6 0.399383983572895
6 0.399383983572895
6 0.40041067761807
6 0.40041067761807
6 0.401437371663244
6 0.401437371663244
6 0.402464065708419
6 0.402464065708419
6 0.403490759753593
6 0.403490759753593
6 0.404517453798768
6 0.404517453798768
6 0.405544147843942
6 0.405544147843942
6 0.406570841889117
6 0.406570841889117
6 0.407597535934292
6 0.407597535934292
6 0.408624229979466
6 0.408624229979466
6 0.409650924024641
6 0.409650924024641
6 0.410677618069815
6 0.410677618069815
6 0.41170431211499
6 0.41170431211499
6 0.412731006160164
6 0.412731006160164
6 0.413757700205339
6 0.413757700205339
6 0.414784394250513
6 0.414784394250513
6 0.415811088295688
6 0.415811088295688
6 0.416837782340862
6 0.416837782340862
6 0.417864476386037
6 0.417864476386037
6 0.418891170431211
6 0.418891170431211
6 0.419917864476386
6 0.419917864476386
6 0.420944558521561
6 0.420944558521561
6 0.421971252566735
6 0.421971252566735
6 0.42299794661191
6 0.42299794661191
6 0.424024640657084
6 0.424024640657084
6 0.425051334702259
6 0.425051334702259
6 0.426078028747433
6 0.426078028747433
6 0.427104722792608
6 0.427104722792608
6 0.428131416837782
6 0.428131416837782
6 0.429158110882957
6 0.429158110882957
6 0.430184804928131
6 0.430184804928131
6 0.431211498973306
6 0.431211498973306
6 0.43223819301848
6 0.43223819301848
6 0.433264887063655
6 0.433264887063655
6 0.43429158110883
6 0.43429158110883
6 0.435318275154004
6 0.435318275154004
6 0.436344969199179
6 0.436344969199179
6 0.437371663244353
6 0.437371663244353
6 0.438398357289528
6 0.438398357289528
6 0.439425051334702
6 0.439425051334702
6 0.440451745379877
6 0.440451745379877
6 0.441478439425051
6 0.441478439425051
6 0.442505133470226
6 0.442505133470226
6 0.4435318275154
6 0.4435318275154
6 0.444558521560575
6 0.444558521560575
6 0.445585215605749
6 0.445585215605749
6 0.446611909650924
6 0.446611909650924
6 0.447638603696099
6 0.447638603696099
6 0.448665297741273
6 0.448665297741273
6 0.449691991786448
6 0.449691991786448
6 0.450718685831622
6 0.450718685831622
6 0.451745379876797
6 0.451745379876797
6 0.452772073921971
6 0.452772073921971
6 0.453798767967146
6 0.453798767967146
6 0.45482546201232
6 0.45482546201232
6 0.455852156057495
6 0.455852156057495
6 0.456878850102669
6 0.456878850102669
6 0.457905544147844
6 0.457905544147844
6 0.458932238193018
6 0.458932238193018
6 0.459958932238193
6 0.459958932238193
6 0.460985626283368
6 0.460985626283368
6 0.462012320328542
6 0.462012320328542
6 0.463039014373717
6 0.463039014373717
6 0.464065708418891
6 0.464065708418891
6 0.465092402464066
6 0.465092402464066
6 0.46611909650924
6 0.46611909650924
6 0.467145790554415
6 0.467145790554415
6 0.468172484599589
6 0.468172484599589
6 0.469199178644764
6 0.469199178644764
6 0.470225872689938
6 0.470225872689938
6 0.471252566735113
6 0.471252566735113
6 0.472279260780287
6 0.472279260780287
6 0.473305954825462
6 0.473305954825462
6 0.474332648870637
6 0.474332648870637
6 0.475359342915811
6 0.475359342915811
6 0.476386036960986
6 0.476386036960986
6 0.47741273100616
6 0.47741273100616
6 0.478439425051335
6 0.478439425051335
6 0.479466119096509
6 0.479466119096509
6 0.480492813141684
6 0.480492813141684
6 0.481519507186858
6 0.481519507186858
6 0.482546201232033
6 0.482546201232033
6 0.483572895277207
6 0.483572895277207
6 0.484599589322382
6 0.484599589322382
6 0.485626283367556
6 0.485626283367556
6 0.486652977412731
6 0.486652977412731
6 0.487679671457906
6 0.487679671457906
6 0.48870636550308
6 0.48870636550308
6 0.489733059548255
6 0.489733059548255
6 0.490759753593429
6 0.490759753593429
6 0.491786447638604
6 0.491786447638604
6 0.492813141683778
6 0.492813141683778
6 0.493839835728953
6 0.493839835728953
6 0.494866529774127
6 0.494866529774127
6 0.495893223819302
6 0.495893223819302
6 0.496919917864476
6 0.496919917864476
6 0.497946611909651
6 0.497946611909651
6 0.498973305954825
6 0.498973305954825
6 0.5
6 0.5
6 0.501026694045175
6 0.501026694045175
6 0.502053388090349
6 0.502053388090349
6 0.503080082135524
6 0.503080082135524
6 0.504106776180698
6 0.504106776180698
6 0.505133470225873
6 0.505133470225873
6 0.506160164271047
6 0.506160164271047
6 0.507186858316222
6 0.507186858316222
6 0.508213552361396
6 0.508213552361396
6 0.509240246406571
6 0.509240246406571
6 0.510266940451745
6 0.510266940451745
6 0.51129363449692
6 0.51129363449692
6 0.512320328542094
6 0.512320328542094
6 0.513347022587269
6 0.513347022587269
6 0.514373716632444
6 0.514373716632444
6 0.515400410677618
6 0.515400410677618
6 0.516427104722793
6 0.516427104722793
6 0.517453798767967
6 0.517453798767967
6 0.518480492813142
6 0.518480492813142
6 0.519507186858316
6 0.519507186858316
6 0.520533880903491
6 0.520533880903491
6 0.521560574948665
6 0.521560574948665
6 0.52258726899384
6 0.52258726899384
6 0.523613963039014
6 0.523613963039014
6 0.524640657084189
6 0.524640657084189
6 0.525667351129363
6 0.525667351129363
6 0.526694045174538
6 0.526694045174538
6 0.527720739219713
6 0.527720739219713
6 0.528747433264887
6 0.528747433264887
6 0.529774127310062
6 0.529774127310062
6 0.530800821355236
6 0.530800821355236
6 0.531827515400411
6 0.531827515400411
6 0.532854209445585
6 0.532854209445585
6 0.53388090349076
6 0.53388090349076
6 0.534907597535934
6 0.534907597535934
6 0.535934291581109
6 0.535934291581109
6 0.536960985626283
6 0.536960985626283
6 0.537987679671458
6 0.537987679671458
6 0.539014373716632
6 0.539014373716632
6 0.540041067761807
6 0.540041067761807
6 0.541067761806982
6 0.541067761806982
6 0.542094455852156
6 0.542094455852156
6 0.543121149897331
6 0.543121149897331
6 0.544147843942505
6 0.544147843942505
6 0.54517453798768
6 0.54517453798768
6 0.546201232032854
6 0.546201232032854
6 0.547227926078029
6 0.547227926078029
6 0.548254620123203
6 0.548254620123203
6 0.549281314168378
6 0.549281314168378
6 0.550308008213552
6 0.550308008213552
6 0.551334702258727
6 0.551334702258727
6 0.552361396303901
6 0.552361396303901
6 0.553388090349076
6 0.553388090349076
6 0.554414784394251
6 0.554414784394251
6 0.555441478439425
6 0.555441478439425
6 0.5564681724846
6 0.5564681724846
6 0.557494866529774
6 0.557494866529774
6 0.558521560574949
6 0.558521560574949
6 0.559548254620123
6 0.559548254620123
6 0.560574948665298
6 0.560574948665298
6 0.561601642710472
6 0.561601642710472
6 0.562628336755647
6 0.562628336755647
6 0.563655030800821
6 0.563655030800821
6 0.564681724845996
6 0.564681724845996
6 0.56570841889117
6 0.56570841889117
6 0.566735112936345
6 0.566735112936345
6 0.567761806981519
6 0.567761806981519
6 0.568788501026694
6 0.568788501026694
6 0.569815195071869
6 0.569815195071869
6 0.570841889117043
6 0.570841889117043
6 0.571868583162218
6 0.571868583162218
6 0.572895277207392
6 0.572895277207392
6 0.573921971252567
6 0.573921971252567
6 0.574948665297741
6 0.574948665297741
6 0.575975359342916
6 0.575975359342916
6 0.57700205338809
6 0.57700205338809
6 0.578028747433265
6 0.578028747433265
6 0.579055441478439
6 0.579055441478439
6 0.580082135523614
6 0.580082135523614
6 0.581108829568789
6 0.581108829568789
6 0.582135523613963
6 0.582135523613963
6 0.583162217659138
6 0.583162217659138
6 0.584188911704312
6 0.584188911704312
6 0.585215605749487
6 0.585215605749487
6 0.586242299794661
6 0.586242299794661
6 0.587268993839836
6 0.587268993839836
6 0.58829568788501
6 0.58829568788501
6 0.589322381930185
6 0.589322381930185
6 0.590349075975359
6 0.590349075975359
6 0.591375770020534
6 0.591375770020534
6 0.592402464065708
6 0.592402464065708
6 0.593429158110883
6 0.593429158110883
6 0.594455852156057
6 0.594455852156057
6 0.595482546201232
6 0.595482546201232
6 0.596509240246407
6 0.596509240246407
6 0.597535934291581
6 0.597535934291581
6 0.598562628336756
6 0.598562628336756
6 0.59958932238193
6 0.59958932238193
6 0.600616016427105
6 0.600616016427105
6 0.601642710472279
6 0.601642710472279
6 0.602669404517454
6 0.602669404517454
6 0.603696098562628
6 0.603696098562628
6 0.604722792607803
6 0.604722792607803
6 0.605749486652977
6 0.605749486652977
6 0.606776180698152
6 0.606776180698152
6 0.607802874743327
6 0.607802874743327
6 0.608829568788501
6 0.608829568788501
6 0.609856262833676
6 0.609856262833676
6 0.61088295687885
6 0.61088295687885
6 0.611909650924025
6 0.611909650924025
6 0.612936344969199
6 0.612936344969199
6 0.613963039014374
6 0.613963039014374
6 0.614989733059548
6 0.614989733059548
6 0.616016427104723
6 0.616016427104723
6 0.617043121149897
6 0.617043121149897
6 0.618069815195072
6 0.618069815195072
6 0.619096509240246
6 0.619096509240246
6 0.620123203285421
6 0.620123203285421
6 0.621149897330595
6 0.621149897330595
6 0.62217659137577
6 0.62217659137577
6 0.623203285420945
6 0.623203285420945
6 0.624229979466119
6 0.624229979466119
6 0.625256673511294
6 0.625256673511294
6 0.626283367556468
6 0.626283367556468
6 0.627310061601643
6 0.627310061601643
6 0.628336755646817
6 0.628336755646817
6 0.629363449691992
6 0.629363449691992
6 0.630390143737166
6 0.630390143737166
6 0.631416837782341
6 0.631416837782341
6 0.632443531827515
6 0.632443531827515
6 0.63347022587269
6 0.63347022587269
6 0.634496919917864
6 0.634496919917864
6 0.635523613963039
6 0.635523613963039
6 0.636550308008214
6 0.636550308008214
6 0.637577002053388
6 0.637577002053388
6 0.638603696098563
6 0.638603696098563
6 0.639630390143737
6 0.639630390143737
6 0.640657084188912
6 0.640657084188912
6 0.641683778234086
6 0.641683778234086
6 0.642710472279261
6 0.642710472279261
6 0.643737166324435
6 0.643737166324435
6 0.64476386036961
6 0.64476386036961
6 0.645790554414784
6 0.645790554414784
6 0.646817248459959
6 0.646817248459959
6 0.647843942505133
6 0.647843942505133
6 0.648870636550308
6 0.648870636550308
6 0.649897330595482
6 0.649897330595482
6 0.650924024640657
6 0.650924024640657
6 0.651950718685832
6 0.651950718685832
6 0.652977412731006
6 0.652977412731006
6 0.654004106776181
6 0.654004106776181
6 0.655030800821355
6 0.655030800821355
6 0.65605749486653
6 0.65605749486653
6 0.657084188911704
6 0.657084188911704
6 0.658110882956879
6 0.658110882956879
6 0.659137577002053
6 0.659137577002053
6 0.660164271047228
6 0.660164271047228
6 0.661190965092402
6 0.661190965092402
6 0.662217659137577
6 0.662217659137577
6 0.663244353182752
6 0.663244353182752
6 0.664271047227926
6 0.664271047227926
6 0.665297741273101
6 0.665297741273101
6 0.666324435318275
6 0.666324435318275
6 0.66735112936345
6 0.66735112936345
6 0.668377823408624
6 0.668377823408624
6 0.669404517453799
6 0.669404517453799
6 0.670431211498973
6 0.670431211498973
6 0.671457905544148
6 0.671457905544148
6 0.672484599589322
6 0.672484599589322
6 0.673511293634497
6 0.673511293634497
6 0.674537987679671
6 0.674537987679671
6 0.675564681724846
6 0.675564681724846
6 0.67659137577002
6 0.67659137577002
6 0.677618069815195
6 0.677618069815195
6 0.67864476386037
6 0.67864476386037
6 0.679671457905544
6 0.679671457905544
6 0.680698151950719
6 0.680698151950719
6 0.681724845995893
6 0.681724845995893
6 0.682751540041068
6 0.682751540041068
6 0.683778234086242
6 0.683778234086242
6 0.684804928131417
6 0.684804928131417
6 0.685831622176591
6 0.685831622176591
6 0.686858316221766
6 0.686858316221766
6 0.68788501026694
6 0.68788501026694
6 0.688911704312115
6 0.688911704312115
6 0.68993839835729
6 0.68993839835729
6 0.690965092402464
6 0.690965092402464
6 0.691991786447639
6 0.691991786447639
6 0.693018480492813
6 0.693018480492813
6 0.694045174537988
6 0.694045174537988
6 0.695071868583162
6 0.695071868583162
6 0.696098562628337
6 0.696098562628337
6 0.697125256673511
6 0.697125256673511
6 0.698151950718686
6 0.698151950718686
6 0.69917864476386
6 0.69917864476386
6 0.700205338809035
6 0.700205338809035
6 0.701232032854209
6 0.701232032854209
6 0.702258726899384
6 0.702258726899384
6 0.703285420944558
7 0.703285420944558
7 0.704312114989733
7 0.704312114989733
7 0.705338809034908
7 0.705338809034908
7 0.706365503080082
7 0.706365503080082
7 0.707392197125257
7 0.707392197125257
7 0.708418891170431
7 0.708418891170431
7 0.709445585215606
7 0.709445585215606
7 0.71047227926078
7 0.71047227926078
7 0.711498973305955
7 0.711498973305955
7 0.712525667351129
7 0.712525667351129
7 0.713552361396304
7 0.713552361396304
7 0.714579055441478
7 0.714579055441478
7 0.715605749486653
7 0.715605749486653
7 0.716632443531828
7 0.716632443531828
7 0.717659137577002
7 0.717659137577002
7 0.718685831622177
7 0.718685831622177
7 0.719712525667351
7 0.719712525667351
7 0.720739219712526
7 0.720739219712526
7 0.7217659137577
7 0.7217659137577
7 0.722792607802875
7 0.722792607802875
7 0.723819301848049
7 0.723819301848049
7 0.724845995893224
7 0.724845995893224
7 0.725872689938398
7 0.725872689938398
7 0.726899383983573
7 0.726899383983573
7 0.727926078028747
7 0.727926078028747
7 0.728952772073922
7 0.728952772073922
7 0.729979466119096
7 0.729979466119096
7 0.731006160164271
7 0.731006160164271
7 0.732032854209446
7 0.732032854209446
7 0.73305954825462
7 0.73305954825462
7 0.734086242299795
7 0.734086242299795
7 0.735112936344969
7 0.735112936344969
7 0.736139630390144
7 0.736139630390144
7 0.737166324435318
7 0.737166324435318
7 0.738193018480493
7 0.738193018480493
7 0.739219712525667
7 0.739219712525667
7 0.740246406570842
7 0.740246406570842
7 0.741273100616016
7 0.741273100616016
7 0.742299794661191
7 0.742299794661191
7 0.743326488706366
7 0.743326488706366
7 0.74435318275154
7 0.74435318275154
7 0.745379876796715
7 0.745379876796715
7 0.746406570841889
7 0.746406570841889
7 0.747433264887064
7 0.747433264887064
7 0.748459958932238
7 0.748459958932238
7 0.749486652977413
7 0.749486652977413
7 0.750513347022587
7 0.750513347022587
7 0.751540041067762
7 0.751540041067762
7 0.752566735112936
7 0.752566735112936
7 0.753593429158111
7 0.753593429158111
7 0.754620123203285
7 0.754620123203285
7 0.75564681724846
7 0.75564681724846
7 0.756673511293634
7 0.756673511293634
7 0.757700205338809
7 0.757700205338809
7 0.758726899383984
7 0.758726899383984
7 0.759753593429158
7 0.759753593429158
7 0.760780287474333
7 0.760780287474333
7 0.761806981519507
7 0.761806981519507
7 0.762833675564682
7 0.762833675564682
7 0.763860369609856
7 0.763860369609856
7 0.764887063655031
7 0.764887063655031
7 0.765913757700205
7 0.765913757700205
7 0.76694045174538
7 0.76694045174538
7 0.767967145790554
7 0.767967145790554
7 0.768993839835729
7 0.768993839835729
7 0.770020533880904
7 0.770020533880904
7 0.771047227926078
7 0.771047227926078
7 0.772073921971253
7 0.772073921971253
7 0.773100616016427
7 0.773100616016427
7 0.774127310061602
7 0.774127310061602
7 0.775154004106776
7 0.775154004106776
7 0.776180698151951
7 0.776180698151951
7 0.777207392197125
7 0.777207392197125
7 0.7782340862423
7 0.7782340862423
7 0.779260780287474
7 0.779260780287474
7 0.780287474332649
7 0.780287474332649
7 0.781314168377823
7 0.781314168377823
7 0.782340862422998
7 0.782340862422998
7 0.783367556468172
7 0.783367556468172
7 0.784394250513347
7 0.784394250513347
7 0.785420944558522
7 0.785420944558522
7 0.786447638603696
7 0.786447638603696
7 0.787474332648871
7 0.787474332648871
7 0.788501026694045
7 0.788501026694045
7 0.78952772073922
7 0.78952772073922
7 0.790554414784394
7 0.790554414784394
7 0.791581108829569
7 0.791581108829569
7 0.792607802874743
7 0.792607802874743
7 0.793634496919918
7 0.793634496919918
7 0.794661190965092
7 0.794661190965092
7 0.795687885010267
7 0.795687885010267
7 0.796714579055442
7 0.796714579055442
7 0.797741273100616
7 0.797741273100616
7 0.798767967145791
7 0.798767967145791
7 0.799794661190965
7 0.799794661190965
7 0.80082135523614
7 0.80082135523614
7 0.801848049281314
7 0.801848049281314
7 0.802874743326489
7 0.802874743326489
7 0.803901437371663
7 0.803901437371663
7 0.804928131416838
7 0.804928131416838
7 0.805954825462012
7 0.805954825462012
7 0.806981519507187
7 0.806981519507187
7 0.808008213552361
7 0.808008213552361
7 0.809034907597536
7 0.809034907597536
7 0.81006160164271
7 0.81006160164271
7 0.811088295687885
7 0.811088295687885
7 0.81211498973306
7 0.81211498973306
7 0.813141683778234
7 0.813141683778234
7 0.814168377823409
7 0.814168377823409
7 0.815195071868583
7 0.815195071868583
7 0.816221765913758
7 0.816221765913758
7 0.817248459958932
7 0.817248459958932
7 0.818275154004107
7 0.818275154004107
7 0.819301848049281
7 0.819301848049281
7 0.820328542094456
7 0.820328542094456
7 0.82135523613963
7 0.82135523613963
7 0.822381930184805
7 0.822381930184805
7 0.82340862422998
7 0.82340862422998
7 0.824435318275154
7 0.824435318275154
7 0.825462012320329
7 0.825462012320329
7 0.826488706365503
7 0.826488706365503
7 0.827515400410678
7 0.827515400410678
7 0.828542094455852
7 0.828542094455852
7 0.829568788501027
7 0.829568788501027
7 0.830595482546201
7 0.830595482546201
7 0.831622176591376
7 0.831622176591376
7 0.83264887063655
7 0.83264887063655
7 0.833675564681725
7 0.833675564681725
7 0.834702258726899
7 0.834702258726899
7 0.835728952772074
7 0.835728952772074
7 0.836755646817248
7 0.836755646817248
7 0.837782340862423
7 0.837782340862423
7 0.838809034907598
7 0.838809034907598
7 0.839835728952772
7 0.839835728952772
7 0.840862422997947
7 0.840862422997947
7 0.841889117043121
7 0.841889117043121
7 0.842915811088296
7 0.842915811088296
7 0.84394250513347
7 0.84394250513347
7 0.844969199178645
7 0.844969199178645
7 0.845995893223819
7 0.845995893223819
7 0.847022587268994
7 0.847022587268994
7 0.848049281314168
7 0.848049281314168
7 0.849075975359343
7 0.849075975359343
7 0.850102669404518
7 0.850102669404518
7 0.851129363449692
7 0.851129363449692
7 0.852156057494867
7 0.852156057494867
7 0.853182751540041
7 0.853182751540041
7 0.854209445585216
7 0.854209445585216
7 0.85523613963039
7 0.85523613963039
7 0.856262833675565
7 0.856262833675565
7 0.857289527720739
7 0.857289527720739
7 0.858316221765914
7 0.858316221765914
7 0.859342915811088
7 0.859342915811088
7 0.860369609856263
7 0.860369609856263
7 0.861396303901437
7 0.861396303901437
7 0.862422997946612
7 0.862422997946612
7 0.863449691991786
7 0.863449691991786
7 0.864476386036961
7 0.864476386036961
7 0.865503080082136
7 0.865503080082136
7 0.86652977412731
7 0.86652977412731
7 0.867556468172485
7 0.867556468172485
7 0.868583162217659
7 0.868583162217659
7 0.869609856262834
7 0.869609856262834
7 0.870636550308008
7 0.870636550308008
7 0.871663244353183
7 0.871663244353183
7 0.872689938398357
7 0.872689938398357
7 0.873716632443532
7 0.873716632443532
7 0.874743326488706
7 0.874743326488706
7 0.875770020533881
7 0.875770020533881
7 0.876796714579055
7 0.876796714579055
7 0.87782340862423
7 0.87782340862423
7 0.878850102669405
7 0.878850102669405
7 0.879876796714579
7 0.879876796714579
7 0.880903490759754
7 0.880903490759754
7 0.881930184804928
7 0.881930184804928
7 0.882956878850103
7 0.882956878850103
7 0.883983572895277
7 0.883983572895277
7 0.885010266940452
7 0.885010266940452
7 0.886036960985626
7 0.886036960985626
7 0.887063655030801
7 0.887063655030801
7 0.888090349075975
7 0.888090349075975
7 0.88911704312115
7 0.88911704312115
7 0.890143737166324
7 0.890143737166324
7 0.891170431211499
7 0.891170431211499
7 0.892197125256673
7 0.892197125256673
7 0.893223819301848
7 0.893223819301848
7 0.894250513347023
7 0.894250513347023
7 0.895277207392197
7 0.895277207392197
7 0.896303901437372
7 0.896303901437372
7 0.897330595482546
7 0.897330595482546
7 0.898357289527721
7 0.898357289527721
7 0.899383983572895
7 0.899383983572895
7 0.90041067761807
7 0.90041067761807
7 0.901437371663244
7 0.901437371663244
7 0.902464065708419
8 0.902464065708419
8 0.903490759753593
8 0.903490759753593
8 0.904517453798768
8 0.904517453798768
8 0.905544147843943
8 0.905544147843943
8 0.906570841889117
8 0.906570841889117
8 0.907597535934292
8 0.907597535934292
8 0.908624229979466
8 0.908624229979466
8 0.909650924024641
8 0.909650924024641
8 0.910677618069815
8 0.910677618069815
8 0.91170431211499
8 0.91170431211499
8 0.912731006160164
8 0.912731006160164
8 0.913757700205339
8 0.913757700205339
8 0.914784394250513
8 0.914784394250513
8 0.915811088295688
8 0.915811088295688
8 0.916837782340862
8 0.916837782340862
8 0.917864476386037
8 0.917864476386037
8 0.918891170431211
8 0.918891170431211
8 0.919917864476386
8 0.919917864476386
8 0.920944558521561
8 0.920944558521561
8 0.921971252566735
8 0.921971252566735
8 0.92299794661191
8 0.92299794661191
8 0.924024640657084
8 0.924024640657084
8 0.925051334702259
8 0.925051334702259
8 0.926078028747433
8 0.926078028747433
8 0.927104722792608
8 0.927104722792608
8 0.928131416837782
8 0.928131416837782
8 0.929158110882957
8 0.929158110882957
8 0.930184804928131
8 0.930184804928131
8 0.931211498973306
8 0.931211498973306
8 0.932238193018481
8 0.932238193018481
8 0.933264887063655
8 0.933264887063655
8 0.93429158110883
8 0.93429158110883
8 0.935318275154004
8 0.935318275154004
8 0.936344969199179
8 0.936344969199179
8 0.937371663244353
8 0.937371663244353
8 0.938398357289528
8 0.938398357289528
8 0.939425051334702
8 0.939425051334702
8 0.940451745379877
8 0.940451745379877
8 0.941478439425051
8 0.941478439425051
8 0.942505133470226
8 0.942505133470226
8 0.9435318275154
8 0.9435318275154
8 0.944558521560575
8 0.944558521560575
8 0.945585215605749
8 0.945585215605749
8 0.946611909650924
8 0.946611909650924
8 0.947638603696099
8 0.947638603696099
8 0.948665297741273
8 0.948665297741273
8 0.949691991786448
8 0.949691991786448
8 0.950718685831622
8 0.950718685831622
8 0.951745379876797
8 0.951745379876797
8 0.952772073921971
8 0.952772073921971
8 0.953798767967146
8 0.953798767967146
8 0.95482546201232
8 0.95482546201232
8 0.955852156057495
8 0.955852156057495
8 0.956878850102669
8 0.956878850102669
8 0.957905544147844
8 0.957905544147844
8 0.958932238193018
8 0.958932238193018
8 0.959958932238193
8 0.959958932238193
8 0.960985626283368
8 0.960985626283368
8 0.962012320328542
8 0.962012320328542
8 0.963039014373717
8 0.963039014373717
8 0.964065708418891
8 0.964065708418891
8 0.965092402464066
8 0.965092402464066
8 0.96611909650924
8 0.96611909650924
8 0.967145790554415
8 0.967145790554415
8 0.968172484599589
8 0.968172484599589
8 0.969199178644764
8 0.969199178644764
8 0.970225872689938
8 0.970225872689938
8 0.971252566735113
8 0.971252566735113
8 0.972279260780287
8 0.972279260780287
8 0.973305954825462
8 0.973305954825462
8 0.974332648870637
8 0.974332648870637
8 0.975359342915811
8 0.975359342915811
8 0.976386036960986
8 0.976386036960986
8 0.97741273100616
8 0.97741273100616
8 0.978439425051335
8 0.978439425051335
8 0.979466119096509
8 0.979466119096509
8 0.980492813141684
8 0.980492813141684
8 0.981519507186858
8 0.981519507186858
8 0.982546201232033
8 0.982546201232033
8 0.983572895277207
8 0.983572895277207
8 0.984599589322382
8 0.984599589322382
8 0.985626283367556
9 0.985626283367556
9 0.986652977412731
9 0.986652977412731
9 0.987679671457906
9 0.987679671457906
9 0.98870636550308
9 0.98870636550308
9 0.989733059548255
};
\addplot [line width = 0.4mm,thick, green, dashed, mark=*, mark size=2,mark options={solid,draw=black}]
table {%
4 0
4 0.00102669404517454
4 0.00102669404517454
4 0.00205338809034908
4 0.00205338809034908
4 0.00308008213552361
4 0.00308008213552361
4 0.00410677618069815
4 0.00410677618069815
4 0.00513347022587269
5 0.00513347022587269
5 0.00616016427104723
5 0.00616016427104723
5 0.00718685831622177
5 0.00718685831622177
5 0.0082135523613963
5 0.0082135523613963
5 0.00924024640657084
5 0.00924024640657084
5 0.0102669404517454
5 0.0102669404517454
5 0.0112936344969199
5 0.0112936344969199
5 0.0123203285420945
5 0.0123203285420945
5 0.013347022587269
5 0.013347022587269
5 0.0143737166324435
5 0.0143737166324435
5 0.0154004106776181
5 0.0154004106776181
5 0.0164271047227926
5 0.0164271047227926
5 0.0174537987679671
5 0.0174537987679671
5 0.0184804928131417
5 0.0184804928131417
5 0.0195071868583162
5 0.0195071868583162
5 0.0205338809034908
5 0.0205338809034908
5 0.0215605749486653
5 0.0215605749486653
5 0.0225872689938398
5 0.0225872689938398
5 0.0236139630390144
5 0.0236139630390144
5 0.0246406570841889
5 0.0246406570841889
5 0.0256673511293634
5 0.0256673511293634
5 0.026694045174538
5 0.026694045174538
5 0.0277207392197125
5 0.0277207392197125
5 0.0287474332648871
5 0.0287474332648871
5 0.0297741273100616
5 0.0297741273100616
5 0.0308008213552361
5 0.0308008213552361
5 0.0318275154004107
5 0.0318275154004107
5 0.0328542094455852
5 0.0328542094455852
5 0.0338809034907598
5 0.0338809034907598
5 0.0349075975359343
5 0.0349075975359343
5 0.0359342915811088
5 0.0359342915811088
5 0.0369609856262834
5 0.0369609856262834
5 0.0379876796714579
5 0.0379876796714579
5 0.0390143737166324
5 0.0390143737166324
5 0.040041067761807
5 0.040041067761807
5 0.0410677618069815
5 0.0410677618069815
5 0.0420944558521561
5 0.0420944558521561
5 0.0431211498973306
5 0.0431211498973306
5 0.0441478439425051
5 0.0441478439425051
5 0.0451745379876797
5 0.0451745379876797
5 0.0462012320328542
5 0.0462012320328542
5 0.0472279260780287
5 0.0472279260780287
5 0.0482546201232033
5 0.0482546201232033
5 0.0492813141683778
5 0.0492813141683778
5 0.0503080082135524
5 0.0503080082135524
5 0.0513347022587269
5 0.0513347022587269
5 0.0523613963039014
5 0.0523613963039014
5 0.053388090349076
5 0.053388090349076
5 0.0544147843942505
5 0.0544147843942505
5 0.0554414784394251
5 0.0554414784394251
5 0.0564681724845996
5 0.0564681724845996
5 0.0574948665297741
5 0.0574948665297741
5 0.0585215605749487
5 0.0585215605749487
5 0.0595482546201232
5 0.0595482546201232
5 0.0605749486652977
5 0.0605749486652977
5 0.0616016427104723
5 0.0616016427104723
5 0.0626283367556468
5 0.0626283367556468
5 0.0636550308008214
5 0.0636550308008214
5 0.0646817248459959
5 0.0646817248459959
5 0.0657084188911704
5 0.0657084188911704
5 0.066735112936345
5 0.066735112936345
5 0.0677618069815195
5 0.0677618069815195
5 0.0687885010266941
5 0.0687885010266941
5 0.0698151950718686
5 0.0698151950718686
5 0.0708418891170431
5 0.0708418891170431
5 0.0718685831622177
5 0.0718685831622177
5 0.0728952772073922
5 0.0728952772073922
5 0.0739219712525667
5 0.0739219712525667
5 0.0749486652977413
5 0.0749486652977413
5 0.0759753593429158
5 0.0759753593429158
5 0.0770020533880904
5 0.0770020533880904
5 0.0780287474332649
5 0.0780287474332649
5 0.0790554414784394
5 0.0790554414784394
5 0.080082135523614
5 0.080082135523614
5 0.0811088295687885
5 0.0811088295687885
5 0.082135523613963
5 0.082135523613963
5 0.0831622176591376
5 0.0831622176591376
5 0.0841889117043121
5 0.0841889117043121
5 0.0852156057494867
5 0.0852156057494867
5 0.0862422997946612
5 0.0862422997946612
5 0.0872689938398357
5 0.0872689938398357
5 0.0882956878850103
5 0.0882956878850103
5 0.0893223819301848
5 0.0893223819301848
5 0.0903490759753593
5 0.0903490759753593
5 0.0913757700205339
5 0.0913757700205339
5 0.0924024640657084
5 0.0924024640657084
5 0.093429158110883
5 0.093429158110883
5 0.0944558521560575
5 0.0944558521560575
5 0.095482546201232
5 0.095482546201232
5 0.0965092402464066
5 0.0965092402464066
5 0.0975359342915811
5 0.0975359342915811
5 0.0985626283367557
5 0.0985626283367557
5 0.0995893223819302
5 0.0995893223819302
5 0.100616016427105
5 0.100616016427105
5 0.101642710472279
5 0.101642710472279
5 0.102669404517454
5 0.102669404517454
5 0.103696098562628
5 0.103696098562628
5 0.104722792607803
5 0.104722792607803
5 0.105749486652977
5 0.105749486652977
5 0.106776180698152
5 0.106776180698152
5 0.107802874743326
5 0.107802874743326
5 0.108829568788501
5 0.108829568788501
5 0.109856262833676
5 0.109856262833676
5 0.11088295687885
5 0.11088295687885
5 0.111909650924025
5 0.111909650924025
5 0.112936344969199
5 0.112936344969199
5 0.113963039014374
5 0.113963039014374
5 0.114989733059548
5 0.114989733059548
5 0.116016427104723
5 0.116016427104723
5 0.117043121149897
5 0.117043121149897
5 0.118069815195072
5 0.118069815195072
5 0.119096509240246
5 0.119096509240246
5 0.120123203285421
5 0.120123203285421
5 0.121149897330595
5 0.121149897330595
5 0.12217659137577
5 0.12217659137577
5 0.123203285420945
5 0.123203285420945
5 0.124229979466119
5 0.124229979466119
5 0.125256673511294
5 0.125256673511294
5 0.126283367556468
5 0.126283367556468
5 0.127310061601643
5 0.127310061601643
5 0.128336755646817
5 0.128336755646817
5 0.129363449691992
5 0.129363449691992
5 0.130390143737166
5 0.130390143737166
5 0.131416837782341
5 0.131416837782341
5 0.132443531827515
5 0.132443531827515
5 0.13347022587269
5 0.13347022587269
5 0.134496919917864
5 0.134496919917864
5 0.135523613963039
5 0.135523613963039
5 0.136550308008214
5 0.136550308008214
5 0.137577002053388
5 0.137577002053388
5 0.138603696098563
5 0.138603696098563
5 0.139630390143737
5 0.139630390143737
5 0.140657084188912
5 0.140657084188912
5 0.141683778234086
5 0.141683778234086
5 0.142710472279261
5 0.142710472279261
5 0.143737166324435
5 0.143737166324435
5 0.14476386036961
5 0.14476386036961
5 0.145790554414784
5 0.145790554414784
5 0.146817248459959
5 0.146817248459959
5 0.147843942505133
5 0.147843942505133
5 0.148870636550308
5 0.148870636550308
5 0.149897330595483
5 0.149897330595483
5 0.150924024640657
5 0.150924024640657
5 0.151950718685832
5 0.151950718685832
5 0.152977412731006
5 0.152977412731006
5 0.154004106776181
5 0.154004106776181
5 0.155030800821355
5 0.155030800821355
5 0.15605749486653
5 0.15605749486653
5 0.157084188911704
5 0.157084188911704
5 0.158110882956879
5 0.158110882956879
5 0.159137577002053
5 0.159137577002053
5 0.160164271047228
5 0.160164271047228
5 0.161190965092402
5 0.161190965092402
5 0.162217659137577
5 0.162217659137577
5 0.163244353182752
5 0.163244353182752
5 0.164271047227926
5 0.164271047227926
5 0.165297741273101
5 0.165297741273101
5 0.166324435318275
5 0.166324435318275
5 0.16735112936345
5 0.16735112936345
5 0.168377823408624
5 0.168377823408624
5 0.169404517453799
5 0.169404517453799
5 0.170431211498973
5 0.170431211498973
5 0.171457905544148
5 0.171457905544148
5 0.172484599589322
5 0.172484599589322
5 0.173511293634497
5 0.173511293634497
5 0.174537987679671
5 0.174537987679671
5 0.175564681724846
5 0.175564681724846
5 0.176591375770021
5 0.176591375770021
5 0.177618069815195
5 0.177618069815195
5 0.17864476386037
5 0.17864476386037
5 0.179671457905544
5 0.179671457905544
5 0.180698151950719
5 0.180698151950719
5 0.181724845995893
5 0.181724845995893
5 0.182751540041068
5 0.182751540041068
5 0.183778234086242
5 0.183778234086242
5 0.184804928131417
5 0.184804928131417
5 0.185831622176591
5 0.185831622176591
5 0.186858316221766
5 0.186858316221766
5 0.18788501026694
5 0.18788501026694
5 0.188911704312115
5 0.188911704312115
5 0.18993839835729
5 0.18993839835729
5 0.190965092402464
5 0.190965092402464
5 0.191991786447639
5 0.191991786447639
5 0.193018480492813
5 0.193018480492813
5 0.194045174537988
5 0.194045174537988
5 0.195071868583162
5 0.195071868583162
5 0.196098562628337
5 0.196098562628337
5 0.197125256673511
5 0.197125256673511
5 0.198151950718686
5 0.198151950718686
5 0.19917864476386
5 0.19917864476386
5 0.200205338809035
5 0.200205338809035
5 0.201232032854209
5 0.201232032854209
5 0.202258726899384
5 0.202258726899384
5 0.203285420944559
5 0.203285420944559
5 0.204312114989733
5 0.204312114989733
5 0.205338809034908
5 0.205338809034908
5 0.206365503080082
5 0.206365503080082
5 0.207392197125257
5 0.207392197125257
5 0.208418891170431
5 0.208418891170431
5 0.209445585215606
5 0.209445585215606
5 0.21047227926078
5 0.21047227926078
5 0.211498973305955
5 0.211498973305955
5 0.212525667351129
5 0.212525667351129
5 0.213552361396304
5 0.213552361396304
5 0.214579055441478
5 0.214579055441478
5 0.215605749486653
5 0.215605749486653
5 0.216632443531828
5 0.216632443531828
5 0.217659137577002
5 0.217659137577002
5 0.218685831622177
5 0.218685831622177
5 0.219712525667351
5 0.219712525667351
5 0.220739219712526
5 0.220739219712526
5 0.2217659137577
5 0.2217659137577
5 0.222792607802875
5 0.222792607802875
5 0.223819301848049
5 0.223819301848049
5 0.224845995893224
5 0.224845995893224
5 0.225872689938398
5 0.225872689938398
5 0.226899383983573
5 0.226899383983573
5 0.227926078028747
5 0.227926078028747
5 0.228952772073922
5 0.228952772073922
5 0.229979466119097
5 0.229979466119097
5 0.231006160164271
5 0.231006160164271
5 0.232032854209446
5 0.232032854209446
5 0.23305954825462
5 0.23305954825462
5 0.234086242299795
5 0.234086242299795
5 0.235112936344969
5 0.235112936344969
5 0.236139630390144
5 0.236139630390144
5 0.237166324435318
5 0.237166324435318
5 0.238193018480493
5 0.238193018480493
5 0.239219712525667
5 0.239219712525667
5 0.240246406570842
5 0.240246406570842
5 0.241273100616016
5 0.241273100616016
5 0.242299794661191
5 0.242299794661191
5 0.243326488706366
5 0.243326488706366
5 0.24435318275154
5 0.24435318275154
5 0.245379876796715
5 0.245379876796715
5 0.246406570841889
5 0.246406570841889
5 0.247433264887064
5 0.247433264887064
5 0.248459958932238
5 0.248459958932238
5 0.249486652977413
5 0.249486652977413
5 0.250513347022587
5 0.250513347022587
5 0.251540041067762
5 0.251540041067762
5 0.252566735112936
5 0.252566735112936
5 0.253593429158111
5 0.253593429158111
5 0.254620123203285
5 0.254620123203285
5 0.25564681724846
5 0.25564681724846
5 0.256673511293634
5 0.256673511293634
5 0.257700205338809
5 0.257700205338809
5 0.258726899383984
5 0.258726899383984
5 0.259753593429158
5 0.259753593429158
5 0.260780287474333
5 0.260780287474333
5 0.261806981519507
5 0.261806981519507
5 0.262833675564682
5 0.262833675564682
5 0.263860369609856
5 0.263860369609856
5 0.264887063655031
5 0.264887063655031
5 0.265913757700205
5 0.265913757700205
5 0.26694045174538
5 0.26694045174538
5 0.267967145790554
5 0.267967145790554
5 0.268993839835729
5 0.268993839835729
5 0.270020533880903
5 0.270020533880903
5 0.271047227926078
5 0.271047227926078
5 0.272073921971253
5 0.272073921971253
5 0.273100616016427
5 0.273100616016427
5 0.274127310061602
5 0.274127310061602
5 0.275154004106776
5 0.275154004106776
5 0.276180698151951
5 0.276180698151951
5 0.277207392197125
5 0.277207392197125
5 0.2782340862423
5 0.2782340862423
5 0.279260780287474
5 0.279260780287474
5 0.280287474332649
5 0.280287474332649
5 0.281314168377823
5 0.281314168377823
5 0.282340862422998
5 0.282340862422998
5 0.283367556468172
5 0.283367556468172
5 0.284394250513347
5 0.284394250513347
5 0.285420944558522
5 0.285420944558522
5 0.286447638603696
5 0.286447638603696
5 0.287474332648871
5 0.287474332648871
5 0.288501026694045
5 0.288501026694045
5 0.28952772073922
5 0.28952772073922
5 0.290554414784394
5 0.290554414784394
5 0.291581108829569
5 0.291581108829569
5 0.292607802874743
5 0.292607802874743
5 0.293634496919918
5 0.293634496919918
5 0.294661190965092
5 0.294661190965092
5 0.295687885010267
5 0.295687885010267
5 0.296714579055441
5 0.296714579055441
5 0.297741273100616
5 0.297741273100616
5 0.298767967145791
5 0.298767967145791
5 0.299794661190965
5 0.299794661190965
5 0.30082135523614
5 0.30082135523614
5 0.301848049281314
5 0.301848049281314
5 0.302874743326489
5 0.302874743326489
5 0.303901437371663
5 0.303901437371663
5 0.304928131416838
5 0.304928131416838
5 0.305954825462012
5 0.305954825462012
5 0.306981519507187
5 0.306981519507187
5 0.308008213552361
5 0.308008213552361
5 0.309034907597536
5 0.309034907597536
5 0.31006160164271
5 0.31006160164271
5 0.311088295687885
5 0.311088295687885
5 0.31211498973306
5 0.31211498973306
5 0.313141683778234
5 0.313141683778234
5 0.314168377823409
5 0.314168377823409
5 0.315195071868583
5 0.315195071868583
5 0.316221765913758
5 0.316221765913758
5 0.317248459958932
5 0.317248459958932
5 0.318275154004107
5 0.318275154004107
5 0.319301848049281
5 0.319301848049281
5 0.320328542094456
5 0.320328542094456
5 0.32135523613963
5 0.32135523613963
5 0.322381930184805
5 0.322381930184805
5 0.323408624229979
5 0.323408624229979
5 0.324435318275154
5 0.324435318275154
5 0.325462012320329
5 0.325462012320329
5 0.326488706365503
5 0.326488706365503
5 0.327515400410678
5 0.327515400410678
5 0.328542094455852
5 0.328542094455852
5 0.329568788501027
5 0.329568788501027
5 0.330595482546201
5 0.330595482546201
5 0.331622176591376
5 0.331622176591376
5 0.33264887063655
5 0.33264887063655
5 0.333675564681725
5 0.333675564681725
5 0.334702258726899
5 0.334702258726899
5 0.335728952772074
5 0.335728952772074
5 0.336755646817248
5 0.336755646817248
5 0.337782340862423
5 0.337782340862423
5 0.338809034907598
5 0.338809034907598
5 0.339835728952772
5 0.339835728952772
5 0.340862422997947
5 0.340862422997947
5 0.341889117043121
5 0.341889117043121
5 0.342915811088296
5 0.342915811088296
5 0.34394250513347
5 0.34394250513347
5 0.344969199178645
5 0.344969199178645
5 0.345995893223819
5 0.345995893223819
5 0.347022587268994
5 0.347022587268994
5 0.348049281314168
5 0.348049281314168
5 0.349075975359343
5 0.349075975359343
5 0.350102669404517
5 0.350102669404517
5 0.351129363449692
5 0.351129363449692
5 0.352156057494867
5 0.352156057494867
5 0.353182751540041
5 0.353182751540041
5 0.354209445585216
5 0.354209445585216
5 0.35523613963039
5 0.35523613963039
5 0.356262833675565
5 0.356262833675565
5 0.357289527720739
5 0.357289527720739
5 0.358316221765914
5 0.358316221765914
5 0.359342915811088
5 0.359342915811088
5 0.360369609856263
5 0.360369609856263
5 0.361396303901437
5 0.361396303901437
5 0.362422997946612
5 0.362422997946612
5 0.363449691991786
5 0.363449691991786
5 0.364476386036961
5 0.364476386036961
5 0.365503080082136
5 0.365503080082136
5 0.36652977412731
5 0.36652977412731
5 0.367556468172485
5 0.367556468172485
5 0.368583162217659
5 0.368583162217659
5 0.369609856262834
5 0.369609856262834
5 0.370636550308008
5 0.370636550308008
5 0.371663244353183
5 0.371663244353183
5 0.372689938398357
5 0.372689938398357
5 0.373716632443532
5 0.373716632443532
5 0.374743326488706
5 0.374743326488706
5 0.375770020533881
5 0.375770020533881
5 0.376796714579055
5 0.376796714579055
5 0.37782340862423
5 0.37782340862423
5 0.378850102669404
5 0.378850102669404
5 0.379876796714579
5 0.379876796714579
5 0.380903490759754
5 0.380903490759754
5 0.381930184804928
5 0.381930184804928
5 0.382956878850103
5 0.382956878850103
5 0.383983572895277
5 0.383983572895277
5 0.385010266940452
5 0.385010266940452
5 0.386036960985626
5 0.386036960985626
5 0.387063655030801
5 0.387063655030801
5 0.388090349075975
5 0.388090349075975
5 0.38911704312115
5 0.38911704312115
5 0.390143737166324
5 0.390143737166324
5 0.391170431211499
5 0.391170431211499
5 0.392197125256673
5 0.392197125256673
5 0.393223819301848
5 0.393223819301848
5 0.394250513347023
5 0.394250513347023
5 0.395277207392197
5 0.395277207392197
5 0.396303901437372
5 0.396303901437372
5 0.397330595482546
5 0.397330595482546
5 0.398357289527721
5 0.398357289527721
5 0.399383983572895
5 0.399383983572895
5 0.40041067761807
5 0.40041067761807
5 0.401437371663244
5 0.401437371663244
5 0.402464065708419
5 0.402464065708419
5 0.403490759753593
5 0.403490759753593
5 0.404517453798768
5 0.404517453798768
5 0.405544147843942
5 0.405544147843942
5 0.406570841889117
5 0.406570841889117
5 0.407597535934292
5 0.407597535934292
5 0.408624229979466
5 0.408624229979466
5 0.409650924024641
5 0.409650924024641
5 0.410677618069815
5 0.410677618069815
5 0.41170431211499
5 0.41170431211499
5 0.412731006160164
5 0.412731006160164
5 0.413757700205339
5 0.413757700205339
5 0.414784394250513
5 0.414784394250513
5 0.415811088295688
5 0.415811088295688
5 0.416837782340862
5 0.416837782340862
5 0.417864476386037
5 0.417864476386037
5 0.418891170431211
5 0.418891170431211
5 0.419917864476386
5 0.419917864476386
5 0.420944558521561
5 0.420944558521561
5 0.421971252566735
5 0.421971252566735
5 0.42299794661191
5 0.42299794661191
5 0.424024640657084
5 0.424024640657084
5 0.425051334702259
5 0.425051334702259
5 0.426078028747433
5 0.426078028747433
5 0.427104722792608
5 0.427104722792608
5 0.428131416837782
5 0.428131416837782
5 0.429158110882957
5 0.429158110882957
5 0.430184804928131
5 0.430184804928131
5 0.431211498973306
5 0.431211498973306
5 0.43223819301848
5 0.43223819301848
5 0.433264887063655
5 0.433264887063655
5 0.43429158110883
5 0.43429158110883
5 0.435318275154004
5 0.435318275154004
5 0.436344969199179
5 0.436344969199179
5 0.437371663244353
5 0.437371663244353
5 0.438398357289528
5 0.438398357289528
5 0.439425051334702
5 0.439425051334702
5 0.440451745379877
5 0.440451745379877
5 0.441478439425051
5 0.441478439425051
5 0.442505133470226
5 0.442505133470226
5 0.4435318275154
5 0.4435318275154
5 0.444558521560575
5 0.444558521560575
5 0.445585215605749
5 0.445585215605749
5 0.446611909650924
5 0.446611909650924
5 0.447638603696099
5 0.447638603696099
5 0.448665297741273
5 0.448665297741273
5 0.449691991786448
5 0.449691991786448
5 0.450718685831622
5 0.450718685831622
5 0.451745379876797
5 0.451745379876797
5 0.452772073921971
5 0.452772073921971
5 0.453798767967146
5 0.453798767967146
5 0.45482546201232
5 0.45482546201232
5 0.455852156057495
5 0.455852156057495
5 0.456878850102669
5 0.456878850102669
5 0.457905544147844
5 0.457905544147844
5 0.458932238193018
5 0.458932238193018
5 0.459958932238193
5 0.459958932238193
5 0.460985626283368
5 0.460985626283368
5 0.462012320328542
5 0.462012320328542
5 0.463039014373717
5 0.463039014373717
5 0.464065708418891
5 0.464065708418891
5 0.465092402464066
5 0.465092402464066
5 0.46611909650924
5 0.46611909650924
5 0.467145790554415
5 0.467145790554415
5 0.468172484599589
5 0.468172484599589
5 0.469199178644764
5 0.469199178644764
5 0.470225872689938
5 0.470225872689938
5 0.471252566735113
5 0.471252566735113
5 0.472279260780287
5 0.472279260780287
5 0.473305954825462
5 0.473305954825462
5 0.474332648870637
5 0.474332648870637
5 0.475359342915811
5 0.475359342915811
5 0.476386036960986
5 0.476386036960986
5 0.47741273100616
5 0.47741273100616
5 0.478439425051335
5 0.478439425051335
5 0.479466119096509
5 0.479466119096509
5 0.480492813141684
5 0.480492813141684
5 0.481519507186858
5 0.481519507186858
5 0.482546201232033
5 0.482546201232033
5 0.483572895277207
5 0.483572895277207
5 0.484599589322382
5 0.484599589322382
5 0.485626283367556
5 0.485626283367556
5 0.486652977412731
5 0.486652977412731
5 0.487679671457906
5 0.487679671457906
5 0.48870636550308
5 0.48870636550308
5 0.489733059548255
5 0.489733059548255
5 0.490759753593429
5 0.490759753593429
5 0.491786447638604
5 0.491786447638604
5 0.492813141683778
5 0.492813141683778
5 0.493839835728953
5 0.493839835728953
5 0.494866529774127
5 0.494866529774127
5 0.495893223819302
5 0.495893223819302
5 0.496919917864476
5 0.496919917864476
5 0.497946611909651
5 0.497946611909651
5 0.498973305954825
5 0.498973305954825
5 0.5
5 0.5
5 0.501026694045175
5 0.501026694045175
5 0.502053388090349
5 0.502053388090349
5 0.503080082135524
5 0.503080082135524
5 0.504106776180698
5 0.504106776180698
5 0.505133470225873
5 0.505133470225873
5 0.506160164271047
5 0.506160164271047
5 0.507186858316222
5 0.507186858316222
5 0.508213552361396
5 0.508213552361396
5 0.509240246406571
5 0.509240246406571
5 0.510266940451745
5 0.510266940451745
5 0.51129363449692
5 0.51129363449692
5 0.512320328542094
5 0.512320328542094
5 0.513347022587269
5 0.513347022587269
5 0.514373716632444
5 0.514373716632444
5 0.515400410677618
5 0.515400410677618
5 0.516427104722793
5 0.516427104722793
5 0.517453798767967
5 0.517453798767967
5 0.518480492813142
5 0.518480492813142
5 0.519507186858316
5 0.519507186858316
5 0.520533880903491
5 0.520533880903491
5 0.521560574948665
5 0.521560574948665
5 0.52258726899384
5 0.52258726899384
5 0.523613963039014
5 0.523613963039014
5 0.524640657084189
5 0.524640657084189
5 0.525667351129363
5 0.525667351129363
5 0.526694045174538
5 0.526694045174538
5 0.527720739219713
5 0.527720739219713
5 0.528747433264887
5 0.528747433264887
5 0.529774127310062
5 0.529774127310062
5 0.530800821355236
5 0.530800821355236
5 0.531827515400411
5 0.531827515400411
5 0.532854209445585
5 0.532854209445585
5 0.53388090349076
5 0.53388090349076
5 0.534907597535934
5 0.534907597535934
5 0.535934291581109
5 0.535934291581109
5 0.536960985626283
5 0.536960985626283
5 0.537987679671458
5 0.537987679671458
5 0.539014373716632
5 0.539014373716632
5 0.540041067761807
5 0.540041067761807
5 0.541067761806982
5 0.541067761806982
5 0.542094455852156
5 0.542094455852156
5 0.543121149897331
5 0.543121149897331
5 0.544147843942505
5 0.544147843942505
5 0.54517453798768
5 0.54517453798768
5 0.546201232032854
5 0.546201232032854
5 0.547227926078029
5 0.547227926078029
5 0.548254620123203
5 0.548254620123203
5 0.549281314168378
5 0.549281314168378
5 0.550308008213552
5 0.550308008213552
5 0.551334702258727
5 0.551334702258727
5 0.552361396303901
5 0.552361396303901
5 0.553388090349076
5 0.553388090349076
5 0.554414784394251
5 0.554414784394251
5 0.555441478439425
5 0.555441478439425
5 0.5564681724846
5 0.5564681724846
5 0.557494866529774
5 0.557494866529774
5 0.558521560574949
5 0.558521560574949
5 0.559548254620123
5 0.559548254620123
5 0.560574948665298
5 0.560574948665298
5 0.561601642710472
5 0.561601642710472
5 0.562628336755647
5 0.562628336755647
5 0.563655030800821
5 0.563655030800821
5 0.564681724845996
5 0.564681724845996
5 0.56570841889117
5 0.56570841889117
5 0.566735112936345
5 0.566735112936345
5 0.567761806981519
5 0.567761806981519
5 0.568788501026694
5 0.568788501026694
5 0.569815195071869
5 0.569815195071869
5 0.570841889117043
5 0.570841889117043
5 0.571868583162218
5 0.571868583162218
5 0.572895277207392
5 0.572895277207392
5 0.573921971252567
5 0.573921971252567
5 0.574948665297741
5 0.574948665297741
5 0.575975359342916
5 0.575975359342916
5 0.57700205338809
5 0.57700205338809
5 0.578028747433265
5 0.578028747433265
5 0.579055441478439
5 0.579055441478439
5 0.580082135523614
5 0.580082135523614
5 0.581108829568789
5 0.581108829568789
5 0.582135523613963
5 0.582135523613963
5 0.583162217659138
5 0.583162217659138
5 0.584188911704312
5 0.584188911704312
5 0.585215605749487
5 0.585215605749487
5 0.586242299794661
5 0.586242299794661
5 0.587268993839836
5 0.587268993839836
5 0.58829568788501
5 0.58829568788501
5 0.589322381930185
5 0.589322381930185
5 0.590349075975359
5 0.590349075975359
5 0.591375770020534
5 0.591375770020534
5 0.592402464065708
5 0.592402464065708
5 0.593429158110883
5 0.593429158110883
5 0.594455852156057
5 0.594455852156057
5 0.595482546201232
5 0.595482546201232
5 0.596509240246407
5 0.596509240246407
5 0.597535934291581
5 0.597535934291581
5 0.598562628336756
5 0.598562628336756
5 0.59958932238193
5 0.59958932238193
5 0.600616016427105
5 0.600616016427105
5 0.601642710472279
5 0.601642710472279
5 0.602669404517454
5 0.602669404517454
5 0.603696098562628
5 0.603696098562628
5 0.604722792607803
5 0.604722792607803
5 0.605749486652977
5 0.605749486652977
5 0.606776180698152
5 0.606776180698152
5 0.607802874743327
5 0.607802874743327
5 0.608829568788501
5 0.608829568788501
5 0.609856262833676
5 0.609856262833676
5 0.61088295687885
5 0.61088295687885
5 0.611909650924025
5 0.611909650924025
5 0.612936344969199
5 0.612936344969199
5 0.613963039014374
5 0.613963039014374
5 0.614989733059548
5 0.614989733059548
5 0.616016427104723
5 0.616016427104723
5 0.617043121149897
5 0.617043121149897
5 0.618069815195072
5 0.618069815195072
5 0.619096509240246
5 0.619096509240246
5 0.620123203285421
5 0.620123203285421
5 0.621149897330595
5 0.621149897330595
5 0.62217659137577
5 0.62217659137577
5 0.623203285420945
5 0.623203285420945
5 0.624229979466119
5 0.624229979466119
5 0.625256673511294
5 0.625256673511294
5 0.626283367556468
5 0.626283367556468
5 0.627310061601643
5 0.627310061601643
5 0.628336755646817
5 0.628336755646817
5 0.629363449691992
5 0.629363449691992
5 0.630390143737166
5 0.630390143737166
5 0.631416837782341
5 0.631416837782341
5 0.632443531827515
5 0.632443531827515
5 0.63347022587269
5 0.63347022587269
5 0.634496919917864
5 0.634496919917864
5 0.635523613963039
5 0.635523613963039
5 0.636550308008214
5 0.636550308008214
5 0.637577002053388
5 0.637577002053388
5 0.638603696098563
5 0.638603696098563
5 0.639630390143737
5 0.639630390143737
5 0.640657084188912
5 0.640657084188912
5 0.641683778234086
5 0.641683778234086
5 0.642710472279261
5 0.642710472279261
5 0.643737166324435
5 0.643737166324435
5 0.64476386036961
5 0.64476386036961
5 0.645790554414784
5 0.645790554414784
5 0.646817248459959
5 0.646817248459959
5 0.647843942505133
5 0.647843942505133
5 0.648870636550308
5 0.648870636550308
5 0.649897330595482
5 0.649897330595482
5 0.650924024640657
5 0.650924024640657
5 0.651950718685832
5 0.651950718685832
5 0.652977412731006
5 0.652977412731006
5 0.654004106776181
5 0.654004106776181
5 0.655030800821355
5 0.655030800821355
5 0.65605749486653
5 0.65605749486653
5 0.657084188911704
5 0.657084188911704
5 0.658110882956879
5 0.658110882956879
5 0.659137577002053
5 0.659137577002053
5 0.660164271047228
5 0.660164271047228
5 0.661190965092402
5 0.661190965092402
5 0.662217659137577
5 0.662217659137577
5 0.663244353182752
5 0.663244353182752
5 0.664271047227926
5 0.664271047227926
5 0.665297741273101
5 0.665297741273101
5 0.666324435318275
5 0.666324435318275
5 0.66735112936345
5 0.66735112936345
5 0.668377823408624
5 0.668377823408624
5 0.669404517453799
5 0.669404517453799
5 0.670431211498973
5 0.670431211498973
5 0.671457905544148
5 0.671457905544148
5 0.672484599589322
5 0.672484599589322
5 0.673511293634497
5 0.673511293634497
5 0.674537987679671
5 0.674537987679671
5 0.675564681724846
5 0.675564681724846
5 0.67659137577002
5 0.67659137577002
5 0.677618069815195
5 0.677618069815195
5 0.67864476386037
5 0.67864476386037
5 0.679671457905544
5 0.679671457905544
5 0.680698151950719
5 0.680698151950719
5 0.681724845995893
5 0.681724845995893
5 0.682751540041068
5 0.682751540041068
5 0.683778234086242
5 0.683778234086242
5 0.684804928131417
5 0.684804928131417
5 0.685831622176591
5 0.685831622176591
5 0.686858316221766
5 0.686858316221766
5 0.68788501026694
5 0.68788501026694
5 0.688911704312115
5 0.688911704312115
5 0.68993839835729
5 0.68993839835729
5 0.690965092402464
5 0.690965092402464
5 0.691991786447639
5 0.691991786447639
5 0.693018480492813
5 0.693018480492813
5 0.694045174537988
5 0.694045174537988
5 0.695071868583162
5 0.695071868583162
5 0.696098562628337
5 0.696098562628337
5 0.697125256673511
5 0.697125256673511
5 0.698151950718686
5 0.698151950718686
5 0.69917864476386
5 0.69917864476386
5 0.700205338809035
5 0.700205338809035
5 0.701232032854209
5 0.701232032854209
5 0.702258726899384
5 0.702258726899384
5 0.703285420944558
5 0.703285420944558
5 0.704312114989733
5 0.704312114989733
5 0.705338809034908
5 0.705338809034908
5 0.706365503080082
5 0.706365503080082
5 0.707392197125257
5 0.707392197125257
5 0.708418891170431
5 0.708418891170431
5 0.709445585215606
5 0.709445585215606
5 0.71047227926078
5 0.71047227926078
5 0.711498973305955
5 0.711498973305955
5 0.712525667351129
5 0.712525667351129
5 0.713552361396304
5 0.713552361396304
5 0.714579055441478
5 0.714579055441478
5 0.715605749486653
5 0.715605749486653
5 0.716632443531828
5 0.716632443531828
5 0.717659137577002
5 0.717659137577002
5 0.718685831622177
5 0.718685831622177
5 0.719712525667351
5 0.719712525667351
5 0.720739219712526
5 0.720739219712526
5 0.7217659137577
5 0.7217659137577
5 0.722792607802875
5 0.722792607802875
5 0.723819301848049
5 0.723819301848049
5 0.724845995893224
5 0.724845995893224
5 0.725872689938398
5 0.725872689938398
5 0.726899383983573
5 0.726899383983573
5 0.727926078028747
5 0.727926078028747
5 0.728952772073922
5 0.728952772073922
5 0.729979466119096
5 0.729979466119096
5 0.731006160164271
5 0.731006160164271
5 0.732032854209446
5 0.732032854209446
5 0.73305954825462
5 0.73305954825462
5 0.734086242299795
5 0.734086242299795
5 0.735112936344969
5 0.735112936344969
5 0.736139630390144
5 0.736139630390144
5 0.737166324435318
5 0.737166324435318
5 0.738193018480493
5 0.738193018480493
5 0.739219712525667
5 0.739219712525667
5 0.740246406570842
5 0.740246406570842
5 0.741273100616016
5 0.741273100616016
5 0.742299794661191
5 0.742299794661191
5 0.743326488706366
5 0.743326488706366
5 0.74435318275154
5 0.74435318275154
5 0.745379876796715
5 0.745379876796715
5 0.746406570841889
5 0.746406570841889
5 0.747433264887064
5 0.747433264887064
5 0.748459958932238
5 0.748459958932238
5 0.749486652977413
5 0.749486652977413
5 0.750513347022587
5 0.750513347022587
5 0.751540041067762
5 0.751540041067762
5 0.752566735112936
5 0.752566735112936
5 0.753593429158111
5 0.753593429158111
5 0.754620123203285
5 0.754620123203285
5 0.75564681724846
5 0.75564681724846
5 0.756673511293634
5 0.756673511293634
5 0.757700205338809
5 0.757700205338809
5 0.758726899383984
5 0.758726899383984
5 0.759753593429158
5 0.759753593429158
5 0.760780287474333
5 0.760780287474333
5 0.761806981519507
5 0.761806981519507
5 0.762833675564682
5 0.762833675564682
5 0.763860369609856
5 0.763860369609856
5 0.764887063655031
5 0.764887063655031
5 0.765913757700205
5 0.765913757700205
5 0.76694045174538
5 0.76694045174538
5 0.767967145790554
5 0.767967145790554
5 0.768993839835729
5 0.768993839835729
5 0.770020533880904
5 0.770020533880904
5 0.771047227926078
5 0.771047227926078
5 0.772073921971253
5 0.772073921971253
5 0.773100616016427
5 0.773100616016427
5 0.774127310061602
5 0.774127310061602
5 0.775154004106776
5 0.775154004106776
5 0.776180698151951
5 0.776180698151951
5 0.777207392197125
5 0.777207392197125
5 0.7782340862423
5 0.7782340862423
5 0.779260780287474
5 0.779260780287474
5 0.780287474332649
5 0.780287474332649
5 0.781314168377823
5 0.781314168377823
5 0.782340862422998
5 0.782340862422998
5 0.783367556468172
5 0.783367556468172
5 0.784394250513347
5 0.784394250513347
5 0.785420944558522
5 0.785420944558522
5 0.786447638603696
5 0.786447638603696
5 0.787474332648871
5 0.787474332648871
5 0.788501026694045
5 0.788501026694045
5 0.78952772073922
5 0.78952772073922
5 0.790554414784394
5 0.790554414784394
5 0.791581108829569
5 0.791581108829569
5 0.792607802874743
5 0.792607802874743
5 0.793634496919918
5 0.793634496919918
5 0.794661190965092
5 0.794661190965092
5 0.795687885010267
5 0.795687885010267
5 0.796714579055442
5 0.796714579055442
5 0.797741273100616
5 0.797741273100616
5 0.798767967145791
5 0.798767967145791
5 0.799794661190965
5 0.799794661190965
5 0.80082135523614
5 0.80082135523614
5 0.801848049281314
5 0.801848049281314
5 0.802874743326489
5 0.802874743326489
5 0.803901437371663
5 0.803901437371663
5 0.804928131416838
5 0.804928131416838
5 0.805954825462012
5 0.805954825462012
5 0.806981519507187
5 0.806981519507187
5 0.808008213552361
5 0.808008213552361
5 0.809034907597536
5 0.809034907597536
5 0.81006160164271
5 0.81006160164271
5 0.811088295687885
5 0.811088295687885
5 0.81211498973306
5 0.81211498973306
5 0.813141683778234
5 0.813141683778234
5 0.814168377823409
5 0.814168377823409
5 0.815195071868583
5 0.815195071868583
5 0.816221765913758
5 0.816221765913758
5 0.817248459958932
5 0.817248459958932
5 0.818275154004107
5 0.818275154004107
5 0.819301848049281
5 0.819301848049281
5 0.820328542094456
5 0.820328542094456
5 0.82135523613963
5 0.82135523613963
5 0.822381930184805
5 0.822381930184805
5 0.82340862422998
5 0.82340862422998
5 0.824435318275154
5 0.824435318275154
5 0.825462012320329
5 0.825462012320329
5 0.826488706365503
6 0.826488706365503
6 0.827515400410678
6 0.827515400410678
6 0.828542094455852
6 0.828542094455852
6 0.829568788501027
6 0.829568788501027
6 0.830595482546201
6 0.830595482546201
6 0.831622176591376
6 0.831622176591376
6 0.83264887063655
6 0.83264887063655
6 0.833675564681725
6 0.833675564681725
6 0.834702258726899
6 0.834702258726899
6 0.835728952772074
6 0.835728952772074
6 0.836755646817248
6 0.836755646817248
6 0.837782340862423
6 0.837782340862423
6 0.838809034907598
6 0.838809034907598
6 0.839835728952772
6 0.839835728952772
6 0.840862422997947
6 0.840862422997947
6 0.841889117043121
6 0.841889117043121
6 0.842915811088296
6 0.842915811088296
6 0.84394250513347
6 0.84394250513347
6 0.844969199178645
6 0.844969199178645
6 0.845995893223819
6 0.845995893223819
6 0.847022587268994
6 0.847022587268994
6 0.848049281314168
6 0.848049281314168
6 0.849075975359343
6 0.849075975359343
6 0.850102669404518
6 0.850102669404518
6 0.851129363449692
6 0.851129363449692
6 0.852156057494867
6 0.852156057494867
6 0.853182751540041
6 0.853182751540041
6 0.854209445585216
6 0.854209445585216
6 0.85523613963039
6 0.85523613963039
6 0.856262833675565
6 0.856262833675565
6 0.857289527720739
6 0.857289527720739
6 0.858316221765914
6 0.858316221765914
6 0.859342915811088
6 0.859342915811088
6 0.860369609856263
6 0.860369609856263
6 0.861396303901437
6 0.861396303901437
6 0.862422997946612
6 0.862422997946612
6 0.863449691991786
6 0.863449691991786
6 0.864476386036961
6 0.864476386036961
6 0.865503080082136
6 0.865503080082136
6 0.86652977412731
6 0.86652977412731
6 0.867556468172485
6 0.867556468172485
6 0.868583162217659
6 0.868583162217659
6 0.869609856262834
6 0.869609856262834
6 0.870636550308008
6 0.870636550308008
6 0.871663244353183
6 0.871663244353183
6 0.872689938398357
6 0.872689938398357
6 0.873716632443532
6 0.873716632443532
6 0.874743326488706
6 0.874743326488706
6 0.875770020533881
6 0.875770020533881
6 0.876796714579055
6 0.876796714579055
6 0.87782340862423
6 0.87782340862423
6 0.878850102669405
6 0.878850102669405
6 0.879876796714579
6 0.879876796714579
6 0.880903490759754
6 0.880903490759754
6 0.881930184804928
6 0.881930184804928
6 0.882956878850103
6 0.882956878850103
6 0.883983572895277
6 0.883983572895277
6 0.885010266940452
6 0.885010266940452
6 0.886036960985626
6 0.886036960985626
6 0.887063655030801
6 0.887063655030801
6 0.888090349075975
6 0.888090349075975
6 0.88911704312115
6 0.88911704312115
6 0.890143737166324
6 0.890143737166324
6 0.891170431211499
6 0.891170431211499
6 0.892197125256673
6 0.892197125256673
6 0.893223819301848
6 0.893223819301848
6 0.894250513347023
6 0.894250513347023
6 0.895277207392197
6 0.895277207392197
6 0.896303901437372
6 0.896303901437372
6 0.897330595482546
6 0.897330595482546
6 0.898357289527721
6 0.898357289527721
6 0.899383983572895
6 0.899383983572895
6 0.90041067761807
6 0.90041067761807
6 0.901437371663244
6 0.901437371663244
6 0.902464065708419
6 0.902464065708419
6 0.903490759753593
6 0.903490759753593
6 0.904517453798768
6 0.904517453798768
6 0.905544147843943
6 0.905544147843943
6 0.906570841889117
6 0.906570841889117
6 0.907597535934292
6 0.907597535934292
6 0.908624229979466
6 0.908624229979466
6 0.909650924024641
6 0.909650924024641
6 0.910677618069815
6 0.910677618069815
6 0.91170431211499
6 0.91170431211499
6 0.912731006160164
6 0.912731006160164
6 0.913757700205339
6 0.913757700205339
6 0.914784394250513
6 0.914784394250513
6 0.915811088295688
6 0.915811088295688
6 0.916837782340862
6 0.916837782340862
6 0.917864476386037
6 0.917864476386037
6 0.918891170431211
6 0.918891170431211
6 0.919917864476386
6 0.919917864476386
6 0.920944558521561
6 0.920944558521561
6 0.921971252566735
6 0.921971252566735
6 0.92299794661191
6 0.92299794661191
6 0.924024640657084
6 0.924024640657084
6 0.925051334702259
6 0.925051334702259
6 0.926078028747433
6 0.926078028747433
6 0.927104722792608
6 0.927104722792608
6 0.928131416837782
6 0.928131416837782
6 0.929158110882957
6 0.929158110882957
6 0.930184804928131
6 0.930184804928131
6 0.931211498973306
6 0.931211498973306
6 0.932238193018481
6 0.932238193018481
6 0.933264887063655
6 0.933264887063655
6 0.93429158110883
6 0.93429158110883
6 0.935318275154004
6 0.935318275154004
6 0.936344969199179
6 0.936344969199179
6 0.937371663244353
6 0.937371663244353
6 0.938398357289528
6 0.938398357289528
6 0.939425051334702
6 0.939425051334702
6 0.940451745379877
6 0.940451745379877
6 0.941478439425051
6 0.941478439425051
6 0.942505133470226
6 0.942505133470226
6 0.9435318275154
6 0.9435318275154
6 0.944558521560575
6 0.944558521560575
6 0.945585215605749
6 0.945585215605749
6 0.946611909650924
6 0.946611909650924
6 0.947638603696099
6 0.947638603696099
6 0.948665297741273
6 0.948665297741273
6 0.949691991786448
6 0.949691991786448
6 0.950718685831622
6 0.950718685831622
6 0.951745379876797
6 0.951745379876797
6 0.952772073921971
6 0.952772073921971
6 0.953798767967146
6 0.953798767967146
6 0.95482546201232
6 0.95482546201232
6 0.955852156057495
6 0.955852156057495
6 0.956878850102669
6 0.956878850102669
6 0.957905544147844
6 0.957905544147844
6 0.958932238193018
6 0.958932238193018
6 0.959958932238193
7 0.959958932238193
7 0.960985626283368
7 0.960985626283368
7 0.962012320328542
7 0.962012320328542
7 0.963039014373717
7 0.963039014373717
7 0.964065708418891
7 0.964065708418891
7 0.965092402464066
7 0.965092402464066
7 0.96611909650924
7 0.96611909650924
7 0.967145790554415
7 0.967145790554415
7 0.968172484599589
7 0.968172484599589
7 0.969199178644764
7 0.969199178644764
7 0.970225872689938
7 0.970225872689938
7 0.971252566735113
7 0.971252566735113
7 0.972279260780287
7 0.972279260780287
7 0.973305954825462
7 0.973305954825462
7 0.974332648870637
7 0.974332648870637
7 0.975359342915811
7 0.975359342915811
7 0.976386036960986
7 0.976386036960986
7 0.97741273100616
7 0.97741273100616
7 0.978439425051335
7 0.978439425051335
7 0.979466119096509
7 0.979466119096509
7 0.980492813141684
7 0.980492813141684
7 0.981519507186858
7 0.981519507186858
7 0.982546201232033
7 0.982546201232033
7 0.983572895277207
7 0.983572895277207
7 0.984599589322382
7 0.984599589322382
7 0.985626283367556
7 0.985626283367556
7 0.986652977412731
8 0.986652977412731
8 0.987679671457906
8 0.987679671457906
8 0.98870636550308
8 0.98870636550308
8 0.989733059548255
};
\end{axis}
\end{tikzpicture}
\qquad 
\qquad 
\begin{tikzpicture}
\begin{axis}[
xlabel={(b) Number of used circuits per client},
ylabel={Cumulative Probability},
xmin=2, xmax=18,
ymin=0, ymax=1,
axis on top,
legend style={at={(1.635,1.0)}, anchor=north east},
legend entries={{3 circuits},{4 circuits},{5 circuits},{CAR},{No-change},{vanilla}},
width=\smallfigurewidth,
height=\smallfigureheight,
mark repeat={250},
xmajorgrids,
ymajorgrids
]
\addplot [line width = 0.3mm, blue, mark size=3, mark options={solid,draw=black}, mark=diamond*]
table {%
5 0
5 0.00102669404517454
5 0.00102669404517454
5 0.00205338809034908
5 0.00205338809034908
5 0.00308008213552361
5 0.00308008213552361
5 0.00410677618069815
5 0.00410677618069815
5 0.00513347022587269
5 0.00513347022587269
5 0.00616016427104723
6 0.00616016427104723
6 0.00718685831622177
6 0.00718685831622177
6 0.0082135523613963
6 0.0082135523613963
6 0.00924024640657084
6 0.00924024640657084
6 0.0102669404517454
6 0.0102669404517454
6 0.0112936344969199
6 0.0112936344969199
6 0.0123203285420945
6 0.0123203285420945
6 0.013347022587269
6 0.013347022587269
6 0.0143737166324435
6 0.0143737166324435
6 0.0154004106776181
6 0.0154004106776181
6 0.0164271047227926
6 0.0164271047227926
6 0.0174537987679671
6 0.0174537987679671
6 0.0184804928131417
6 0.0184804928131417
6 0.0195071868583162
6 0.0195071868583162
6 0.0205338809034908
6 0.0205338809034908
6 0.0215605749486653
6 0.0215605749486653
6 0.0225872689938398
6 0.0225872689938398
6 0.0236139630390144
6 0.0236139630390144
6 0.0246406570841889
6 0.0246406570841889
6 0.0256673511293634
6 0.0256673511293634
6 0.026694045174538
6 0.026694045174538
6 0.0277207392197125
6 0.0277207392197125
6 0.0287474332648871
6 0.0287474332648871
6 0.0297741273100616
6 0.0297741273100616
6 0.0308008213552361
6 0.0308008213552361
6 0.0318275154004107
6 0.0318275154004107
6 0.0328542094455852
6 0.0328542094455852
6 0.0338809034907598
6 0.0338809034907598
6 0.0349075975359343
6 0.0349075975359343
6 0.0359342915811088
6 0.0359342915811088
6 0.0369609856262834
6 0.0369609856262834
6 0.0379876796714579
6 0.0379876796714579
6 0.0390143737166324
6 0.0390143737166324
6 0.040041067761807
6 0.040041067761807
6 0.0410677618069815
6 0.0410677618069815
6 0.0420944558521561
6 0.0420944558521561
6 0.0431211498973306
6 0.0431211498973306
6 0.0441478439425051
6 0.0441478439425051
6 0.0451745379876797
6 0.0451745379876797
6 0.0462012320328542
6 0.0462012320328542
6 0.0472279260780287
6 0.0472279260780287
6 0.0482546201232033
6 0.0482546201232033
6 0.0492813141683778
7 0.0492813141683778
7 0.0503080082135524
7 0.0503080082135524
7 0.0513347022587269
7 0.0513347022587269
7 0.0523613963039014
7 0.0523613963039014
7 0.053388090349076
7 0.053388090349076
7 0.0544147843942505
7 0.0544147843942505
7 0.0554414784394251
7 0.0554414784394251
7 0.0564681724845996
7 0.0564681724845996
7 0.0574948665297741
7 0.0574948665297741
7 0.0585215605749487
7 0.0585215605749487
7 0.0595482546201232
7 0.0595482546201232
7 0.0605749486652977
7 0.0605749486652977
7 0.0616016427104723
7 0.0616016427104723
7 0.0626283367556468
7 0.0626283367556468
7 0.0636550308008214
7 0.0636550308008214
7 0.0646817248459959
7 0.0646817248459959
7 0.0657084188911704
7 0.0657084188911704
7 0.066735112936345
7 0.066735112936345
7 0.0677618069815195
7 0.0677618069815195
7 0.0687885010266941
7 0.0687885010266941
7 0.0698151950718686
7 0.0698151950718686
7 0.0708418891170431
7 0.0708418891170431
7 0.0718685831622177
7 0.0718685831622177
7 0.0728952772073922
7 0.0728952772073922
7 0.0739219712525667
7 0.0739219712525667
7 0.0749486652977413
7 0.0749486652977413
7 0.0759753593429158
7 0.0759753593429158
7 0.0770020533880904
7 0.0770020533880904
7 0.0780287474332649
7 0.0780287474332649
7 0.0790554414784394
7 0.0790554414784394
7 0.080082135523614
7 0.080082135523614
7 0.0811088295687885
7 0.0811088295687885
7 0.082135523613963
7 0.082135523613963
7 0.0831622176591376
7 0.0831622176591376
7 0.0841889117043121
7 0.0841889117043121
7 0.0852156057494867
7 0.0852156057494867
7 0.0862422997946612
7 0.0862422997946612
7 0.0872689938398357
7 0.0872689938398357
7 0.0882956878850103
7 0.0882956878850103
7 0.0893223819301848
7 0.0893223819301848
7 0.0903490759753593
7 0.0903490759753593
7 0.0913757700205339
7 0.0913757700205339
7 0.0924024640657084
7 0.0924024640657084
7 0.093429158110883
7 0.093429158110883
7 0.0944558521560575
7 0.0944558521560575
7 0.095482546201232
7 0.095482546201232
7 0.0965092402464066
7 0.0965092402464066
7 0.0975359342915811
7 0.0975359342915811
7 0.0985626283367557
7 0.0985626283367557
7 0.0995893223819302
7 0.0995893223819302
7 0.100616016427105
7 0.100616016427105
7 0.101642710472279
7 0.101642710472279
7 0.102669404517454
7 0.102669404517454
7 0.103696098562628
7 0.103696098562628
7 0.104722792607803
7 0.104722792607803
7 0.105749486652977
7 0.105749486652977
7 0.106776180698152
7 0.106776180698152
7 0.107802874743326
7 0.107802874743326
7 0.108829568788501
7 0.108829568788501
7 0.109856262833676
7 0.109856262833676
7 0.11088295687885
7 0.11088295687885
7 0.111909650924025
7 0.111909650924025
7 0.112936344969199
7 0.112936344969199
7 0.113963039014374
7 0.113963039014374
7 0.114989733059548
7 0.114989733059548
7 0.116016427104723
7 0.116016427104723
7 0.117043121149897
7 0.117043121149897
7 0.118069815195072
7 0.118069815195072
7 0.119096509240246
7 0.119096509240246
7 0.120123203285421
7 0.120123203285421
7 0.121149897330595
7 0.121149897330595
7 0.12217659137577
7 0.12217659137577
7 0.123203285420945
7 0.123203285420945
7 0.124229979466119
7 0.124229979466119
7 0.125256673511294
7 0.125256673511294
7 0.126283367556468
7 0.126283367556468
7 0.127310061601643
7 0.127310061601643
7 0.128336755646817
7 0.128336755646817
7 0.129363449691992
7 0.129363449691992
7 0.130390143737166
7 0.130390143737166
7 0.131416837782341
7 0.131416837782341
7 0.132443531827515
7 0.132443531827515
7 0.13347022587269
7 0.13347022587269
7 0.134496919917864
7 0.134496919917864
7 0.135523613963039
7 0.135523613963039
7 0.136550308008214
7 0.136550308008214
7 0.137577002053388
7 0.137577002053388
7 0.138603696098563
7 0.138603696098563
7 0.139630390143737
7 0.139630390143737
7 0.140657084188912
7 0.140657084188912
7 0.141683778234086
7 0.141683778234086
7 0.142710472279261
7 0.142710472279261
7 0.143737166324435
7 0.143737166324435
7 0.14476386036961
7 0.14476386036961
7 0.145790554414784
7 0.145790554414784
7 0.146817248459959
7 0.146817248459959
7 0.147843942505133
7 0.147843942505133
7 0.148870636550308
7 0.148870636550308
7 0.149897330595483
7 0.149897330595483
7 0.150924024640657
7 0.150924024640657
7 0.151950718685832
7 0.151950718685832
7 0.152977412731006
7 0.152977412731006
7 0.154004106776181
7 0.154004106776181
7 0.155030800821355
7 0.155030800821355
7 0.15605749486653
7 0.15605749486653
7 0.157084188911704
7 0.157084188911704
7 0.158110882956879
7 0.158110882956879
7 0.159137577002053
7 0.159137577002053
7 0.160164271047228
7 0.160164271047228
7 0.161190965092402
7 0.161190965092402
7 0.162217659137577
7 0.162217659137577
7 0.163244353182752
7 0.163244353182752
7 0.164271047227926
7 0.164271047227926
7 0.165297741273101
7 0.165297741273101
7 0.166324435318275
7 0.166324435318275
7 0.16735112936345
7 0.16735112936345
7 0.168377823408624
7 0.168377823408624
7 0.169404517453799
7 0.169404517453799
7 0.170431211498973
7 0.170431211498973
7 0.171457905544148
7 0.171457905544148
7 0.172484599589322
7 0.172484599589322
7 0.173511293634497
7 0.173511293634497
7 0.174537987679671
7 0.174537987679671
7 0.175564681724846
7 0.175564681724846
7 0.176591375770021
7 0.176591375770021
7 0.177618069815195
7 0.177618069815195
7 0.17864476386037
7 0.17864476386037
7 0.179671457905544
7 0.179671457905544
7 0.180698151950719
7 0.180698151950719
7 0.181724845995893
7 0.181724845995893
7 0.182751540041068
7 0.182751540041068
7 0.183778234086242
7 0.183778234086242
7 0.184804928131417
7 0.184804928131417
7 0.185831622176591
7 0.185831622176591
7 0.186858316221766
7 0.186858316221766
7 0.18788501026694
7 0.18788501026694
7 0.188911704312115
7 0.188911704312115
7 0.18993839835729
7 0.18993839835729
7 0.190965092402464
7 0.190965092402464
7 0.191991786447639
7 0.191991786447639
7 0.193018480492813
7 0.193018480492813
7 0.194045174537988
7 0.194045174537988
7 0.195071868583162
7 0.195071868583162
7 0.196098562628337
7 0.196098562628337
7 0.197125256673511
7 0.197125256673511
7 0.198151950718686
7 0.198151950718686
7 0.19917864476386
7 0.19917864476386
7 0.200205338809035
7 0.200205338809035
7 0.201232032854209
7 0.201232032854209
7 0.202258726899384
7 0.202258726899384
7 0.203285420944559
7 0.203285420944559
7 0.204312114989733
7 0.204312114989733
7 0.205338809034908
7 0.205338809034908
7 0.206365503080082
7 0.206365503080082
7 0.207392197125257
7 0.207392197125257
7 0.208418891170431
7 0.208418891170431
7 0.209445585215606
7 0.209445585215606
7 0.21047227926078
7 0.21047227926078
7 0.211498973305955
7 0.211498973305955
7 0.212525667351129
7 0.212525667351129
7 0.213552361396304
7 0.213552361396304
7 0.214579055441478
7 0.214579055441478
7 0.215605749486653
7 0.215605749486653
7 0.216632443531828
7 0.216632443531828
7 0.217659137577002
7 0.217659137577002
7 0.218685831622177
7 0.218685831622177
7 0.219712525667351
7 0.219712525667351
7 0.220739219712526
7 0.220739219712526
7 0.2217659137577
7 0.2217659137577
7 0.222792607802875
7 0.222792607802875
7 0.223819301848049
7 0.223819301848049
7 0.224845995893224
7 0.224845995893224
7 0.225872689938398
7 0.225872689938398
7 0.226899383983573
7 0.226899383983573
7 0.227926078028747
7 0.227926078028747
7 0.228952772073922
8 0.228952772073922
8 0.229979466119097
8 0.229979466119097
8 0.231006160164271
8 0.231006160164271
8 0.232032854209446
8 0.232032854209446
8 0.23305954825462
8 0.23305954825462
8 0.234086242299795
8 0.234086242299795
8 0.235112936344969
8 0.235112936344969
8 0.236139630390144
8 0.236139630390144
8 0.237166324435318
8 0.237166324435318
8 0.238193018480493
8 0.238193018480493
8 0.239219712525667
8 0.239219712525667
8 0.240246406570842
8 0.240246406570842
8 0.241273100616016
8 0.241273100616016
8 0.242299794661191
8 0.242299794661191
8 0.243326488706366
8 0.243326488706366
8 0.24435318275154
8 0.24435318275154
8 0.245379876796715
8 0.245379876796715
8 0.246406570841889
8 0.246406570841889
8 0.247433264887064
8 0.247433264887064
8 0.248459958932238
8 0.248459958932238
8 0.249486652977413
8 0.249486652977413
8 0.250513347022587
8 0.250513347022587
8 0.251540041067762
8 0.251540041067762
8 0.252566735112936
8 0.252566735112936
8 0.253593429158111
8 0.253593429158111
8 0.254620123203285
8 0.254620123203285
8 0.25564681724846
8 0.25564681724846
8 0.256673511293634
8 0.256673511293634
8 0.257700205338809
8 0.257700205338809
8 0.258726899383984
8 0.258726899383984
8 0.259753593429158
8 0.259753593429158
8 0.260780287474333
8 0.260780287474333
8 0.261806981519507
8 0.261806981519507
8 0.262833675564682
8 0.262833675564682
8 0.263860369609856
8 0.263860369609856
8 0.264887063655031
8 0.264887063655031
8 0.265913757700205
8 0.265913757700205
8 0.26694045174538
8 0.26694045174538
8 0.267967145790554
8 0.267967145790554
8 0.268993839835729
8 0.268993839835729
8 0.270020533880903
8 0.270020533880903
8 0.271047227926078
8 0.271047227926078
8 0.272073921971253
8 0.272073921971253
8 0.273100616016427
8 0.273100616016427
8 0.274127310061602
8 0.274127310061602
8 0.275154004106776
8 0.275154004106776
8 0.276180698151951
8 0.276180698151951
8 0.277207392197125
8 0.277207392197125
8 0.2782340862423
8 0.2782340862423
8 0.279260780287474
8 0.279260780287474
8 0.280287474332649
8 0.280287474332649
8 0.281314168377823
8 0.281314168377823
8 0.282340862422998
8 0.282340862422998
8 0.283367556468172
8 0.283367556468172
8 0.284394250513347
8 0.284394250513347
8 0.285420944558522
8 0.285420944558522
8 0.286447638603696
8 0.286447638603696
8 0.287474332648871
8 0.287474332648871
8 0.288501026694045
8 0.288501026694045
8 0.28952772073922
8 0.28952772073922
8 0.290554414784394
8 0.290554414784394
8 0.291581108829569
8 0.291581108829569
8 0.292607802874743
8 0.292607802874743
8 0.293634496919918
8 0.293634496919918
8 0.294661190965092
8 0.294661190965092
8 0.295687885010267
8 0.295687885010267
8 0.296714579055441
8 0.296714579055441
8 0.297741273100616
8 0.297741273100616
8 0.298767967145791
8 0.298767967145791
8 0.299794661190965
8 0.299794661190965
8 0.30082135523614
8 0.30082135523614
8 0.301848049281314
8 0.301848049281314
8 0.302874743326489
8 0.302874743326489
8 0.303901437371663
8 0.303901437371663
8 0.304928131416838
8 0.304928131416838
8 0.305954825462012
8 0.305954825462012
8 0.306981519507187
8 0.306981519507187
8 0.308008213552361
8 0.308008213552361
8 0.309034907597536
8 0.309034907597536
8 0.31006160164271
8 0.31006160164271
8 0.311088295687885
8 0.311088295687885
8 0.31211498973306
8 0.31211498973306
8 0.313141683778234
8 0.313141683778234
8 0.314168377823409
8 0.314168377823409
8 0.315195071868583
8 0.315195071868583
8 0.316221765913758
8 0.316221765913758
8 0.317248459958932
8 0.317248459958932
8 0.318275154004107
8 0.318275154004107
8 0.319301848049281
8 0.319301848049281
8 0.320328542094456
8 0.320328542094456
8 0.32135523613963
8 0.32135523613963
8 0.322381930184805
8 0.322381930184805
8 0.323408624229979
8 0.323408624229979
8 0.324435318275154
8 0.324435318275154
8 0.325462012320329
8 0.325462012320329
8 0.326488706365503
8 0.326488706365503
8 0.327515400410678
8 0.327515400410678
8 0.328542094455852
8 0.328542094455852
8 0.329568788501027
8 0.329568788501027
8 0.330595482546201
8 0.330595482546201
8 0.331622176591376
8 0.331622176591376
8 0.33264887063655
8 0.33264887063655
8 0.333675564681725
8 0.333675564681725
8 0.334702258726899
8 0.334702258726899
8 0.335728952772074
8 0.335728952772074
8 0.336755646817248
8 0.336755646817248
8 0.337782340862423
8 0.337782340862423
8 0.338809034907598
8 0.338809034907598
8 0.339835728952772
8 0.339835728952772
8 0.340862422997947
8 0.340862422997947
8 0.341889117043121
8 0.341889117043121
8 0.342915811088296
8 0.342915811088296
8 0.34394250513347
8 0.34394250513347
8 0.344969199178645
8 0.344969199178645
8 0.345995893223819
8 0.345995893223819
8 0.347022587268994
8 0.347022587268994
8 0.348049281314168
8 0.348049281314168
8 0.349075975359343
8 0.349075975359343
8 0.350102669404517
8 0.350102669404517
8 0.351129363449692
8 0.351129363449692
8 0.352156057494867
8 0.352156057494867
8 0.353182751540041
8 0.353182751540041
8 0.354209445585216
8 0.354209445585216
8 0.35523613963039
8 0.35523613963039
8 0.356262833675565
8 0.356262833675565
8 0.357289527720739
8 0.357289527720739
8 0.358316221765914
8 0.358316221765914
8 0.359342915811088
8 0.359342915811088
8 0.360369609856263
8 0.360369609856263
8 0.361396303901437
8 0.361396303901437
8 0.362422997946612
8 0.362422997946612
8 0.363449691991786
8 0.363449691991786
8 0.364476386036961
8 0.364476386036961
8 0.365503080082136
8 0.365503080082136
8 0.36652977412731
8 0.36652977412731
8 0.367556468172485
8 0.367556468172485
8 0.368583162217659
8 0.368583162217659
8 0.369609856262834
8 0.369609856262834
8 0.370636550308008
8 0.370636550308008
8 0.371663244353183
8 0.371663244353183
8 0.372689938398357
8 0.372689938398357
8 0.373716632443532
8 0.373716632443532
8 0.374743326488706
8 0.374743326488706
8 0.375770020533881
8 0.375770020533881
8 0.376796714579055
8 0.376796714579055
8 0.37782340862423
8 0.37782340862423
8 0.378850102669404
8 0.378850102669404
8 0.379876796714579
8 0.379876796714579
8 0.380903490759754
8 0.380903490759754
8 0.381930184804928
8 0.381930184804928
8 0.382956878850103
8 0.382956878850103
8 0.383983572895277
8 0.383983572895277
8 0.385010266940452
8 0.385010266940452
8 0.386036960985626
8 0.386036960985626
8 0.387063655030801
8 0.387063655030801
8 0.388090349075975
8 0.388090349075975
8 0.38911704312115
8 0.38911704312115
8 0.390143737166324
8 0.390143737166324
8 0.391170431211499
8 0.391170431211499
8 0.392197125256673
8 0.392197125256673
8 0.393223819301848
8 0.393223819301848
8 0.394250513347023
8 0.394250513347023
8 0.395277207392197
8 0.395277207392197
8 0.396303901437372
8 0.396303901437372
8 0.397330595482546
8 0.397330595482546
8 0.398357289527721
8 0.398357289527721
8 0.399383983572895
8 0.399383983572895
8 0.40041067761807
8 0.40041067761807
8 0.401437371663244
8 0.401437371663244
8 0.402464065708419
8 0.402464065708419
8 0.403490759753593
8 0.403490759753593
8 0.404517453798768
8 0.404517453798768
8 0.405544147843942
8 0.405544147843942
8 0.406570841889117
8 0.406570841889117
8 0.407597535934292
8 0.407597535934292
8 0.408624229979466
8 0.408624229979466
8 0.409650924024641
8 0.409650924024641
8 0.410677618069815
8 0.410677618069815
8 0.41170431211499
8 0.41170431211499
8 0.412731006160164
8 0.412731006160164
8 0.413757700205339
8 0.413757700205339
8 0.414784394250513
8 0.414784394250513
8 0.415811088295688
8 0.415811088295688
8 0.416837782340862
8 0.416837782340862
8 0.417864476386037
8 0.417864476386037
8 0.418891170431211
8 0.418891170431211
8 0.419917864476386
8 0.419917864476386
8 0.420944558521561
8 0.420944558521561
8 0.421971252566735
8 0.421971252566735
8 0.42299794661191
8 0.42299794661191
8 0.424024640657084
8 0.424024640657084
8 0.425051334702259
8 0.425051334702259
8 0.426078028747433
8 0.426078028747433
8 0.427104722792608
8 0.427104722792608
8 0.428131416837782
8 0.428131416837782
8 0.429158110882957
8 0.429158110882957
8 0.430184804928131
8 0.430184804928131
8 0.431211498973306
8 0.431211498973306
8 0.43223819301848
8 0.43223819301848
8 0.433264887063655
8 0.433264887063655
8 0.43429158110883
8 0.43429158110883
8 0.435318275154004
8 0.435318275154004
8 0.436344969199179
8 0.436344969199179
8 0.437371663244353
8 0.437371663244353
8 0.438398357289528
8 0.438398357289528
8 0.439425051334702
8 0.439425051334702
8 0.440451745379877
8 0.440451745379877
8 0.441478439425051
8 0.441478439425051
8 0.442505133470226
8 0.442505133470226
8 0.4435318275154
8 0.4435318275154
8 0.444558521560575
8 0.444558521560575
8 0.445585215605749
8 0.445585215605749
8 0.446611909650924
8 0.446611909650924
8 0.447638603696099
8 0.447638603696099
8 0.448665297741273
8 0.448665297741273
8 0.449691991786448
8 0.449691991786448
8 0.450718685831622
8 0.450718685831622
8 0.451745379876797
8 0.451745379876797
8 0.452772073921971
8 0.452772073921971
8 0.453798767967146
8 0.453798767967146
8 0.45482546201232
8 0.45482546201232
8 0.455852156057495
8 0.455852156057495
8 0.456878850102669
8 0.456878850102669
8 0.457905544147844
8 0.457905544147844
8 0.458932238193018
8 0.458932238193018
8 0.459958932238193
8 0.459958932238193
8 0.460985626283368
8 0.460985626283368
8 0.462012320328542
8 0.462012320328542
8 0.463039014373717
8 0.463039014373717
8 0.464065708418891
8 0.464065708418891
8 0.465092402464066
8 0.465092402464066
8 0.46611909650924
8 0.46611909650924
8 0.467145790554415
8 0.467145790554415
8 0.468172484599589
8 0.468172484599589
8 0.469199178644764
8 0.469199178644764
8 0.470225872689938
8 0.470225872689938
8 0.471252566735113
8 0.471252566735113
8 0.472279260780287
8 0.472279260780287
8 0.473305954825462
8 0.473305954825462
8 0.474332648870637
8 0.474332648870637
8 0.475359342915811
8 0.475359342915811
8 0.476386036960986
8 0.476386036960986
8 0.47741273100616
8 0.47741273100616
8 0.478439425051335
8 0.478439425051335
8 0.479466119096509
8 0.479466119096509
8 0.480492813141684
8 0.480492813141684
8 0.481519507186858
8 0.481519507186858
8 0.482546201232033
8 0.482546201232033
8 0.483572895277207
8 0.483572895277207
8 0.484599589322382
8 0.484599589322382
8 0.485626283367556
8 0.485626283367556
8 0.486652977412731
8 0.486652977412731
8 0.487679671457906
8 0.487679671457906
8 0.48870636550308
8 0.48870636550308
8 0.489733059548255
8 0.489733059548255
8 0.490759753593429
8 0.490759753593429
8 0.491786447638604
8 0.491786447638604
8 0.492813141683778
8 0.492813141683778
8 0.493839835728953
8 0.493839835728953
8 0.494866529774127
8 0.494866529774127
8 0.495893223819302
8 0.495893223819302
8 0.496919917864476
8 0.496919917864476
8 0.497946611909651
8 0.497946611909651
8 0.498973305954825
8 0.498973305954825
8 0.5
8 0.5
8 0.501026694045175
8 0.501026694045175
8 0.502053388090349
8 0.502053388090349
8 0.503080082135524
9 0.503080082135524
9 0.504106776180698
9 0.504106776180698
9 0.505133470225873
9 0.505133470225873
9 0.506160164271047
9 0.506160164271047
9 0.507186858316222
9 0.507186858316222
9 0.508213552361396
9 0.508213552361396
9 0.509240246406571
9 0.509240246406571
9 0.510266940451745
9 0.510266940451745
9 0.51129363449692
9 0.51129363449692
9 0.512320328542094
9 0.512320328542094
9 0.513347022587269
9 0.513347022587269
9 0.514373716632444
9 0.514373716632444
9 0.515400410677618
9 0.515400410677618
9 0.516427104722793
9 0.516427104722793
9 0.517453798767967
9 0.517453798767967
9 0.518480492813142
9 0.518480492813142
9 0.519507186858316
9 0.519507186858316
9 0.520533880903491
9 0.520533880903491
9 0.521560574948665
9 0.521560574948665
9 0.52258726899384
9 0.52258726899384
9 0.523613963039014
9 0.523613963039014
9 0.524640657084189
9 0.524640657084189
9 0.525667351129363
9 0.525667351129363
9 0.526694045174538
9 0.526694045174538
9 0.527720739219713
9 0.527720739219713
9 0.528747433264887
9 0.528747433264887
9 0.529774127310062
9 0.529774127310062
9 0.530800821355236
9 0.530800821355236
9 0.531827515400411
9 0.531827515400411
9 0.532854209445585
9 0.532854209445585
9 0.53388090349076
9 0.53388090349076
9 0.534907597535934
9 0.534907597535934
9 0.535934291581109
9 0.535934291581109
9 0.536960985626283
9 0.536960985626283
9 0.537987679671458
9 0.537987679671458
9 0.539014373716632
9 0.539014373716632
9 0.540041067761807
9 0.540041067761807
9 0.541067761806982
9 0.541067761806982
9 0.542094455852156
9 0.542094455852156
9 0.543121149897331
9 0.543121149897331
9 0.544147843942505
9 0.544147843942505
9 0.54517453798768
9 0.54517453798768
9 0.546201232032854
9 0.546201232032854
9 0.547227926078029
9 0.547227926078029
9 0.548254620123203
9 0.548254620123203
9 0.549281314168378
9 0.549281314168378
9 0.550308008213552
9 0.550308008213552
9 0.551334702258727
9 0.551334702258727
9 0.552361396303901
9 0.552361396303901
9 0.553388090349076
9 0.553388090349076
9 0.554414784394251
9 0.554414784394251
9 0.555441478439425
9 0.555441478439425
9 0.5564681724846
9 0.5564681724846
9 0.557494866529774
9 0.557494866529774
9 0.558521560574949
9 0.558521560574949
9 0.559548254620123
9 0.559548254620123
9 0.560574948665298
9 0.560574948665298
9 0.561601642710472
9 0.561601642710472
9 0.562628336755647
9 0.562628336755647
9 0.563655030800821
9 0.563655030800821
9 0.564681724845996
9 0.564681724845996
9 0.56570841889117
9 0.56570841889117
9 0.566735112936345
9 0.566735112936345
9 0.567761806981519
9 0.567761806981519
9 0.568788501026694
9 0.568788501026694
9 0.569815195071869
9 0.569815195071869
9 0.570841889117043
9 0.570841889117043
9 0.571868583162218
9 0.571868583162218
9 0.572895277207392
9 0.572895277207392
9 0.573921971252567
9 0.573921971252567
9 0.574948665297741
9 0.574948665297741
9 0.575975359342916
9 0.575975359342916
9 0.57700205338809
9 0.57700205338809
9 0.578028747433265
9 0.578028747433265
9 0.579055441478439
9 0.579055441478439
9 0.580082135523614
9 0.580082135523614
9 0.581108829568789
9 0.581108829568789
9 0.582135523613963
9 0.582135523613963
9 0.583162217659138
9 0.583162217659138
9 0.584188911704312
9 0.584188911704312
9 0.585215605749487
9 0.585215605749487
9 0.586242299794661
9 0.586242299794661
9 0.587268993839836
9 0.587268993839836
9 0.58829568788501
9 0.58829568788501
9 0.589322381930185
9 0.589322381930185
9 0.590349075975359
9 0.590349075975359
9 0.591375770020534
9 0.591375770020534
9 0.592402464065708
9 0.592402464065708
9 0.593429158110883
9 0.593429158110883
9 0.594455852156057
9 0.594455852156057
9 0.595482546201232
9 0.595482546201232
9 0.596509240246407
9 0.596509240246407
9 0.597535934291581
9 0.597535934291581
9 0.598562628336756
9 0.598562628336756
9 0.59958932238193
9 0.59958932238193
9 0.600616016427105
9 0.600616016427105
9 0.601642710472279
9 0.601642710472279
9 0.602669404517454
9 0.602669404517454
9 0.603696098562628
9 0.603696098562628
9 0.604722792607803
9 0.604722792607803
9 0.605749486652977
9 0.605749486652977
9 0.606776180698152
9 0.606776180698152
9 0.607802874743327
9 0.607802874743327
9 0.608829568788501
9 0.608829568788501
9 0.609856262833676
9 0.609856262833676
9 0.61088295687885
9 0.61088295687885
9 0.611909650924025
9 0.611909650924025
9 0.612936344969199
9 0.612936344969199
9 0.613963039014374
9 0.613963039014374
9 0.614989733059548
9 0.614989733059548
9 0.616016427104723
9 0.616016427104723
9 0.617043121149897
9 0.617043121149897
9 0.618069815195072
9 0.618069815195072
9 0.619096509240246
9 0.619096509240246
9 0.620123203285421
9 0.620123203285421
9 0.621149897330595
9 0.621149897330595
9 0.62217659137577
9 0.62217659137577
9 0.623203285420945
9 0.623203285420945
9 0.624229979466119
9 0.624229979466119
9 0.625256673511294
9 0.625256673511294
9 0.626283367556468
9 0.626283367556468
9 0.627310061601643
9 0.627310061601643
9 0.628336755646817
9 0.628336755646817
9 0.629363449691992
9 0.629363449691992
9 0.630390143737166
9 0.630390143737166
9 0.631416837782341
9 0.631416837782341
9 0.632443531827515
9 0.632443531827515
9 0.63347022587269
9 0.63347022587269
9 0.634496919917864
9 0.634496919917864
9 0.635523613963039
9 0.635523613963039
9 0.636550308008214
9 0.636550308008214
9 0.637577002053388
9 0.637577002053388
9 0.638603696098563
9 0.638603696098563
9 0.639630390143737
9 0.639630390143737
9 0.640657084188912
9 0.640657084188912
9 0.641683778234086
9 0.641683778234086
9 0.642710472279261
9 0.642710472279261
9 0.643737166324435
9 0.643737166324435
9 0.64476386036961
9 0.64476386036961
9 0.645790554414784
9 0.645790554414784
9 0.646817248459959
9 0.646817248459959
9 0.647843942505133
9 0.647843942505133
9 0.648870636550308
9 0.648870636550308
9 0.649897330595482
9 0.649897330595482
9 0.650924024640657
9 0.650924024640657
9 0.651950718685832
9 0.651950718685832
9 0.652977412731006
9 0.652977412731006
9 0.654004106776181
9 0.654004106776181
9 0.655030800821355
9 0.655030800821355
9 0.65605749486653
9 0.65605749486653
9 0.657084188911704
9 0.657084188911704
9 0.658110882956879
9 0.658110882956879
9 0.659137577002053
9 0.659137577002053
9 0.660164271047228
9 0.660164271047228
9 0.661190965092402
9 0.661190965092402
9 0.662217659137577
9 0.662217659137577
9 0.663244353182752
9 0.663244353182752
9 0.664271047227926
9 0.664271047227926
9 0.665297741273101
9 0.665297741273101
9 0.666324435318275
9 0.666324435318275
9 0.66735112936345
9 0.66735112936345
9 0.668377823408624
9 0.668377823408624
9 0.669404517453799
9 0.669404517453799
9 0.670431211498973
9 0.670431211498973
9 0.671457905544148
9 0.671457905544148
9 0.672484599589322
9 0.672484599589322
9 0.673511293634497
9 0.673511293634497
9 0.674537987679671
9 0.674537987679671
9 0.675564681724846
9 0.675564681724846
9 0.67659137577002
9 0.67659137577002
9 0.677618069815195
9 0.677618069815195
9 0.67864476386037
9 0.67864476386037
9 0.679671457905544
9 0.679671457905544
9 0.680698151950719
9 0.680698151950719
9 0.681724845995893
9 0.681724845995893
9 0.682751540041068
9 0.682751540041068
9 0.683778234086242
9 0.683778234086242
9 0.684804928131417
9 0.684804928131417
9 0.685831622176591
9 0.685831622176591
9 0.686858316221766
9 0.686858316221766
9 0.68788501026694
9 0.68788501026694
9 0.688911704312115
9 0.688911704312115
9 0.68993839835729
9 0.68993839835729
9 0.690965092402464
9 0.690965092402464
9 0.691991786447639
9 0.691991786447639
9 0.693018480492813
9 0.693018480492813
9 0.694045174537988
9 0.694045174537988
9 0.695071868583162
9 0.695071868583162
9 0.696098562628337
9 0.696098562628337
9 0.697125256673511
9 0.697125256673511
9 0.698151950718686
9 0.698151950718686
9 0.69917864476386
9 0.69917864476386
9 0.700205338809035
9 0.700205338809035
9 0.701232032854209
9 0.701232032854209
9 0.702258726899384
9 0.702258726899384
9 0.703285420944558
9 0.703285420944558
9 0.704312114989733
9 0.704312114989733
9 0.705338809034908
9 0.705338809034908
9 0.706365503080082
9 0.706365503080082
9 0.707392197125257
9 0.707392197125257
9 0.708418891170431
9 0.708418891170431
9 0.709445585215606
9 0.709445585215606
9 0.71047227926078
9 0.71047227926078
9 0.711498973305955
9 0.711498973305955
9 0.712525667351129
9 0.712525667351129
9 0.713552361396304
9 0.713552361396304
9 0.714579055441478
9 0.714579055441478
9 0.715605749486653
9 0.715605749486653
9 0.716632443531828
9 0.716632443531828
9 0.717659137577002
9 0.717659137577002
9 0.718685831622177
9 0.718685831622177
9 0.719712525667351
9 0.719712525667351
9 0.720739219712526
9 0.720739219712526
9 0.7217659137577
9 0.7217659137577
9 0.722792607802875
9 0.722792607802875
9 0.723819301848049
9 0.723819301848049
9 0.724845995893224
9 0.724845995893224
9 0.725872689938398
9 0.725872689938398
9 0.726899383983573
9 0.726899383983573
9 0.727926078028747
9 0.727926078028747
9 0.728952772073922
9 0.728952772073922
9 0.729979466119096
9 0.729979466119096
9 0.731006160164271
9 0.731006160164271
9 0.732032854209446
9 0.732032854209446
9 0.73305954825462
9 0.73305954825462
9 0.734086242299795
9 0.734086242299795
9 0.735112936344969
9 0.735112936344969
9 0.736139630390144
9 0.736139630390144
9 0.737166324435318
9 0.737166324435318
9 0.738193018480493
9 0.738193018480493
9 0.739219712525667
9 0.739219712525667
9 0.740246406570842
9 0.740246406570842
9 0.741273100616016
9 0.741273100616016
9 0.742299794661191
9 0.742299794661191
9 0.743326488706366
9 0.743326488706366
9 0.74435318275154
9 0.74435318275154
9 0.745379876796715
9 0.745379876796715
9 0.746406570841889
9 0.746406570841889
9 0.747433264887064
9 0.747433264887064
9 0.748459958932238
9 0.748459958932238
9 0.749486652977413
9 0.749486652977413
9 0.750513347022587
9 0.750513347022587
9 0.751540041067762
9 0.751540041067762
9 0.752566735112936
9 0.752566735112936
9 0.753593429158111
9 0.753593429158111
9 0.754620123203285
9 0.754620123203285
9 0.75564681724846
9 0.75564681724846
9 0.756673511293634
9 0.756673511293634
9 0.757700205338809
9 0.757700205338809
9 0.758726899383984
9 0.758726899383984
9 0.759753593429158
9 0.759753593429158
9 0.760780287474333
9 0.760780287474333
9 0.761806981519507
9 0.761806981519507
9 0.762833675564682
10 0.762833675564682
10 0.763860369609856
10 0.763860369609856
10 0.764887063655031
10 0.764887063655031
10 0.765913757700205
10 0.765913757700205
10 0.76694045174538
10 0.76694045174538
10 0.767967145790554
10 0.767967145790554
10 0.768993839835729
10 0.768993839835729
10 0.770020533880904
10 0.770020533880904
10 0.771047227926078
10 0.771047227926078
10 0.772073921971253
10 0.772073921971253
10 0.773100616016427
10 0.773100616016427
10 0.774127310061602
10 0.774127310061602
10 0.775154004106776
10 0.775154004106776
10 0.776180698151951
10 0.776180698151951
10 0.777207392197125
10 0.777207392197125
10 0.7782340862423
10 0.7782340862423
10 0.779260780287474
10 0.779260780287474
10 0.780287474332649
10 0.780287474332649
10 0.781314168377823
10 0.781314168377823
10 0.782340862422998
10 0.782340862422998
10 0.783367556468172
10 0.783367556468172
10 0.784394250513347
10 0.784394250513347
10 0.785420944558522
10 0.785420944558522
10 0.786447638603696
10 0.786447638603696
10 0.787474332648871
10 0.787474332648871
10 0.788501026694045
10 0.788501026694045
10 0.78952772073922
10 0.78952772073922
10 0.790554414784394
10 0.790554414784394
10 0.791581108829569
10 0.791581108829569
10 0.792607802874743
10 0.792607802874743
10 0.793634496919918
10 0.793634496919918
10 0.794661190965092
10 0.794661190965092
10 0.795687885010267
10 0.795687885010267
10 0.796714579055442
10 0.796714579055442
10 0.797741273100616
10 0.797741273100616
10 0.798767967145791
10 0.798767967145791
10 0.799794661190965
10 0.799794661190965
10 0.80082135523614
10 0.80082135523614
10 0.801848049281314
10 0.801848049281314
10 0.802874743326489
10 0.802874743326489
10 0.803901437371663
10 0.803901437371663
10 0.804928131416838
10 0.804928131416838
10 0.805954825462012
10 0.805954825462012
10 0.806981519507187
10 0.806981519507187
10 0.808008213552361
10 0.808008213552361
10 0.809034907597536
10 0.809034907597536
10 0.81006160164271
10 0.81006160164271
10 0.811088295687885
10 0.811088295687885
10 0.81211498973306
10 0.81211498973306
10 0.813141683778234
10 0.813141683778234
10 0.814168377823409
10 0.814168377823409
10 0.815195071868583
10 0.815195071868583
10 0.816221765913758
10 0.816221765913758
10 0.817248459958932
10 0.817248459958932
10 0.818275154004107
10 0.818275154004107
10 0.819301848049281
10 0.819301848049281
10 0.820328542094456
10 0.820328542094456
10 0.82135523613963
10 0.82135523613963
10 0.822381930184805
10 0.822381930184805
10 0.82340862422998
10 0.82340862422998
10 0.824435318275154
10 0.824435318275154
10 0.825462012320329
10 0.825462012320329
10 0.826488706365503
10 0.826488706365503
10 0.827515400410678
10 0.827515400410678
10 0.828542094455852
10 0.828542094455852
10 0.829568788501027
10 0.829568788501027
10 0.830595482546201
10 0.830595482546201
10 0.831622176591376
10 0.831622176591376
10 0.83264887063655
10 0.83264887063655
10 0.833675564681725
10 0.833675564681725
10 0.834702258726899
10 0.834702258726899
10 0.835728952772074
10 0.835728952772074
10 0.836755646817248
10 0.836755646817248
10 0.837782340862423
10 0.837782340862423
10 0.838809034907598
10 0.838809034907598
10 0.839835728952772
10 0.839835728952772
10 0.840862422997947
10 0.840862422997947
10 0.841889117043121
10 0.841889117043121
10 0.842915811088296
10 0.842915811088296
10 0.84394250513347
10 0.84394250513347
10 0.844969199178645
10 0.844969199178645
10 0.845995893223819
10 0.845995893223819
10 0.847022587268994
10 0.847022587268994
10 0.848049281314168
10 0.848049281314168
10 0.849075975359343
10 0.849075975359343
10 0.850102669404518
10 0.850102669404518
10 0.851129363449692
10 0.851129363449692
10 0.852156057494867
10 0.852156057494867
10 0.853182751540041
10 0.853182751540041
10 0.854209445585216
10 0.854209445585216
10 0.85523613963039
10 0.85523613963039
10 0.856262833675565
10 0.856262833675565
10 0.857289527720739
10 0.857289527720739
10 0.858316221765914
10 0.858316221765914
10 0.859342915811088
10 0.859342915811088
10 0.860369609856263
10 0.860369609856263
10 0.861396303901437
10 0.861396303901437
10 0.862422997946612
10 0.862422997946612
10 0.863449691991786
10 0.863449691991786
10 0.864476386036961
10 0.864476386036961
10 0.865503080082136
10 0.865503080082136
10 0.86652977412731
10 0.86652977412731
10 0.867556468172485
10 0.867556468172485
10 0.868583162217659
10 0.868583162217659
10 0.869609856262834
10 0.869609856262834
10 0.870636550308008
10 0.870636550308008
10 0.871663244353183
10 0.871663244353183
10 0.872689938398357
10 0.872689938398357
10 0.873716632443532
10 0.873716632443532
10 0.874743326488706
10 0.874743326488706
10 0.875770020533881
10 0.875770020533881
10 0.876796714579055
10 0.876796714579055
10 0.87782340862423
10 0.87782340862423
10 0.878850102669405
10 0.878850102669405
10 0.879876796714579
10 0.879876796714579
10 0.880903490759754
10 0.880903490759754
10 0.881930184804928
10 0.881930184804928
10 0.882956878850103
10 0.882956878850103
10 0.883983572895277
10 0.883983572895277
10 0.885010266940452
10 0.885010266940452
10 0.886036960985626
10 0.886036960985626
10 0.887063655030801
10 0.887063655030801
10 0.888090349075975
10 0.888090349075975
10 0.88911704312115
10 0.88911704312115
10 0.890143737166324
10 0.890143737166324
10 0.891170431211499
10 0.891170431211499
10 0.892197125256673
10 0.892197125256673
10 0.893223819301848
10 0.893223819301848
10 0.894250513347023
10 0.894250513347023
10 0.895277207392197
10 0.895277207392197
10 0.896303901437372
10 0.896303901437372
10 0.897330595482546
10 0.897330595482546
10 0.898357289527721
10 0.898357289527721
10 0.899383983572895
10 0.899383983572895
10 0.90041067761807
10 0.90041067761807
10 0.901437371663244
10 0.901437371663244
10 0.902464065708419
10 0.902464065708419
10 0.903490759753593
10 0.903490759753593
10 0.904517453798768
10 0.904517453798768
10 0.905544147843943
10 0.905544147843943
10 0.906570841889117
10 0.906570841889117
10 0.907597535934292
10 0.907597535934292
10 0.908624229979466
10 0.908624229979466
10 0.909650924024641
10 0.909650924024641
10 0.910677618069815
10 0.910677618069815
10 0.91170431211499
10 0.91170431211499
10 0.912731006160164
10 0.912731006160164
10 0.913757700205339
10 0.913757700205339
10 0.914784394250513
10 0.914784394250513
10 0.915811088295688
10 0.915811088295688
10 0.916837782340862
10 0.916837782340862
10 0.917864476386037
10 0.917864476386037
10 0.918891170431211
10 0.918891170431211
10 0.919917864476386
10 0.919917864476386
10 0.920944558521561
10 0.920944558521561
10 0.921971252566735
10 0.921971252566735
10 0.92299794661191
10 0.92299794661191
10 0.924024640657084
10 0.924024640657084
10 0.925051334702259
11 0.925051334702259
11 0.926078028747433
11 0.926078028747433
11 0.927104722792608
11 0.927104722792608
11 0.928131416837782
11 0.928131416837782
11 0.929158110882957
11 0.929158110882957
11 0.930184804928131
11 0.930184804928131
11 0.931211498973306
11 0.931211498973306
11 0.932238193018481
11 0.932238193018481
11 0.933264887063655
11 0.933264887063655
11 0.93429158110883
11 0.93429158110883
11 0.935318275154004
11 0.935318275154004
11 0.936344969199179
11 0.936344969199179
11 0.937371663244353
11 0.937371663244353
11 0.938398357289528
11 0.938398357289528
11 0.939425051334702
11 0.939425051334702
11 0.940451745379877
11 0.940451745379877
11 0.941478439425051
11 0.941478439425051
11 0.942505133470226
11 0.942505133470226
11 0.9435318275154
11 0.9435318275154
11 0.944558521560575
11 0.944558521560575
11 0.945585215605749
11 0.945585215605749
11 0.946611909650924
11 0.946611909650924
11 0.947638603696099
11 0.947638603696099
11 0.948665297741273
11 0.948665297741273
11 0.949691991786448
11 0.949691991786448
11 0.950718685831622
11 0.950718685831622
11 0.951745379876797
11 0.951745379876797
11 0.952772073921971
11 0.952772073921971
11 0.953798767967146
11 0.953798767967146
11 0.95482546201232
11 0.95482546201232
11 0.955852156057495
11 0.955852156057495
11 0.956878850102669
11 0.956878850102669
11 0.957905544147844
11 0.957905544147844
11 0.958932238193018
11 0.958932238193018
11 0.959958932238193
11 0.959958932238193
11 0.960985626283368
11 0.960985626283368
11 0.962012320328542
11 0.962012320328542
11 0.963039014373717
11 0.963039014373717
11 0.964065708418891
11 0.964065708418891
11 0.965092402464066
11 0.965092402464066
11 0.96611909650924
11 0.96611909650924
11 0.967145790554415
11 0.967145790554415
11 0.968172484599589
11 0.968172484599589
11 0.969199178644764
11 0.969199178644764
11 0.970225872689938
11 0.970225872689938
11 0.971252566735113
11 0.971252566735113
11 0.972279260780287
11 0.972279260780287
11 0.973305954825462
11 0.973305954825462
11 0.974332648870637
11 0.974332648870637
11 0.975359342915811
11 0.975359342915811
11 0.976386036960986
11 0.976386036960986
11 0.97741273100616
11 0.97741273100616
11 0.978439425051335
11 0.978439425051335
11 0.979466119096509
11 0.979466119096509
11 0.980492813141684
11 0.980492813141684
11 0.981519507186858
11 0.981519507186858
11 0.982546201232033
11 0.982546201232033
11 0.983572895277207
11 0.983572895277207
11 0.984599589322382
11 0.984599589322382
11 0.985626283367556
11 0.985626283367556
11 0.986652977412731
11 0.986652977412731
11 0.987679671457906
12 0.987679671457906
12 0.98870636550308
12 0.98870636550308
12 0.989733059548255
};
\addplot [line width = 0.3mm, color0, mark=x, mark size=3, mark options={solid}]
table {%
6 0
6 0.00102669404517454
6 0.00102669404517454
6 0.00205338809034908
6 0.00205338809034908
6 0.00308008213552361
7 0.00308008213552361
7 0.00410677618069815
7 0.00410677618069815
7 0.00513347022587269
7 0.00513347022587269
7 0.00616016427104723
7 0.00616016427104723
7 0.00718685831622177
7 0.00718685831622177
7 0.0082135523613963
7 0.0082135523613963
7 0.00924024640657084
7 0.00924024640657084
7 0.0102669404517454
7 0.0102669404517454
7 0.0112936344969199
7 0.0112936344969199
7 0.0123203285420945
7 0.0123203285420945
7 0.013347022587269
7 0.013347022587269
7 0.0143737166324435
7 0.0143737166324435
7 0.0154004106776181
7 0.0154004106776181
7 0.0164271047227926
7 0.0164271047227926
7 0.0174537987679671
7 0.0174537987679671
7 0.0184804928131417
7 0.0184804928131417
7 0.0195071868583162
7 0.0195071868583162
7 0.0205338809034908
7 0.0205338809034908
7 0.0215605749486653
8 0.0215605749486653
8 0.0225872689938398
8 0.0225872689938398
8 0.0236139630390144
8 0.0236139630390144
8 0.0246406570841889
8 0.0246406570841889
8 0.0256673511293634
8 0.0256673511293634
8 0.026694045174538
8 0.026694045174538
8 0.0277207392197125
8 0.0277207392197125
8 0.0287474332648871
8 0.0287474332648871
8 0.0297741273100616
8 0.0297741273100616
8 0.0308008213552361
8 0.0308008213552361
8 0.0318275154004107
8 0.0318275154004107
8 0.0328542094455852
8 0.0328542094455852
8 0.0338809034907598
8 0.0338809034907598
8 0.0349075975359343
8 0.0349075975359343
8 0.0359342915811088
8 0.0359342915811088
8 0.0369609856262834
8 0.0369609856262834
8 0.0379876796714579
8 0.0379876796714579
8 0.0390143737166324
8 0.0390143737166324
8 0.040041067761807
8 0.040041067761807
8 0.0410677618069815
8 0.0410677618069815
8 0.0420944558521561
8 0.0420944558521561
8 0.0431211498973306
8 0.0431211498973306
8 0.0441478439425051
8 0.0441478439425051
8 0.0451745379876797
8 0.0451745379876797
8 0.0462012320328542
8 0.0462012320328542
8 0.0472279260780287
8 0.0472279260780287
8 0.0482546201232033
8 0.0482546201232033
8 0.0492813141683778
8 0.0492813141683778
8 0.0503080082135524
8 0.0503080082135524
8 0.0513347022587269
8 0.0513347022587269
8 0.0523613963039014
8 0.0523613963039014
8 0.053388090349076
8 0.053388090349076
8 0.0544147843942505
8 0.0544147843942505
8 0.0554414784394251
8 0.0554414784394251
8 0.0564681724845996
8 0.0564681724845996
8 0.0574948665297741
8 0.0574948665297741
8 0.0585215605749487
8 0.0585215605749487
8 0.0595482546201232
8 0.0595482546201232
8 0.0605749486652977
8 0.0605749486652977
8 0.0616016427104723
8 0.0616016427104723
8 0.0626283367556468
8 0.0626283367556468
8 0.0636550308008214
8 0.0636550308008214
8 0.0646817248459959
8 0.0646817248459959
8 0.0657084188911704
8 0.0657084188911704
8 0.066735112936345
8 0.066735112936345
8 0.0677618069815195
8 0.0677618069815195
8 0.0687885010266941
8 0.0687885010266941
8 0.0698151950718686
8 0.0698151950718686
8 0.0708418891170431
8 0.0708418891170431
8 0.0718685831622177
8 0.0718685831622177
8 0.0728952772073922
8 0.0728952772073922
8 0.0739219712525667
8 0.0739219712525667
8 0.0749486652977413
8 0.0749486652977413
8 0.0759753593429158
8 0.0759753593429158
8 0.0770020533880904
8 0.0770020533880904
8 0.0780287474332649
8 0.0780287474332649
8 0.0790554414784394
8 0.0790554414784394
8 0.080082135523614
8 0.080082135523614
8 0.0811088295687885
8 0.0811088295687885
8 0.082135523613963
8 0.082135523613963
8 0.0831622176591376
8 0.0831622176591376
8 0.0841889117043121
8 0.0841889117043121
8 0.0852156057494867
8 0.0852156057494867
8 0.0862422997946612
8 0.0862422997946612
8 0.0872689938398357
8 0.0872689938398357
8 0.0882956878850103
8 0.0882956878850103
8 0.0893223819301848
8 0.0893223819301848
8 0.0903490759753593
8 0.0903490759753593
8 0.0913757700205339
8 0.0913757700205339
8 0.0924024640657084
8 0.0924024640657084
8 0.093429158110883
8 0.093429158110883
8 0.0944558521560575
8 0.0944558521560575
8 0.095482546201232
8 0.095482546201232
8 0.0965092402464066
8 0.0965092402464066
8 0.0975359342915811
9 0.0975359342915811
9 0.0985626283367557
9 0.0985626283367557
9 0.0995893223819302
9 0.0995893223819302
9 0.100616016427105
9 0.100616016427105
9 0.101642710472279
9 0.101642710472279
9 0.102669404517454
9 0.102669404517454
9 0.103696098562628
9 0.103696098562628
9 0.104722792607803
9 0.104722792607803
9 0.105749486652977
9 0.105749486652977
9 0.106776180698152
9 0.106776180698152
9 0.107802874743326
9 0.107802874743326
9 0.108829568788501
9 0.108829568788501
9 0.109856262833676
9 0.109856262833676
9 0.11088295687885
9 0.11088295687885
9 0.111909650924025
9 0.111909650924025
9 0.112936344969199
9 0.112936344969199
9 0.113963039014374
9 0.113963039014374
9 0.114989733059548
9 0.114989733059548
9 0.116016427104723
9 0.116016427104723
9 0.117043121149897
9 0.117043121149897
9 0.118069815195072
9 0.118069815195072
9 0.119096509240246
9 0.119096509240246
9 0.120123203285421
9 0.120123203285421
9 0.121149897330595
9 0.121149897330595
9 0.12217659137577
9 0.12217659137577
9 0.123203285420945
9 0.123203285420945
9 0.124229979466119
9 0.124229979466119
9 0.125256673511294
9 0.125256673511294
9 0.126283367556468
9 0.126283367556468
9 0.127310061601643
9 0.127310061601643
9 0.128336755646817
9 0.128336755646817
9 0.129363449691992
9 0.129363449691992
9 0.130390143737166
9 0.130390143737166
9 0.131416837782341
9 0.131416837782341
9 0.132443531827515
9 0.132443531827515
9 0.13347022587269
9 0.13347022587269
9 0.134496919917864
9 0.134496919917864
9 0.135523613963039
9 0.135523613963039
9 0.136550308008214
9 0.136550308008214
9 0.137577002053388
9 0.137577002053388
9 0.138603696098563
9 0.138603696098563
9 0.139630390143737
9 0.139630390143737
9 0.140657084188912
9 0.140657084188912
9 0.141683778234086
9 0.141683778234086
9 0.142710472279261
9 0.142710472279261
9 0.143737166324435
9 0.143737166324435
9 0.14476386036961
9 0.14476386036961
9 0.145790554414784
9 0.145790554414784
9 0.146817248459959
9 0.146817248459959
9 0.147843942505133
9 0.147843942505133
9 0.148870636550308
9 0.148870636550308
9 0.149897330595483
9 0.149897330595483
9 0.150924024640657
9 0.150924024640657
9 0.151950718685832
9 0.151950718685832
9 0.152977412731006
9 0.152977412731006
9 0.154004106776181
9 0.154004106776181
9 0.155030800821355
9 0.155030800821355
9 0.15605749486653
9 0.15605749486653
9 0.157084188911704
9 0.157084188911704
9 0.158110882956879
9 0.158110882956879
9 0.159137577002053
9 0.159137577002053
9 0.160164271047228
9 0.160164271047228
9 0.161190965092402
9 0.161190965092402
9 0.162217659137577
9 0.162217659137577
9 0.163244353182752
9 0.163244353182752
9 0.164271047227926
9 0.164271047227926
9 0.165297741273101
9 0.165297741273101
9 0.166324435318275
9 0.166324435318275
9 0.16735112936345
9 0.16735112936345
9 0.168377823408624
9 0.168377823408624
9 0.169404517453799
9 0.169404517453799
9 0.170431211498973
9 0.170431211498973
9 0.171457905544148
9 0.171457905544148
9 0.172484599589322
9 0.172484599589322
9 0.173511293634497
9 0.173511293634497
9 0.174537987679671
9 0.174537987679671
9 0.175564681724846
9 0.175564681724846
9 0.176591375770021
9 0.176591375770021
9 0.177618069815195
9 0.177618069815195
9 0.17864476386037
9 0.17864476386037
9 0.179671457905544
9 0.179671457905544
9 0.180698151950719
9 0.180698151950719
9 0.181724845995893
9 0.181724845995893
9 0.182751540041068
9 0.182751540041068
9 0.183778234086242
9 0.183778234086242
9 0.184804928131417
9 0.184804928131417
9 0.185831622176591
9 0.185831622176591
9 0.186858316221766
9 0.186858316221766
9 0.18788501026694
9 0.18788501026694
9 0.188911704312115
9 0.188911704312115
9 0.18993839835729
9 0.18993839835729
9 0.190965092402464
9 0.190965092402464
9 0.191991786447639
9 0.191991786447639
9 0.193018480492813
9 0.193018480492813
9 0.194045174537988
9 0.194045174537988
9 0.195071868583162
9 0.195071868583162
9 0.196098562628337
9 0.196098562628337
9 0.197125256673511
9 0.197125256673511
9 0.198151950718686
9 0.198151950718686
9 0.19917864476386
9 0.19917864476386
9 0.200205338809035
9 0.200205338809035
9 0.201232032854209
9 0.201232032854209
9 0.202258726899384
9 0.202258726899384
9 0.203285420944559
9 0.203285420944559
9 0.204312114989733
9 0.204312114989733
9 0.205338809034908
9 0.205338809034908
9 0.206365503080082
9 0.206365503080082
9 0.207392197125257
9 0.207392197125257
9 0.208418891170431
9 0.208418891170431
9 0.209445585215606
9 0.209445585215606
9 0.21047227926078
9 0.21047227926078
9 0.211498973305955
9 0.211498973305955
9 0.212525667351129
9 0.212525667351129
9 0.213552361396304
9 0.213552361396304
9 0.214579055441478
9 0.214579055441478
9 0.215605749486653
9 0.215605749486653
9 0.216632443531828
9 0.216632443531828
9 0.217659137577002
9 0.217659137577002
9 0.218685831622177
9 0.218685831622177
9 0.219712525667351
9 0.219712525667351
9 0.220739219712526
9 0.220739219712526
9 0.2217659137577
9 0.2217659137577
9 0.222792607802875
9 0.222792607802875
9 0.223819301848049
9 0.223819301848049
9 0.224845995893224
9 0.224845995893224
9 0.225872689938398
9 0.225872689938398
9 0.226899383983573
9 0.226899383983573
9 0.227926078028747
9 0.227926078028747
9 0.228952772073922
9 0.228952772073922
9 0.229979466119097
9 0.229979466119097
9 0.231006160164271
9 0.231006160164271
9 0.232032854209446
9 0.232032854209446
9 0.23305954825462
9 0.23305954825462
9 0.234086242299795
9 0.234086242299795
9 0.235112936344969
9 0.235112936344969
9 0.236139630390144
9 0.236139630390144
9 0.237166324435318
9 0.237166324435318
9 0.238193018480493
9 0.238193018480493
9 0.239219712525667
9 0.239219712525667
9 0.240246406570842
9 0.240246406570842
9 0.241273100616016
9 0.241273100616016
9 0.242299794661191
9 0.242299794661191
9 0.243326488706366
9 0.243326488706366
9 0.24435318275154
9 0.24435318275154
9 0.245379876796715
9 0.245379876796715
9 0.246406570841889
9 0.246406570841889
9 0.247433264887064
9 0.247433264887064
9 0.248459958932238
9 0.248459958932238
9 0.249486652977413
9 0.249486652977413
9 0.250513347022587
9 0.250513347022587
9 0.251540041067762
9 0.251540041067762
9 0.252566735112936
9 0.252566735112936
9 0.253593429158111
9 0.253593429158111
9 0.254620123203285
9 0.254620123203285
9 0.25564681724846
9 0.25564681724846
9 0.256673511293634
9 0.256673511293634
9 0.257700205338809
9 0.257700205338809
9 0.258726899383984
9 0.258726899383984
9 0.259753593429158
9 0.259753593429158
9 0.260780287474333
9 0.260780287474333
9 0.261806981519507
9 0.261806981519507
9 0.262833675564682
9 0.262833675564682
9 0.263860369609856
10 0.263860369609856
10 0.264887063655031
10 0.264887063655031
10 0.265913757700205
10 0.265913757700205
10 0.26694045174538
10 0.26694045174538
10 0.267967145790554
10 0.267967145790554
10 0.268993839835729
10 0.268993839835729
10 0.270020533880903
10 0.270020533880903
10 0.271047227926078
10 0.271047227926078
10 0.272073921971253
10 0.272073921971253
10 0.273100616016427
10 0.273100616016427
10 0.274127310061602
10 0.274127310061602
10 0.275154004106776
10 0.275154004106776
10 0.276180698151951
10 0.276180698151951
10 0.277207392197125
10 0.277207392197125
10 0.2782340862423
10 0.2782340862423
10 0.279260780287474
10 0.279260780287474
10 0.280287474332649
10 0.280287474332649
10 0.281314168377823
10 0.281314168377823
10 0.282340862422998
10 0.282340862422998
10 0.283367556468172
10 0.283367556468172
10 0.284394250513347
10 0.284394250513347
10 0.285420944558522
10 0.285420944558522
10 0.286447638603696
10 0.286447638603696
10 0.287474332648871
10 0.287474332648871
10 0.288501026694045
10 0.288501026694045
10 0.28952772073922
10 0.28952772073922
10 0.290554414784394
10 0.290554414784394
10 0.291581108829569
10 0.291581108829569
10 0.292607802874743
10 0.292607802874743
10 0.293634496919918
10 0.293634496919918
10 0.294661190965092
10 0.294661190965092
10 0.295687885010267
10 0.295687885010267
10 0.296714579055441
10 0.296714579055441
10 0.297741273100616
10 0.297741273100616
10 0.298767967145791
10 0.298767967145791
10 0.299794661190965
10 0.299794661190965
10 0.30082135523614
10 0.30082135523614
10 0.301848049281314
10 0.301848049281314
10 0.302874743326489
10 0.302874743326489
10 0.303901437371663
10 0.303901437371663
10 0.304928131416838
10 0.304928131416838
10 0.305954825462012
10 0.305954825462012
10 0.306981519507187
10 0.306981519507187
10 0.308008213552361
10 0.308008213552361
10 0.309034907597536
10 0.309034907597536
10 0.31006160164271
10 0.31006160164271
10 0.311088295687885
10 0.311088295687885
10 0.31211498973306
10 0.31211498973306
10 0.313141683778234
10 0.313141683778234
10 0.314168377823409
10 0.314168377823409
10 0.315195071868583
10 0.315195071868583
10 0.316221765913758
10 0.316221765913758
10 0.317248459958932
10 0.317248459958932
10 0.318275154004107
10 0.318275154004107
10 0.319301848049281
10 0.319301848049281
10 0.320328542094456
10 0.320328542094456
10 0.32135523613963
10 0.32135523613963
10 0.322381930184805
10 0.322381930184805
10 0.323408624229979
10 0.323408624229979
10 0.324435318275154
10 0.324435318275154
10 0.325462012320329
10 0.325462012320329
10 0.326488706365503
10 0.326488706365503
10 0.327515400410678
10 0.327515400410678
10 0.328542094455852
10 0.328542094455852
10 0.329568788501027
10 0.329568788501027
10 0.330595482546201
10 0.330595482546201
10 0.331622176591376
10 0.331622176591376
10 0.33264887063655
10 0.33264887063655
10 0.333675564681725
10 0.333675564681725
10 0.334702258726899
10 0.334702258726899
10 0.335728952772074
10 0.335728952772074
10 0.336755646817248
10 0.336755646817248
10 0.337782340862423
10 0.337782340862423
10 0.338809034907598
10 0.338809034907598
10 0.339835728952772
10 0.339835728952772
10 0.340862422997947
10 0.340862422997947
10 0.341889117043121
10 0.341889117043121
10 0.342915811088296
10 0.342915811088296
10 0.34394250513347
10 0.34394250513347
10 0.344969199178645
10 0.344969199178645
10 0.345995893223819
10 0.345995893223819
10 0.347022587268994
10 0.347022587268994
10 0.348049281314168
10 0.348049281314168
10 0.349075975359343
10 0.349075975359343
10 0.350102669404517
10 0.350102669404517
10 0.351129363449692
10 0.351129363449692
10 0.352156057494867
10 0.352156057494867
10 0.353182751540041
10 0.353182751540041
10 0.354209445585216
10 0.354209445585216
10 0.35523613963039
10 0.35523613963039
10 0.356262833675565
10 0.356262833675565
10 0.357289527720739
10 0.357289527720739
10 0.358316221765914
10 0.358316221765914
10 0.359342915811088
10 0.359342915811088
10 0.360369609856263
10 0.360369609856263
10 0.361396303901437
10 0.361396303901437
10 0.362422997946612
10 0.362422997946612
10 0.363449691991786
10 0.363449691991786
10 0.364476386036961
10 0.364476386036961
10 0.365503080082136
10 0.365503080082136
10 0.36652977412731
10 0.36652977412731
10 0.367556468172485
10 0.367556468172485
10 0.368583162217659
10 0.368583162217659
10 0.369609856262834
10 0.369609856262834
10 0.370636550308008
10 0.370636550308008
10 0.371663244353183
10 0.371663244353183
10 0.372689938398357
10 0.372689938398357
10 0.373716632443532
10 0.373716632443532
10 0.374743326488706
10 0.374743326488706
10 0.375770020533881
10 0.375770020533881
10 0.376796714579055
10 0.376796714579055
10 0.37782340862423
10 0.37782340862423
10 0.378850102669404
10 0.378850102669404
10 0.379876796714579
10 0.379876796714579
10 0.380903490759754
10 0.380903490759754
10 0.381930184804928
10 0.381930184804928
10 0.382956878850103
10 0.382956878850103
10 0.383983572895277
10 0.383983572895277
10 0.385010266940452
10 0.385010266940452
10 0.386036960985626
10 0.386036960985626
10 0.387063655030801
10 0.387063655030801
10 0.388090349075975
10 0.388090349075975
10 0.38911704312115
10 0.38911704312115
10 0.390143737166324
10 0.390143737166324
10 0.391170431211499
10 0.391170431211499
10 0.392197125256673
10 0.392197125256673
10 0.393223819301848
10 0.393223819301848
10 0.394250513347023
10 0.394250513347023
10 0.395277207392197
10 0.395277207392197
10 0.396303901437372
10 0.396303901437372
10 0.397330595482546
10 0.397330595482546
10 0.398357289527721
10 0.398357289527721
10 0.399383983572895
10 0.399383983572895
10 0.40041067761807
10 0.40041067761807
10 0.401437371663244
10 0.401437371663244
10 0.402464065708419
10 0.402464065708419
10 0.403490759753593
10 0.403490759753593
10 0.404517453798768
10 0.404517453798768
10 0.405544147843942
10 0.405544147843942
10 0.406570841889117
10 0.406570841889117
10 0.407597535934292
10 0.407597535934292
10 0.408624229979466
10 0.408624229979466
10 0.409650924024641
10 0.409650924024641
10 0.410677618069815
10 0.410677618069815
10 0.41170431211499
10 0.41170431211499
10 0.412731006160164
10 0.412731006160164
10 0.413757700205339
10 0.413757700205339
10 0.414784394250513
10 0.414784394250513
10 0.415811088295688
10 0.415811088295688
10 0.416837782340862
10 0.416837782340862
10 0.417864476386037
10 0.417864476386037
10 0.418891170431211
10 0.418891170431211
10 0.419917864476386
10 0.419917864476386
10 0.420944558521561
10 0.420944558521561
10 0.421971252566735
10 0.421971252566735
10 0.42299794661191
10 0.42299794661191
10 0.424024640657084
10 0.424024640657084
10 0.425051334702259
10 0.425051334702259
10 0.426078028747433
10 0.426078028747433
10 0.427104722792608
10 0.427104722792608
10 0.428131416837782
10 0.428131416837782
10 0.429158110882957
10 0.429158110882957
10 0.430184804928131
10 0.430184804928131
10 0.431211498973306
10 0.431211498973306
10 0.43223819301848
10 0.43223819301848
10 0.433264887063655
10 0.433264887063655
10 0.43429158110883
10 0.43429158110883
10 0.435318275154004
10 0.435318275154004
10 0.436344969199179
10 0.436344969199179
10 0.437371663244353
10 0.437371663244353
10 0.438398357289528
10 0.438398357289528
10 0.439425051334702
10 0.439425051334702
10 0.440451745379877
10 0.440451745379877
10 0.441478439425051
10 0.441478439425051
10 0.442505133470226
10 0.442505133470226
10 0.4435318275154
10 0.4435318275154
10 0.444558521560575
10 0.444558521560575
10 0.445585215605749
10 0.445585215605749
10 0.446611909650924
10 0.446611909650924
10 0.447638603696099
10 0.447638603696099
10 0.448665297741273
10 0.448665297741273
10 0.449691991786448
10 0.449691991786448
10 0.450718685831622
10 0.450718685831622
10 0.451745379876797
10 0.451745379876797
10 0.452772073921971
10 0.452772073921971
10 0.453798767967146
10 0.453798767967146
10 0.45482546201232
10 0.45482546201232
10 0.455852156057495
10 0.455852156057495
10 0.456878850102669
10 0.456878850102669
10 0.457905544147844
10 0.457905544147844
10 0.458932238193018
10 0.458932238193018
10 0.459958932238193
10 0.459958932238193
10 0.460985626283368
10 0.460985626283368
10 0.462012320328542
10 0.462012320328542
10 0.463039014373717
10 0.463039014373717
10 0.464065708418891
10 0.464065708418891
10 0.465092402464066
10 0.465092402464066
10 0.46611909650924
10 0.46611909650924
10 0.467145790554415
10 0.467145790554415
10 0.468172484599589
10 0.468172484599589
10 0.469199178644764
10 0.469199178644764
10 0.470225872689938
10 0.470225872689938
10 0.471252566735113
10 0.471252566735113
10 0.472279260780287
10 0.472279260780287
10 0.473305954825462
10 0.473305954825462
10 0.474332648870637
10 0.474332648870637
10 0.475359342915811
10 0.475359342915811
10 0.476386036960986
10 0.476386036960986
10 0.47741273100616
10 0.47741273100616
10 0.478439425051335
10 0.478439425051335
10 0.479466119096509
10 0.479466119096509
10 0.480492813141684
10 0.480492813141684
10 0.481519507186858
10 0.481519507186858
10 0.482546201232033
10 0.482546201232033
10 0.483572895277207
10 0.483572895277207
10 0.484599589322382
10 0.484599589322382
10 0.485626283367556
10 0.485626283367556
10 0.486652977412731
10 0.486652977412731
10 0.487679671457906
10 0.487679671457906
10 0.48870636550308
10 0.48870636550308
10 0.489733059548255
10 0.489733059548255
10 0.490759753593429
10 0.490759753593429
10 0.491786447638604
10 0.491786447638604
10 0.492813141683778
10 0.492813141683778
10 0.493839835728953
10 0.493839835728953
10 0.494866529774127
10 0.494866529774127
10 0.495893223819302
10 0.495893223819302
10 0.496919917864476
10 0.496919917864476
10 0.497946611909651
10 0.497946611909651
10 0.498973305954825
10 0.498973305954825
10 0.5
10 0.5
10 0.501026694045175
10 0.501026694045175
10 0.502053388090349
10 0.502053388090349
10 0.503080082135524
10 0.503080082135524
10 0.504106776180698
10 0.504106776180698
10 0.505133470225873
10 0.505133470225873
10 0.506160164271047
10 0.506160164271047
10 0.507186858316222
10 0.507186858316222
10 0.508213552361396
10 0.508213552361396
10 0.509240246406571
10 0.509240246406571
10 0.510266940451745
10 0.510266940451745
10 0.51129363449692
10 0.51129363449692
10 0.512320328542094
10 0.512320328542094
10 0.513347022587269
10 0.513347022587269
10 0.514373716632444
10 0.514373716632444
10 0.515400410677618
10 0.515400410677618
10 0.516427104722793
10 0.516427104722793
10 0.517453798767967
10 0.517453798767967
10 0.518480492813142
11 0.518480492813142
11 0.519507186858316
11 0.519507186858316
11 0.520533880903491
11 0.520533880903491
11 0.521560574948665
11 0.521560574948665
11 0.52258726899384
11 0.52258726899384
11 0.523613963039014
11 0.523613963039014
11 0.524640657084189
11 0.524640657084189
11 0.525667351129363
11 0.525667351129363
11 0.526694045174538
11 0.526694045174538
11 0.527720739219713
11 0.527720739219713
11 0.528747433264887
11 0.528747433264887
11 0.529774127310062
11 0.529774127310062
11 0.530800821355236
11 0.530800821355236
11 0.531827515400411
11 0.531827515400411
11 0.532854209445585
11 0.532854209445585
11 0.53388090349076
11 0.53388090349076
11 0.534907597535934
11 0.534907597535934
11 0.535934291581109
11 0.535934291581109
11 0.536960985626283
11 0.536960985626283
11 0.537987679671458
11 0.537987679671458
11 0.539014373716632
11 0.539014373716632
11 0.540041067761807
11 0.540041067761807
11 0.541067761806982
11 0.541067761806982
11 0.542094455852156
11 0.542094455852156
11 0.543121149897331
11 0.543121149897331
11 0.544147843942505
11 0.544147843942505
11 0.54517453798768
11 0.54517453798768
11 0.546201232032854
11 0.546201232032854
11 0.547227926078029
11 0.547227926078029
11 0.548254620123203
11 0.548254620123203
11 0.549281314168378
11 0.549281314168378
11 0.550308008213552
11 0.550308008213552
11 0.551334702258727
11 0.551334702258727
11 0.552361396303901
11 0.552361396303901
11 0.553388090349076
11 0.553388090349076
11 0.554414784394251
11 0.554414784394251
11 0.555441478439425
11 0.555441478439425
11 0.5564681724846
11 0.5564681724846
11 0.557494866529774
11 0.557494866529774
11 0.558521560574949
11 0.558521560574949
11 0.559548254620123
11 0.559548254620123
11 0.560574948665298
11 0.560574948665298
11 0.561601642710472
11 0.561601642710472
11 0.562628336755647
11 0.562628336755647
11 0.563655030800821
11 0.563655030800821
11 0.564681724845996
11 0.564681724845996
11 0.56570841889117
11 0.56570841889117
11 0.566735112936345
11 0.566735112936345
11 0.567761806981519
11 0.567761806981519
11 0.568788501026694
11 0.568788501026694
11 0.569815195071869
11 0.569815195071869
11 0.570841889117043
11 0.570841889117043
11 0.571868583162218
11 0.571868583162218
11 0.572895277207392
11 0.572895277207392
11 0.573921971252567
11 0.573921971252567
11 0.574948665297741
11 0.574948665297741
11 0.575975359342916
11 0.575975359342916
11 0.57700205338809
11 0.57700205338809
11 0.578028747433265
11 0.578028747433265
11 0.579055441478439
11 0.579055441478439
11 0.580082135523614
11 0.580082135523614
11 0.581108829568789
11 0.581108829568789
11 0.582135523613963
11 0.582135523613963
11 0.583162217659138
11 0.583162217659138
11 0.584188911704312
11 0.584188911704312
11 0.585215605749487
11 0.585215605749487
11 0.586242299794661
11 0.586242299794661
11 0.587268993839836
11 0.587268993839836
11 0.58829568788501
11 0.58829568788501
11 0.589322381930185
11 0.589322381930185
11 0.590349075975359
11 0.590349075975359
11 0.591375770020534
11 0.591375770020534
11 0.592402464065708
11 0.592402464065708
11 0.593429158110883
11 0.593429158110883
11 0.594455852156057
11 0.594455852156057
11 0.595482546201232
11 0.595482546201232
11 0.596509240246407
11 0.596509240246407
11 0.597535934291581
11 0.597535934291581
11 0.598562628336756
11 0.598562628336756
11 0.59958932238193
11 0.59958932238193
11 0.600616016427105
11 0.600616016427105
11 0.601642710472279
11 0.601642710472279
11 0.602669404517454
11 0.602669404517454
11 0.603696098562628
11 0.603696098562628
11 0.604722792607803
11 0.604722792607803
11 0.605749486652977
11 0.605749486652977
11 0.606776180698152
11 0.606776180698152
11 0.607802874743327
11 0.607802874743327
11 0.608829568788501
11 0.608829568788501
11 0.609856262833676
11 0.609856262833676
11 0.61088295687885
11 0.61088295687885
11 0.611909650924025
11 0.611909650924025
11 0.612936344969199
11 0.612936344969199
11 0.613963039014374
11 0.613963039014374
11 0.614989733059548
11 0.614989733059548
11 0.616016427104723
11 0.616016427104723
11 0.617043121149897
11 0.617043121149897
11 0.618069815195072
11 0.618069815195072
11 0.619096509240246
11 0.619096509240246
11 0.620123203285421
11 0.620123203285421
11 0.621149897330595
11 0.621149897330595
11 0.62217659137577
11 0.62217659137577
11 0.623203285420945
11 0.623203285420945
11 0.624229979466119
11 0.624229979466119
11 0.625256673511294
11 0.625256673511294
11 0.626283367556468
11 0.626283367556468
11 0.627310061601643
11 0.627310061601643
11 0.628336755646817
11 0.628336755646817
11 0.629363449691992
11 0.629363449691992
11 0.630390143737166
11 0.630390143737166
11 0.631416837782341
11 0.631416837782341
11 0.632443531827515
11 0.632443531827515
11 0.63347022587269
11 0.63347022587269
11 0.634496919917864
11 0.634496919917864
11 0.635523613963039
11 0.635523613963039
11 0.636550308008214
11 0.636550308008214
11 0.637577002053388
11 0.637577002053388
11 0.638603696098563
11 0.638603696098563
11 0.639630390143737
11 0.639630390143737
11 0.640657084188912
11 0.640657084188912
11 0.641683778234086
11 0.641683778234086
11 0.642710472279261
11 0.642710472279261
11 0.643737166324435
11 0.643737166324435
11 0.64476386036961
11 0.64476386036961
11 0.645790554414784
11 0.645790554414784
11 0.646817248459959
11 0.646817248459959
11 0.647843942505133
11 0.647843942505133
11 0.648870636550308
11 0.648870636550308
11 0.649897330595482
11 0.649897330595482
11 0.650924024640657
11 0.650924024640657
11 0.651950718685832
11 0.651950718685832
11 0.652977412731006
11 0.652977412731006
11 0.654004106776181
11 0.654004106776181
11 0.655030800821355
11 0.655030800821355
11 0.65605749486653
11 0.65605749486653
11 0.657084188911704
11 0.657084188911704
11 0.658110882956879
11 0.658110882956879
11 0.659137577002053
11 0.659137577002053
11 0.660164271047228
11 0.660164271047228
11 0.661190965092402
11 0.661190965092402
11 0.662217659137577
11 0.662217659137577
11 0.663244353182752
11 0.663244353182752
11 0.664271047227926
11 0.664271047227926
11 0.665297741273101
11 0.665297741273101
11 0.666324435318275
11 0.666324435318275
11 0.66735112936345
11 0.66735112936345
11 0.668377823408624
11 0.668377823408624
11 0.669404517453799
11 0.669404517453799
11 0.670431211498973
11 0.670431211498973
11 0.671457905544148
11 0.671457905544148
11 0.672484599589322
11 0.672484599589322
11 0.673511293634497
11 0.673511293634497
11 0.674537987679671
11 0.674537987679671
11 0.675564681724846
11 0.675564681724846
11 0.67659137577002
11 0.67659137577002
11 0.677618069815195
11 0.677618069815195
11 0.67864476386037
11 0.67864476386037
11 0.679671457905544
11 0.679671457905544
11 0.680698151950719
11 0.680698151950719
11 0.681724845995893
11 0.681724845995893
11 0.682751540041068
11 0.682751540041068
11 0.683778234086242
11 0.683778234086242
11 0.684804928131417
11 0.684804928131417
11 0.685831622176591
11 0.685831622176591
11 0.686858316221766
11 0.686858316221766
11 0.68788501026694
11 0.68788501026694
11 0.688911704312115
11 0.688911704312115
11 0.68993839835729
11 0.68993839835729
11 0.690965092402464
11 0.690965092402464
11 0.691991786447639
11 0.691991786447639
11 0.693018480492813
11 0.693018480492813
11 0.694045174537988
11 0.694045174537988
11 0.695071868583162
11 0.695071868583162
11 0.696098562628337
11 0.696098562628337
11 0.697125256673511
11 0.697125256673511
11 0.698151950718686
11 0.698151950718686
11 0.69917864476386
11 0.69917864476386
11 0.700205338809035
11 0.700205338809035
11 0.701232032854209
11 0.701232032854209
11 0.702258726899384
11 0.702258726899384
11 0.703285420944558
11 0.703285420944558
11 0.704312114989733
11 0.704312114989733
11 0.705338809034908
11 0.705338809034908
11 0.706365503080082
11 0.706365503080082
11 0.707392197125257
11 0.707392197125257
11 0.708418891170431
11 0.708418891170431
11 0.709445585215606
11 0.709445585215606
11 0.71047227926078
11 0.71047227926078
11 0.711498973305955
11 0.711498973305955
11 0.712525667351129
11 0.712525667351129
11 0.713552361396304
11 0.713552361396304
11 0.714579055441478
11 0.714579055441478
11 0.715605749486653
11 0.715605749486653
11 0.716632443531828
11 0.716632443531828
11 0.717659137577002
11 0.717659137577002
11 0.718685831622177
12 0.718685831622177
12 0.719712525667351
12 0.719712525667351
12 0.720739219712526
12 0.720739219712526
12 0.7217659137577
12 0.7217659137577
12 0.722792607802875
12 0.722792607802875
12 0.723819301848049
12 0.723819301848049
12 0.724845995893224
12 0.724845995893224
12 0.725872689938398
12 0.725872689938398
12 0.726899383983573
12 0.726899383983573
12 0.727926078028747
12 0.727926078028747
12 0.728952772073922
12 0.728952772073922
12 0.729979466119096
12 0.729979466119096
12 0.731006160164271
12 0.731006160164271
12 0.732032854209446
12 0.732032854209446
12 0.73305954825462
12 0.73305954825462
12 0.734086242299795
12 0.734086242299795
12 0.735112936344969
12 0.735112936344969
12 0.736139630390144
12 0.736139630390144
12 0.737166324435318
12 0.737166324435318
12 0.738193018480493
12 0.738193018480493
12 0.739219712525667
12 0.739219712525667
12 0.740246406570842
12 0.740246406570842
12 0.741273100616016
12 0.741273100616016
12 0.742299794661191
12 0.742299794661191
12 0.743326488706366
12 0.743326488706366
12 0.74435318275154
12 0.74435318275154
12 0.745379876796715
12 0.745379876796715
12 0.746406570841889
12 0.746406570841889
12 0.747433264887064
12 0.747433264887064
12 0.748459958932238
12 0.748459958932238
12 0.749486652977413
12 0.749486652977413
12 0.750513347022587
12 0.750513347022587
12 0.751540041067762
12 0.751540041067762
12 0.752566735112936
12 0.752566735112936
12 0.753593429158111
12 0.753593429158111
12 0.754620123203285
12 0.754620123203285
12 0.75564681724846
12 0.75564681724846
12 0.756673511293634
12 0.756673511293634
12 0.757700205338809
12 0.757700205338809
12 0.758726899383984
12 0.758726899383984
12 0.759753593429158
12 0.759753593429158
12 0.760780287474333
12 0.760780287474333
12 0.761806981519507
12 0.761806981519507
12 0.762833675564682
12 0.762833675564682
12 0.763860369609856
12 0.763860369609856
12 0.764887063655031
12 0.764887063655031
12 0.765913757700205
12 0.765913757700205
12 0.76694045174538
12 0.76694045174538
12 0.767967145790554
12 0.767967145790554
12 0.768993839835729
12 0.768993839835729
12 0.770020533880904
12 0.770020533880904
12 0.771047227926078
12 0.771047227926078
12 0.772073921971253
12 0.772073921971253
12 0.773100616016427
12 0.773100616016427
12 0.774127310061602
12 0.774127310061602
12 0.775154004106776
12 0.775154004106776
12 0.776180698151951
12 0.776180698151951
12 0.777207392197125
12 0.777207392197125
12 0.7782340862423
12 0.7782340862423
12 0.779260780287474
12 0.779260780287474
12 0.780287474332649
12 0.780287474332649
12 0.781314168377823
12 0.781314168377823
12 0.782340862422998
12 0.782340862422998
12 0.783367556468172
12 0.783367556468172
12 0.784394250513347
12 0.784394250513347
12 0.785420944558522
12 0.785420944558522
12 0.786447638603696
12 0.786447638603696
12 0.787474332648871
12 0.787474332648871
12 0.788501026694045
12 0.788501026694045
12 0.78952772073922
12 0.78952772073922
12 0.790554414784394
12 0.790554414784394
12 0.791581108829569
12 0.791581108829569
12 0.792607802874743
12 0.792607802874743
12 0.793634496919918
12 0.793634496919918
12 0.794661190965092
12 0.794661190965092
12 0.795687885010267
12 0.795687885010267
12 0.796714579055442
12 0.796714579055442
12 0.797741273100616
12 0.797741273100616
12 0.798767967145791
12 0.798767967145791
12 0.799794661190965
12 0.799794661190965
12 0.80082135523614
12 0.80082135523614
12 0.801848049281314
12 0.801848049281314
12 0.802874743326489
12 0.802874743326489
12 0.803901437371663
12 0.803901437371663
12 0.804928131416838
12 0.804928131416838
12 0.805954825462012
12 0.805954825462012
12 0.806981519507187
12 0.806981519507187
12 0.808008213552361
12 0.808008213552361
12 0.809034907597536
12 0.809034907597536
12 0.81006160164271
12 0.81006160164271
12 0.811088295687885
12 0.811088295687885
12 0.81211498973306
12 0.81211498973306
12 0.813141683778234
12 0.813141683778234
12 0.814168377823409
12 0.814168377823409
12 0.815195071868583
12 0.815195071868583
12 0.816221765913758
12 0.816221765913758
12 0.817248459958932
12 0.817248459958932
12 0.818275154004107
12 0.818275154004107
12 0.819301848049281
12 0.819301848049281
12 0.820328542094456
12 0.820328542094456
12 0.82135523613963
12 0.82135523613963
12 0.822381930184805
12 0.822381930184805
12 0.82340862422998
12 0.82340862422998
12 0.824435318275154
12 0.824435318275154
12 0.825462012320329
12 0.825462012320329
12 0.826488706365503
12 0.826488706365503
12 0.827515400410678
12 0.827515400410678
12 0.828542094455852
12 0.828542094455852
12 0.829568788501027
12 0.829568788501027
12 0.830595482546201
12 0.830595482546201
12 0.831622176591376
12 0.831622176591376
12 0.83264887063655
12 0.83264887063655
12 0.833675564681725
12 0.833675564681725
12 0.834702258726899
12 0.834702258726899
12 0.835728952772074
12 0.835728952772074
12 0.836755646817248
12 0.836755646817248
12 0.837782340862423
12 0.837782340862423
12 0.838809034907598
12 0.838809034907598
12 0.839835728952772
12 0.839835728952772
12 0.840862422997947
12 0.840862422997947
12 0.841889117043121
12 0.841889117043121
12 0.842915811088296
12 0.842915811088296
12 0.84394250513347
12 0.84394250513347
12 0.844969199178645
12 0.844969199178645
12 0.845995893223819
12 0.845995893223819
12 0.847022587268994
12 0.847022587268994
12 0.848049281314168
12 0.848049281314168
12 0.849075975359343
12 0.849075975359343
12 0.850102669404518
12 0.850102669404518
12 0.851129363449692
12 0.851129363449692
12 0.852156057494867
12 0.852156057494867
12 0.853182751540041
12 0.853182751540041
12 0.854209445585216
12 0.854209445585216
12 0.85523613963039
12 0.85523613963039
12 0.856262833675565
12 0.856262833675565
12 0.857289527720739
12 0.857289527720739
12 0.858316221765914
12 0.858316221765914
12 0.859342915811088
12 0.859342915811088
12 0.860369609856263
12 0.860369609856263
12 0.861396303901437
12 0.861396303901437
12 0.862422997946612
12 0.862422997946612
12 0.863449691991786
12 0.863449691991786
12 0.864476386036961
12 0.864476386036961
12 0.865503080082136
12 0.865503080082136
12 0.86652977412731
12 0.86652977412731
12 0.867556468172485
12 0.867556468172485
12 0.868583162217659
12 0.868583162217659
12 0.869609856262834
12 0.869609856262834
12 0.870636550308008
12 0.870636550308008
12 0.871663244353183
12 0.871663244353183
12 0.872689938398357
12 0.872689938398357
12 0.873716632443532
12 0.873716632443532
12 0.874743326488706
12 0.874743326488706
12 0.875770020533881
12 0.875770020533881
12 0.876796714579055
12 0.876796714579055
12 0.87782340862423
12 0.87782340862423
12 0.878850102669405
12 0.878850102669405
12 0.879876796714579
12 0.879876796714579
12 0.880903490759754
12 0.880903490759754
12 0.881930184804928
12 0.881930184804928
12 0.882956878850103
12 0.882956878850103
12 0.883983572895277
12 0.883983572895277
12 0.885010266940452
13 0.885010266940452
13 0.886036960985626
13 0.886036960985626
13 0.887063655030801
13 0.887063655030801
13 0.888090349075975
13 0.888090349075975
13 0.88911704312115
13 0.88911704312115
13 0.890143737166324
13 0.890143737166324
13 0.891170431211499
13 0.891170431211499
13 0.892197125256673
13 0.892197125256673
13 0.893223819301848
13 0.893223819301848
13 0.894250513347023
13 0.894250513347023
13 0.895277207392197
13 0.895277207392197
13 0.896303901437372
13 0.896303901437372
13 0.897330595482546
13 0.897330595482546
13 0.898357289527721
13 0.898357289527721
13 0.899383983572895
13 0.899383983572895
13 0.90041067761807
13 0.90041067761807
13 0.901437371663244
13 0.901437371663244
13 0.902464065708419
13 0.902464065708419
13 0.903490759753593
13 0.903490759753593
13 0.904517453798768
13 0.904517453798768
13 0.905544147843943
13 0.905544147843943
13 0.906570841889117
13 0.906570841889117
13 0.907597535934292
13 0.907597535934292
13 0.908624229979466
13 0.908624229979466
13 0.909650924024641
13 0.909650924024641
13 0.910677618069815
13 0.910677618069815
13 0.91170431211499
13 0.91170431211499
13 0.912731006160164
13 0.912731006160164
13 0.913757700205339
13 0.913757700205339
13 0.914784394250513
13 0.914784394250513
13 0.915811088295688
13 0.915811088295688
13 0.916837782340862
13 0.916837782340862
13 0.917864476386037
13 0.917864476386037
13 0.918891170431211
13 0.918891170431211
13 0.919917864476386
13 0.919917864476386
13 0.920944558521561
13 0.920944558521561
13 0.921971252566735
13 0.921971252566735
13 0.92299794661191
13 0.92299794661191
13 0.924024640657084
13 0.924024640657084
13 0.925051334702259
13 0.925051334702259
13 0.926078028747433
13 0.926078028747433
13 0.927104722792608
13 0.927104722792608
13 0.928131416837782
13 0.928131416837782
13 0.929158110882957
13 0.929158110882957
13 0.930184804928131
13 0.930184804928131
13 0.931211498973306
13 0.931211498973306
13 0.932238193018481
13 0.932238193018481
13 0.933264887063655
13 0.933264887063655
13 0.93429158110883
13 0.93429158110883
13 0.935318275154004
13 0.935318275154004
13 0.936344969199179
13 0.936344969199179
13 0.937371663244353
13 0.937371663244353
13 0.938398357289528
13 0.938398357289528
13 0.939425051334702
13 0.939425051334702
13 0.940451745379877
13 0.940451745379877
13 0.941478439425051
13 0.941478439425051
13 0.942505133470226
13 0.942505133470226
13 0.9435318275154
13 0.9435318275154
13 0.944558521560575
13 0.944558521560575
13 0.945585215605749
13 0.945585215605749
13 0.946611909650924
13 0.946611909650924
13 0.947638603696099
13 0.947638603696099
13 0.948665297741273
13 0.948665297741273
13 0.949691991786448
13 0.949691991786448
13 0.950718685831622
13 0.950718685831622
13 0.951745379876797
13 0.951745379876797
13 0.952772073921971
13 0.952772073921971
13 0.953798767967146
13 0.953798767967146
13 0.95482546201232
13 0.95482546201232
13 0.955852156057495
13 0.955852156057495
13 0.956878850102669
13 0.956878850102669
13 0.957905544147844
13 0.957905544147844
13 0.958932238193018
13 0.958932238193018
13 0.959958932238193
13 0.959958932238193
13 0.960985626283368
13 0.960985626283368
13 0.962012320328542
13 0.962012320328542
13 0.963039014373717
13 0.963039014373717
13 0.964065708418891
13 0.964065708418891
13 0.965092402464066
13 0.965092402464066
13 0.96611909650924
13 0.96611909650924
13 0.967145790554415
14 0.967145790554415
14 0.968172484599589
14 0.968172484599589
14 0.969199178644764
14 0.969199178644764
14 0.970225872689938
14 0.970225872689938
14 0.971252566735113
14 0.971252566735113
14 0.972279260780287
14 0.972279260780287
14 0.973305954825462
14 0.973305954825462
14 0.974332648870637
14 0.974332648870637
14 0.975359342915811
14 0.975359342915811
14 0.976386036960986
14 0.976386036960986
14 0.97741273100616
14 0.97741273100616
14 0.978439425051335
14 0.978439425051335
14 0.979466119096509
14 0.979466119096509
14 0.980492813141684
14 0.980492813141684
14 0.981519507186858
14 0.981519507186858
14 0.982546201232033
14 0.982546201232033
14 0.983572895277207
14 0.983572895277207
14 0.984599589322382
14 0.984599589322382
14 0.985626283367556
14 0.985626283367556
14 0.986652977412731
14 0.986652977412731
14 0.987679671457906
14 0.987679671457906
14 0.98870636550308
14 0.98870636550308
14 0.989733059548255
};
\addplot [line width = 0.3mm, green!50.0!black, mark=triangle*, mark size=3, mark options={solid,draw=black}]
table {%
6 0
6 0.00102669404517454
7 0.00102669404517454
7 0.00205338809034908
7 0.00205338809034908
7 0.00308008213552361
8 0.00308008213552361
8 0.00410677618069815
8 0.00410677618069815
8 0.00513347022587269
8 0.00513347022587269
8 0.00616016427104723
8 0.00616016427104723
8 0.00718685831622177
8 0.00718685831622177
8 0.0082135523613963
9 0.0082135523613963
9 0.00924024640657084
9 0.00924024640657084
9 0.0102669404517454
9 0.0102669404517454
9 0.0112936344969199
9 0.0112936344969199
9 0.0123203285420945
9 0.0123203285420945
9 0.013347022587269
9 0.013347022587269
9 0.0143737166324435
9 0.0143737166324435
9 0.0154004106776181
9 0.0154004106776181
9 0.0164271047227926
9 0.0164271047227926
9 0.0174537987679671
9 0.0174537987679671
9 0.0184804928131417
9 0.0184804928131417
9 0.0195071868583162
9 0.0195071868583162
9 0.0205338809034908
9 0.0205338809034908
9 0.0215605749486653
9 0.0215605749486653
9 0.0225872689938398
9 0.0225872689938398
9 0.0236139630390144
9 0.0236139630390144
9 0.0246406570841889
9 0.0246406570841889
9 0.0256673511293634
9 0.0256673511293634
9 0.026694045174538
9 0.026694045174538
9 0.0277207392197125
9 0.0277207392197125
9 0.0287474332648871
9 0.0287474332648871
9 0.0297741273100616
9 0.0297741273100616
9 0.0308008213552361
9 0.0308008213552361
9 0.0318275154004107
9 0.0318275154004107
9 0.0328542094455852
9 0.0328542094455852
9 0.0338809034907598
9 0.0338809034907598
9 0.0349075975359343
9 0.0349075975359343
9 0.0359342915811088
9 0.0359342915811088
9 0.0369609856262834
9 0.0369609856262834
9 0.0379876796714579
9 0.0379876796714579
9 0.0390143737166324
9 0.0390143737166324
9 0.040041067761807
9 0.040041067761807
9 0.0410677618069815
9 0.0410677618069815
9 0.0420944558521561
9 0.0420944558521561
9 0.0431211498973306
9 0.0431211498973306
9 0.0441478439425051
9 0.0441478439425051
9 0.0451745379876797
9 0.0451745379876797
9 0.0462012320328542
10 0.0462012320328542
10 0.0472279260780287
10 0.0472279260780287
10 0.0482546201232033
10 0.0482546201232033
10 0.0492813141683778
10 0.0492813141683778
10 0.0503080082135524
10 0.0503080082135524
10 0.0513347022587269
10 0.0513347022587269
10 0.0523613963039014
10 0.0523613963039014
10 0.053388090349076
10 0.053388090349076
10 0.0544147843942505
10 0.0544147843942505
10 0.0554414784394251
10 0.0554414784394251
10 0.0564681724845996
10 0.0564681724845996
10 0.0574948665297741
10 0.0574948665297741
10 0.0585215605749487
10 0.0585215605749487
10 0.0595482546201232
10 0.0595482546201232
10 0.0605749486652977
10 0.0605749486652977
10 0.0616016427104723
10 0.0616016427104723
10 0.0626283367556468
10 0.0626283367556468
10 0.0636550308008214
10 0.0636550308008214
10 0.0646817248459959
10 0.0646817248459959
10 0.0657084188911704
10 0.0657084188911704
10 0.066735112936345
10 0.066735112936345
10 0.0677618069815195
10 0.0677618069815195
10 0.0687885010266941
10 0.0687885010266941
10 0.0698151950718686
10 0.0698151950718686
10 0.0708418891170431
10 0.0708418891170431
10 0.0718685831622177
10 0.0718685831622177
10 0.0728952772073922
10 0.0728952772073922
10 0.0739219712525667
10 0.0739219712525667
10 0.0749486652977413
10 0.0749486652977413
10 0.0759753593429158
10 0.0759753593429158
10 0.0770020533880904
10 0.0770020533880904
10 0.0780287474332649
10 0.0780287474332649
10 0.0790554414784394
10 0.0790554414784394
10 0.080082135523614
10 0.080082135523614
10 0.0811088295687885
10 0.0811088295687885
10 0.082135523613963
10 0.082135523613963
10 0.0831622176591376
10 0.0831622176591376
10 0.0841889117043121
10 0.0841889117043121
10 0.0852156057494867
10 0.0852156057494867
10 0.0862422997946612
10 0.0862422997946612
10 0.0872689938398357
10 0.0872689938398357
10 0.0882956878850103
10 0.0882956878850103
10 0.0893223819301848
10 0.0893223819301848
10 0.0903490759753593
10 0.0903490759753593
10 0.0913757700205339
10 0.0913757700205339
10 0.0924024640657084
10 0.0924024640657084
10 0.093429158110883
10 0.093429158110883
10 0.0944558521560575
10 0.0944558521560575
10 0.095482546201232
10 0.095482546201232
10 0.0965092402464066
10 0.0965092402464066
10 0.0975359342915811
10 0.0975359342915811
10 0.0985626283367557
10 0.0985626283367557
10 0.0995893223819302
10 0.0995893223819302
10 0.100616016427105
10 0.100616016427105
10 0.101642710472279
10 0.101642710472279
10 0.102669404517454
10 0.102669404517454
10 0.103696098562628
10 0.103696098562628
10 0.104722792607803
10 0.104722792607803
10 0.105749486652977
10 0.105749486652977
10 0.106776180698152
10 0.106776180698152
10 0.107802874743326
10 0.107802874743326
10 0.108829568788501
10 0.108829568788501
10 0.109856262833676
10 0.109856262833676
10 0.11088295687885
10 0.11088295687885
10 0.111909650924025
10 0.111909650924025
10 0.112936344969199
10 0.112936344969199
10 0.113963039014374
10 0.113963039014374
10 0.114989733059548
10 0.114989733059548
10 0.116016427104723
10 0.116016427104723
10 0.117043121149897
10 0.117043121149897
10 0.118069815195072
10 0.118069815195072
10 0.119096509240246
10 0.119096509240246
10 0.120123203285421
10 0.120123203285421
10 0.121149897330595
10 0.121149897330595
10 0.12217659137577
10 0.12217659137577
10 0.123203285420945
10 0.123203285420945
10 0.124229979466119
11 0.124229979466119
11 0.125256673511294
11 0.125256673511294
11 0.126283367556468
11 0.126283367556468
11 0.127310061601643
11 0.127310061601643
11 0.128336755646817
11 0.128336755646817
11 0.129363449691992
11 0.129363449691992
11 0.130390143737166
11 0.130390143737166
11 0.131416837782341
11 0.131416837782341
11 0.132443531827515
11 0.132443531827515
11 0.13347022587269
11 0.13347022587269
11 0.134496919917864
11 0.134496919917864
11 0.135523613963039
11 0.135523613963039
11 0.136550308008214
11 0.136550308008214
11 0.137577002053388
11 0.137577002053388
11 0.138603696098563
11 0.138603696098563
11 0.139630390143737
11 0.139630390143737
11 0.140657084188912
11 0.140657084188912
11 0.141683778234086
11 0.141683778234086
11 0.142710472279261
11 0.142710472279261
11 0.143737166324435
11 0.143737166324435
11 0.14476386036961
11 0.14476386036961
11 0.145790554414784
11 0.145790554414784
11 0.146817248459959
11 0.146817248459959
11 0.147843942505133
11 0.147843942505133
11 0.148870636550308
11 0.148870636550308
11 0.149897330595483
11 0.149897330595483
11 0.150924024640657
11 0.150924024640657
11 0.151950718685832
11 0.151950718685832
11 0.152977412731006
11 0.152977412731006
11 0.154004106776181
11 0.154004106776181
11 0.155030800821355
11 0.155030800821355
11 0.15605749486653
11 0.15605749486653
11 0.157084188911704
11 0.157084188911704
11 0.158110882956879
11 0.158110882956879
11 0.159137577002053
11 0.159137577002053
11 0.160164271047228
11 0.160164271047228
11 0.161190965092402
11 0.161190965092402
11 0.162217659137577
11 0.162217659137577
11 0.163244353182752
11 0.163244353182752
11 0.164271047227926
11 0.164271047227926
11 0.165297741273101
11 0.165297741273101
11 0.166324435318275
11 0.166324435318275
11 0.16735112936345
11 0.16735112936345
11 0.168377823408624
11 0.168377823408624
11 0.169404517453799
11 0.169404517453799
11 0.170431211498973
11 0.170431211498973
11 0.171457905544148
11 0.171457905544148
11 0.172484599589322
11 0.172484599589322
11 0.173511293634497
11 0.173511293634497
11 0.174537987679671
11 0.174537987679671
11 0.175564681724846
11 0.175564681724846
11 0.176591375770021
11 0.176591375770021
11 0.177618069815195
11 0.177618069815195
11 0.17864476386037
11 0.17864476386037
11 0.179671457905544
11 0.179671457905544
11 0.180698151950719
11 0.180698151950719
11 0.181724845995893
11 0.181724845995893
11 0.182751540041068
11 0.182751540041068
11 0.183778234086242
11 0.183778234086242
11 0.184804928131417
11 0.184804928131417
11 0.185831622176591
11 0.185831622176591
11 0.186858316221766
11 0.186858316221766
11 0.18788501026694
11 0.18788501026694
11 0.188911704312115
11 0.188911704312115
11 0.18993839835729
11 0.18993839835729
11 0.190965092402464
11 0.190965092402464
11 0.191991786447639
11 0.191991786447639
11 0.193018480492813
11 0.193018480492813
11 0.194045174537988
11 0.194045174537988
11 0.195071868583162
11 0.195071868583162
11 0.196098562628337
11 0.196098562628337
11 0.197125256673511
11 0.197125256673511
11 0.198151950718686
11 0.198151950718686
11 0.19917864476386
11 0.19917864476386
11 0.200205338809035
11 0.200205338809035
11 0.201232032854209
11 0.201232032854209
11 0.202258726899384
11 0.202258726899384
11 0.203285420944559
11 0.203285420944559
11 0.204312114989733
11 0.204312114989733
11 0.205338809034908
11 0.205338809034908
11 0.206365503080082
11 0.206365503080082
11 0.207392197125257
11 0.207392197125257
11 0.208418891170431
11 0.208418891170431
11 0.209445585215606
11 0.209445585215606
11 0.21047227926078
11 0.21047227926078
11 0.211498973305955
11 0.211498973305955
11 0.212525667351129
11 0.212525667351129
11 0.213552361396304
11 0.213552361396304
11 0.214579055441478
11 0.214579055441478
11 0.215605749486653
11 0.215605749486653
11 0.216632443531828
11 0.216632443531828
11 0.217659137577002
11 0.217659137577002
11 0.218685831622177
11 0.218685831622177
11 0.219712525667351
11 0.219712525667351
11 0.220739219712526
11 0.220739219712526
11 0.2217659137577
11 0.2217659137577
11 0.222792607802875
11 0.222792607802875
11 0.223819301848049
11 0.223819301848049
11 0.224845995893224
11 0.224845995893224
11 0.225872689938398
11 0.225872689938398
11 0.226899383983573
11 0.226899383983573
11 0.227926078028747
11 0.227926078028747
11 0.228952772073922
11 0.228952772073922
11 0.229979466119097
11 0.229979466119097
11 0.231006160164271
11 0.231006160164271
11 0.232032854209446
11 0.232032854209446
11 0.23305954825462
11 0.23305954825462
11 0.234086242299795
11 0.234086242299795
11 0.235112936344969
11 0.235112936344969
11 0.236139630390144
11 0.236139630390144
11 0.237166324435318
11 0.237166324435318
11 0.238193018480493
11 0.238193018480493
11 0.239219712525667
11 0.239219712525667
11 0.240246406570842
11 0.240246406570842
11 0.241273100616016
11 0.241273100616016
11 0.242299794661191
11 0.242299794661191
11 0.243326488706366
11 0.243326488706366
11 0.24435318275154
11 0.24435318275154
11 0.245379876796715
11 0.245379876796715
11 0.246406570841889
11 0.246406570841889
11 0.247433264887064
11 0.247433264887064
11 0.248459958932238
11 0.248459958932238
11 0.249486652977413
11 0.249486652977413
11 0.250513347022587
11 0.250513347022587
11 0.251540041067762
11 0.251540041067762
11 0.252566735112936
11 0.252566735112936
11 0.253593429158111
11 0.253593429158111
11 0.254620123203285
11 0.254620123203285
11 0.25564681724846
11 0.25564681724846
11 0.256673511293634
11 0.256673511293634
11 0.257700205338809
11 0.257700205338809
11 0.258726899383984
11 0.258726899383984
11 0.259753593429158
11 0.259753593429158
11 0.260780287474333
11 0.260780287474333
11 0.261806981519507
11 0.261806981519507
11 0.262833675564682
11 0.262833675564682
11 0.263860369609856
12 0.263860369609856
12 0.264887063655031
12 0.264887063655031
12 0.265913757700205
12 0.265913757700205
12 0.26694045174538
12 0.26694045174538
12 0.267967145790554
12 0.267967145790554
12 0.268993839835729
12 0.268993839835729
12 0.270020533880903
12 0.270020533880903
12 0.271047227926078
12 0.271047227926078
12 0.272073921971253
12 0.272073921971253
12 0.273100616016427
12 0.273100616016427
12 0.274127310061602
12 0.274127310061602
12 0.275154004106776
12 0.275154004106776
12 0.276180698151951
12 0.276180698151951
12 0.277207392197125
12 0.277207392197125
12 0.2782340862423
12 0.2782340862423
12 0.279260780287474
12 0.279260780287474
12 0.280287474332649
12 0.280287474332649
12 0.281314168377823
12 0.281314168377823
12 0.282340862422998
12 0.282340862422998
12 0.283367556468172
12 0.283367556468172
12 0.284394250513347
12 0.284394250513347
12 0.285420944558522
12 0.285420944558522
12 0.286447638603696
12 0.286447638603696
12 0.287474332648871
12 0.287474332648871
12 0.288501026694045
12 0.288501026694045
12 0.28952772073922
12 0.28952772073922
12 0.290554414784394
12 0.290554414784394
12 0.291581108829569
12 0.291581108829569
12 0.292607802874743
12 0.292607802874743
12 0.293634496919918
12 0.293634496919918
12 0.294661190965092
12 0.294661190965092
12 0.295687885010267
12 0.295687885010267
12 0.296714579055441
12 0.296714579055441
12 0.297741273100616
12 0.297741273100616
12 0.298767967145791
12 0.298767967145791
12 0.299794661190965
12 0.299794661190965
12 0.30082135523614
12 0.30082135523614
12 0.301848049281314
12 0.301848049281314
12 0.302874743326489
12 0.302874743326489
12 0.303901437371663
12 0.303901437371663
12 0.304928131416838
12 0.304928131416838
12 0.305954825462012
12 0.305954825462012
12 0.306981519507187
12 0.306981519507187
12 0.308008213552361
12 0.308008213552361
12 0.309034907597536
12 0.309034907597536
12 0.31006160164271
12 0.31006160164271
12 0.311088295687885
12 0.311088295687885
12 0.31211498973306
12 0.31211498973306
12 0.313141683778234
12 0.313141683778234
12 0.314168377823409
12 0.314168377823409
12 0.315195071868583
12 0.315195071868583
12 0.316221765913758
12 0.316221765913758
12 0.317248459958932
12 0.317248459958932
12 0.318275154004107
12 0.318275154004107
12 0.319301848049281
12 0.319301848049281
12 0.320328542094456
12 0.320328542094456
12 0.32135523613963
12 0.32135523613963
12 0.322381930184805
12 0.322381930184805
12 0.323408624229979
12 0.323408624229979
12 0.324435318275154
12 0.324435318275154
12 0.325462012320329
12 0.325462012320329
12 0.326488706365503
12 0.326488706365503
12 0.327515400410678
12 0.327515400410678
12 0.328542094455852
12 0.328542094455852
12 0.329568788501027
12 0.329568788501027
12 0.330595482546201
12 0.330595482546201
12 0.331622176591376
12 0.331622176591376
12 0.33264887063655
12 0.33264887063655
12 0.333675564681725
12 0.333675564681725
12 0.334702258726899
12 0.334702258726899
12 0.335728952772074
12 0.335728952772074
12 0.336755646817248
12 0.336755646817248
12 0.337782340862423
12 0.337782340862423
12 0.338809034907598
12 0.338809034907598
12 0.339835728952772
12 0.339835728952772
12 0.340862422997947
12 0.340862422997947
12 0.341889117043121
12 0.341889117043121
12 0.342915811088296
12 0.342915811088296
12 0.34394250513347
12 0.34394250513347
12 0.344969199178645
12 0.344969199178645
12 0.345995893223819
12 0.345995893223819
12 0.347022587268994
12 0.347022587268994
12 0.348049281314168
12 0.348049281314168
12 0.349075975359343
12 0.349075975359343
12 0.350102669404517
12 0.350102669404517
12 0.351129363449692
12 0.351129363449692
12 0.352156057494867
12 0.352156057494867
12 0.353182751540041
12 0.353182751540041
12 0.354209445585216
12 0.354209445585216
12 0.35523613963039
12 0.35523613963039
12 0.356262833675565
12 0.356262833675565
12 0.357289527720739
12 0.357289527720739
12 0.358316221765914
12 0.358316221765914
12 0.359342915811088
12 0.359342915811088
12 0.360369609856263
12 0.360369609856263
12 0.361396303901437
12 0.361396303901437
12 0.362422997946612
12 0.362422997946612
12 0.363449691991786
12 0.363449691991786
12 0.364476386036961
12 0.364476386036961
12 0.365503080082136
12 0.365503080082136
12 0.36652977412731
12 0.36652977412731
12 0.367556468172485
12 0.367556468172485
12 0.368583162217659
12 0.368583162217659
12 0.369609856262834
12 0.369609856262834
12 0.370636550308008
12 0.370636550308008
12 0.371663244353183
12 0.371663244353183
12 0.372689938398357
12 0.372689938398357
12 0.373716632443532
12 0.373716632443532
12 0.374743326488706
12 0.374743326488706
12 0.375770020533881
12 0.375770020533881
12 0.376796714579055
12 0.376796714579055
12 0.37782340862423
12 0.37782340862423
12 0.378850102669404
12 0.378850102669404
12 0.379876796714579
12 0.379876796714579
12 0.380903490759754
12 0.380903490759754
12 0.381930184804928
12 0.381930184804928
12 0.382956878850103
12 0.382956878850103
12 0.383983572895277
12 0.383983572895277
12 0.385010266940452
12 0.385010266940452
12 0.386036960985626
12 0.386036960985626
12 0.387063655030801
12 0.387063655030801
12 0.388090349075975
12 0.388090349075975
12 0.38911704312115
12 0.38911704312115
12 0.390143737166324
12 0.390143737166324
12 0.391170431211499
12 0.391170431211499
12 0.392197125256673
12 0.392197125256673
12 0.393223819301848
12 0.393223819301848
12 0.394250513347023
12 0.394250513347023
12 0.395277207392197
12 0.395277207392197
12 0.396303901437372
12 0.396303901437372
12 0.397330595482546
12 0.397330595482546
12 0.398357289527721
12 0.398357289527721
12 0.399383983572895
12 0.399383983572895
12 0.40041067761807
12 0.40041067761807
12 0.401437371663244
12 0.401437371663244
12 0.402464065708419
12 0.402464065708419
12 0.403490759753593
12 0.403490759753593
12 0.404517453798768
12 0.404517453798768
12 0.405544147843942
12 0.405544147843942
12 0.406570841889117
12 0.406570841889117
12 0.407597535934292
12 0.407597535934292
12 0.408624229979466
12 0.408624229979466
12 0.409650924024641
12 0.409650924024641
12 0.410677618069815
12 0.410677618069815
12 0.41170431211499
12 0.41170431211499
12 0.412731006160164
12 0.412731006160164
12 0.413757700205339
12 0.413757700205339
12 0.414784394250513
12 0.414784394250513
12 0.415811088295688
12 0.415811088295688
12 0.416837782340862
12 0.416837782340862
12 0.417864476386037
12 0.417864476386037
12 0.418891170431211
12 0.418891170431211
12 0.419917864476386
12 0.419917864476386
12 0.420944558521561
12 0.420944558521561
12 0.421971252566735
12 0.421971252566735
12 0.42299794661191
12 0.42299794661191
12 0.424024640657084
12 0.424024640657084
12 0.425051334702259
12 0.425051334702259
12 0.426078028747433
12 0.426078028747433
12 0.427104722792608
12 0.427104722792608
12 0.428131416837782
12 0.428131416837782
12 0.429158110882957
12 0.429158110882957
12 0.430184804928131
12 0.430184804928131
12 0.431211498973306
12 0.431211498973306
12 0.43223819301848
12 0.43223819301848
12 0.433264887063655
12 0.433264887063655
12 0.43429158110883
12 0.43429158110883
12 0.435318275154004
12 0.435318275154004
12 0.436344969199179
12 0.436344969199179
12 0.437371663244353
12 0.437371663244353
12 0.438398357289528
12 0.438398357289528
12 0.439425051334702
12 0.439425051334702
12 0.440451745379877
12 0.440451745379877
12 0.441478439425051
12 0.441478439425051
12 0.442505133470226
12 0.442505133470226
12 0.4435318275154
12 0.4435318275154
12 0.444558521560575
12 0.444558521560575
12 0.445585215605749
12 0.445585215605749
12 0.446611909650924
12 0.446611909650924
12 0.447638603696099
12 0.447638603696099
12 0.448665297741273
13 0.448665297741273
13 0.449691991786448
13 0.449691991786448
13 0.450718685831622
13 0.450718685831622
13 0.451745379876797
13 0.451745379876797
13 0.452772073921971
13 0.452772073921971
13 0.453798767967146
13 0.453798767967146
13 0.45482546201232
13 0.45482546201232
13 0.455852156057495
13 0.455852156057495
13 0.456878850102669
13 0.456878850102669
13 0.457905544147844
13 0.457905544147844
13 0.458932238193018
13 0.458932238193018
13 0.459958932238193
13 0.459958932238193
13 0.460985626283368
13 0.460985626283368
13 0.462012320328542
13 0.462012320328542
13 0.463039014373717
13 0.463039014373717
13 0.464065708418891
13 0.464065708418891
13 0.465092402464066
13 0.465092402464066
13 0.46611909650924
13 0.46611909650924
13 0.467145790554415
13 0.467145790554415
13 0.468172484599589
13 0.468172484599589
13 0.469199178644764
13 0.469199178644764
13 0.470225872689938
13 0.470225872689938
13 0.471252566735113
13 0.471252566735113
13 0.472279260780287
13 0.472279260780287
13 0.473305954825462
13 0.473305954825462
13 0.474332648870637
13 0.474332648870637
13 0.475359342915811
13 0.475359342915811
13 0.476386036960986
13 0.476386036960986
13 0.47741273100616
13 0.47741273100616
13 0.478439425051335
13 0.478439425051335
13 0.479466119096509
13 0.479466119096509
13 0.480492813141684
13 0.480492813141684
13 0.481519507186858
13 0.481519507186858
13 0.482546201232033
13 0.482546201232033
13 0.483572895277207
13 0.483572895277207
13 0.484599589322382
13 0.484599589322382
13 0.485626283367556
13 0.485626283367556
13 0.486652977412731
13 0.486652977412731
13 0.487679671457906
13 0.487679671457906
13 0.48870636550308
13 0.48870636550308
13 0.489733059548255
13 0.489733059548255
13 0.490759753593429
13 0.490759753593429
13 0.491786447638604
13 0.491786447638604
13 0.492813141683778
13 0.492813141683778
13 0.493839835728953
13 0.493839835728953
13 0.494866529774127
13 0.494866529774127
13 0.495893223819302
13 0.495893223819302
13 0.496919917864476
13 0.496919917864476
13 0.497946611909651
13 0.497946611909651
13 0.498973305954825
13 0.498973305954825
13 0.5
13 0.5
13 0.501026694045175
13 0.501026694045175
13 0.502053388090349
13 0.502053388090349
13 0.503080082135524
13 0.503080082135524
13 0.504106776180698
13 0.504106776180698
13 0.505133470225873
13 0.505133470225873
13 0.506160164271047
13 0.506160164271047
13 0.507186858316222
13 0.507186858316222
13 0.508213552361396
13 0.508213552361396
13 0.509240246406571
13 0.509240246406571
13 0.510266940451745
13 0.510266940451745
13 0.51129363449692
13 0.51129363449692
13 0.512320328542094
13 0.512320328542094
13 0.513347022587269
13 0.513347022587269
13 0.514373716632444
13 0.514373716632444
13 0.515400410677618
13 0.515400410677618
13 0.516427104722793
13 0.516427104722793
13 0.517453798767967
13 0.517453798767967
13 0.518480492813142
13 0.518480492813142
13 0.519507186858316
13 0.519507186858316
13 0.520533880903491
13 0.520533880903491
13 0.521560574948665
13 0.521560574948665
13 0.52258726899384
13 0.52258726899384
13 0.523613963039014
13 0.523613963039014
13 0.524640657084189
13 0.524640657084189
13 0.525667351129363
13 0.525667351129363
13 0.526694045174538
13 0.526694045174538
13 0.527720739219713
13 0.527720739219713
13 0.528747433264887
13 0.528747433264887
13 0.529774127310062
13 0.529774127310062
13 0.530800821355236
13 0.530800821355236
13 0.531827515400411
13 0.531827515400411
13 0.532854209445585
13 0.532854209445585
13 0.53388090349076
13 0.53388090349076
13 0.534907597535934
13 0.534907597535934
13 0.535934291581109
13 0.535934291581109
13 0.536960985626283
13 0.536960985626283
13 0.537987679671458
13 0.537987679671458
13 0.539014373716632
13 0.539014373716632
13 0.540041067761807
13 0.540041067761807
13 0.541067761806982
13 0.541067761806982
13 0.542094455852156
13 0.542094455852156
13 0.543121149897331
13 0.543121149897331
13 0.544147843942505
13 0.544147843942505
13 0.54517453798768
13 0.54517453798768
13 0.546201232032854
13 0.546201232032854
13 0.547227926078029
13 0.547227926078029
13 0.548254620123203
13 0.548254620123203
13 0.549281314168378
13 0.549281314168378
13 0.550308008213552
13 0.550308008213552
13 0.551334702258727
13 0.551334702258727
13 0.552361396303901
13 0.552361396303901
13 0.553388090349076
13 0.553388090349076
13 0.554414784394251
13 0.554414784394251
13 0.555441478439425
13 0.555441478439425
13 0.5564681724846
13 0.5564681724846
13 0.557494866529774
13 0.557494866529774
13 0.558521560574949
13 0.558521560574949
13 0.559548254620123
13 0.559548254620123
13 0.560574948665298
13 0.560574948665298
13 0.561601642710472
13 0.561601642710472
13 0.562628336755647
13 0.562628336755647
13 0.563655030800821
13 0.563655030800821
13 0.564681724845996
13 0.564681724845996
13 0.56570841889117
13 0.56570841889117
13 0.566735112936345
13 0.566735112936345
13 0.567761806981519
13 0.567761806981519
13 0.568788501026694
13 0.568788501026694
13 0.569815195071869
13 0.569815195071869
13 0.570841889117043
13 0.570841889117043
13 0.571868583162218
13 0.571868583162218
13 0.572895277207392
13 0.572895277207392
13 0.573921971252567
13 0.573921971252567
13 0.574948665297741
13 0.574948665297741
13 0.575975359342916
13 0.575975359342916
13 0.57700205338809
13 0.57700205338809
13 0.578028747433265
13 0.578028747433265
13 0.579055441478439
13 0.579055441478439
13 0.580082135523614
13 0.580082135523614
13 0.581108829568789
13 0.581108829568789
13 0.582135523613963
13 0.582135523613963
13 0.583162217659138
13 0.583162217659138
13 0.584188911704312
13 0.584188911704312
13 0.585215605749487
13 0.585215605749487
13 0.586242299794661
13 0.586242299794661
13 0.587268993839836
13 0.587268993839836
13 0.58829568788501
13 0.58829568788501
13 0.589322381930185
13 0.589322381930185
13 0.590349075975359
13 0.590349075975359
13 0.591375770020534
13 0.591375770020534
13 0.592402464065708
13 0.592402464065708
13 0.593429158110883
13 0.593429158110883
13 0.594455852156057
13 0.594455852156057
13 0.595482546201232
13 0.595482546201232
13 0.596509240246407
13 0.596509240246407
13 0.597535934291581
13 0.597535934291581
13 0.598562628336756
13 0.598562628336756
13 0.59958932238193
13 0.59958932238193
13 0.600616016427105
13 0.600616016427105
13 0.601642710472279
13 0.601642710472279
13 0.602669404517454
13 0.602669404517454
13 0.603696098562628
13 0.603696098562628
13 0.604722792607803
13 0.604722792607803
13 0.605749486652977
13 0.605749486652977
13 0.606776180698152
13 0.606776180698152
13 0.607802874743327
13 0.607802874743327
13 0.608829568788501
13 0.608829568788501
13 0.609856262833676
13 0.609856262833676
13 0.61088295687885
13 0.61088295687885
13 0.611909650924025
13 0.611909650924025
13 0.612936344969199
13 0.612936344969199
13 0.613963039014374
13 0.613963039014374
13 0.614989733059548
13 0.614989733059548
13 0.616016427104723
13 0.616016427104723
13 0.617043121149897
13 0.617043121149897
13 0.618069815195072
13 0.618069815195072
13 0.619096509240246
13 0.619096509240246
13 0.620123203285421
13 0.620123203285421
13 0.621149897330595
13 0.621149897330595
13 0.62217659137577
13 0.62217659137577
13 0.623203285420945
13 0.623203285420945
13 0.624229979466119
13 0.624229979466119
13 0.625256673511294
13 0.625256673511294
13 0.626283367556468
13 0.626283367556468
13 0.627310061601643
13 0.627310061601643
13 0.628336755646817
13 0.628336755646817
13 0.629363449691992
13 0.629363449691992
13 0.630390143737166
13 0.630390143737166
13 0.631416837782341
13 0.631416837782341
13 0.632443531827515
13 0.632443531827515
13 0.63347022587269
13 0.63347022587269
13 0.634496919917864
13 0.634496919917864
13 0.635523613963039
13 0.635523613963039
13 0.636550308008214
13 0.636550308008214
13 0.637577002053388
13 0.637577002053388
13 0.638603696098563
13 0.638603696098563
13 0.639630390143737
13 0.639630390143737
13 0.640657084188912
13 0.640657084188912
13 0.641683778234086
13 0.641683778234086
13 0.642710472279261
13 0.642710472279261
13 0.643737166324435
13 0.643737166324435
13 0.64476386036961
13 0.64476386036961
13 0.645790554414784
13 0.645790554414784
13 0.646817248459959
13 0.646817248459959
13 0.647843942505133
13 0.647843942505133
13 0.648870636550308
13 0.648870636550308
13 0.649897330595482
13 0.649897330595482
13 0.650924024640657
13 0.650924024640657
13 0.651950718685832
13 0.651950718685832
13 0.652977412731006
13 0.652977412731006
13 0.654004106776181
13 0.654004106776181
13 0.655030800821355
13 0.655030800821355
13 0.65605749486653
13 0.65605749486653
13 0.657084188911704
13 0.657084188911704
13 0.658110882956879
13 0.658110882956879
13 0.659137577002053
13 0.659137577002053
13 0.660164271047228
13 0.660164271047228
13 0.661190965092402
13 0.661190965092402
13 0.662217659137577
13 0.662217659137577
13 0.663244353182752
13 0.663244353182752
13 0.664271047227926
13 0.664271047227926
13 0.665297741273101
14 0.665297741273101
14 0.666324435318275
14 0.666324435318275
14 0.66735112936345
14 0.66735112936345
14 0.668377823408624
14 0.668377823408624
14 0.669404517453799
14 0.669404517453799
14 0.670431211498973
14 0.670431211498973
14 0.671457905544148
14 0.671457905544148
14 0.672484599589322
14 0.672484599589322
14 0.673511293634497
14 0.673511293634497
14 0.674537987679671
14 0.674537987679671
14 0.675564681724846
14 0.675564681724846
14 0.67659137577002
14 0.67659137577002
14 0.677618069815195
14 0.677618069815195
14 0.67864476386037
14 0.67864476386037
14 0.679671457905544
14 0.679671457905544
14 0.680698151950719
14 0.680698151950719
14 0.681724845995893
14 0.681724845995893
14 0.682751540041068
14 0.682751540041068
14 0.683778234086242
14 0.683778234086242
14 0.684804928131417
14 0.684804928131417
14 0.685831622176591
14 0.685831622176591
14 0.686858316221766
14 0.686858316221766
14 0.68788501026694
14 0.68788501026694
14 0.688911704312115
14 0.688911704312115
14 0.68993839835729
14 0.68993839835729
14 0.690965092402464
14 0.690965092402464
14 0.691991786447639
14 0.691991786447639
14 0.693018480492813
14 0.693018480492813
14 0.694045174537988
14 0.694045174537988
14 0.695071868583162
14 0.695071868583162
14 0.696098562628337
14 0.696098562628337
14 0.697125256673511
14 0.697125256673511
14 0.698151950718686
14 0.698151950718686
14 0.69917864476386
14 0.69917864476386
14 0.700205338809035
14 0.700205338809035
14 0.701232032854209
14 0.701232032854209
14 0.702258726899384
14 0.702258726899384
14 0.703285420944558
14 0.703285420944558
14 0.704312114989733
14 0.704312114989733
14 0.705338809034908
14 0.705338809034908
14 0.706365503080082
14 0.706365503080082
14 0.707392197125257
14 0.707392197125257
14 0.708418891170431
14 0.708418891170431
14 0.709445585215606
14 0.709445585215606
14 0.71047227926078
14 0.71047227926078
14 0.711498973305955
14 0.711498973305955
14 0.712525667351129
14 0.712525667351129
14 0.713552361396304
14 0.713552361396304
14 0.714579055441478
14 0.714579055441478
14 0.715605749486653
14 0.715605749486653
14 0.716632443531828
14 0.716632443531828
14 0.717659137577002
14 0.717659137577002
14 0.718685831622177
14 0.718685831622177
14 0.719712525667351
14 0.719712525667351
14 0.720739219712526
14 0.720739219712526
14 0.7217659137577
14 0.7217659137577
14 0.722792607802875
14 0.722792607802875
14 0.723819301848049
14 0.723819301848049
14 0.724845995893224
14 0.724845995893224
14 0.725872689938398
14 0.725872689938398
14 0.726899383983573
14 0.726899383983573
14 0.727926078028747
14 0.727926078028747
14 0.728952772073922
14 0.728952772073922
14 0.729979466119096
14 0.729979466119096
14 0.731006160164271
14 0.731006160164271
14 0.732032854209446
14 0.732032854209446
14 0.73305954825462
14 0.73305954825462
14 0.734086242299795
14 0.734086242299795
14 0.735112936344969
14 0.735112936344969
14 0.736139630390144
14 0.736139630390144
14 0.737166324435318
14 0.737166324435318
14 0.738193018480493
14 0.738193018480493
14 0.739219712525667
14 0.739219712525667
14 0.740246406570842
14 0.740246406570842
14 0.741273100616016
14 0.741273100616016
14 0.742299794661191
14 0.742299794661191
14 0.743326488706366
14 0.743326488706366
14 0.74435318275154
14 0.74435318275154
14 0.745379876796715
14 0.745379876796715
14 0.746406570841889
14 0.746406570841889
14 0.747433264887064
14 0.747433264887064
14 0.748459958932238
14 0.748459958932238
14 0.749486652977413
14 0.749486652977413
14 0.750513347022587
14 0.750513347022587
14 0.751540041067762
14 0.751540041067762
14 0.752566735112936
14 0.752566735112936
14 0.753593429158111
14 0.753593429158111
14 0.754620123203285
14 0.754620123203285
14 0.75564681724846
14 0.75564681724846
14 0.756673511293634
14 0.756673511293634
14 0.757700205338809
14 0.757700205338809
14 0.758726899383984
14 0.758726899383984
14 0.759753593429158
14 0.759753593429158
14 0.760780287474333
14 0.760780287474333
14 0.761806981519507
14 0.761806981519507
14 0.762833675564682
14 0.762833675564682
14 0.763860369609856
14 0.763860369609856
14 0.764887063655031
14 0.764887063655031
14 0.765913757700205
14 0.765913757700205
14 0.76694045174538
14 0.76694045174538
14 0.767967145790554
14 0.767967145790554
14 0.768993839835729
14 0.768993839835729
14 0.770020533880904
14 0.770020533880904
14 0.771047227926078
14 0.771047227926078
14 0.772073921971253
14 0.772073921971253
14 0.773100616016427
14 0.773100616016427
14 0.774127310061602
14 0.774127310061602
14 0.775154004106776
14 0.775154004106776
14 0.776180698151951
14 0.776180698151951
14 0.777207392197125
14 0.777207392197125
14 0.7782340862423
14 0.7782340862423
14 0.779260780287474
14 0.779260780287474
14 0.780287474332649
14 0.780287474332649
14 0.781314168377823
14 0.781314168377823
14 0.782340862422998
14 0.782340862422998
14 0.783367556468172
14 0.783367556468172
14 0.784394250513347
14 0.784394250513347
14 0.785420944558522
14 0.785420944558522
14 0.786447638603696
14 0.786447638603696
14 0.787474332648871
14 0.787474332648871
14 0.788501026694045
14 0.788501026694045
14 0.78952772073922
14 0.78952772073922
14 0.790554414784394
14 0.790554414784394
14 0.791581108829569
14 0.791581108829569
14 0.792607802874743
14 0.792607802874743
14 0.793634496919918
14 0.793634496919918
14 0.794661190965092
14 0.794661190965092
14 0.795687885010267
14 0.795687885010267
14 0.796714579055442
14 0.796714579055442
14 0.797741273100616
14 0.797741273100616
14 0.798767967145791
14 0.798767967145791
14 0.799794661190965
14 0.799794661190965
14 0.80082135523614
14 0.80082135523614
14 0.801848049281314
14 0.801848049281314
14 0.802874743326489
14 0.802874743326489
14 0.803901437371663
14 0.803901437371663
14 0.804928131416838
14 0.804928131416838
14 0.805954825462012
14 0.805954825462012
14 0.806981519507187
14 0.806981519507187
14 0.808008213552361
14 0.808008213552361
14 0.809034907597536
14 0.809034907597536
14 0.81006160164271
14 0.81006160164271
14 0.811088295687885
14 0.811088295687885
14 0.81211498973306
14 0.81211498973306
14 0.813141683778234
14 0.813141683778234
14 0.814168377823409
14 0.814168377823409
14 0.815195071868583
14 0.815195071868583
14 0.816221765913758
14 0.816221765913758
14 0.817248459958932
14 0.817248459958932
14 0.818275154004107
15 0.818275154004107
15 0.819301848049281
15 0.819301848049281
15 0.820328542094456
15 0.820328542094456
15 0.82135523613963
15 0.82135523613963
15 0.822381930184805
15 0.822381930184805
15 0.82340862422998
15 0.82340862422998
15 0.824435318275154
15 0.824435318275154
15 0.825462012320329
15 0.825462012320329
15 0.826488706365503
15 0.826488706365503
15 0.827515400410678
15 0.827515400410678
15 0.828542094455852
15 0.828542094455852
15 0.829568788501027
15 0.829568788501027
15 0.830595482546201
15 0.830595482546201
15 0.831622176591376
15 0.831622176591376
15 0.83264887063655
15 0.83264887063655
15 0.833675564681725
15 0.833675564681725
15 0.834702258726899
15 0.834702258726899
15 0.835728952772074
15 0.835728952772074
15 0.836755646817248
15 0.836755646817248
15 0.837782340862423
15 0.837782340862423
15 0.838809034907598
15 0.838809034907598
15 0.839835728952772
15 0.839835728952772
15 0.840862422997947
15 0.840862422997947
15 0.841889117043121
15 0.841889117043121
15 0.842915811088296
15 0.842915811088296
15 0.84394250513347
15 0.84394250513347
15 0.844969199178645
15 0.844969199178645
15 0.845995893223819
15 0.845995893223819
15 0.847022587268994
15 0.847022587268994
15 0.848049281314168
15 0.848049281314168
15 0.849075975359343
15 0.849075975359343
15 0.850102669404518
15 0.850102669404518
15 0.851129363449692
15 0.851129363449692
15 0.852156057494867
15 0.852156057494867
15 0.853182751540041
15 0.853182751540041
15 0.854209445585216
15 0.854209445585216
15 0.85523613963039
15 0.85523613963039
15 0.856262833675565
15 0.856262833675565
15 0.857289527720739
15 0.857289527720739
15 0.858316221765914
15 0.858316221765914
15 0.859342915811088
15 0.859342915811088
15 0.860369609856263
15 0.860369609856263
15 0.861396303901437
15 0.861396303901437
15 0.862422997946612
15 0.862422997946612
15 0.863449691991786
15 0.863449691991786
15 0.864476386036961
15 0.864476386036961
15 0.865503080082136
15 0.865503080082136
15 0.86652977412731
15 0.86652977412731
15 0.867556468172485
15 0.867556468172485
15 0.868583162217659
15 0.868583162217659
15 0.869609856262834
15 0.869609856262834
15 0.870636550308008
15 0.870636550308008
15 0.871663244353183
15 0.871663244353183
15 0.872689938398357
15 0.872689938398357
15 0.873716632443532
15 0.873716632443532
15 0.874743326488706
15 0.874743326488706
15 0.875770020533881
15 0.875770020533881
15 0.876796714579055
15 0.876796714579055
15 0.87782340862423
15 0.87782340862423
15 0.878850102669405
15 0.878850102669405
15 0.879876796714579
15 0.879876796714579
15 0.880903490759754
15 0.880903490759754
15 0.881930184804928
15 0.881930184804928
15 0.882956878850103
15 0.882956878850103
15 0.883983572895277
15 0.883983572895277
15 0.885010266940452
15 0.885010266940452
15 0.886036960985626
15 0.886036960985626
15 0.887063655030801
15 0.887063655030801
15 0.888090349075975
15 0.888090349075975
15 0.88911704312115
15 0.88911704312115
15 0.890143737166324
15 0.890143737166324
15 0.891170431211499
15 0.891170431211499
15 0.892197125256673
15 0.892197125256673
15 0.893223819301848
15 0.893223819301848
15 0.894250513347023
15 0.894250513347023
15 0.895277207392197
15 0.895277207392197
15 0.896303901437372
15 0.896303901437372
15 0.897330595482546
15 0.897330595482546
15 0.898357289527721
15 0.898357289527721
15 0.899383983572895
15 0.899383983572895
15 0.90041067761807
15 0.90041067761807
15 0.901437371663244
15 0.901437371663244
15 0.902464065708419
15 0.902464065708419
15 0.903490759753593
15 0.903490759753593
15 0.904517453798768
15 0.904517453798768
15 0.905544147843943
15 0.905544147843943
15 0.906570841889117
15 0.906570841889117
15 0.907597535934292
15 0.907597535934292
15 0.908624229979466
15 0.908624229979466
15 0.909650924024641
15 0.909650924024641
15 0.910677618069815
15 0.910677618069815
15 0.91170431211499
15 0.91170431211499
15 0.912731006160164
15 0.912731006160164
15 0.913757700205339
15 0.913757700205339
15 0.914784394250513
16 0.914784394250513
16 0.915811088295688
16 0.915811088295688
16 0.916837782340862
16 0.916837782340862
16 0.917864476386037
16 0.917864476386037
16 0.918891170431211
16 0.918891170431211
16 0.919917864476386
16 0.919917864476386
16 0.920944558521561
16 0.920944558521561
16 0.921971252566735
16 0.921971252566735
16 0.92299794661191
16 0.92299794661191
16 0.924024640657084
16 0.924024640657084
16 0.925051334702259
16 0.925051334702259
16 0.926078028747433
16 0.926078028747433
16 0.927104722792608
16 0.927104722792608
16 0.928131416837782
16 0.928131416837782
16 0.929158110882957
16 0.929158110882957
16 0.930184804928131
16 0.930184804928131
16 0.931211498973306
16 0.931211498973306
16 0.932238193018481
16 0.932238193018481
16 0.933264887063655
16 0.933264887063655
16 0.93429158110883
16 0.93429158110883
16 0.935318275154004
16 0.935318275154004
16 0.936344969199179
16 0.936344969199179
16 0.937371663244353
16 0.937371663244353
16 0.938398357289528
16 0.938398357289528
16 0.939425051334702
16 0.939425051334702
16 0.940451745379877
16 0.940451745379877
16 0.941478439425051
16 0.941478439425051
16 0.942505133470226
16 0.942505133470226
16 0.9435318275154
16 0.9435318275154
16 0.944558521560575
16 0.944558521560575
16 0.945585215605749
16 0.945585215605749
16 0.946611909650924
16 0.946611909650924
16 0.947638603696099
16 0.947638603696099
16 0.948665297741273
16 0.948665297741273
16 0.949691991786448
16 0.949691991786448
16 0.950718685831622
16 0.950718685831622
16 0.951745379876797
16 0.951745379876797
16 0.952772073921971
16 0.952772073921971
16 0.953798767967146
16 0.953798767967146
16 0.95482546201232
16 0.95482546201232
16 0.955852156057495
16 0.955852156057495
16 0.956878850102669
16 0.956878850102669
16 0.957905544147844
16 0.957905544147844
16 0.958932238193018
16 0.958932238193018
16 0.959958932238193
16 0.959958932238193
16 0.960985626283368
16 0.960985626283368
16 0.962012320328542
16 0.962012320328542
16 0.963039014373717
16 0.963039014373717
16 0.964065708418891
16 0.964065708418891
16 0.965092402464066
16 0.965092402464066
16 0.96611909650924
16 0.96611909650924
16 0.967145790554415
16 0.967145790554415
16 0.968172484599589
16 0.968172484599589
16 0.969199178644764
16 0.969199178644764
16 0.970225872689938
16 0.970225872689938
16 0.971252566735113
16 0.971252566735113
16 0.972279260780287
16 0.972279260780287
16 0.973305954825462
16 0.973305954825462
16 0.974332648870637
17 0.974332648870637
17 0.975359342915811
17 0.975359342915811
17 0.976386036960986
17 0.976386036960986
17 0.97741273100616
17 0.97741273100616
17 0.978439425051335
17 0.978439425051335
17 0.979466119096509
17 0.979466119096509
17 0.980492813141684
17 0.980492813141684
17 0.981519507186858
17 0.981519507186858
17 0.982546201232033
17 0.982546201232033
17 0.983572895277207
17 0.983572895277207
17 0.984599589322382
17 0.984599589322382
17 0.985626283367556
17 0.985626283367556
17 0.986652977412731
17 0.986652977412731
17 0.987679671457906
17 0.987679671457906
17 0.98870636550308
17 0.98870636550308
17 0.989733059548255
};
\addplot [line width = 0.6mm, green!50.0!black, dashed]
table {%
4 0
4 0.00102669404517454
4 0.00102669404517454
4 0.00205338809034908
4 0.00205338809034908
4 0.00308008213552361
4 0.00308008213552361
4 0.00410677618069815
4 0.00410677618069815
4 0.00513347022587269
4 0.00513347022587269
4 0.00616016427104723
4 0.00616016427104723
4 0.00718685831622177
4 0.00718685831622177
4 0.0082135523613963
4 0.0082135523613963
4 0.00924024640657084
4 0.00924024640657084
4 0.0102669404517454
4 0.0102669404517454
4 0.0112936344969199
4 0.0112936344969199
4 0.0123203285420945
4 0.0123203285420945
4 0.013347022587269
4 0.013347022587269
4 0.0143737166324435
4 0.0143737166324435
4 0.0154004106776181
4 0.0154004106776181
4 0.0164271047227926
4 0.0164271047227926
4 0.0174537987679671
4 0.0174537987679671
4 0.0184804928131417
4 0.0184804928131417
4 0.0195071868583162
5 0.0195071868583162
5 0.0205338809034908
5 0.0205338809034908
5 0.0215605749486653
5 0.0215605749486653
5 0.0225872689938398
5 0.0225872689938398
5 0.0236139630390144
5 0.0236139630390144
5 0.0246406570841889
5 0.0246406570841889
5 0.0256673511293634
5 0.0256673511293634
5 0.026694045174538
5 0.026694045174538
5 0.0277207392197125
5 0.0277207392197125
5 0.0287474332648871
5 0.0287474332648871
5 0.0297741273100616
5 0.0297741273100616
5 0.0308008213552361
5 0.0308008213552361
5 0.0318275154004107
5 0.0318275154004107
5 0.0328542094455852
5 0.0328542094455852
5 0.0338809034907598
5 0.0338809034907598
5 0.0349075975359343
5 0.0349075975359343
5 0.0359342915811088
5 0.0359342915811088
5 0.0369609856262834
5 0.0369609856262834
5 0.0379876796714579
5 0.0379876796714579
5 0.0390143737166324
5 0.0390143737166324
5 0.040041067761807
5 0.040041067761807
5 0.0410677618069815
5 0.0410677618069815
5 0.0420944558521561
5 0.0420944558521561
5 0.0431211498973306
5 0.0431211498973306
5 0.0441478439425051
5 0.0441478439425051
5 0.0451745379876797
5 0.0451745379876797
5 0.0462012320328542
5 0.0462012320328542
5 0.0472279260780287
5 0.0472279260780287
5 0.0482546201232033
5 0.0482546201232033
5 0.0492813141683778
5 0.0492813141683778
5 0.0503080082135524
5 0.0503080082135524
5 0.0513347022587269
5 0.0513347022587269
5 0.0523613963039014
5 0.0523613963039014
5 0.053388090349076
5 0.053388090349076
5 0.0544147843942505
5 0.0544147843942505
5 0.0554414784394251
5 0.0554414784394251
5 0.0564681724845996
5 0.0564681724845996
5 0.0574948665297741
5 0.0574948665297741
5 0.0585215605749487
5 0.0585215605749487
5 0.0595482546201232
5 0.0595482546201232
5 0.0605749486652977
5 0.0605749486652977
5 0.0616016427104723
5 0.0616016427104723
5 0.0626283367556468
5 0.0626283367556468
5 0.0636550308008214
5 0.0636550308008214
5 0.0646817248459959
5 0.0646817248459959
5 0.0657084188911704
5 0.0657084188911704
5 0.066735112936345
5 0.066735112936345
5 0.0677618069815195
5 0.0677618069815195
5 0.0687885010266941
5 0.0687885010266941
5 0.0698151950718686
5 0.0698151950718686
5 0.0708418891170431
5 0.0708418891170431
5 0.0718685831622177
5 0.0718685831622177
5 0.0728952772073922
5 0.0728952772073922
5 0.0739219712525667
5 0.0739219712525667
5 0.0749486652977413
5 0.0749486652977413
5 0.0759753593429158
5 0.0759753593429158
5 0.0770020533880904
5 0.0770020533880904
5 0.0780287474332649
5 0.0780287474332649
5 0.0790554414784394
5 0.0790554414784394
5 0.080082135523614
5 0.080082135523614
5 0.0811088295687885
5 0.0811088295687885
5 0.082135523613963
5 0.082135523613963
5 0.0831622176591376
5 0.0831622176591376
5 0.0841889117043121
5 0.0841889117043121
5 0.0852156057494867
5 0.0852156057494867
5 0.0862422997946612
5 0.0862422997946612
5 0.0872689938398357
5 0.0872689938398357
5 0.0882956878850103
5 0.0882956878850103
5 0.0893223819301848
5 0.0893223819301848
5 0.0903490759753593
5 0.0903490759753593
5 0.0913757700205339
5 0.0913757700205339
5 0.0924024640657084
5 0.0924024640657084
5 0.093429158110883
5 0.093429158110883
5 0.0944558521560575
5 0.0944558521560575
5 0.095482546201232
5 0.095482546201232
5 0.0965092402464066
5 0.0965092402464066
5 0.0975359342915811
5 0.0975359342915811
5 0.0985626283367557
5 0.0985626283367557
5 0.0995893223819302
5 0.0995893223819302
5 0.100616016427105
5 0.100616016427105
5 0.101642710472279
5 0.101642710472279
5 0.102669404517454
5 0.102669404517454
5 0.103696098562628
5 0.103696098562628
5 0.104722792607803
5 0.104722792607803
5 0.105749486652977
5 0.105749486652977
5 0.106776180698152
5 0.106776180698152
5 0.107802874743326
5 0.107802874743326
5 0.108829568788501
5 0.108829568788501
5 0.109856262833676
5 0.109856262833676
5 0.11088295687885
5 0.11088295687885
5 0.111909650924025
5 0.111909650924025
5 0.112936344969199
5 0.112936344969199
5 0.113963039014374
5 0.113963039014374
5 0.114989733059548
5 0.114989733059548
5 0.116016427104723
5 0.116016427104723
5 0.117043121149897
5 0.117043121149897
5 0.118069815195072
5 0.118069815195072
5 0.119096509240246
5 0.119096509240246
5 0.120123203285421
5 0.120123203285421
5 0.121149897330595
5 0.121149897330595
5 0.12217659137577
5 0.12217659137577
5 0.123203285420945
5 0.123203285420945
5 0.124229979466119
5 0.124229979466119
5 0.125256673511294
5 0.125256673511294
5 0.126283367556468
5 0.126283367556468
5 0.127310061601643
5 0.127310061601643
5 0.128336755646817
5 0.128336755646817
5 0.129363449691992
5 0.129363449691992
5 0.130390143737166
5 0.130390143737166
5 0.131416837782341
5 0.131416837782341
5 0.132443531827515
5 0.132443531827515
5 0.13347022587269
5 0.13347022587269
5 0.134496919917864
5 0.134496919917864
5 0.135523613963039
5 0.135523613963039
5 0.136550308008214
5 0.136550308008214
5 0.137577002053388
5 0.137577002053388
5 0.138603696098563
5 0.138603696098563
5 0.139630390143737
5 0.139630390143737
5 0.140657084188912
5 0.140657084188912
5 0.141683778234086
5 0.141683778234086
5 0.142710472279261
5 0.142710472279261
5 0.143737166324435
5 0.143737166324435
5 0.14476386036961
5 0.14476386036961
5 0.145790554414784
5 0.145790554414784
5 0.146817248459959
5 0.146817248459959
5 0.147843942505133
5 0.147843942505133
5 0.148870636550308
5 0.148870636550308
5 0.149897330595483
5 0.149897330595483
5 0.150924024640657
5 0.150924024640657
5 0.151950718685832
5 0.151950718685832
5 0.152977412731006
5 0.152977412731006
5 0.154004106776181
5 0.154004106776181
5 0.155030800821355
5 0.155030800821355
5 0.15605749486653
5 0.15605749486653
5 0.157084188911704
5 0.157084188911704
5 0.158110882956879
5 0.158110882956879
5 0.159137577002053
5 0.159137577002053
5 0.160164271047228
5 0.160164271047228
5 0.161190965092402
5 0.161190965092402
5 0.162217659137577
6 0.162217659137577
6 0.163244353182752
6 0.163244353182752
6 0.164271047227926
6 0.164271047227926
6 0.165297741273101
6 0.165297741273101
6 0.166324435318275
6 0.166324435318275
6 0.16735112936345
6 0.16735112936345
6 0.168377823408624
6 0.168377823408624
6 0.169404517453799
6 0.169404517453799
6 0.170431211498973
6 0.170431211498973
6 0.171457905544148
6 0.171457905544148
6 0.172484599589322
6 0.172484599589322
6 0.173511293634497
6 0.173511293634497
6 0.174537987679671
6 0.174537987679671
6 0.175564681724846
6 0.175564681724846
6 0.176591375770021
6 0.176591375770021
6 0.177618069815195
6 0.177618069815195
6 0.17864476386037
6 0.17864476386037
6 0.179671457905544
6 0.179671457905544
6 0.180698151950719
6 0.180698151950719
6 0.181724845995893
6 0.181724845995893
6 0.182751540041068
6 0.182751540041068
6 0.183778234086242
6 0.183778234086242
6 0.184804928131417
6 0.184804928131417
6 0.185831622176591
6 0.185831622176591
6 0.186858316221766
6 0.186858316221766
6 0.18788501026694
6 0.18788501026694
6 0.188911704312115
6 0.188911704312115
6 0.18993839835729
6 0.18993839835729
6 0.190965092402464
6 0.190965092402464
6 0.191991786447639
6 0.191991786447639
6 0.193018480492813
6 0.193018480492813
6 0.194045174537988
6 0.194045174537988
6 0.195071868583162
6 0.195071868583162
6 0.196098562628337
6 0.196098562628337
6 0.197125256673511
6 0.197125256673511
6 0.198151950718686
6 0.198151950718686
6 0.19917864476386
6 0.19917864476386
6 0.200205338809035
6 0.200205338809035
6 0.201232032854209
6 0.201232032854209
6 0.202258726899384
6 0.202258726899384
6 0.203285420944559
6 0.203285420944559
6 0.204312114989733
6 0.204312114989733
6 0.205338809034908
6 0.205338809034908
6 0.206365503080082
6 0.206365503080082
6 0.207392197125257
6 0.207392197125257
6 0.208418891170431
6 0.208418891170431
6 0.209445585215606
6 0.209445585215606
6 0.21047227926078
6 0.21047227926078
6 0.211498973305955
6 0.211498973305955
6 0.212525667351129
6 0.212525667351129
6 0.213552361396304
6 0.213552361396304
6 0.214579055441478
6 0.214579055441478
6 0.215605749486653
6 0.215605749486653
6 0.216632443531828
6 0.216632443531828
6 0.217659137577002
6 0.217659137577002
6 0.218685831622177
6 0.218685831622177
6 0.219712525667351
6 0.219712525667351
6 0.220739219712526
6 0.220739219712526
6 0.2217659137577
6 0.2217659137577
6 0.222792607802875
6 0.222792607802875
6 0.223819301848049
6 0.223819301848049
6 0.224845995893224
6 0.224845995893224
6 0.225872689938398
6 0.225872689938398
6 0.226899383983573
6 0.226899383983573
6 0.227926078028747
6 0.227926078028747
6 0.228952772073922
6 0.228952772073922
6 0.229979466119097
6 0.229979466119097
6 0.231006160164271
6 0.231006160164271
6 0.232032854209446
6 0.232032854209446
6 0.23305954825462
6 0.23305954825462
6 0.234086242299795
6 0.234086242299795
6 0.235112936344969
6 0.235112936344969
6 0.236139630390144
6 0.236139630390144
6 0.237166324435318
6 0.237166324435318
6 0.238193018480493
6 0.238193018480493
6 0.239219712525667
6 0.239219712525667
6 0.240246406570842
6 0.240246406570842
6 0.241273100616016
6 0.241273100616016
6 0.242299794661191
6 0.242299794661191
6 0.243326488706366
6 0.243326488706366
6 0.24435318275154
6 0.24435318275154
6 0.245379876796715
6 0.245379876796715
6 0.246406570841889
6 0.246406570841889
6 0.247433264887064
6 0.247433264887064
6 0.248459958932238
6 0.248459958932238
6 0.249486652977413
6 0.249486652977413
6 0.250513347022587
6 0.250513347022587
6 0.251540041067762
6 0.251540041067762
6 0.252566735112936
6 0.252566735112936
6 0.253593429158111
6 0.253593429158111
6 0.254620123203285
6 0.254620123203285
6 0.25564681724846
6 0.25564681724846
6 0.256673511293634
6 0.256673511293634
6 0.257700205338809
6 0.257700205338809
6 0.258726899383984
6 0.258726899383984
6 0.259753593429158
6 0.259753593429158
6 0.260780287474333
6 0.260780287474333
6 0.261806981519507
6 0.261806981519507
6 0.262833675564682
6 0.262833675564682
6 0.263860369609856
6 0.263860369609856
6 0.264887063655031
6 0.264887063655031
6 0.265913757700205
6 0.265913757700205
6 0.26694045174538
6 0.26694045174538
6 0.267967145790554
6 0.267967145790554
6 0.268993839835729
6 0.268993839835729
6 0.270020533880903
6 0.270020533880903
6 0.271047227926078
6 0.271047227926078
6 0.272073921971253
6 0.272073921971253
6 0.273100616016427
6 0.273100616016427
6 0.274127310061602
6 0.274127310061602
6 0.275154004106776
6 0.275154004106776
6 0.276180698151951
6 0.276180698151951
6 0.277207392197125
6 0.277207392197125
6 0.2782340862423
6 0.2782340862423
6 0.279260780287474
6 0.279260780287474
6 0.280287474332649
6 0.280287474332649
6 0.281314168377823
6 0.281314168377823
6 0.282340862422998
6 0.282340862422998
6 0.283367556468172
6 0.283367556468172
6 0.284394250513347
6 0.284394250513347
6 0.285420944558522
6 0.285420944558522
6 0.286447638603696
6 0.286447638603696
6 0.287474332648871
6 0.287474332648871
6 0.288501026694045
6 0.288501026694045
6 0.28952772073922
6 0.28952772073922
6 0.290554414784394
6 0.290554414784394
6 0.291581108829569
6 0.291581108829569
6 0.292607802874743
6 0.292607802874743
6 0.293634496919918
6 0.293634496919918
6 0.294661190965092
6 0.294661190965092
6 0.295687885010267
6 0.295687885010267
6 0.296714579055441
6 0.296714579055441
6 0.297741273100616
6 0.297741273100616
6 0.298767967145791
6 0.298767967145791
6 0.299794661190965
6 0.299794661190965
6 0.30082135523614
6 0.30082135523614
6 0.301848049281314
6 0.301848049281314
6 0.302874743326489
6 0.302874743326489
6 0.303901437371663
6 0.303901437371663
6 0.304928131416838
6 0.304928131416838
6 0.305954825462012
6 0.305954825462012
6 0.306981519507187
6 0.306981519507187
6 0.308008213552361
6 0.308008213552361
6 0.309034907597536
6 0.309034907597536
6 0.31006160164271
6 0.31006160164271
6 0.311088295687885
6 0.311088295687885
6 0.31211498973306
6 0.31211498973306
6 0.313141683778234
6 0.313141683778234
6 0.314168377823409
6 0.314168377823409
6 0.315195071868583
6 0.315195071868583
6 0.316221765913758
6 0.316221765913758
6 0.317248459958932
6 0.317248459958932
6 0.318275154004107
6 0.318275154004107
6 0.319301848049281
6 0.319301848049281
6 0.320328542094456
6 0.320328542094456
6 0.32135523613963
6 0.32135523613963
6 0.322381930184805
6 0.322381930184805
6 0.323408624229979
6 0.323408624229979
6 0.324435318275154
6 0.324435318275154
6 0.325462012320329
6 0.325462012320329
6 0.326488706365503
6 0.326488706365503
6 0.327515400410678
6 0.327515400410678
6 0.328542094455852
6 0.328542094455852
6 0.329568788501027
6 0.329568788501027
6 0.330595482546201
6 0.330595482546201
6 0.331622176591376
6 0.331622176591376
6 0.33264887063655
6 0.33264887063655
6 0.333675564681725
6 0.333675564681725
6 0.334702258726899
6 0.334702258726899
6 0.335728952772074
6 0.335728952772074
6 0.336755646817248
6 0.336755646817248
6 0.337782340862423
6 0.337782340862423
6 0.338809034907598
6 0.338809034907598
6 0.339835728952772
6 0.339835728952772
6 0.340862422997947
6 0.340862422997947
6 0.341889117043121
6 0.341889117043121
6 0.342915811088296
6 0.342915811088296
6 0.34394250513347
6 0.34394250513347
6 0.344969199178645
6 0.344969199178645
6 0.345995893223819
6 0.345995893223819
6 0.347022587268994
6 0.347022587268994
6 0.348049281314168
6 0.348049281314168
6 0.349075975359343
6 0.349075975359343
6 0.350102669404517
6 0.350102669404517
6 0.351129363449692
6 0.351129363449692
6 0.352156057494867
6 0.352156057494867
6 0.353182751540041
6 0.353182751540041
6 0.354209445585216
6 0.354209445585216
6 0.35523613963039
6 0.35523613963039
6 0.356262833675565
6 0.356262833675565
6 0.357289527720739
6 0.357289527720739
6 0.358316221765914
6 0.358316221765914
6 0.359342915811088
6 0.359342915811088
6 0.360369609856263
6 0.360369609856263
6 0.361396303901437
6 0.361396303901437
6 0.362422997946612
6 0.362422997946612
6 0.363449691991786
6 0.363449691991786
6 0.364476386036961
6 0.364476386036961
6 0.365503080082136
6 0.365503080082136
6 0.36652977412731
6 0.36652977412731
6 0.367556468172485
6 0.367556468172485
6 0.368583162217659
6 0.368583162217659
6 0.369609856262834
6 0.369609856262834
6 0.370636550308008
6 0.370636550308008
6 0.371663244353183
6 0.371663244353183
6 0.372689938398357
6 0.372689938398357
6 0.373716632443532
6 0.373716632443532
6 0.374743326488706
6 0.374743326488706
6 0.375770020533881
6 0.375770020533881
6 0.376796714579055
6 0.376796714579055
6 0.37782340862423
6 0.37782340862423
6 0.378850102669404
6 0.378850102669404
6 0.379876796714579
6 0.379876796714579
6 0.380903490759754
6 0.380903490759754
6 0.381930184804928
6 0.381930184804928
6 0.382956878850103
6 0.382956878850103
6 0.383983572895277
6 0.383983572895277
6 0.385010266940452
6 0.385010266940452
6 0.386036960985626
6 0.386036960985626
6 0.387063655030801
6 0.387063655030801
6 0.388090349075975
6 0.388090349075975
6 0.38911704312115
6 0.38911704312115
6 0.390143737166324
6 0.390143737166324
6 0.391170431211499
6 0.391170431211499
6 0.392197125256673
6 0.392197125256673
6 0.393223819301848
6 0.393223819301848
6 0.394250513347023
6 0.394250513347023
6 0.395277207392197
6 0.395277207392197
6 0.396303901437372
6 0.396303901437372
6 0.397330595482546
6 0.397330595482546
6 0.398357289527721
6 0.398357289527721
6 0.399383983572895
6 0.399383983572895
6 0.40041067761807
6 0.40041067761807
6 0.401437371663244
6 0.401437371663244
6 0.402464065708419
6 0.402464065708419
6 0.403490759753593
6 0.403490759753593
6 0.404517453798768
6 0.404517453798768
6 0.405544147843942
6 0.405544147843942
6 0.406570841889117
6 0.406570841889117
6 0.407597535934292
6 0.407597535934292
6 0.408624229979466
6 0.408624229979466
6 0.409650924024641
6 0.409650924024641
6 0.410677618069815
6 0.410677618069815
6 0.41170431211499
6 0.41170431211499
6 0.412731006160164
6 0.412731006160164
6 0.413757700205339
6 0.413757700205339
6 0.414784394250513
6 0.414784394250513
6 0.415811088295688
6 0.415811088295688
6 0.416837782340862
6 0.416837782340862
6 0.417864476386037
6 0.417864476386037
6 0.418891170431211
6 0.418891170431211
6 0.419917864476386
6 0.419917864476386
6 0.420944558521561
6 0.420944558521561
6 0.421971252566735
6 0.421971252566735
6 0.42299794661191
6 0.42299794661191
6 0.424024640657084
6 0.424024640657084
6 0.425051334702259
6 0.425051334702259
6 0.426078028747433
6 0.426078028747433
6 0.427104722792608
6 0.427104722792608
6 0.428131416837782
6 0.428131416837782
6 0.429158110882957
6 0.429158110882957
6 0.430184804928131
6 0.430184804928131
6 0.431211498973306
6 0.431211498973306
6 0.43223819301848
6 0.43223819301848
6 0.433264887063655
6 0.433264887063655
6 0.43429158110883
6 0.43429158110883
6 0.435318275154004
6 0.435318275154004
6 0.436344969199179
6 0.436344969199179
6 0.437371663244353
6 0.437371663244353
6 0.438398357289528
6 0.438398357289528
6 0.439425051334702
6 0.439425051334702
6 0.440451745379877
6 0.440451745379877
6 0.441478439425051
6 0.441478439425051
6 0.442505133470226
6 0.442505133470226
6 0.4435318275154
6 0.4435318275154
6 0.444558521560575
6 0.444558521560575
6 0.445585215605749
6 0.445585215605749
6 0.446611909650924
6 0.446611909650924
6 0.447638603696099
6 0.447638603696099
6 0.448665297741273
6 0.448665297741273
6 0.449691991786448
6 0.449691991786448
6 0.450718685831622
6 0.450718685831622
6 0.451745379876797
6 0.451745379876797
6 0.452772073921971
6 0.452772073921971
6 0.453798767967146
6 0.453798767967146
6 0.45482546201232
6 0.45482546201232
6 0.455852156057495
6 0.455852156057495
6 0.456878850102669
6 0.456878850102669
6 0.457905544147844
6 0.457905544147844
6 0.458932238193018
6 0.458932238193018
6 0.459958932238193
6 0.459958932238193
6 0.460985626283368
6 0.460985626283368
6 0.462012320328542
6 0.462012320328542
6 0.463039014373717
6 0.463039014373717
6 0.464065708418891
6 0.464065708418891
6 0.465092402464066
6 0.465092402464066
6 0.46611909650924
6 0.46611909650924
6 0.467145790554415
6 0.467145790554415
6 0.468172484599589
6 0.468172484599589
6 0.469199178644764
6 0.469199178644764
6 0.470225872689938
6 0.470225872689938
6 0.471252566735113
6 0.471252566735113
6 0.472279260780287
6 0.472279260780287
6 0.473305954825462
6 0.473305954825462
6 0.474332648870637
6 0.474332648870637
6 0.475359342915811
6 0.475359342915811
6 0.476386036960986
6 0.476386036960986
6 0.47741273100616
6 0.47741273100616
6 0.478439425051335
6 0.478439425051335
6 0.479466119096509
6 0.479466119096509
6 0.480492813141684
6 0.480492813141684
6 0.481519507186858
6 0.481519507186858
6 0.482546201232033
6 0.482546201232033
6 0.483572895277207
6 0.483572895277207
6 0.484599589322382
6 0.484599589322382
6 0.485626283367556
6 0.485626283367556
6 0.486652977412731
6 0.486652977412731
6 0.487679671457906
6 0.487679671457906
6 0.48870636550308
6 0.48870636550308
6 0.489733059548255
6 0.489733059548255
6 0.490759753593429
6 0.490759753593429
6 0.491786447638604
6 0.491786447638604
6 0.492813141683778
6 0.492813141683778
6 0.493839835728953
6 0.493839835728953
6 0.494866529774127
6 0.494866529774127
6 0.495893223819302
6 0.495893223819302
6 0.496919917864476
6 0.496919917864476
6 0.497946611909651
6 0.497946611909651
6 0.498973305954825
6 0.498973305954825
6 0.5
6 0.5
6 0.501026694045175
6 0.501026694045175
6 0.502053388090349
7 0.502053388090349
7 0.503080082135524
7 0.503080082135524
7 0.504106776180698
7 0.504106776180698
7 0.505133470225873
7 0.505133470225873
7 0.506160164271047
7 0.506160164271047
7 0.507186858316222
7 0.507186858316222
7 0.508213552361396
7 0.508213552361396
7 0.509240246406571
7 0.509240246406571
7 0.510266940451745
7 0.510266940451745
7 0.51129363449692
7 0.51129363449692
7 0.512320328542094
7 0.512320328542094
7 0.513347022587269
7 0.513347022587269
7 0.514373716632444
7 0.514373716632444
7 0.515400410677618
7 0.515400410677618
7 0.516427104722793
7 0.516427104722793
7 0.517453798767967
7 0.517453798767967
7 0.518480492813142
7 0.518480492813142
7 0.519507186858316
7 0.519507186858316
7 0.520533880903491
7 0.520533880903491
7 0.521560574948665
7 0.521560574948665
7 0.52258726899384
7 0.52258726899384
7 0.523613963039014
7 0.523613963039014
7 0.524640657084189
7 0.524640657084189
7 0.525667351129363
7 0.525667351129363
7 0.526694045174538
7 0.526694045174538
7 0.527720739219713
7 0.527720739219713
7 0.528747433264887
7 0.528747433264887
7 0.529774127310062
7 0.529774127310062
7 0.530800821355236
7 0.530800821355236
7 0.531827515400411
7 0.531827515400411
7 0.532854209445585
7 0.532854209445585
7 0.53388090349076
7 0.53388090349076
7 0.534907597535934
7 0.534907597535934
7 0.535934291581109
7 0.535934291581109
7 0.536960985626283
7 0.536960985626283
7 0.537987679671458
7 0.537987679671458
7 0.539014373716632
7 0.539014373716632
7 0.540041067761807
7 0.540041067761807
7 0.541067761806982
7 0.541067761806982
7 0.542094455852156
7 0.542094455852156
7 0.543121149897331
7 0.543121149897331
7 0.544147843942505
7 0.544147843942505
7 0.54517453798768
7 0.54517453798768
7 0.546201232032854
7 0.546201232032854
7 0.547227926078029
7 0.547227926078029
7 0.548254620123203
7 0.548254620123203
7 0.549281314168378
7 0.549281314168378
7 0.550308008213552
7 0.550308008213552
7 0.551334702258727
7 0.551334702258727
7 0.552361396303901
7 0.552361396303901
7 0.553388090349076
7 0.553388090349076
7 0.554414784394251
7 0.554414784394251
7 0.555441478439425
7 0.555441478439425
7 0.5564681724846
7 0.5564681724846
7 0.557494866529774
7 0.557494866529774
7 0.558521560574949
7 0.558521560574949
7 0.559548254620123
7 0.559548254620123
7 0.560574948665298
7 0.560574948665298
7 0.561601642710472
7 0.561601642710472
7 0.562628336755647
7 0.562628336755647
7 0.563655030800821
7 0.563655030800821
7 0.564681724845996
7 0.564681724845996
7 0.56570841889117
7 0.56570841889117
7 0.566735112936345
7 0.566735112936345
7 0.567761806981519
7 0.567761806981519
7 0.568788501026694
7 0.568788501026694
7 0.569815195071869
7 0.569815195071869
7 0.570841889117043
7 0.570841889117043
7 0.571868583162218
7 0.571868583162218
7 0.572895277207392
7 0.572895277207392
7 0.573921971252567
7 0.573921971252567
7 0.574948665297741
7 0.574948665297741
7 0.575975359342916
7 0.575975359342916
7 0.57700205338809
7 0.57700205338809
7 0.578028747433265
7 0.578028747433265
7 0.579055441478439
7 0.579055441478439
7 0.580082135523614
7 0.580082135523614
7 0.581108829568789
7 0.581108829568789
7 0.582135523613963
7 0.582135523613963
7 0.583162217659138
7 0.583162217659138
7 0.584188911704312
7 0.584188911704312
7 0.585215605749487
7 0.585215605749487
7 0.586242299794661
7 0.586242299794661
7 0.587268993839836
7 0.587268993839836
7 0.58829568788501
7 0.58829568788501
7 0.589322381930185
7 0.589322381930185
7 0.590349075975359
7 0.590349075975359
7 0.591375770020534
7 0.591375770020534
7 0.592402464065708
7 0.592402464065708
7 0.593429158110883
7 0.593429158110883
7 0.594455852156057
7 0.594455852156057
7 0.595482546201232
7 0.595482546201232
7 0.596509240246407
7 0.596509240246407
7 0.597535934291581
7 0.597535934291581
7 0.598562628336756
7 0.598562628336756
7 0.59958932238193
7 0.59958932238193
7 0.600616016427105
7 0.600616016427105
7 0.601642710472279
7 0.601642710472279
7 0.602669404517454
7 0.602669404517454
7 0.603696098562628
7 0.603696098562628
7 0.604722792607803
7 0.604722792607803
7 0.605749486652977
7 0.605749486652977
7 0.606776180698152
7 0.606776180698152
7 0.607802874743327
7 0.607802874743327
7 0.608829568788501
7 0.608829568788501
7 0.609856262833676
7 0.609856262833676
7 0.61088295687885
7 0.61088295687885
7 0.611909650924025
7 0.611909650924025
7 0.612936344969199
7 0.612936344969199
7 0.613963039014374
7 0.613963039014374
7 0.614989733059548
7 0.614989733059548
7 0.616016427104723
7 0.616016427104723
7 0.617043121149897
7 0.617043121149897
7 0.618069815195072
7 0.618069815195072
7 0.619096509240246
7 0.619096509240246
7 0.620123203285421
7 0.620123203285421
7 0.621149897330595
7 0.621149897330595
7 0.62217659137577
7 0.62217659137577
7 0.623203285420945
7 0.623203285420945
7 0.624229979466119
7 0.624229979466119
7 0.625256673511294
7 0.625256673511294
7 0.626283367556468
7 0.626283367556468
7 0.627310061601643
7 0.627310061601643
7 0.628336755646817
7 0.628336755646817
7 0.629363449691992
7 0.629363449691992
7 0.630390143737166
7 0.630390143737166
7 0.631416837782341
7 0.631416837782341
7 0.632443531827515
7 0.632443531827515
7 0.63347022587269
7 0.63347022587269
7 0.634496919917864
7 0.634496919917864
7 0.635523613963039
7 0.635523613963039
7 0.636550308008214
7 0.636550308008214
7 0.637577002053388
7 0.637577002053388
7 0.638603696098563
7 0.638603696098563
7 0.639630390143737
7 0.639630390143737
7 0.640657084188912
7 0.640657084188912
7 0.641683778234086
7 0.641683778234086
7 0.642710472279261
7 0.642710472279261
7 0.643737166324435
7 0.643737166324435
7 0.64476386036961
7 0.64476386036961
7 0.645790554414784
7 0.645790554414784
7 0.646817248459959
7 0.646817248459959
7 0.647843942505133
7 0.647843942505133
7 0.648870636550308
7 0.648870636550308
7 0.649897330595482
7 0.649897330595482
7 0.650924024640657
7 0.650924024640657
7 0.651950718685832
7 0.651950718685832
7 0.652977412731006
7 0.652977412731006
7 0.654004106776181
7 0.654004106776181
7 0.655030800821355
7 0.655030800821355
7 0.65605749486653
7 0.65605749486653
7 0.657084188911704
7 0.657084188911704
7 0.658110882956879
7 0.658110882956879
7 0.659137577002053
7 0.659137577002053
7 0.660164271047228
7 0.660164271047228
7 0.661190965092402
7 0.661190965092402
7 0.662217659137577
7 0.662217659137577
7 0.663244353182752
7 0.663244353182752
7 0.664271047227926
7 0.664271047227926
7 0.665297741273101
7 0.665297741273101
7 0.666324435318275
7 0.666324435318275
7 0.66735112936345
7 0.66735112936345
7 0.668377823408624
7 0.668377823408624
7 0.669404517453799
7 0.669404517453799
7 0.670431211498973
7 0.670431211498973
7 0.671457905544148
7 0.671457905544148
7 0.672484599589322
7 0.672484599589322
7 0.673511293634497
7 0.673511293634497
7 0.674537987679671
7 0.674537987679671
7 0.675564681724846
7 0.675564681724846
7 0.67659137577002
7 0.67659137577002
7 0.677618069815195
7 0.677618069815195
7 0.67864476386037
7 0.67864476386037
7 0.679671457905544
7 0.679671457905544
7 0.680698151950719
7 0.680698151950719
7 0.681724845995893
7 0.681724845995893
7 0.682751540041068
7 0.682751540041068
7 0.683778234086242
7 0.683778234086242
7 0.684804928131417
7 0.684804928131417
7 0.685831622176591
7 0.685831622176591
7 0.686858316221766
7 0.686858316221766
7 0.68788501026694
7 0.68788501026694
7 0.688911704312115
7 0.688911704312115
7 0.68993839835729
7 0.68993839835729
7 0.690965092402464
7 0.690965092402464
7 0.691991786447639
7 0.691991786447639
7 0.693018480492813
7 0.693018480492813
7 0.694045174537988
7 0.694045174537988
7 0.695071868583162
7 0.695071868583162
7 0.696098562628337
7 0.696098562628337
7 0.697125256673511
7 0.697125256673511
7 0.698151950718686
7 0.698151950718686
7 0.69917864476386
7 0.69917864476386
7 0.700205338809035
7 0.700205338809035
7 0.701232032854209
7 0.701232032854209
7 0.702258726899384
7 0.702258726899384
7 0.703285420944558
7 0.703285420944558
7 0.704312114989733
7 0.704312114989733
7 0.705338809034908
7 0.705338809034908
7 0.706365503080082
7 0.706365503080082
7 0.707392197125257
7 0.707392197125257
7 0.708418891170431
7 0.708418891170431
7 0.709445585215606
7 0.709445585215606
7 0.71047227926078
7 0.71047227926078
7 0.711498973305955
7 0.711498973305955
7 0.712525667351129
7 0.712525667351129
7 0.713552361396304
7 0.713552361396304
7 0.714579055441478
7 0.714579055441478
7 0.715605749486653
7 0.715605749486653
7 0.716632443531828
7 0.716632443531828
7 0.717659137577002
7 0.717659137577002
7 0.718685831622177
7 0.718685831622177
7 0.719712525667351
7 0.719712525667351
7 0.720739219712526
7 0.720739219712526
7 0.7217659137577
7 0.7217659137577
7 0.722792607802875
7 0.722792607802875
7 0.723819301848049
7 0.723819301848049
7 0.724845995893224
7 0.724845995893224
7 0.725872689938398
7 0.725872689938398
7 0.726899383983573
7 0.726899383983573
7 0.727926078028747
7 0.727926078028747
7 0.728952772073922
7 0.728952772073922
7 0.729979466119096
7 0.729979466119096
7 0.731006160164271
7 0.731006160164271
7 0.732032854209446
7 0.732032854209446
7 0.73305954825462
7 0.73305954825462
7 0.734086242299795
7 0.734086242299795
7 0.735112936344969
7 0.735112936344969
7 0.736139630390144
7 0.736139630390144
7 0.737166324435318
7 0.737166324435318
7 0.738193018480493
7 0.738193018480493
7 0.739219712525667
7 0.739219712525667
7 0.740246406570842
7 0.740246406570842
7 0.741273100616016
7 0.741273100616016
7 0.742299794661191
7 0.742299794661191
7 0.743326488706366
7 0.743326488706366
7 0.74435318275154
7 0.74435318275154
7 0.745379876796715
7 0.745379876796715
7 0.746406570841889
7 0.746406570841889
7 0.747433264887064
7 0.747433264887064
7 0.748459958932238
7 0.748459958932238
7 0.749486652977413
7 0.749486652977413
7 0.750513347022587
7 0.750513347022587
7 0.751540041067762
7 0.751540041067762
7 0.752566735112936
7 0.752566735112936
7 0.753593429158111
7 0.753593429158111
7 0.754620123203285
7 0.754620123203285
7 0.75564681724846
7 0.75564681724846
7 0.756673511293634
7 0.756673511293634
7 0.757700205338809
7 0.757700205338809
7 0.758726899383984
7 0.758726899383984
7 0.759753593429158
7 0.759753593429158
7 0.760780287474333
7 0.760780287474333
7 0.761806981519507
7 0.761806981519507
7 0.762833675564682
7 0.762833675564682
7 0.763860369609856
7 0.763860369609856
7 0.764887063655031
7 0.764887063655031
7 0.765913757700205
7 0.765913757700205
7 0.76694045174538
7 0.76694045174538
7 0.767967145790554
7 0.767967145790554
7 0.768993839835729
7 0.768993839835729
7 0.770020533880904
7 0.770020533880904
7 0.771047227926078
7 0.771047227926078
7 0.772073921971253
7 0.772073921971253
7 0.773100616016427
7 0.773100616016427
7 0.774127310061602
7 0.774127310061602
7 0.775154004106776
7 0.775154004106776
7 0.776180698151951
7 0.776180698151951
7 0.777207392197125
7 0.777207392197125
7 0.7782340862423
7 0.7782340862423
7 0.779260780287474
7 0.779260780287474
7 0.780287474332649
7 0.780287474332649
7 0.781314168377823
7 0.781314168377823
7 0.782340862422998
7 0.782340862422998
7 0.783367556468172
7 0.783367556468172
7 0.784394250513347
7 0.784394250513347
7 0.785420944558522
7 0.785420944558522
7 0.786447638603696
7 0.786447638603696
7 0.787474332648871
7 0.787474332648871
7 0.788501026694045
7 0.788501026694045
7 0.78952772073922
7 0.78952772073922
7 0.790554414784394
7 0.790554414784394
7 0.791581108829569
7 0.791581108829569
7 0.792607802874743
7 0.792607802874743
7 0.793634496919918
7 0.793634496919918
7 0.794661190965092
7 0.794661190965092
7 0.795687885010267
7 0.795687885010267
7 0.796714579055442
7 0.796714579055442
7 0.797741273100616
7 0.797741273100616
7 0.798767967145791
7 0.798767967145791
7 0.799794661190965
7 0.799794661190965
7 0.80082135523614
7 0.80082135523614
7 0.801848049281314
7 0.801848049281314
7 0.802874743326489
7 0.802874743326489
7 0.803901437371663
7 0.803901437371663
7 0.804928131416838
7 0.804928131416838
7 0.805954825462012
7 0.805954825462012
7 0.806981519507187
7 0.806981519507187
7 0.808008213552361
7 0.808008213552361
7 0.809034907597536
7 0.809034907597536
7 0.81006160164271
7 0.81006160164271
7 0.811088295687885
7 0.811088295687885
7 0.81211498973306
7 0.81211498973306
7 0.813141683778234
7 0.813141683778234
7 0.814168377823409
7 0.814168377823409
7 0.815195071868583
7 0.815195071868583
7 0.816221765913758
7 0.816221765913758
7 0.817248459958932
7 0.817248459958932
7 0.818275154004107
7 0.818275154004107
7 0.819301848049281
7 0.819301848049281
7 0.820328542094456
7 0.820328542094456
7 0.82135523613963
7 0.82135523613963
7 0.822381930184805
7 0.822381930184805
7 0.82340862422998
7 0.82340862422998
7 0.824435318275154
7 0.824435318275154
7 0.825462012320329
7 0.825462012320329
7 0.826488706365503
7 0.826488706365503
7 0.827515400410678
7 0.827515400410678
7 0.828542094455852
7 0.828542094455852
7 0.829568788501027
7 0.829568788501027
7 0.830595482546201
7 0.830595482546201
7 0.831622176591376
7 0.831622176591376
7 0.83264887063655
8 0.83264887063655
8 0.833675564681725
8 0.833675564681725
8 0.834702258726899
8 0.834702258726899
8 0.835728952772074
8 0.835728952772074
8 0.836755646817248
8 0.836755646817248
8 0.837782340862423
8 0.837782340862423
8 0.838809034907598
8 0.838809034907598
8 0.839835728952772
8 0.839835728952772
8 0.840862422997947
8 0.840862422997947
8 0.841889117043121
8 0.841889117043121
8 0.842915811088296
8 0.842915811088296
8 0.84394250513347
8 0.84394250513347
8 0.844969199178645
8 0.844969199178645
8 0.845995893223819
8 0.845995893223819
8 0.847022587268994
8 0.847022587268994
8 0.848049281314168
8 0.848049281314168
8 0.849075975359343
8 0.849075975359343
8 0.850102669404518
8 0.850102669404518
8 0.851129363449692
8 0.851129363449692
8 0.852156057494867
8 0.852156057494867
8 0.853182751540041
8 0.853182751540041
8 0.854209445585216
8 0.854209445585216
8 0.85523613963039
8 0.85523613963039
8 0.856262833675565
8 0.856262833675565
8 0.857289527720739
8 0.857289527720739
8 0.858316221765914
8 0.858316221765914
8 0.859342915811088
8 0.859342915811088
8 0.860369609856263
8 0.860369609856263
8 0.861396303901437
8 0.861396303901437
8 0.862422997946612
8 0.862422997946612
8 0.863449691991786
8 0.863449691991786
8 0.864476386036961
8 0.864476386036961
8 0.865503080082136
8 0.865503080082136
8 0.86652977412731
8 0.86652977412731
8 0.867556468172485
8 0.867556468172485
8 0.868583162217659
8 0.868583162217659
8 0.869609856262834
8 0.869609856262834
8 0.870636550308008
8 0.870636550308008
8 0.871663244353183
8 0.871663244353183
8 0.872689938398357
8 0.872689938398357
8 0.873716632443532
8 0.873716632443532
8 0.874743326488706
8 0.874743326488706
8 0.875770020533881
8 0.875770020533881
8 0.876796714579055
8 0.876796714579055
8 0.87782340862423
8 0.87782340862423
8 0.878850102669405
8 0.878850102669405
8 0.879876796714579
8 0.879876796714579
8 0.880903490759754
8 0.880903490759754
8 0.881930184804928
8 0.881930184804928
8 0.882956878850103
8 0.882956878850103
8 0.883983572895277
8 0.883983572895277
8 0.885010266940452
8 0.885010266940452
8 0.886036960985626
8 0.886036960985626
8 0.887063655030801
8 0.887063655030801
8 0.888090349075975
8 0.888090349075975
8 0.88911704312115
8 0.88911704312115
8 0.890143737166324
8 0.890143737166324
8 0.891170431211499
8 0.891170431211499
8 0.892197125256673
8 0.892197125256673
8 0.893223819301848
8 0.893223819301848
8 0.894250513347023
8 0.894250513347023
8 0.895277207392197
8 0.895277207392197
8 0.896303901437372
8 0.896303901437372
8 0.897330595482546
8 0.897330595482546
8 0.898357289527721
8 0.898357289527721
8 0.899383983572895
8 0.899383983572895
8 0.90041067761807
8 0.90041067761807
8 0.901437371663244
8 0.901437371663244
8 0.902464065708419
8 0.902464065708419
8 0.903490759753593
8 0.903490759753593
8 0.904517453798768
8 0.904517453798768
8 0.905544147843943
8 0.905544147843943
8 0.906570841889117
8 0.906570841889117
8 0.907597535934292
8 0.907597535934292
8 0.908624229979466
8 0.908624229979466
8 0.909650924024641
8 0.909650924024641
8 0.910677618069815
8 0.910677618069815
8 0.91170431211499
8 0.91170431211499
8 0.912731006160164
8 0.912731006160164
8 0.913757700205339
8 0.913757700205339
8 0.914784394250513
8 0.914784394250513
8 0.915811088295688
8 0.915811088295688
8 0.916837782340862
8 0.916837782340862
8 0.917864476386037
8 0.917864476386037
8 0.918891170431211
8 0.918891170431211
8 0.919917864476386
8 0.919917864476386
8 0.920944558521561
8 0.920944558521561
8 0.921971252566735
8 0.921971252566735
8 0.92299794661191
8 0.92299794661191
8 0.924024640657084
8 0.924024640657084
8 0.925051334702259
8 0.925051334702259
8 0.926078028747433
8 0.926078028747433
8 0.927104722792608
8 0.927104722792608
8 0.928131416837782
8 0.928131416837782
8 0.929158110882957
8 0.929158110882957
8 0.930184804928131
8 0.930184804928131
8 0.931211498973306
8 0.931211498973306
8 0.932238193018481
8 0.932238193018481
8 0.933264887063655
8 0.933264887063655
8 0.93429158110883
8 0.93429158110883
8 0.935318275154004
8 0.935318275154004
8 0.936344969199179
8 0.936344969199179
8 0.937371663244353
8 0.937371663244353
8 0.938398357289528
8 0.938398357289528
8 0.939425051334702
8 0.939425051334702
8 0.940451745379877
8 0.940451745379877
8 0.941478439425051
8 0.941478439425051
8 0.942505133470226
8 0.942505133470226
8 0.9435318275154
8 0.9435318275154
8 0.944558521560575
8 0.944558521560575
8 0.945585215605749
8 0.945585215605749
8 0.946611909650924
8 0.946611909650924
8 0.947638603696099
8 0.947638603696099
8 0.948665297741273
8 0.948665297741273
8 0.949691991786448
8 0.949691991786448
8 0.950718685831622
8 0.950718685831622
8 0.951745379876797
8 0.951745379876797
8 0.952772073921971
8 0.952772073921971
8 0.953798767967146
8 0.953798767967146
8 0.95482546201232
8 0.95482546201232
8 0.955852156057495
8 0.955852156057495
8 0.956878850102669
8 0.956878850102669
8 0.957905544147844
8 0.957905544147844
8 0.958932238193018
8 0.958932238193018
8 0.959958932238193
8 0.959958932238193
8 0.960985626283368
8 0.960985626283368
8 0.962012320328542
8 0.962012320328542
8 0.963039014373717
8 0.963039014373717
8 0.964065708418891
8 0.964065708418891
8 0.965092402464066
8 0.965092402464066
8 0.96611909650924
8 0.96611909650924
8 0.967145790554415
8 0.967145790554415
8 0.968172484599589
8 0.968172484599589
8 0.969199178644764
8 0.969199178644764
8 0.970225872689938
8 0.970225872689938
8 0.971252566735113
8 0.971252566735113
8 0.972279260780287
8 0.972279260780287
8 0.973305954825462
8 0.973305954825462
8 0.974332648870637
9 0.974332648870637
9 0.975359342915811
9 0.975359342915811
9 0.976386036960986
9 0.976386036960986
9 0.97741273100616
9 0.97741273100616
9 0.978439425051335
9 0.978439425051335
9 0.979466119096509
9 0.979466119096509
9 0.980492813141684
9 0.980492813141684
9 0.981519507186858
9 0.981519507186858
9 0.982546201232033
9 0.982546201232033
9 0.983572895277207
9 0.983572895277207
9 0.984599589322382
9 0.984599589322382
9 0.985626283367556
9 0.985626283367556
9 0.986652977412731
9 0.986652977412731
9 0.987679671457906
9 0.987679671457906
9 0.98870636550308
9 0.98870636550308
9 0.989733059548255
};
\addplot [line width = 0.3mm, red, mark=square*, mark size=2, mark options={solid,draw=black}]
table {%
3 0
3 0.00102669404517454
3 0.00102669404517454
3 0.00205338809034908
4 0.00205338809034908
4 0.00308008213552361
4 0.00308008213552361
4 0.00410677618069815
4 0.00410677618069815
4 0.00513347022587269
4 0.00513347022587269
4 0.00616016427104723
4 0.00616016427104723
4 0.00718685831622177
4 0.00718685831622177
4 0.0082135523613963
4 0.0082135523613963
4 0.00924024640657084
4 0.00924024640657084
4 0.0102669404517454
4 0.0102669404517454
4 0.0112936344969199
4 0.0112936344969199
4 0.0123203285420945
4 0.0123203285420945
4 0.013347022587269
4 0.013347022587269
4 0.0143737166324435
4 0.0143737166324435
4 0.0154004106776181
4 0.0154004106776181
4 0.0164271047227926
4 0.0164271047227926
4 0.0174537987679671
4 0.0174537987679671
4 0.0184804928131417
4 0.0184804928131417
4 0.0195071868583162
4 0.0195071868583162
4 0.0205338809034908
4 0.0205338809034908
4 0.0215605749486653
4 0.0215605749486653
4 0.0225872689938398
4 0.0225872689938398
4 0.0236139630390144
4 0.0236139630390144
4 0.0246406570841889
4 0.0246406570841889
4 0.0256673511293634
4 0.0256673511293634
4 0.026694045174538
4 0.026694045174538
4 0.0277207392197125
4 0.0277207392197125
4 0.0287474332648871
4 0.0287474332648871
4 0.0297741273100616
4 0.0297741273100616
4 0.0308008213552361
4 0.0308008213552361
4 0.0318275154004107
4 0.0318275154004107
4 0.0328542094455852
4 0.0328542094455852
4 0.0338809034907598
4 0.0338809034907598
4 0.0349075975359343
4 0.0349075975359343
4 0.0359342915811088
4 0.0359342915811088
4 0.0369609856262834
4 0.0369609856262834
4 0.0379876796714579
4 0.0379876796714579
4 0.0390143737166324
4 0.0390143737166324
4 0.040041067761807
4 0.040041067761807
4 0.0410677618069815
4 0.0410677618069815
4 0.0420944558521561
4 0.0420944558521561
4 0.0431211498973306
4 0.0431211498973306
4 0.0441478439425051
4 0.0441478439425051
4 0.0451745379876797
4 0.0451745379876797
4 0.0462012320328542
4 0.0462012320328542
4 0.0472279260780287
4 0.0472279260780287
4 0.0482546201232033
4 0.0482546201232033
4 0.0492813141683778
4 0.0492813141683778
4 0.0503080082135524
4 0.0503080082135524
4 0.0513347022587269
4 0.0513347022587269
4 0.0523613963039014
4 0.0523613963039014
4 0.053388090349076
4 0.053388090349076
4 0.0544147843942505
4 0.0544147843942505
4 0.0554414784394251
4 0.0554414784394251
4 0.0564681724845996
4 0.0564681724845996
4 0.0574948665297741
4 0.0574948665297741
4 0.0585215605749487
4 0.0585215605749487
4 0.0595482546201232
4 0.0595482546201232
4 0.0605749486652977
4 0.0605749486652977
4 0.0616016427104723
4 0.0616016427104723
4 0.0626283367556468
4 0.0626283367556468
4 0.0636550308008214
4 0.0636550308008214
4 0.0646817248459959
4 0.0646817248459959
4 0.0657084188911704
4 0.0657084188911704
4 0.066735112936345
4 0.066735112936345
4 0.0677618069815195
4 0.0677618069815195
4 0.0687885010266941
4 0.0687885010266941
4 0.0698151950718686
4 0.0698151950718686
4 0.0708418891170431
4 0.0708418891170431
4 0.0718685831622177
4 0.0718685831622177
4 0.0728952772073922
4 0.0728952772073922
4 0.0739219712525667
4 0.0739219712525667
4 0.0749486652977413
4 0.0749486652977413
4 0.0759753593429158
4 0.0759753593429158
4 0.0770020533880904
4 0.0770020533880904
4 0.0780287474332649
4 0.0780287474332649
4 0.0790554414784394
4 0.0790554414784394
4 0.080082135523614
4 0.080082135523614
4 0.0811088295687885
4 0.0811088295687885
4 0.082135523613963
4 0.082135523613963
4 0.0831622176591376
4 0.0831622176591376
4 0.0841889117043121
4 0.0841889117043121
4 0.0852156057494867
4 0.0852156057494867
4 0.0862422997946612
4 0.0862422997946612
4 0.0872689938398357
4 0.0872689938398357
4 0.0882956878850103
4 0.0882956878850103
4 0.0893223819301848
4 0.0893223819301848
4 0.0903490759753593
4 0.0903490759753593
4 0.0913757700205339
4 0.0913757700205339
4 0.0924024640657084
4 0.0924024640657084
4 0.093429158110883
4 0.093429158110883
4 0.0944558521560575
4 0.0944558521560575
4 0.095482546201232
4 0.095482546201232
4 0.0965092402464066
4 0.0965092402464066
4 0.0975359342915811
4 0.0975359342915811
4 0.0985626283367557
4 0.0985626283367557
4 0.0995893223819302
4 0.0995893223819302
4 0.100616016427105
4 0.100616016427105
4 0.101642710472279
4 0.101642710472279
4 0.102669404517454
4 0.102669404517454
4 0.103696098562628
4 0.103696098562628
4 0.104722792607803
4 0.104722792607803
4 0.105749486652977
4 0.105749486652977
4 0.106776180698152
4 0.106776180698152
4 0.107802874743326
4 0.107802874743326
4 0.108829568788501
4 0.108829568788501
4 0.109856262833676
4 0.109856262833676
4 0.11088295687885
4 0.11088295687885
4 0.111909650924025
4 0.111909650924025
4 0.112936344969199
4 0.112936344969199
4 0.113963039014374
4 0.113963039014374
4 0.114989733059548
4 0.114989733059548
4 0.116016427104723
4 0.116016427104723
4 0.117043121149897
4 0.117043121149897
4 0.118069815195072
4 0.118069815195072
4 0.119096509240246
4 0.119096509240246
4 0.120123203285421
4 0.120123203285421
4 0.121149897330595
4 0.121149897330595
4 0.12217659137577
4 0.12217659137577
4 0.123203285420945
4 0.123203285420945
4 0.124229979466119
4 0.124229979466119
4 0.125256673511294
4 0.125256673511294
4 0.126283367556468
4 0.126283367556468
4 0.127310061601643
4 0.127310061601643
4 0.128336755646817
4 0.128336755646817
4 0.129363449691992
4 0.129363449691992
4 0.130390143737166
4 0.130390143737166
4 0.131416837782341
4 0.131416837782341
4 0.132443531827515
4 0.132443531827515
4 0.13347022587269
4 0.13347022587269
4 0.134496919917864
4 0.134496919917864
4 0.135523613963039
4 0.135523613963039
4 0.136550308008214
4 0.136550308008214
4 0.137577002053388
4 0.137577002053388
4 0.138603696098563
4 0.138603696098563
4 0.139630390143737
4 0.139630390143737
4 0.140657084188912
4 0.140657084188912
4 0.141683778234086
4 0.141683778234086
4 0.142710472279261
4 0.142710472279261
4 0.143737166324435
4 0.143737166324435
4 0.14476386036961
4 0.14476386036961
4 0.145790554414784
4 0.145790554414784
4 0.146817248459959
4 0.146817248459959
4 0.147843942505133
4 0.147843942505133
4 0.148870636550308
4 0.148870636550308
4 0.149897330595483
4 0.149897330595483
4 0.150924024640657
4 0.150924024640657
4 0.151950718685832
4 0.151950718685832
4 0.152977412731006
4 0.152977412731006
4 0.154004106776181
4 0.154004106776181
4 0.155030800821355
4 0.155030800821355
4 0.15605749486653
4 0.15605749486653
4 0.157084188911704
4 0.157084188911704
4 0.158110882956879
4 0.158110882956879
4 0.159137577002053
4 0.159137577002053
4 0.160164271047228
4 0.160164271047228
4 0.161190965092402
4 0.161190965092402
4 0.162217659137577
4 0.162217659137577
4 0.163244353182752
4 0.163244353182752
4 0.164271047227926
4 0.164271047227926
4 0.165297741273101
4 0.165297741273101
4 0.166324435318275
4 0.166324435318275
4 0.16735112936345
4 0.16735112936345
4 0.168377823408624
4 0.168377823408624
4 0.169404517453799
4 0.169404517453799
4 0.170431211498973
4 0.170431211498973
4 0.171457905544148
4 0.171457905544148
4 0.172484599589322
4 0.172484599589322
4 0.173511293634497
4 0.173511293634497
4 0.174537987679671
4 0.174537987679671
4 0.175564681724846
4 0.175564681724846
4 0.176591375770021
4 0.176591375770021
4 0.177618069815195
4 0.177618069815195
4 0.17864476386037
4 0.17864476386037
4 0.179671457905544
4 0.179671457905544
4 0.180698151950719
4 0.180698151950719
4 0.181724845995893
4 0.181724845995893
4 0.182751540041068
4 0.182751540041068
4 0.183778234086242
4 0.183778234086242
4 0.184804928131417
4 0.184804928131417
4 0.185831622176591
4 0.185831622176591
4 0.186858316221766
4 0.186858316221766
4 0.18788501026694
4 0.18788501026694
4 0.188911704312115
4 0.188911704312115
4 0.18993839835729
4 0.18993839835729
4 0.190965092402464
4 0.190965092402464
4 0.191991786447639
4 0.191991786447639
4 0.193018480492813
4 0.193018480492813
4 0.194045174537988
4 0.194045174537988
4 0.195071868583162
4 0.195071868583162
4 0.196098562628337
4 0.196098562628337
4 0.197125256673511
4 0.197125256673511
4 0.198151950718686
4 0.198151950718686
4 0.19917864476386
4 0.19917864476386
4 0.200205338809035
4 0.200205338809035
4 0.201232032854209
4 0.201232032854209
4 0.202258726899384
4 0.202258726899384
4 0.203285420944559
4 0.203285420944559
4 0.204312114989733
4 0.204312114989733
4 0.205338809034908
4 0.205338809034908
4 0.206365503080082
4 0.206365503080082
4 0.207392197125257
4 0.207392197125257
4 0.208418891170431
4 0.208418891170431
4 0.209445585215606
4 0.209445585215606
4 0.21047227926078
4 0.21047227926078
4 0.211498973305955
4 0.211498973305955
4 0.212525667351129
4 0.212525667351129
4 0.213552361396304
4 0.213552361396304
4 0.214579055441478
4 0.214579055441478
4 0.215605749486653
4 0.215605749486653
4 0.216632443531828
4 0.216632443531828
4 0.217659137577002
4 0.217659137577002
4 0.218685831622177
4 0.218685831622177
4 0.219712525667351
4 0.219712525667351
4 0.220739219712526
4 0.220739219712526
4 0.2217659137577
4 0.2217659137577
4 0.222792607802875
4 0.222792607802875
4 0.223819301848049
4 0.223819301848049
4 0.224845995893224
4 0.224845995893224
4 0.225872689938398
4 0.225872689938398
4 0.226899383983573
4 0.226899383983573
4 0.227926078028747
4 0.227926078028747
4 0.228952772073922
4 0.228952772073922
4 0.229979466119097
4 0.229979466119097
4 0.231006160164271
4 0.231006160164271
4 0.232032854209446
4 0.232032854209446
4 0.23305954825462
4 0.23305954825462
4 0.234086242299795
4 0.234086242299795
4 0.235112936344969
4 0.235112936344969
4 0.236139630390144
4 0.236139630390144
4 0.237166324435318
4 0.237166324435318
4 0.238193018480493
4 0.238193018480493
4 0.239219712525667
4 0.239219712525667
4 0.240246406570842
4 0.240246406570842
4 0.241273100616016
4 0.241273100616016
4 0.242299794661191
4 0.242299794661191
4 0.243326488706366
4 0.243326488706366
4 0.24435318275154
4 0.24435318275154
4 0.245379876796715
4 0.245379876796715
4 0.246406570841889
4 0.246406570841889
4 0.247433264887064
4 0.247433264887064
4 0.248459958932238
4 0.248459958932238
4 0.249486652977413
4 0.249486652977413
4 0.250513347022587
4 0.250513347022587
4 0.251540041067762
4 0.251540041067762
4 0.252566735112936
4 0.252566735112936
4 0.253593429158111
4 0.253593429158111
4 0.254620123203285
4 0.254620123203285
4 0.25564681724846
4 0.25564681724846
4 0.256673511293634
4 0.256673511293634
4 0.257700205338809
4 0.257700205338809
4 0.258726899383984
4 0.258726899383984
4 0.259753593429158
4 0.259753593429158
4 0.260780287474333
4 0.260780287474333
4 0.261806981519507
4 0.261806981519507
4 0.262833675564682
4 0.262833675564682
4 0.263860369609856
4 0.263860369609856
4 0.264887063655031
4 0.264887063655031
4 0.265913757700205
4 0.265913757700205
4 0.26694045174538
4 0.26694045174538
4 0.267967145790554
4 0.267967145790554
4 0.268993839835729
4 0.268993839835729
4 0.270020533880903
4 0.270020533880903
4 0.271047227926078
4 0.271047227926078
4 0.272073921971253
4 0.272073921971253
4 0.273100616016427
4 0.273100616016427
4 0.274127310061602
4 0.274127310061602
4 0.275154004106776
4 0.275154004106776
4 0.276180698151951
4 0.276180698151951
4 0.277207392197125
4 0.277207392197125
4 0.2782340862423
4 0.2782340862423
4 0.279260780287474
4 0.279260780287474
4 0.280287474332649
4 0.280287474332649
4 0.281314168377823
4 0.281314168377823
4 0.282340862422998
4 0.282340862422998
4 0.283367556468172
4 0.283367556468172
4 0.284394250513347
4 0.284394250513347
4 0.285420944558522
4 0.285420944558522
4 0.286447638603696
4 0.286447638603696
4 0.287474332648871
4 0.287474332648871
4 0.288501026694045
4 0.288501026694045
4 0.28952772073922
4 0.28952772073922
4 0.290554414784394
4 0.290554414784394
4 0.291581108829569
4 0.291581108829569
4 0.292607802874743
4 0.292607802874743
4 0.293634496919918
4 0.293634496919918
4 0.294661190965092
4 0.294661190965092
4 0.295687885010267
4 0.295687885010267
4 0.296714579055441
4 0.296714579055441
4 0.297741273100616
4 0.297741273100616
4 0.298767967145791
4 0.298767967145791
4 0.299794661190965
4 0.299794661190965
4 0.30082135523614
4 0.30082135523614
4 0.301848049281314
4 0.301848049281314
4 0.302874743326489
4 0.302874743326489
4 0.303901437371663
4 0.303901437371663
4 0.304928131416838
4 0.304928131416838
4 0.305954825462012
4 0.305954825462012
4 0.306981519507187
4 0.306981519507187
4 0.308008213552361
4 0.308008213552361
4 0.309034907597536
4 0.309034907597536
4 0.31006160164271
4 0.31006160164271
4 0.311088295687885
4 0.311088295687885
4 0.31211498973306
4 0.31211498973306
4 0.313141683778234
4 0.313141683778234
4 0.314168377823409
4 0.314168377823409
4 0.315195071868583
4 0.315195071868583
4 0.316221765913758
4 0.316221765913758
4 0.317248459958932
4 0.317248459958932
4 0.318275154004107
4 0.318275154004107
4 0.319301848049281
4 0.319301848049281
4 0.320328542094456
4 0.320328542094456
4 0.32135523613963
4 0.32135523613963
4 0.322381930184805
4 0.322381930184805
4 0.323408624229979
4 0.323408624229979
4 0.324435318275154
4 0.324435318275154
4 0.325462012320329
4 0.325462012320329
4 0.326488706365503
4 0.326488706365503
4 0.327515400410678
4 0.327515400410678
4 0.328542094455852
4 0.328542094455852
4 0.329568788501027
4 0.329568788501027
4 0.330595482546201
4 0.330595482546201
4 0.331622176591376
4 0.331622176591376
4 0.33264887063655
4 0.33264887063655
4 0.333675564681725
4 0.333675564681725
4 0.334702258726899
4 0.334702258726899
4 0.335728952772074
4 0.335728952772074
4 0.336755646817248
4 0.336755646817248
4 0.337782340862423
4 0.337782340862423
4 0.338809034907598
4 0.338809034907598
4 0.339835728952772
4 0.339835728952772
4 0.340862422997947
4 0.340862422997947
4 0.341889117043121
4 0.341889117043121
4 0.342915811088296
4 0.342915811088296
4 0.34394250513347
4 0.34394250513347
4 0.344969199178645
4 0.344969199178645
4 0.345995893223819
4 0.345995893223819
4 0.347022587268994
4 0.347022587268994
4 0.348049281314168
4 0.348049281314168
4 0.349075975359343
4 0.349075975359343
4 0.350102669404517
4 0.350102669404517
4 0.351129363449692
4 0.351129363449692
4 0.352156057494867
4 0.352156057494867
4 0.353182751540041
4 0.353182751540041
4 0.354209445585216
5 0.354209445585216
5 0.35523613963039
5 0.35523613963039
5 0.356262833675565
5 0.356262833675565
5 0.357289527720739
5 0.357289527720739
5 0.358316221765914
5 0.358316221765914
5 0.359342915811088
5 0.359342915811088
5 0.360369609856263
5 0.360369609856263
5 0.361396303901437
5 0.361396303901437
5 0.362422997946612
5 0.362422997946612
5 0.363449691991786
5 0.363449691991786
5 0.364476386036961
5 0.364476386036961
5 0.365503080082136
5 0.365503080082136
5 0.36652977412731
5 0.36652977412731
5 0.367556468172485
5 0.367556468172485
5 0.368583162217659
5 0.368583162217659
5 0.369609856262834
5 0.369609856262834
5 0.370636550308008
5 0.370636550308008
5 0.371663244353183
5 0.371663244353183
5 0.372689938398357
5 0.372689938398357
5 0.373716632443532
5 0.373716632443532
5 0.374743326488706
5 0.374743326488706
5 0.375770020533881
5 0.375770020533881
5 0.376796714579055
5 0.376796714579055
5 0.37782340862423
5 0.37782340862423
5 0.378850102669404
5 0.378850102669404
5 0.379876796714579
5 0.379876796714579
5 0.380903490759754
5 0.380903490759754
5 0.381930184804928
5 0.381930184804928
5 0.382956878850103
5 0.382956878850103
5 0.383983572895277
5 0.383983572895277
5 0.385010266940452
5 0.385010266940452
5 0.386036960985626
5 0.386036960985626
5 0.387063655030801
5 0.387063655030801
5 0.388090349075975
5 0.388090349075975
5 0.38911704312115
5 0.38911704312115
5 0.390143737166324
5 0.390143737166324
5 0.391170431211499
5 0.391170431211499
5 0.392197125256673
5 0.392197125256673
5 0.393223819301848
5 0.393223819301848
5 0.394250513347023
5 0.394250513347023
5 0.395277207392197
5 0.395277207392197
5 0.396303901437372
5 0.396303901437372
5 0.397330595482546
5 0.397330595482546
5 0.398357289527721
5 0.398357289527721
5 0.399383983572895
5 0.399383983572895
5 0.40041067761807
5 0.40041067761807
5 0.401437371663244
5 0.401437371663244
5 0.402464065708419
5 0.402464065708419
5 0.403490759753593
5 0.403490759753593
5 0.404517453798768
5 0.404517453798768
5 0.405544147843942
5 0.405544147843942
5 0.406570841889117
5 0.406570841889117
5 0.407597535934292
5 0.407597535934292
5 0.408624229979466
5 0.408624229979466
5 0.409650924024641
5 0.409650924024641
5 0.410677618069815
5 0.410677618069815
5 0.41170431211499
5 0.41170431211499
5 0.412731006160164
5 0.412731006160164
5 0.413757700205339
5 0.413757700205339
5 0.414784394250513
5 0.414784394250513
5 0.415811088295688
5 0.415811088295688
5 0.416837782340862
5 0.416837782340862
5 0.417864476386037
5 0.417864476386037
5 0.418891170431211
5 0.418891170431211
5 0.419917864476386
5 0.419917864476386
5 0.420944558521561
5 0.420944558521561
5 0.421971252566735
5 0.421971252566735
5 0.42299794661191
5 0.42299794661191
5 0.424024640657084
5 0.424024640657084
5 0.425051334702259
5 0.425051334702259
5 0.426078028747433
5 0.426078028747433
5 0.427104722792608
5 0.427104722792608
5 0.428131416837782
5 0.428131416837782
5 0.429158110882957
5 0.429158110882957
5 0.430184804928131
5 0.430184804928131
5 0.431211498973306
5 0.431211498973306
5 0.43223819301848
5 0.43223819301848
5 0.433264887063655
5 0.433264887063655
5 0.43429158110883
5 0.43429158110883
5 0.435318275154004
5 0.435318275154004
5 0.436344969199179
5 0.436344969199179
5 0.437371663244353
5 0.437371663244353
5 0.438398357289528
5 0.438398357289528
5 0.439425051334702
5 0.439425051334702
5 0.440451745379877
5 0.440451745379877
5 0.441478439425051
5 0.441478439425051
5 0.442505133470226
5 0.442505133470226
5 0.4435318275154
5 0.4435318275154
5 0.444558521560575
5 0.444558521560575
5 0.445585215605749
5 0.445585215605749
5 0.446611909650924
5 0.446611909650924
5 0.447638603696099
5 0.447638603696099
5 0.448665297741273
5 0.448665297741273
5 0.449691991786448
5 0.449691991786448
5 0.450718685831622
5 0.450718685831622
5 0.451745379876797
5 0.451745379876797
5 0.452772073921971
5 0.452772073921971
5 0.453798767967146
5 0.453798767967146
5 0.45482546201232
5 0.45482546201232
5 0.455852156057495
5 0.455852156057495
5 0.456878850102669
5 0.456878850102669
5 0.457905544147844
5 0.457905544147844
5 0.458932238193018
5 0.458932238193018
5 0.459958932238193
5 0.459958932238193
5 0.460985626283368
5 0.460985626283368
5 0.462012320328542
5 0.462012320328542
5 0.463039014373717
5 0.463039014373717
5 0.464065708418891
5 0.464065708418891
5 0.465092402464066
5 0.465092402464066
5 0.46611909650924
5 0.46611909650924
5 0.467145790554415
5 0.467145790554415
5 0.468172484599589
5 0.468172484599589
5 0.469199178644764
5 0.469199178644764
5 0.470225872689938
5 0.470225872689938
5 0.471252566735113
5 0.471252566735113
5 0.472279260780287
5 0.472279260780287
5 0.473305954825462
5 0.473305954825462
5 0.474332648870637
5 0.474332648870637
5 0.475359342915811
5 0.475359342915811
5 0.476386036960986
5 0.476386036960986
5 0.47741273100616
5 0.47741273100616
5 0.478439425051335
5 0.478439425051335
5 0.479466119096509
5 0.479466119096509
5 0.480492813141684
5 0.480492813141684
5 0.481519507186858
5 0.481519507186858
5 0.482546201232033
5 0.482546201232033
5 0.483572895277207
5 0.483572895277207
5 0.484599589322382
5 0.484599589322382
5 0.485626283367556
5 0.485626283367556
5 0.486652977412731
5 0.486652977412731
5 0.487679671457906
5 0.487679671457906
5 0.48870636550308
5 0.48870636550308
5 0.489733059548255
5 0.489733059548255
5 0.490759753593429
5 0.490759753593429
5 0.491786447638604
5 0.491786447638604
5 0.492813141683778
5 0.492813141683778
5 0.493839835728953
5 0.493839835728953
5 0.494866529774127
5 0.494866529774127
5 0.495893223819302
5 0.495893223819302
5 0.496919917864476
5 0.496919917864476
5 0.497946611909651
5 0.497946611909651
5 0.498973305954825
5 0.498973305954825
5 0.5
5 0.5
5 0.501026694045175
5 0.501026694045175
5 0.502053388090349
5 0.502053388090349
5 0.503080082135524
5 0.503080082135524
5 0.504106776180698
5 0.504106776180698
5 0.505133470225873
5 0.505133470225873
5 0.506160164271047
5 0.506160164271047
5 0.507186858316222
5 0.507186858316222
5 0.508213552361396
5 0.508213552361396
5 0.509240246406571
5 0.509240246406571
5 0.510266940451745
5 0.510266940451745
5 0.51129363449692
5 0.51129363449692
5 0.512320328542094
5 0.512320328542094
5 0.513347022587269
5 0.513347022587269
5 0.514373716632444
5 0.514373716632444
5 0.515400410677618
5 0.515400410677618
5 0.516427104722793
5 0.516427104722793
5 0.517453798767967
5 0.517453798767967
5 0.518480492813142
5 0.518480492813142
5 0.519507186858316
5 0.519507186858316
5 0.520533880903491
5 0.520533880903491
5 0.521560574948665
5 0.521560574948665
5 0.52258726899384
5 0.52258726899384
5 0.523613963039014
5 0.523613963039014
5 0.524640657084189
5 0.524640657084189
5 0.525667351129363
5 0.525667351129363
5 0.526694045174538
5 0.526694045174538
5 0.527720739219713
5 0.527720739219713
5 0.528747433264887
5 0.528747433264887
5 0.529774127310062
5 0.529774127310062
5 0.530800821355236
5 0.530800821355236
5 0.531827515400411
5 0.531827515400411
5 0.532854209445585
5 0.532854209445585
5 0.53388090349076
5 0.53388090349076
5 0.534907597535934
5 0.534907597535934
5 0.535934291581109
5 0.535934291581109
5 0.536960985626283
5 0.536960985626283
5 0.537987679671458
5 0.537987679671458
5 0.539014373716632
5 0.539014373716632
5 0.540041067761807
5 0.540041067761807
5 0.541067761806982
5 0.541067761806982
5 0.542094455852156
5 0.542094455852156
5 0.543121149897331
5 0.543121149897331
5 0.544147843942505
5 0.544147843942505
5 0.54517453798768
5 0.54517453798768
5 0.546201232032854
5 0.546201232032854
5 0.547227926078029
5 0.547227926078029
5 0.548254620123203
5 0.548254620123203
5 0.549281314168378
5 0.549281314168378
5 0.550308008213552
5 0.550308008213552
5 0.551334702258727
5 0.551334702258727
5 0.552361396303901
5 0.552361396303901
5 0.553388090349076
5 0.553388090349076
5 0.554414784394251
5 0.554414784394251
5 0.555441478439425
5 0.555441478439425
5 0.5564681724846
5 0.5564681724846
5 0.557494866529774
5 0.557494866529774
5 0.558521560574949
5 0.558521560574949
5 0.559548254620123
5 0.559548254620123
5 0.560574948665298
5 0.560574948665298
5 0.561601642710472
5 0.561601642710472
5 0.562628336755647
5 0.562628336755647
5 0.563655030800821
5 0.563655030800821
5 0.564681724845996
5 0.564681724845996
5 0.56570841889117
5 0.56570841889117
5 0.566735112936345
5 0.566735112936345
5 0.567761806981519
5 0.567761806981519
5 0.568788501026694
5 0.568788501026694
5 0.569815195071869
5 0.569815195071869
5 0.570841889117043
5 0.570841889117043
5 0.571868583162218
5 0.571868583162218
5 0.572895277207392
5 0.572895277207392
5 0.573921971252567
5 0.573921971252567
5 0.574948665297741
5 0.574948665297741
5 0.575975359342916
5 0.575975359342916
5 0.57700205338809
5 0.57700205338809
5 0.578028747433265
5 0.578028747433265
5 0.579055441478439
5 0.579055441478439
5 0.580082135523614
5 0.580082135523614
5 0.581108829568789
5 0.581108829568789
5 0.582135523613963
5 0.582135523613963
5 0.583162217659138
5 0.583162217659138
5 0.584188911704312
5 0.584188911704312
5 0.585215605749487
5 0.585215605749487
5 0.586242299794661
5 0.586242299794661
5 0.587268993839836
5 0.587268993839836
5 0.58829568788501
5 0.58829568788501
5 0.589322381930185
5 0.589322381930185
5 0.590349075975359
5 0.590349075975359
5 0.591375770020534
5 0.591375770020534
5 0.592402464065708
5 0.592402464065708
5 0.593429158110883
5 0.593429158110883
5 0.594455852156057
5 0.594455852156057
5 0.595482546201232
5 0.595482546201232
5 0.596509240246407
5 0.596509240246407
5 0.597535934291581
5 0.597535934291581
5 0.598562628336756
5 0.598562628336756
5 0.59958932238193
5 0.59958932238193
5 0.600616016427105
5 0.600616016427105
5 0.601642710472279
5 0.601642710472279
5 0.602669404517454
5 0.602669404517454
5 0.603696098562628
5 0.603696098562628
5 0.604722792607803
5 0.604722792607803
5 0.605749486652977
5 0.605749486652977
5 0.606776180698152
5 0.606776180698152
5 0.607802874743327
5 0.607802874743327
5 0.608829568788501
5 0.608829568788501
5 0.609856262833676
5 0.609856262833676
5 0.61088295687885
5 0.61088295687885
5 0.611909650924025
5 0.611909650924025
5 0.612936344969199
5 0.612936344969199
5 0.613963039014374
5 0.613963039014374
5 0.614989733059548
5 0.614989733059548
5 0.616016427104723
5 0.616016427104723
5 0.617043121149897
5 0.617043121149897
5 0.618069815195072
5 0.618069815195072
5 0.619096509240246
5 0.619096509240246
5 0.620123203285421
5 0.620123203285421
5 0.621149897330595
5 0.621149897330595
5 0.62217659137577
5 0.62217659137577
5 0.623203285420945
5 0.623203285420945
5 0.624229979466119
5 0.624229979466119
5 0.625256673511294
5 0.625256673511294
5 0.626283367556468
5 0.626283367556468
5 0.627310061601643
5 0.627310061601643
5 0.628336755646817
5 0.628336755646817
5 0.629363449691992
5 0.629363449691992
5 0.630390143737166
5 0.630390143737166
5 0.631416837782341
5 0.631416837782341
5 0.632443531827515
5 0.632443531827515
5 0.63347022587269
5 0.63347022587269
5 0.634496919917864
5 0.634496919917864
5 0.635523613963039
5 0.635523613963039
5 0.636550308008214
5 0.636550308008214
5 0.637577002053388
6 0.637577002053388
6 0.638603696098563
6 0.638603696098563
6 0.639630390143737
6 0.639630390143737
6 0.640657084188912
6 0.640657084188912
6 0.641683778234086
6 0.641683778234086
6 0.642710472279261
6 0.642710472279261
6 0.643737166324435
6 0.643737166324435
6 0.64476386036961
6 0.64476386036961
6 0.645790554414784
6 0.645790554414784
6 0.646817248459959
6 0.646817248459959
6 0.647843942505133
6 0.647843942505133
6 0.648870636550308
6 0.648870636550308
6 0.649897330595482
6 0.649897330595482
6 0.650924024640657
6 0.650924024640657
6 0.651950718685832
6 0.651950718685832
6 0.652977412731006
6 0.652977412731006
6 0.654004106776181
6 0.654004106776181
6 0.655030800821355
6 0.655030800821355
6 0.65605749486653
6 0.65605749486653
6 0.657084188911704
6 0.657084188911704
6 0.658110882956879
6 0.658110882956879
6 0.659137577002053
6 0.659137577002053
6 0.660164271047228
6 0.660164271047228
6 0.661190965092402
6 0.661190965092402
6 0.662217659137577
6 0.662217659137577
6 0.663244353182752
6 0.663244353182752
6 0.664271047227926
6 0.664271047227926
6 0.665297741273101
6 0.665297741273101
6 0.666324435318275
6 0.666324435318275
6 0.66735112936345
6 0.66735112936345
6 0.668377823408624
6 0.668377823408624
6 0.669404517453799
6 0.669404517453799
6 0.670431211498973
6 0.670431211498973
6 0.671457905544148
6 0.671457905544148
6 0.672484599589322
6 0.672484599589322
6 0.673511293634497
6 0.673511293634497
6 0.674537987679671
6 0.674537987679671
6 0.675564681724846
6 0.675564681724846
6 0.67659137577002
6 0.67659137577002
6 0.677618069815195
6 0.677618069815195
6 0.67864476386037
6 0.67864476386037
6 0.679671457905544
6 0.679671457905544
6 0.680698151950719
6 0.680698151950719
6 0.681724845995893
6 0.681724845995893
6 0.682751540041068
6 0.682751540041068
6 0.683778234086242
6 0.683778234086242
6 0.684804928131417
6 0.684804928131417
6 0.685831622176591
6 0.685831622176591
6 0.686858316221766
6 0.686858316221766
6 0.68788501026694
6 0.68788501026694
6 0.688911704312115
6 0.688911704312115
6 0.68993839835729
6 0.68993839835729
6 0.690965092402464
6 0.690965092402464
6 0.691991786447639
6 0.691991786447639
6 0.693018480492813
6 0.693018480492813
6 0.694045174537988
6 0.694045174537988
6 0.695071868583162
6 0.695071868583162
6 0.696098562628337
6 0.696098562628337
6 0.697125256673511
6 0.697125256673511
6 0.698151950718686
6 0.698151950718686
6 0.69917864476386
6 0.69917864476386
6 0.700205338809035
6 0.700205338809035
6 0.701232032854209
6 0.701232032854209
6 0.702258726899384
6 0.702258726899384
6 0.703285420944558
6 0.703285420944558
6 0.704312114989733
6 0.704312114989733
6 0.705338809034908
6 0.705338809034908
6 0.706365503080082
6 0.706365503080082
6 0.707392197125257
6 0.707392197125257
6 0.708418891170431
6 0.708418891170431
6 0.709445585215606
6 0.709445585215606
6 0.71047227926078
6 0.71047227926078
6 0.711498973305955
6 0.711498973305955
6 0.712525667351129
6 0.712525667351129
6 0.713552361396304
6 0.713552361396304
6 0.714579055441478
6 0.714579055441478
6 0.715605749486653
6 0.715605749486653
6 0.716632443531828
6 0.716632443531828
6 0.717659137577002
6 0.717659137577002
6 0.718685831622177
6 0.718685831622177
6 0.719712525667351
6 0.719712525667351
6 0.720739219712526
6 0.720739219712526
6 0.7217659137577
6 0.7217659137577
6 0.722792607802875
6 0.722792607802875
6 0.723819301848049
6 0.723819301848049
6 0.724845995893224
6 0.724845995893224
6 0.725872689938398
6 0.725872689938398
6 0.726899383983573
6 0.726899383983573
6 0.727926078028747
6 0.727926078028747
6 0.728952772073922
6 0.728952772073922
6 0.729979466119096
6 0.729979466119096
6 0.731006160164271
6 0.731006160164271
6 0.732032854209446
6 0.732032854209446
6 0.73305954825462
6 0.73305954825462
6 0.734086242299795
6 0.734086242299795
6 0.735112936344969
6 0.735112936344969
6 0.736139630390144
6 0.736139630390144
6 0.737166324435318
6 0.737166324435318
6 0.738193018480493
6 0.738193018480493
6 0.739219712525667
6 0.739219712525667
6 0.740246406570842
6 0.740246406570842
6 0.741273100616016
6 0.741273100616016
6 0.742299794661191
6 0.742299794661191
6 0.743326488706366
6 0.743326488706366
6 0.74435318275154
6 0.74435318275154
6 0.745379876796715
6 0.745379876796715
6 0.746406570841889
6 0.746406570841889
6 0.747433264887064
6 0.747433264887064
6 0.748459958932238
6 0.748459958932238
6 0.749486652977413
6 0.749486652977413
6 0.750513347022587
6 0.750513347022587
6 0.751540041067762
6 0.751540041067762
6 0.752566735112936
6 0.752566735112936
6 0.753593429158111
6 0.753593429158111
6 0.754620123203285
6 0.754620123203285
6 0.75564681724846
6 0.75564681724846
6 0.756673511293634
6 0.756673511293634
6 0.757700205338809
6 0.757700205338809
6 0.758726899383984
6 0.758726899383984
6 0.759753593429158
6 0.759753593429158
6 0.760780287474333
6 0.760780287474333
6 0.761806981519507
6 0.761806981519507
6 0.762833675564682
6 0.762833675564682
6 0.763860369609856
6 0.763860369609856
6 0.764887063655031
6 0.764887063655031
6 0.765913757700205
6 0.765913757700205
6 0.76694045174538
6 0.76694045174538
6 0.767967145790554
6 0.767967145790554
6 0.768993839835729
6 0.768993839835729
6 0.770020533880904
6 0.770020533880904
6 0.771047227926078
6 0.771047227926078
6 0.772073921971253
6 0.772073921971253
6 0.773100616016427
6 0.773100616016427
6 0.774127310061602
6 0.774127310061602
6 0.775154004106776
6 0.775154004106776
6 0.776180698151951
6 0.776180698151951
6 0.777207392197125
6 0.777207392197125
6 0.7782340862423
6 0.7782340862423
6 0.779260780287474
6 0.779260780287474
6 0.780287474332649
6 0.780287474332649
6 0.781314168377823
6 0.781314168377823
6 0.782340862422998
6 0.782340862422998
6 0.783367556468172
6 0.783367556468172
6 0.784394250513347
6 0.784394250513347
6 0.785420944558522
6 0.785420944558522
6 0.786447638603696
6 0.786447638603696
6 0.787474332648871
6 0.787474332648871
6 0.788501026694045
6 0.788501026694045
6 0.78952772073922
6 0.78952772073922
6 0.790554414784394
6 0.790554414784394
6 0.791581108829569
6 0.791581108829569
6 0.792607802874743
6 0.792607802874743
6 0.793634496919918
6 0.793634496919918
6 0.794661190965092
6 0.794661190965092
6 0.795687885010267
6 0.795687885010267
6 0.796714579055442
6 0.796714579055442
6 0.797741273100616
6 0.797741273100616
6 0.798767967145791
6 0.798767967145791
6 0.799794661190965
6 0.799794661190965
6 0.80082135523614
6 0.80082135523614
6 0.801848049281314
6 0.801848049281314
6 0.802874743326489
6 0.802874743326489
6 0.803901437371663
6 0.803901437371663
6 0.804928131416838
6 0.804928131416838
6 0.805954825462012
6 0.805954825462012
6 0.806981519507187
6 0.806981519507187
6 0.808008213552361
6 0.808008213552361
6 0.809034907597536
6 0.809034907597536
6 0.81006160164271
6 0.81006160164271
6 0.811088295687885
6 0.811088295687885
6 0.81211498973306
6 0.81211498973306
6 0.813141683778234
6 0.813141683778234
6 0.814168377823409
6 0.814168377823409
6 0.815195071868583
6 0.815195071868583
6 0.816221765913758
6 0.816221765913758
6 0.817248459958932
6 0.817248459958932
6 0.818275154004107
6 0.818275154004107
6 0.819301848049281
6 0.819301848049281
6 0.820328542094456
6 0.820328542094456
6 0.82135523613963
6 0.82135523613963
6 0.822381930184805
6 0.822381930184805
6 0.82340862422998
6 0.82340862422998
6 0.824435318275154
6 0.824435318275154
6 0.825462012320329
6 0.825462012320329
6 0.826488706365503
6 0.826488706365503
6 0.827515400410678
6 0.827515400410678
6 0.828542094455852
6 0.828542094455852
6 0.829568788501027
6 0.829568788501027
6 0.830595482546201
6 0.830595482546201
6 0.831622176591376
6 0.831622176591376
6 0.83264887063655
6 0.83264887063655
6 0.833675564681725
6 0.833675564681725
6 0.834702258726899
6 0.834702258726899
6 0.835728952772074
6 0.835728952772074
6 0.836755646817248
6 0.836755646817248
6 0.837782340862423
6 0.837782340862423
6 0.838809034907598
6 0.838809034907598
6 0.839835728952772
6 0.839835728952772
6 0.840862422997947
6 0.840862422997947
6 0.841889117043121
6 0.841889117043121
6 0.842915811088296
6 0.842915811088296
6 0.84394250513347
6 0.84394250513347
6 0.844969199178645
6 0.844969199178645
6 0.845995893223819
6 0.845995893223819
6 0.847022587268994
6 0.847022587268994
6 0.848049281314168
6 0.848049281314168
6 0.849075975359343
6 0.849075975359343
6 0.850102669404518
6 0.850102669404518
6 0.851129363449692
6 0.851129363449692
6 0.852156057494867
7 0.852156057494867
7 0.853182751540041
7 0.853182751540041
7 0.854209445585216
7 0.854209445585216
7 0.85523613963039
7 0.85523613963039
7 0.856262833675565
7 0.856262833675565
7 0.857289527720739
7 0.857289527720739
7 0.858316221765914
7 0.858316221765914
7 0.859342915811088
7 0.859342915811088
7 0.860369609856263
7 0.860369609856263
7 0.861396303901437
7 0.861396303901437
7 0.862422997946612
7 0.862422997946612
7 0.863449691991786
7 0.863449691991786
7 0.864476386036961
7 0.864476386036961
7 0.865503080082136
7 0.865503080082136
7 0.86652977412731
7 0.86652977412731
7 0.867556468172485
7 0.867556468172485
7 0.868583162217659
7 0.868583162217659
7 0.869609856262834
7 0.869609856262834
7 0.870636550308008
7 0.870636550308008
7 0.871663244353183
7 0.871663244353183
7 0.872689938398357
7 0.872689938398357
7 0.873716632443532
7 0.873716632443532
7 0.874743326488706
7 0.874743326488706
7 0.875770020533881
7 0.875770020533881
7 0.876796714579055
7 0.876796714579055
7 0.87782340862423
7 0.87782340862423
7 0.878850102669405
7 0.878850102669405
7 0.879876796714579
7 0.879876796714579
7 0.880903490759754
7 0.880903490759754
7 0.881930184804928
7 0.881930184804928
7 0.882956878850103
7 0.882956878850103
7 0.883983572895277
7 0.883983572895277
7 0.885010266940452
7 0.885010266940452
7 0.886036960985626
7 0.886036960985626
7 0.887063655030801
7 0.887063655030801
7 0.888090349075975
7 0.888090349075975
7 0.88911704312115
7 0.88911704312115
7 0.890143737166324
7 0.890143737166324
7 0.891170431211499
7 0.891170431211499
7 0.892197125256673
7 0.892197125256673
7 0.893223819301848
7 0.893223819301848
7 0.894250513347023
7 0.894250513347023
7 0.895277207392197
7 0.895277207392197
7 0.896303901437372
7 0.896303901437372
7 0.897330595482546
7 0.897330595482546
7 0.898357289527721
7 0.898357289527721
7 0.899383983572895
7 0.899383983572895
7 0.90041067761807
7 0.90041067761807
7 0.901437371663244
7 0.901437371663244
7 0.902464065708419
7 0.902464065708419
7 0.903490759753593
7 0.903490759753593
7 0.904517453798768
7 0.904517453798768
7 0.905544147843943
7 0.905544147843943
7 0.906570841889117
7 0.906570841889117
7 0.907597535934292
7 0.907597535934292
7 0.908624229979466
7 0.908624229979466
7 0.909650924024641
7 0.909650924024641
7 0.910677618069815
7 0.910677618069815
7 0.91170431211499
7 0.91170431211499
7 0.912731006160164
7 0.912731006160164
7 0.913757700205339
7 0.913757700205339
7 0.914784394250513
7 0.914784394250513
7 0.915811088295688
7 0.915811088295688
7 0.916837782340862
7 0.916837782340862
7 0.917864476386037
7 0.917864476386037
7 0.918891170431211
7 0.918891170431211
7 0.919917864476386
7 0.919917864476386
7 0.920944558521561
7 0.920944558521561
7 0.921971252566735
7 0.921971252566735
7 0.92299794661191
7 0.92299794661191
7 0.924024640657084
7 0.924024640657084
7 0.925051334702259
7 0.925051334702259
7 0.926078028747433
7 0.926078028747433
7 0.927104722792608
7 0.927104722792608
7 0.928131416837782
7 0.928131416837782
7 0.929158110882957
7 0.929158110882957
7 0.930184804928131
7 0.930184804928131
7 0.931211498973306
7 0.931211498973306
7 0.932238193018481
7 0.932238193018481
7 0.933264887063655
7 0.933264887063655
7 0.93429158110883
7 0.93429158110883
7 0.935318275154004
7 0.935318275154004
7 0.936344969199179
7 0.936344969199179
7 0.937371663244353
7 0.937371663244353
7 0.938398357289528
7 0.938398357289528
7 0.939425051334702
7 0.939425051334702
7 0.940451745379877
7 0.940451745379877
7 0.941478439425051
7 0.941478439425051
7 0.942505133470226
7 0.942505133470226
7 0.9435318275154
7 0.9435318275154
7 0.944558521560575
7 0.944558521560575
7 0.945585215605749
7 0.945585215605749
7 0.946611909650924
7 0.946611909650924
7 0.947638603696099
7 0.947638603696099
7 0.948665297741273
7 0.948665297741273
7 0.949691991786448
7 0.949691991786448
7 0.950718685831622
7 0.950718685831622
7 0.951745379876797
7 0.951745379876797
7 0.952772073921971
7 0.952772073921971
7 0.953798767967146
7 0.953798767967146
7 0.95482546201232
7 0.95482546201232
7 0.955852156057495
7 0.955852156057495
7 0.956878850102669
7 0.956878850102669
7 0.957905544147844
7 0.957905544147844
7 0.958932238193018
8 0.958932238193018
8 0.959958932238193
8 0.959958932238193
8 0.960985626283368
8 0.960985626283368
8 0.962012320328542
8 0.962012320328542
8 0.963039014373717
8 0.963039014373717
8 0.964065708418891
8 0.964065708418891
8 0.965092402464066
8 0.965092402464066
8 0.96611909650924
8 0.96611909650924
8 0.967145790554415
8 0.967145790554415
8 0.968172484599589
8 0.968172484599589
8 0.969199178644764
8 0.969199178644764
8 0.970225872689938
8 0.970225872689938
8 0.971252566735113
8 0.971252566735113
8 0.972279260780287
8 0.972279260780287
8 0.973305954825462
8 0.973305954825462
8 0.974332648870637
8 0.974332648870637
8 0.975359342915811
8 0.975359342915811
8 0.976386036960986
8 0.976386036960986
8 0.97741273100616
8 0.97741273100616
8 0.978439425051335
8 0.978439425051335
8 0.979466119096509
8 0.979466119096509
8 0.980492813141684
8 0.980492813141684
8 0.981519507186858
8 0.981519507186858
8 0.982546201232033
8 0.982546201232033
8 0.983572895277207
8 0.983572895277207
8 0.984599589322382
8 0.984599589322382
8 0.985626283367556
8 0.985626283367556
8 0.986652977412731
8 0.986652977412731
8 0.987679671457906
8 0.987679671457906
8 0.98870636550308
8 0.98870636550308
8 0.989733059548255
};
\addplot [line width = 0.4mm,thick, green, dashed, mark=*, mark size=2,mark options={solid,draw=black}]
table {%
3 0
3 0.00102669404517454
3 0.00102669404517454
3 0.00205338809034908
3 0.00205338809034908
3 0.00308008213552361
3 0.00308008213552361
3 0.00410677618069815
3 0.00410677618069815
3 0.00513347022587269
3 0.00513347022587269
3 0.00616016427104723
3 0.00616016427104723
3 0.00718685831622177
3 0.00718685831622177
3 0.0082135523613963
3 0.0082135523613963
3 0.00924024640657084
3 0.00924024640657084
3 0.0102669404517454
3 0.0102669404517454
3 0.0112936344969199
3 0.0112936344969199
3 0.0123203285420945
3 0.0123203285420945
3 0.013347022587269
4 0.013347022587269
4 0.0143737166324435
4 0.0143737166324435
4 0.0154004106776181
4 0.0154004106776181
4 0.0164271047227926
4 0.0164271047227926
4 0.0174537987679671
4 0.0174537987679671
4 0.0184804928131417
4 0.0184804928131417
4 0.0195071868583162
4 0.0195071868583162
4 0.0205338809034908
4 0.0205338809034908
4 0.0215605749486653
4 0.0215605749486653
4 0.0225872689938398
4 0.0225872689938398
4 0.0236139630390144
4 0.0236139630390144
4 0.0246406570841889
4 0.0246406570841889
4 0.0256673511293634
4 0.0256673511293634
4 0.026694045174538
4 0.026694045174538
4 0.0277207392197125
4 0.0277207392197125
4 0.0287474332648871
4 0.0287474332648871
4 0.0297741273100616
4 0.0297741273100616
4 0.0308008213552361
4 0.0308008213552361
4 0.0318275154004107
4 0.0318275154004107
4 0.0328542094455852
4 0.0328542094455852
4 0.0338809034907598
4 0.0338809034907598
4 0.0349075975359343
4 0.0349075975359343
4 0.0359342915811088
4 0.0359342915811088
4 0.0369609856262834
4 0.0369609856262834
4 0.0379876796714579
4 0.0379876796714579
4 0.0390143737166324
4 0.0390143737166324
4 0.040041067761807
4 0.040041067761807
4 0.0410677618069815
4 0.0410677618069815
4 0.0420944558521561
4 0.0420944558521561
4 0.0431211498973306
4 0.0431211498973306
4 0.0441478439425051
4 0.0441478439425051
4 0.0451745379876797
4 0.0451745379876797
4 0.0462012320328542
4 0.0462012320328542
4 0.0472279260780287
4 0.0472279260780287
4 0.0482546201232033
4 0.0482546201232033
4 0.0492813141683778
4 0.0492813141683778
4 0.0503080082135524
4 0.0503080082135524
4 0.0513347022587269
4 0.0513347022587269
4 0.0523613963039014
4 0.0523613963039014
4 0.053388090349076
4 0.053388090349076
4 0.0544147843942505
4 0.0544147843942505
4 0.0554414784394251
4 0.0554414784394251
4 0.0564681724845996
4 0.0564681724845996
4 0.0574948665297741
4 0.0574948665297741
4 0.0585215605749487
4 0.0585215605749487
4 0.0595482546201232
4 0.0595482546201232
4 0.0605749486652977
4 0.0605749486652977
4 0.0616016427104723
4 0.0616016427104723
4 0.0626283367556468
4 0.0626283367556468
4 0.0636550308008214
4 0.0636550308008214
4 0.0646817248459959
4 0.0646817248459959
4 0.0657084188911704
4 0.0657084188911704
4 0.066735112936345
4 0.066735112936345
4 0.0677618069815195
4 0.0677618069815195
4 0.0687885010266941
4 0.0687885010266941
4 0.0698151950718686
4 0.0698151950718686
4 0.0708418891170431
4 0.0708418891170431
4 0.0718685831622177
4 0.0718685831622177
4 0.0728952772073922
4 0.0728952772073922
4 0.0739219712525667
4 0.0739219712525667
4 0.0749486652977413
4 0.0749486652977413
4 0.0759753593429158
4 0.0759753593429158
4 0.0770020533880904
4 0.0770020533880904
4 0.0780287474332649
4 0.0780287474332649
4 0.0790554414784394
4 0.0790554414784394
4 0.080082135523614
4 0.080082135523614
4 0.0811088295687885
4 0.0811088295687885
4 0.082135523613963
4 0.082135523613963
4 0.0831622176591376
4 0.0831622176591376
4 0.0841889117043121
4 0.0841889117043121
4 0.0852156057494867
4 0.0852156057494867
4 0.0862422997946612
4 0.0862422997946612
4 0.0872689938398357
4 0.0872689938398357
4 0.0882956878850103
4 0.0882956878850103
4 0.0893223819301848
4 0.0893223819301848
4 0.0903490759753593
4 0.0903490759753593
4 0.0913757700205339
4 0.0913757700205339
4 0.0924024640657084
4 0.0924024640657084
4 0.093429158110883
4 0.093429158110883
4 0.0944558521560575
4 0.0944558521560575
4 0.095482546201232
4 0.095482546201232
4 0.0965092402464066
4 0.0965092402464066
4 0.0975359342915811
4 0.0975359342915811
4 0.0985626283367557
4 0.0985626283367557
4 0.0995893223819302
4 0.0995893223819302
4 0.100616016427105
4 0.100616016427105
4 0.101642710472279
4 0.101642710472279
4 0.102669404517454
4 0.102669404517454
4 0.103696098562628
4 0.103696098562628
4 0.104722792607803
4 0.104722792607803
4 0.105749486652977
4 0.105749486652977
4 0.106776180698152
4 0.106776180698152
4 0.107802874743326
4 0.107802874743326
4 0.108829568788501
4 0.108829568788501
4 0.109856262833676
4 0.109856262833676
4 0.11088295687885
4 0.11088295687885
4 0.111909650924025
4 0.111909650924025
4 0.112936344969199
4 0.112936344969199
4 0.113963039014374
4 0.113963039014374
4 0.114989733059548
4 0.114989733059548
4 0.116016427104723
4 0.116016427104723
4 0.117043121149897
4 0.117043121149897
4 0.118069815195072
4 0.118069815195072
4 0.119096509240246
4 0.119096509240246
4 0.120123203285421
4 0.120123203285421
4 0.121149897330595
4 0.121149897330595
4 0.12217659137577
4 0.12217659137577
4 0.123203285420945
4 0.123203285420945
4 0.124229979466119
4 0.124229979466119
4 0.125256673511294
4 0.125256673511294
4 0.126283367556468
4 0.126283367556468
4 0.127310061601643
4 0.127310061601643
4 0.128336755646817
4 0.128336755646817
4 0.129363449691992
4 0.129363449691992
4 0.130390143737166
4 0.130390143737166
4 0.131416837782341
4 0.131416837782341
4 0.132443531827515
4 0.132443531827515
4 0.13347022587269
4 0.13347022587269
4 0.134496919917864
4 0.134496919917864
4 0.135523613963039
4 0.135523613963039
4 0.136550308008214
4 0.136550308008214
4 0.137577002053388
4 0.137577002053388
4 0.138603696098563
4 0.138603696098563
4 0.139630390143737
4 0.139630390143737
4 0.140657084188912
4 0.140657084188912
4 0.141683778234086
4 0.141683778234086
4 0.142710472279261
4 0.142710472279261
4 0.143737166324435
4 0.143737166324435
4 0.14476386036961
4 0.14476386036961
4 0.145790554414784
4 0.145790554414784
4 0.146817248459959
4 0.146817248459959
4 0.147843942505133
4 0.147843942505133
4 0.148870636550308
4 0.148870636550308
4 0.149897330595483
4 0.149897330595483
4 0.150924024640657
4 0.150924024640657
4 0.151950718685832
4 0.151950718685832
4 0.152977412731006
4 0.152977412731006
4 0.154004106776181
4 0.154004106776181
4 0.155030800821355
4 0.155030800821355
4 0.15605749486653
4 0.15605749486653
4 0.157084188911704
4 0.157084188911704
4 0.158110882956879
4 0.158110882956879
4 0.159137577002053
4 0.159137577002053
4 0.160164271047228
4 0.160164271047228
4 0.161190965092402
4 0.161190965092402
4 0.162217659137577
4 0.162217659137577
4 0.163244353182752
4 0.163244353182752
4 0.164271047227926
4 0.164271047227926
4 0.165297741273101
4 0.165297741273101
4 0.166324435318275
4 0.166324435318275
4 0.16735112936345
4 0.16735112936345
4 0.168377823408624
4 0.168377823408624
4 0.169404517453799
4 0.169404517453799
4 0.170431211498973
4 0.170431211498973
4 0.171457905544148
4 0.171457905544148
4 0.172484599589322
4 0.172484599589322
4 0.173511293634497
4 0.173511293634497
4 0.174537987679671
4 0.174537987679671
4 0.175564681724846
4 0.175564681724846
4 0.176591375770021
4 0.176591375770021
4 0.177618069815195
4 0.177618069815195
4 0.17864476386037
4 0.17864476386037
4 0.179671457905544
4 0.179671457905544
4 0.180698151950719
4 0.180698151950719
4 0.181724845995893
4 0.181724845995893
4 0.182751540041068
4 0.182751540041068
4 0.183778234086242
4 0.183778234086242
4 0.184804928131417
4 0.184804928131417
4 0.185831622176591
4 0.185831622176591
4 0.186858316221766
4 0.186858316221766
4 0.18788501026694
4 0.18788501026694
4 0.188911704312115
4 0.188911704312115
4 0.18993839835729
4 0.18993839835729
4 0.190965092402464
4 0.190965092402464
4 0.191991786447639
4 0.191991786447639
4 0.193018480492813
4 0.193018480492813
4 0.194045174537988
4 0.194045174537988
4 0.195071868583162
4 0.195071868583162
4 0.196098562628337
4 0.196098562628337
4 0.197125256673511
4 0.197125256673511
4 0.198151950718686
4 0.198151950718686
4 0.19917864476386
4 0.19917864476386
4 0.200205338809035
4 0.200205338809035
4 0.201232032854209
4 0.201232032854209
4 0.202258726899384
4 0.202258726899384
4 0.203285420944559
4 0.203285420944559
4 0.204312114989733
4 0.204312114989733
4 0.205338809034908
4 0.205338809034908
4 0.206365503080082
4 0.206365503080082
4 0.207392197125257
4 0.207392197125257
4 0.208418891170431
4 0.208418891170431
4 0.209445585215606
4 0.209445585215606
4 0.21047227926078
4 0.21047227926078
4 0.211498973305955
4 0.211498973305955
4 0.212525667351129
4 0.212525667351129
4 0.213552361396304
4 0.213552361396304
4 0.214579055441478
4 0.214579055441478
4 0.215605749486653
4 0.215605749486653
4 0.216632443531828
4 0.216632443531828
4 0.217659137577002
4 0.217659137577002
4 0.218685831622177
4 0.218685831622177
4 0.219712525667351
4 0.219712525667351
4 0.220739219712526
4 0.220739219712526
4 0.2217659137577
4 0.2217659137577
4 0.222792607802875
4 0.222792607802875
4 0.223819301848049
4 0.223819301848049
4 0.224845995893224
4 0.224845995893224
4 0.225872689938398
4 0.225872689938398
4 0.226899383983573
4 0.226899383983573
4 0.227926078028747
4 0.227926078028747
4 0.228952772073922
4 0.228952772073922
4 0.229979466119097
4 0.229979466119097
4 0.231006160164271
4 0.231006160164271
4 0.232032854209446
4 0.232032854209446
4 0.23305954825462
4 0.23305954825462
4 0.234086242299795
4 0.234086242299795
4 0.235112936344969
4 0.235112936344969
4 0.236139630390144
4 0.236139630390144
4 0.237166324435318
4 0.237166324435318
4 0.238193018480493
4 0.238193018480493
4 0.239219712525667
4 0.239219712525667
4 0.240246406570842
4 0.240246406570842
4 0.241273100616016
4 0.241273100616016
4 0.242299794661191
4 0.242299794661191
4 0.243326488706366
4 0.243326488706366
4 0.24435318275154
4 0.24435318275154
4 0.245379876796715
4 0.245379876796715
4 0.246406570841889
4 0.246406570841889
4 0.247433264887064
4 0.247433264887064
4 0.248459958932238
4 0.248459958932238
4 0.249486652977413
4 0.249486652977413
4 0.250513347022587
4 0.250513347022587
4 0.251540041067762
4 0.251540041067762
4 0.252566735112936
4 0.252566735112936
4 0.253593429158111
4 0.253593429158111
4 0.254620123203285
4 0.254620123203285
4 0.25564681724846
4 0.25564681724846
4 0.256673511293634
4 0.256673511293634
4 0.257700205338809
4 0.257700205338809
4 0.258726899383984
4 0.258726899383984
4 0.259753593429158
4 0.259753593429158
4 0.260780287474333
4 0.260780287474333
4 0.261806981519507
4 0.261806981519507
4 0.262833675564682
4 0.262833675564682
4 0.263860369609856
4 0.263860369609856
4 0.264887063655031
4 0.264887063655031
4 0.265913757700205
4 0.265913757700205
4 0.26694045174538
4 0.26694045174538
4 0.267967145790554
4 0.267967145790554
4 0.268993839835729
4 0.268993839835729
4 0.270020533880903
4 0.270020533880903
4 0.271047227926078
4 0.271047227926078
4 0.272073921971253
4 0.272073921971253
4 0.273100616016427
4 0.273100616016427
4 0.274127310061602
4 0.274127310061602
4 0.275154004106776
4 0.275154004106776
4 0.276180698151951
4 0.276180698151951
4 0.277207392197125
4 0.277207392197125
4 0.2782340862423
4 0.2782340862423
4 0.279260780287474
4 0.279260780287474
4 0.280287474332649
4 0.280287474332649
4 0.281314168377823
4 0.281314168377823
4 0.282340862422998
4 0.282340862422998
4 0.283367556468172
4 0.283367556468172
4 0.284394250513347
4 0.284394250513347
4 0.285420944558522
4 0.285420944558522
4 0.286447638603696
4 0.286447638603696
4 0.287474332648871
4 0.287474332648871
4 0.288501026694045
4 0.288501026694045
4 0.28952772073922
4 0.28952772073922
4 0.290554414784394
4 0.290554414784394
4 0.291581108829569
4 0.291581108829569
4 0.292607802874743
4 0.292607802874743
4 0.293634496919918
4 0.293634496919918
4 0.294661190965092
4 0.294661190965092
4 0.295687885010267
4 0.295687885010267
4 0.296714579055441
4 0.296714579055441
4 0.297741273100616
4 0.297741273100616
4 0.298767967145791
4 0.298767967145791
4 0.299794661190965
4 0.299794661190965
4 0.30082135523614
4 0.30082135523614
4 0.301848049281314
4 0.301848049281314
4 0.302874743326489
4 0.302874743326489
4 0.303901437371663
4 0.303901437371663
4 0.304928131416838
4 0.304928131416838
4 0.305954825462012
4 0.305954825462012
4 0.306981519507187
4 0.306981519507187
4 0.308008213552361
4 0.308008213552361
4 0.309034907597536
4 0.309034907597536
4 0.31006160164271
4 0.31006160164271
4 0.311088295687885
4 0.311088295687885
4 0.31211498973306
4 0.31211498973306
4 0.313141683778234
4 0.313141683778234
4 0.314168377823409
4 0.314168377823409
4 0.315195071868583
4 0.315195071868583
4 0.316221765913758
4 0.316221765913758
4 0.317248459958932
4 0.317248459958932
4 0.318275154004107
4 0.318275154004107
4 0.319301848049281
4 0.319301848049281
4 0.320328542094456
4 0.320328542094456
4 0.32135523613963
4 0.32135523613963
4 0.322381930184805
4 0.322381930184805
4 0.323408624229979
4 0.323408624229979
4 0.324435318275154
4 0.324435318275154
4 0.325462012320329
4 0.325462012320329
4 0.326488706365503
4 0.326488706365503
4 0.327515400410678
4 0.327515400410678
4 0.328542094455852
4 0.328542094455852
4 0.329568788501027
4 0.329568788501027
4 0.330595482546201
4 0.330595482546201
4 0.331622176591376
4 0.331622176591376
4 0.33264887063655
4 0.33264887063655
4 0.333675564681725
4 0.333675564681725
4 0.334702258726899
4 0.334702258726899
4 0.335728952772074
4 0.335728952772074
4 0.336755646817248
4 0.336755646817248
4 0.337782340862423
4 0.337782340862423
4 0.338809034907598
4 0.338809034907598
4 0.339835728952772
4 0.339835728952772
4 0.340862422997947
4 0.340862422997947
4 0.341889117043121
4 0.341889117043121
4 0.342915811088296
4 0.342915811088296
4 0.34394250513347
4 0.34394250513347
4 0.344969199178645
4 0.344969199178645
4 0.345995893223819
4 0.345995893223819
4 0.347022587268994
4 0.347022587268994
4 0.348049281314168
4 0.348049281314168
4 0.349075975359343
4 0.349075975359343
4 0.350102669404517
4 0.350102669404517
4 0.351129363449692
4 0.351129363449692
4 0.352156057494867
4 0.352156057494867
4 0.353182751540041
4 0.353182751540041
4 0.354209445585216
4 0.354209445585216
4 0.35523613963039
4 0.35523613963039
4 0.356262833675565
4 0.356262833675565
4 0.357289527720739
4 0.357289527720739
4 0.358316221765914
4 0.358316221765914
4 0.359342915811088
4 0.359342915811088
4 0.360369609856263
4 0.360369609856263
4 0.361396303901437
4 0.361396303901437
4 0.362422997946612
4 0.362422997946612
4 0.363449691991786
4 0.363449691991786
4 0.364476386036961
4 0.364476386036961
4 0.365503080082136
4 0.365503080082136
4 0.36652977412731
4 0.36652977412731
4 0.367556468172485
4 0.367556468172485
4 0.368583162217659
4 0.368583162217659
4 0.369609856262834
4 0.369609856262834
4 0.370636550308008
4 0.370636550308008
4 0.371663244353183
4 0.371663244353183
4 0.372689938398357
4 0.372689938398357
4 0.373716632443532
4 0.373716632443532
4 0.374743326488706
4 0.374743326488706
4 0.375770020533881
4 0.375770020533881
4 0.376796714579055
4 0.376796714579055
4 0.37782340862423
4 0.37782340862423
4 0.378850102669404
4 0.378850102669404
4 0.379876796714579
4 0.379876796714579
4 0.380903490759754
4 0.380903490759754
4 0.381930184804928
4 0.381930184804928
4 0.382956878850103
4 0.382956878850103
4 0.383983572895277
4 0.383983572895277
4 0.385010266940452
4 0.385010266940452
4 0.386036960985626
4 0.386036960985626
4 0.387063655030801
4 0.387063655030801
4 0.388090349075975
4 0.388090349075975
4 0.38911704312115
4 0.38911704312115
4 0.390143737166324
4 0.390143737166324
4 0.391170431211499
4 0.391170431211499
4 0.392197125256673
4 0.392197125256673
4 0.393223819301848
4 0.393223819301848
4 0.394250513347023
4 0.394250513347023
4 0.395277207392197
4 0.395277207392197
4 0.396303901437372
4 0.396303901437372
4 0.397330595482546
4 0.397330595482546
4 0.398357289527721
4 0.398357289527721
4 0.399383983572895
4 0.399383983572895
4 0.40041067761807
4 0.40041067761807
4 0.401437371663244
4 0.401437371663244
4 0.402464065708419
4 0.402464065708419
4 0.403490759753593
4 0.403490759753593
4 0.404517453798768
4 0.404517453798768
4 0.405544147843942
4 0.405544147843942
4 0.406570841889117
4 0.406570841889117
4 0.407597535934292
4 0.407597535934292
4 0.408624229979466
4 0.408624229979466
4 0.409650924024641
4 0.409650924024641
4 0.410677618069815
4 0.410677618069815
4 0.41170431211499
4 0.41170431211499
4 0.412731006160164
4 0.412731006160164
4 0.413757700205339
4 0.413757700205339
4 0.414784394250513
4 0.414784394250513
4 0.415811088295688
4 0.415811088295688
4 0.416837782340862
4 0.416837782340862
4 0.417864476386037
4 0.417864476386037
4 0.418891170431211
4 0.418891170431211
4 0.419917864476386
4 0.419917864476386
4 0.420944558521561
4 0.420944558521561
4 0.421971252566735
4 0.421971252566735
4 0.42299794661191
4 0.42299794661191
4 0.424024640657084
4 0.424024640657084
4 0.425051334702259
4 0.425051334702259
4 0.426078028747433
4 0.426078028747433
4 0.427104722792608
4 0.427104722792608
4 0.428131416837782
4 0.428131416837782
4 0.429158110882957
4 0.429158110882957
4 0.430184804928131
4 0.430184804928131
4 0.431211498973306
4 0.431211498973306
4 0.43223819301848
4 0.43223819301848
4 0.433264887063655
4 0.433264887063655
4 0.43429158110883
4 0.43429158110883
4 0.435318275154004
4 0.435318275154004
4 0.436344969199179
4 0.436344969199179
4 0.437371663244353
4 0.437371663244353
4 0.438398357289528
4 0.438398357289528
4 0.439425051334702
4 0.439425051334702
4 0.440451745379877
4 0.440451745379877
4 0.441478439425051
4 0.441478439425051
4 0.442505133470226
4 0.442505133470226
4 0.4435318275154
4 0.4435318275154
4 0.444558521560575
4 0.444558521560575
4 0.445585215605749
4 0.445585215605749
4 0.446611909650924
4 0.446611909650924
4 0.447638603696099
4 0.447638603696099
4 0.448665297741273
4 0.448665297741273
4 0.449691991786448
4 0.449691991786448
4 0.450718685831622
4 0.450718685831622
4 0.451745379876797
4 0.451745379876797
4 0.452772073921971
4 0.452772073921971
4 0.453798767967146
4 0.453798767967146
4 0.45482546201232
4 0.45482546201232
4 0.455852156057495
4 0.455852156057495
4 0.456878850102669
4 0.456878850102669
4 0.457905544147844
4 0.457905544147844
4 0.458932238193018
4 0.458932238193018
4 0.459958932238193
4 0.459958932238193
4 0.460985626283368
4 0.460985626283368
4 0.462012320328542
4 0.462012320328542
4 0.463039014373717
4 0.463039014373717
4 0.464065708418891
4 0.464065708418891
4 0.465092402464066
4 0.465092402464066
4 0.46611909650924
4 0.46611909650924
4 0.467145790554415
4 0.467145790554415
4 0.468172484599589
4 0.468172484599589
4 0.469199178644764
4 0.469199178644764
4 0.470225872689938
4 0.470225872689938
4 0.471252566735113
4 0.471252566735113
4 0.472279260780287
4 0.472279260780287
4 0.473305954825462
4 0.473305954825462
4 0.474332648870637
4 0.474332648870637
4 0.475359342915811
4 0.475359342915811
4 0.476386036960986
4 0.476386036960986
4 0.47741273100616
4 0.47741273100616
4 0.478439425051335
4 0.478439425051335
4 0.479466119096509
4 0.479466119096509
4 0.480492813141684
4 0.480492813141684
4 0.481519507186858
4 0.481519507186858
4 0.482546201232033
4 0.482546201232033
4 0.483572895277207
4 0.483572895277207
4 0.484599589322382
4 0.484599589322382
4 0.485626283367556
4 0.485626283367556
4 0.486652977412731
4 0.486652977412731
4 0.487679671457906
4 0.487679671457906
4 0.48870636550308
4 0.48870636550308
4 0.489733059548255
4 0.489733059548255
4 0.490759753593429
4 0.490759753593429
4 0.491786447638604
4 0.491786447638604
4 0.492813141683778
4 0.492813141683778
4 0.493839835728953
4 0.493839835728953
4 0.494866529774127
4 0.494866529774127
4 0.495893223819302
4 0.495893223819302
4 0.496919917864476
4 0.496919917864476
4 0.497946611909651
4 0.497946611909651
4 0.498973305954825
4 0.498973305954825
4 0.5
4 0.5
4 0.501026694045175
4 0.501026694045175
4 0.502053388090349
4 0.502053388090349
4 0.503080082135524
4 0.503080082135524
4 0.504106776180698
4 0.504106776180698
4 0.505133470225873
4 0.505133470225873
4 0.506160164271047
4 0.506160164271047
4 0.507186858316222
4 0.507186858316222
4 0.508213552361396
4 0.508213552361396
4 0.509240246406571
4 0.509240246406571
4 0.510266940451745
4 0.510266940451745
4 0.51129363449692
4 0.51129363449692
4 0.512320328542094
4 0.512320328542094
4 0.513347022587269
4 0.513347022587269
4 0.514373716632444
4 0.514373716632444
4 0.515400410677618
4 0.515400410677618
4 0.516427104722793
4 0.516427104722793
4 0.517453798767967
4 0.517453798767967
4 0.518480492813142
4 0.518480492813142
4 0.519507186858316
4 0.519507186858316
4 0.520533880903491
4 0.520533880903491
4 0.521560574948665
4 0.521560574948665
4 0.52258726899384
4 0.52258726899384
4 0.523613963039014
4 0.523613963039014
4 0.524640657084189
4 0.524640657084189
4 0.525667351129363
4 0.525667351129363
4 0.526694045174538
4 0.526694045174538
4 0.527720739219713
4 0.527720739219713
4 0.528747433264887
4 0.528747433264887
4 0.529774127310062
4 0.529774127310062
4 0.530800821355236
4 0.530800821355236
4 0.531827515400411
4 0.531827515400411
4 0.532854209445585
4 0.532854209445585
4 0.53388090349076
4 0.53388090349076
4 0.534907597535934
4 0.534907597535934
4 0.535934291581109
4 0.535934291581109
4 0.536960985626283
4 0.536960985626283
4 0.537987679671458
4 0.537987679671458
4 0.539014373716632
4 0.539014373716632
4 0.540041067761807
4 0.540041067761807
4 0.541067761806982
4 0.541067761806982
4 0.542094455852156
4 0.542094455852156
4 0.543121149897331
4 0.543121149897331
4 0.544147843942505
4 0.544147843942505
4 0.54517453798768
4 0.54517453798768
4 0.546201232032854
4 0.546201232032854
4 0.547227926078029
4 0.547227926078029
4 0.548254620123203
4 0.548254620123203
4 0.549281314168378
4 0.549281314168378
4 0.550308008213552
4 0.550308008213552
4 0.551334702258727
4 0.551334702258727
4 0.552361396303901
4 0.552361396303901
4 0.553388090349076
4 0.553388090349076
4 0.554414784394251
4 0.554414784394251
4 0.555441478439425
4 0.555441478439425
4 0.5564681724846
4 0.5564681724846
4 0.557494866529774
4 0.557494866529774
4 0.558521560574949
4 0.558521560574949
4 0.559548254620123
4 0.559548254620123
4 0.560574948665298
4 0.560574948665298
4 0.561601642710472
4 0.561601642710472
4 0.562628336755647
4 0.562628336755647
4 0.563655030800821
4 0.563655030800821
4 0.564681724845996
4 0.564681724845996
4 0.56570841889117
4 0.56570841889117
4 0.566735112936345
4 0.566735112936345
4 0.567761806981519
4 0.567761806981519
4 0.568788501026694
4 0.568788501026694
4 0.569815195071869
4 0.569815195071869
4 0.570841889117043
4 0.570841889117043
4 0.571868583162218
4 0.571868583162218
4 0.572895277207392
4 0.572895277207392
4 0.573921971252567
4 0.573921971252567
4 0.574948665297741
4 0.574948665297741
4 0.575975359342916
4 0.575975359342916
4 0.57700205338809
4 0.57700205338809
4 0.578028747433265
4 0.578028747433265
4 0.579055441478439
4 0.579055441478439
4 0.580082135523614
4 0.580082135523614
4 0.581108829568789
4 0.581108829568789
4 0.582135523613963
4 0.582135523613963
4 0.583162217659138
4 0.583162217659138
4 0.584188911704312
4 0.584188911704312
4 0.585215605749487
4 0.585215605749487
4 0.586242299794661
4 0.586242299794661
4 0.587268993839836
4 0.587268993839836
4 0.58829568788501
4 0.58829568788501
4 0.589322381930185
4 0.589322381930185
4 0.590349075975359
4 0.590349075975359
4 0.591375770020534
4 0.591375770020534
4 0.592402464065708
4 0.592402464065708
4 0.593429158110883
4 0.593429158110883
4 0.594455852156057
4 0.594455852156057
4 0.595482546201232
4 0.595482546201232
4 0.596509240246407
4 0.596509240246407
4 0.597535934291581
4 0.597535934291581
4 0.598562628336756
4 0.598562628336756
4 0.59958932238193
4 0.59958932238193
4 0.600616016427105
4 0.600616016427105
4 0.601642710472279
4 0.601642710472279
4 0.602669404517454
4 0.602669404517454
4 0.603696098562628
4 0.603696098562628
4 0.604722792607803
4 0.604722792607803
4 0.605749486652977
4 0.605749486652977
4 0.606776180698152
4 0.606776180698152
4 0.607802874743327
4 0.607802874743327
4 0.608829568788501
4 0.608829568788501
4 0.609856262833676
4 0.609856262833676
4 0.61088295687885
4 0.61088295687885
4 0.611909650924025
4 0.611909650924025
4 0.612936344969199
4 0.612936344969199
4 0.613963039014374
4 0.613963039014374
4 0.614989733059548
4 0.614989733059548
4 0.616016427104723
4 0.616016427104723
4 0.617043121149897
4 0.617043121149897
4 0.618069815195072
4 0.618069815195072
4 0.619096509240246
4 0.619096509240246
4 0.620123203285421
4 0.620123203285421
4 0.621149897330595
4 0.621149897330595
4 0.62217659137577
4 0.62217659137577
4 0.623203285420945
4 0.623203285420945
4 0.624229979466119
4 0.624229979466119
4 0.625256673511294
4 0.625256673511294
4 0.626283367556468
4 0.626283367556468
4 0.627310061601643
4 0.627310061601643
4 0.628336755646817
4 0.628336755646817
4 0.629363449691992
4 0.629363449691992
4 0.630390143737166
4 0.630390143737166
4 0.631416837782341
4 0.631416837782341
4 0.632443531827515
4 0.632443531827515
4 0.63347022587269
4 0.63347022587269
4 0.634496919917864
4 0.634496919917864
4 0.635523613963039
4 0.635523613963039
4 0.636550308008214
4 0.636550308008214
4 0.637577002053388
4 0.637577002053388
4 0.638603696098563
4 0.638603696098563
4 0.639630390143737
4 0.639630390143737
4 0.640657084188912
4 0.640657084188912
4 0.641683778234086
4 0.641683778234086
4 0.642710472279261
4 0.642710472279261
4 0.643737166324435
4 0.643737166324435
4 0.64476386036961
4 0.64476386036961
4 0.645790554414784
4 0.645790554414784
4 0.646817248459959
4 0.646817248459959
4 0.647843942505133
4 0.647843942505133
4 0.648870636550308
4 0.648870636550308
4 0.649897330595482
4 0.649897330595482
4 0.650924024640657
4 0.650924024640657
4 0.651950718685832
4 0.651950718685832
4 0.652977412731006
4 0.652977412731006
4 0.654004106776181
4 0.654004106776181
4 0.655030800821355
4 0.655030800821355
4 0.65605749486653
4 0.65605749486653
4 0.657084188911704
4 0.657084188911704
4 0.658110882956879
4 0.658110882956879
4 0.659137577002053
4 0.659137577002053
4 0.660164271047228
4 0.660164271047228
4 0.661190965092402
4 0.661190965092402
4 0.662217659137577
4 0.662217659137577
4 0.663244353182752
4 0.663244353182752
4 0.664271047227926
4 0.664271047227926
4 0.665297741273101
4 0.665297741273101
4 0.666324435318275
4 0.666324435318275
4 0.66735112936345
4 0.66735112936345
4 0.668377823408624
4 0.668377823408624
4 0.669404517453799
4 0.669404517453799
4 0.670431211498973
4 0.670431211498973
4 0.671457905544148
4 0.671457905544148
4 0.672484599589322
4 0.672484599589322
4 0.673511293634497
4 0.673511293634497
4 0.674537987679671
4 0.674537987679671
4 0.675564681724846
4 0.675564681724846
4 0.67659137577002
4 0.67659137577002
4 0.677618069815195
4 0.677618069815195
4 0.67864476386037
4 0.67864476386037
4 0.679671457905544
4 0.679671457905544
4 0.680698151950719
4 0.680698151950719
4 0.681724845995893
4 0.681724845995893
4 0.682751540041068
4 0.682751540041068
4 0.683778234086242
4 0.683778234086242
4 0.684804928131417
4 0.684804928131417
4 0.685831622176591
4 0.685831622176591
4 0.686858316221766
4 0.686858316221766
4 0.68788501026694
4 0.68788501026694
4 0.688911704312115
4 0.688911704312115
4 0.68993839835729
4 0.68993839835729
4 0.690965092402464
4 0.690965092402464
4 0.691991786447639
4 0.691991786447639
4 0.693018480492813
4 0.693018480492813
4 0.694045174537988
4 0.694045174537988
4 0.695071868583162
4 0.695071868583162
4 0.696098562628337
4 0.696098562628337
4 0.697125256673511
4 0.697125256673511
4 0.698151950718686
4 0.698151950718686
4 0.69917864476386
4 0.69917864476386
4 0.700205338809035
4 0.700205338809035
4 0.701232032854209
4 0.701232032854209
4 0.702258726899384
4 0.702258726899384
4 0.703285420944558
4 0.703285420944558
4 0.704312114989733
4 0.704312114989733
4 0.705338809034908
4 0.705338809034908
4 0.706365503080082
4 0.706365503080082
4 0.707392197125257
4 0.707392197125257
4 0.708418891170431
4 0.708418891170431
4 0.709445585215606
4 0.709445585215606
4 0.71047227926078
4 0.71047227926078
4 0.711498973305955
4 0.711498973305955
4 0.712525667351129
4 0.712525667351129
4 0.713552361396304
4 0.713552361396304
4 0.714579055441478
4 0.714579055441478
4 0.715605749486653
4 0.715605749486653
4 0.716632443531828
4 0.716632443531828
4 0.717659137577002
4 0.717659137577002
4 0.718685831622177
4 0.718685831622177
4 0.719712525667351
4 0.719712525667351
4 0.720739219712526
4 0.720739219712526
4 0.7217659137577
4 0.7217659137577
4 0.722792607802875
4 0.722792607802875
4 0.723819301848049
4 0.723819301848049
4 0.724845995893224
4 0.724845995893224
4 0.725872689938398
4 0.725872689938398
4 0.726899383983573
4 0.726899383983573
4 0.727926078028747
4 0.727926078028747
4 0.728952772073922
4 0.728952772073922
4 0.729979466119096
4 0.729979466119096
4 0.731006160164271
4 0.731006160164271
4 0.732032854209446
4 0.732032854209446
4 0.73305954825462
4 0.73305954825462
4 0.734086242299795
4 0.734086242299795
4 0.735112936344969
4 0.735112936344969
4 0.736139630390144
4 0.736139630390144
4 0.737166324435318
4 0.737166324435318
4 0.738193018480493
4 0.738193018480493
4 0.739219712525667
4 0.739219712525667
4 0.740246406570842
4 0.740246406570842
4 0.741273100616016
4 0.741273100616016
4 0.742299794661191
4 0.742299794661191
4 0.743326488706366
4 0.743326488706366
4 0.74435318275154
4 0.74435318275154
4 0.745379876796715
4 0.745379876796715
4 0.746406570841889
4 0.746406570841889
4 0.747433264887064
4 0.747433264887064
4 0.748459958932238
4 0.748459958932238
4 0.749486652977413
4 0.749486652977413
4 0.750513347022587
4 0.750513347022587
4 0.751540041067762
4 0.751540041067762
4 0.752566735112936
4 0.752566735112936
4 0.753593429158111
4 0.753593429158111
4 0.754620123203285
4 0.754620123203285
4 0.75564681724846
4 0.75564681724846
4 0.756673511293634
4 0.756673511293634
4 0.757700205338809
4 0.757700205338809
4 0.758726899383984
4 0.758726899383984
4 0.759753593429158
4 0.759753593429158
4 0.760780287474333
4 0.760780287474333
4 0.761806981519507
4 0.761806981519507
4 0.762833675564682
4 0.762833675564682
4 0.763860369609856
4 0.763860369609856
4 0.764887063655031
4 0.764887063655031
4 0.765913757700205
4 0.765913757700205
4 0.76694045174538
4 0.76694045174538
4 0.767967145790554
4 0.767967145790554
4 0.768993839835729
4 0.768993839835729
4 0.770020533880904
4 0.770020533880904
4 0.771047227926078
4 0.771047227926078
4 0.772073921971253
4 0.772073921971253
4 0.773100616016427
4 0.773100616016427
4 0.774127310061602
4 0.774127310061602
4 0.775154004106776
4 0.775154004106776
4 0.776180698151951
4 0.776180698151951
4 0.777207392197125
4 0.777207392197125
4 0.7782340862423
4 0.7782340862423
4 0.779260780287474
4 0.779260780287474
4 0.780287474332649
4 0.780287474332649
4 0.781314168377823
4 0.781314168377823
4 0.782340862422998
4 0.782340862422998
4 0.783367556468172
4 0.783367556468172
4 0.784394250513347
4 0.784394250513347
4 0.785420944558522
4 0.785420944558522
4 0.786447638603696
4 0.786447638603696
4 0.787474332648871
4 0.787474332648871
4 0.788501026694045
4 0.788501026694045
4 0.78952772073922
4 0.78952772073922
4 0.790554414784394
4 0.790554414784394
4 0.791581108829569
4 0.791581108829569
4 0.792607802874743
4 0.792607802874743
4 0.793634496919918
4 0.793634496919918
4 0.794661190965092
4 0.794661190965092
4 0.795687885010267
4 0.795687885010267
4 0.796714579055442
4 0.796714579055442
4 0.797741273100616
4 0.797741273100616
4 0.798767967145791
4 0.798767967145791
4 0.799794661190965
4 0.799794661190965
4 0.80082135523614
4 0.80082135523614
4 0.801848049281314
4 0.801848049281314
4 0.802874743326489
4 0.802874743326489
4 0.803901437371663
4 0.803901437371663
4 0.804928131416838
4 0.804928131416838
4 0.805954825462012
4 0.805954825462012
4 0.806981519507187
4 0.806981519507187
4 0.808008213552361
4 0.808008213552361
4 0.809034907597536
4 0.809034907597536
4 0.81006160164271
4 0.81006160164271
4 0.811088295687885
4 0.811088295687885
4 0.81211498973306
4 0.81211498973306
4 0.813141683778234
4 0.813141683778234
4 0.814168377823409
4 0.814168377823409
4 0.815195071868583
4 0.815195071868583
4 0.816221765913758
4 0.816221765913758
4 0.817248459958932
4 0.817248459958932
4 0.818275154004107
4 0.818275154004107
4 0.819301848049281
4 0.819301848049281
4 0.820328542094456
4 0.820328542094456
4 0.82135523613963
4 0.82135523613963
4 0.822381930184805
4 0.822381930184805
4 0.82340862422998
4 0.82340862422998
4 0.824435318275154
4 0.824435318275154
4 0.825462012320329
4 0.825462012320329
4 0.826488706365503
4 0.826488706365503
4 0.827515400410678
4 0.827515400410678
4 0.828542094455852
4 0.828542094455852
4 0.829568788501027
5 0.829568788501027
5 0.830595482546201
5 0.830595482546201
5 0.831622176591376
5 0.831622176591376
5 0.83264887063655
5 0.83264887063655
5 0.833675564681725
5 0.833675564681725
5 0.834702258726899
5 0.834702258726899
5 0.835728952772074
5 0.835728952772074
5 0.836755646817248
5 0.836755646817248
5 0.837782340862423
5 0.837782340862423
5 0.838809034907598
5 0.838809034907598
5 0.839835728952772
5 0.839835728952772
5 0.840862422997947
5 0.840862422997947
5 0.841889117043121
5 0.841889117043121
5 0.842915811088296
5 0.842915811088296
5 0.84394250513347
5 0.84394250513347
5 0.844969199178645
5 0.844969199178645
5 0.845995893223819
5 0.845995893223819
5 0.847022587268994
5 0.847022587268994
5 0.848049281314168
5 0.848049281314168
5 0.849075975359343
5 0.849075975359343
5 0.850102669404518
5 0.850102669404518
5 0.851129363449692
5 0.851129363449692
5 0.852156057494867
5 0.852156057494867
5 0.853182751540041
5 0.853182751540041
5 0.854209445585216
5 0.854209445585216
5 0.85523613963039
5 0.85523613963039
5 0.856262833675565
5 0.856262833675565
5 0.857289527720739
5 0.857289527720739
5 0.858316221765914
5 0.858316221765914
5 0.859342915811088
5 0.859342915811088
5 0.860369609856263
5 0.860369609856263
5 0.861396303901437
5 0.861396303901437
5 0.862422997946612
5 0.862422997946612
5 0.863449691991786
5 0.863449691991786
5 0.864476386036961
5 0.864476386036961
5 0.865503080082136
5 0.865503080082136
5 0.86652977412731
5 0.86652977412731
5 0.867556468172485
5 0.867556468172485
5 0.868583162217659
5 0.868583162217659
5 0.869609856262834
5 0.869609856262834
5 0.870636550308008
5 0.870636550308008
5 0.871663244353183
5 0.871663244353183
5 0.872689938398357
5 0.872689938398357
5 0.873716632443532
5 0.873716632443532
5 0.874743326488706
5 0.874743326488706
5 0.875770020533881
5 0.875770020533881
5 0.876796714579055
5 0.876796714579055
5 0.87782340862423
5 0.87782340862423
5 0.878850102669405
5 0.878850102669405
5 0.879876796714579
5 0.879876796714579
5 0.880903490759754
5 0.880903490759754
5 0.881930184804928
5 0.881930184804928
5 0.882956878850103
5 0.882956878850103
5 0.883983572895277
5 0.883983572895277
5 0.885010266940452
5 0.885010266940452
5 0.886036960985626
5 0.886036960985626
5 0.887063655030801
5 0.887063655030801
5 0.888090349075975
5 0.888090349075975
5 0.88911704312115
5 0.88911704312115
5 0.890143737166324
5 0.890143737166324
5 0.891170431211499
5 0.891170431211499
5 0.892197125256673
5 0.892197125256673
5 0.893223819301848
5 0.893223819301848
5 0.894250513347023
5 0.894250513347023
5 0.895277207392197
5 0.895277207392197
5 0.896303901437372
5 0.896303901437372
5 0.897330595482546
5 0.897330595482546
5 0.898357289527721
5 0.898357289527721
5 0.899383983572895
5 0.899383983572895
5 0.90041067761807
5 0.90041067761807
5 0.901437371663244
5 0.901437371663244
5 0.902464065708419
5 0.902464065708419
5 0.903490759753593
5 0.903490759753593
5 0.904517453798768
5 0.904517453798768
5 0.905544147843943
5 0.905544147843943
5 0.906570841889117
5 0.906570841889117
5 0.907597535934292
5 0.907597535934292
5 0.908624229979466
5 0.908624229979466
5 0.909650924024641
5 0.909650924024641
5 0.910677618069815
5 0.910677618069815
5 0.91170431211499
5 0.91170431211499
5 0.912731006160164
5 0.912731006160164
5 0.913757700205339
5 0.913757700205339
5 0.914784394250513
5 0.914784394250513
5 0.915811088295688
5 0.915811088295688
5 0.916837782340862
5 0.916837782340862
5 0.917864476386037
5 0.917864476386037
5 0.918891170431211
5 0.918891170431211
5 0.919917864476386
5 0.919917864476386
5 0.920944558521561
5 0.920944558521561
5 0.921971252566735
5 0.921971252566735
5 0.92299794661191
5 0.92299794661191
5 0.924024640657084
5 0.924024640657084
5 0.925051334702259
5 0.925051334702259
5 0.926078028747433
5 0.926078028747433
5 0.927104722792608
5 0.927104722792608
5 0.928131416837782
5 0.928131416837782
5 0.929158110882957
5 0.929158110882957
5 0.930184804928131
5 0.930184804928131
5 0.931211498973306
5 0.931211498973306
5 0.932238193018481
5 0.932238193018481
5 0.933264887063655
5 0.933264887063655
5 0.93429158110883
5 0.93429158110883
5 0.935318275154004
5 0.935318275154004
5 0.936344969199179
5 0.936344969199179
5 0.937371663244353
5 0.937371663244353
5 0.938398357289528
5 0.938398357289528
5 0.939425051334702
5 0.939425051334702
5 0.940451745379877
5 0.940451745379877
5 0.941478439425051
5 0.941478439425051
5 0.942505133470226
5 0.942505133470226
5 0.9435318275154
5 0.9435318275154
5 0.944558521560575
5 0.944558521560575
5 0.945585215605749
5 0.945585215605749
5 0.946611909650924
5 0.946611909650924
5 0.947638603696099
5 0.947638603696099
5 0.948665297741273
5 0.948665297741273
5 0.949691991786448
5 0.949691991786448
5 0.950718685831622
5 0.950718685831622
5 0.951745379876797
5 0.951745379876797
5 0.952772073921971
5 0.952772073921971
5 0.953798767967146
5 0.953798767967146
5 0.95482546201232
5 0.95482546201232
5 0.955852156057495
5 0.955852156057495
5 0.956878850102669
5 0.956878850102669
5 0.957905544147844
5 0.957905544147844
5 0.958932238193018
5 0.958932238193018
5 0.959958932238193
5 0.959958932238193
5 0.960985626283368
5 0.960985626283368
5 0.962012320328542
5 0.962012320328542
5 0.963039014373717
5 0.963039014373717
5 0.964065708418891
5 0.964065708418891
5 0.965092402464066
6 0.965092402464066
6 0.96611909650924
6 0.96611909650924
6 0.967145790554415
6 0.967145790554415
6 0.968172484599589
6 0.968172484599589
6 0.969199178644764
6 0.969199178644764
6 0.970225872689938
6 0.970225872689938
6 0.971252566735113
6 0.971252566735113
6 0.972279260780287
6 0.972279260780287
6 0.973305954825462
6 0.973305954825462
6 0.974332648870637
6 0.974332648870637
6 0.975359342915811
6 0.975359342915811
6 0.976386036960986
6 0.976386036960986
6 0.97741273100616
6 0.97741273100616
6 0.978439425051335
6 0.978439425051335
6 0.979466119096509
6 0.979466119096509
6 0.980492813141684
6 0.980492813141684
6 0.981519507186858
6 0.981519507186858
6 0.982546201232033
6 0.982546201232033
6 0.983572895277207
6 0.983572895277207
6 0.984599589322382
6 0.984599589322382
6 0.985626283367556
6 0.985626283367556
6 0.986652977412731
6 0.986652977412731
6 0.987679671457906
6 0.987679671457906
6 0.98870636550308
6 0.98870636550308
6 0.989733059548255
};
\end{axis}
\end{tikzpicture}
%\ref{named}
\end{center}


==> Figures/circ-perf-results.tex <==
\pgfplotsset{footnotesize,samples=10}
\begin{center}%
\definecolor{color0}{rgb}{0.9,0.1,.4}
\begin{tikzpicture}
\begin{axis}[
%xticklabel style={rotate=90},
title={Median of TTFB for web clients},
ylabel={Seconds},
xmin=0, xmax=10,
ymin=0.19, ymax=0.28,
axis on top,
width=0.9\figurewidth,
height=0.85\figureheight,
xtick={1,2,3,4,5,6,7,8,9,10},
xmajorgrids,
ymajorgrids,
xticklabels={Congestion Only,Congestion Then Length,Length Then Congestion,Only Length,RTT Then Length,RTT Only,Length Then RTT,RTT Then Congestion,Congestion Then RTT},
ytick={0.18,0.2,0.22,0.24,0.26,0.28,0.3},
yticklabels={,$0.20$,$0.22$,$0.24$,$0.26$,$0.28$,},
x tick label style={rotate=-35, anchor=north west, inner sep=1mm},
]
\addplot [line width = 0.3mm, blue, mark size=3, mark options={solid,draw=black}, mark=diamond*]
table {%
1 0.243
2 0.252
3 0.249
4 0.258
5 0.234
6 0.212
7 0.227
8 0.221
9 0.219
};
\addplot [line width = 0.3mm, color0, mark=x, mark size=3, mark options={solid}]
table {%
1 0.241
2 0.245
3 0.244
4 0.258
5 0.218
6 0.201
7 0.224
8 0.207
9 0.216
};
\addplot [line width = 0.3mm, green!50.0!black, mark=triangle*, mark size=3, mark options={solid,draw=black}]
table {%
1 0.241
2 0.241
3 0.247
4 0.257
5 0.21
6 0.198
7 0.225
8 0.202
9 0.214
};
\addplot [line width = 0.3mm, red, mark=square*, mark size=3, mark options={solid,draw=black}]
table {%
1 0.252
2 0.269
3 0.255
4 0.269
5 0.278
6 0.249
7 0.251
8 0.255
9 0.254
};
\addplot [line width = 0.6mm, green!50.0!black, dashed]
table {%
0 0.252
10 0.252
};
\addplot [line width = 0.3mm,thick, green, dashed, mark=*, mark size=2,mark options={solid,draw=black}]
table {%
0 0.273
1 0.273
2 0.273
3 0.273
4 0.273
5 0.273
6 0.273
7 0.273
8 0.273
9 0.273
10 0.273
};
\end{axis}
\end{tikzpicture}
\qquad 
\hspace{-2.0cm}
\qquad 
\begin{tikzpicture}
\begin{axis}[
%xticklabel style={rotate=90},
title={Median of TTLB for web clients},
ylabel={Seconds},
xmin=0, xmax=10,
ymin=0.9, ymax=1.15,
axis on top,
xmajorgrids,
ymajorgrids,
width=0.9\figurewidth,
height=0.85\figureheight,
xtick={1,2,3,4,5,6,7,8,9.10},
xticklabels={Congestion Only,Congestion Then Length,Length Then Congestion,Only Length,RTT Then Length,RTT Only,Length Then RTT, RTT Then Congestion, Congestion Then RTT},
ytick={0.9,0.95,1,1.05,1.1,1.15},
x tick label style={rotate=-35, anchor=north west, inner sep=1mm},
% tick label style={rotate=-45},
yticklabels={$0.90$,$0.95$,$1.00$,$1.05$,$1.10$,$1.15$},
legend style={at={(1.52,1.0)}, anchor=north east},
legend entries={{3 circuits},{4 circuits},{5 circuits},{No-change},{CAR},{vanilla}},
%legend columns=-1,
%legend to name=named1
]
\addplot [line width = 0.3mm, blue, mark size=3, mark options={solid,draw=black}, mark=diamond*]
table {%
1 1.03
2 1.057
3 1.048
4 1.079
5 1.012
6 0.958
7 0.996
8 0.973
9 0.968
};
\addplot [line width = 0.3mm, color0, mark=x, mark size=3, mark options={solid}]
table {%
1 1.021
2 1.035
3 1.032
4 1.078
5 0.971
6 0.931
7 0.986
8 0.942
9 0.965
};
\addplot [line width = 0.3mm, green!50.0!black, mark=triangle*, mark size=3, mark options={solid,draw=black}]
table {%
1 1.019
2 1.019
3 1.037
4 1.077
5 0.954
6 0.928
7 0.988
8 0.932
9 0.958
};
\addplot [line width = 0.3mm, red, mark=square*, mark size=3, mark options={solid,draw=black}]
table {%
1 1.053
2 1.101
3 1.059
4 1.1
5 1.119
6 1.049
7 1.051
8 1.056
9 1.061
};
\addplot [line width = 0.6mm, green!50.0!black, dashed]
table {%
0 1.057
10 1.057
};
\addplot [line width = 0.3mm,thick, green, dashed, mark=*, mark size=2,mark options={solid,draw=black}]
table {%
0 1.112
1 1.112
2 1.112
3 1.112
4 1.112
5 1.112
6 1.112
7 1.112
8 1.112
9 1.112
10 1.112
};
\end{axis}
\end{tikzpicture}
%\ref{named1}
\end{center}

==> Figures/lambda-webTTFB-relay-selection-RTT_Only.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}
\begin{axis}[
title={Median of TTFB for  web clients},
xlabel={$\lambda$},
ylabel={Seconds},
xmin=0, xmax=1,
ymin=0.23, ymax=0.275,
axis on top,
width=\figurewidth,
height=\figureheight,
xmajorgrids,
ymajorgrids,
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={$0.0$,$0.2$,$0.4$,$0.6$,$0.8$,$1.0$},
ytick={0.23,0.24,0.25,0.26,0.27,0.28},
yticklabels={$0.23$,$0.24$,$0.25$,$0.26$,$0.27$,},
legend entries={{$\alpha$ = 0.0},{CAR},{vanilla}},
legend cell align={left}
]
\addplot [blue]
table {%
0 0.236426573426573
0.0204081632653061 0.235950806160183
0.0408163265306122 0.23550380071526
0.0612244897959184 0.235084853723457
0.0816326530612245 0.234693261816425
0.102040816326531 0.234328321625817
0.122448979591837 0.233989329783285
0.142857142857143 0.233675582920481
0.163265306122449 0.233386377669058
0.183673469387755 0.233121010660667
0.204081632653061 0.232878778526961
0.224489795918367 0.232658977899592
0.244897959183673 0.232460905410212
0.26530612244898 0.232283857690474
0.285714285714286 0.232127131372029
0.306122448979592 0.231990023086531
0.326530612244898 0.23187182946563
0.346938775510204 0.231771847140979
0.36734693877551 0.231689372744231
0.387755102040816 0.231623702907037
0.408163265306122 0.23157413426105
0.428571428571429 0.231539963437923
0.448979591836735 0.231520487069306
0.469387755102041 0.231515001786853
0.489795918367347 0.231522804222215
0.510204081632653 0.231543191007045
0.530612244897959 0.231575458772996
0.551020408163265 0.231618904151718
0.571428571428572 0.231672823774865
0.591836734693878 0.231736514274088
0.612244897959184 0.23180927228104
0.63265306122449 0.231890394427373
0.653061224489796 0.231979177344739
0.673469387755102 0.232074917664791
0.693877551020408 0.23217691201918
0.714285714285714 0.232284457039559
0.73469387755102 0.23239684935758
0.755102040816326 0.232513385604895
0.775510204081633 0.232633362413157
0.795918367346939 0.232756076414017
0.816326530612245 0.232880824239127
0.836734693877551 0.233006902520141
0.857142857142857 0.23313360788871
0.877551020408163 0.233260236976486
0.897959183673469 0.233386086415122
0.918367346938776 0.23351045283627
0.938775510204082 0.233632632871581
0.959183673469388 0.233751923152709
0.979591836734694 0.233867620311305
1 0.233979020979021
};
\addplot [thick, green!50.0!black, dashed]
table {%
0 0.252
100 0.252
};
\addplot [thick, red, dashed]
table {%
0 0.273
100 0.273
};
\end{axis}
\end{tikzpicture}

==> Figures/lambda-webTTLB-relay-selection-RTT_Only.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}
\begin{axis}[
title={Median of TTLB for web clients},
xlabel={$\lambda$},
ylabel={Seconds},
xmin=0, xmax=1,
ymin=1.03, ymax=1.12,
axis on top,
width=\figurewidth,
height=\figureheight,
xmajorgrids,
ymajorgrids,
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={$0.0$,$0.2$,$0.4$,$0.6$,$0.8$,$1.0$},
ytick={1.02,1.04,1.06,1.08,1.1,1.12,1.14},
yticklabels={,$1.04$,$1.06$,$1.08$,$1.10$,$1.12$,},
legend entries={{$\alpha$ = 0.0},{CAR},{vanilla}},
legend cell align={left}
]
\addplot [blue]
table {%
0 1.04682517482517
0.0204081632653061 1.04543234600032
0.0408163265306122 1.04413618970625
0.0612244897959184 1.04293357545848
0.0816326530612245 1.04182137277252
0.102040816326531 1.04079645116392
0.122448979591837 1.03985568014818
0.142857142857143 1.03899592924083
0.163265306122449 1.03821406795739
0.183673469387755 1.03750696581339
0.204081632653061 1.03687149232434
0.224489795918367 1.03630451700577
0.244897959183673 1.03580290937321
0.26530612244898 1.03536353894217
0.285714285714286 1.03498327522817
0.306122448979592 1.03465898774675
0.326530612244898 1.03438754601342
0.346938775510204 1.0341658195437
0.36734693877551 1.03399067785312
0.387755102040816 1.03385899045719
0.408163265306122 1.03376762687145
0.428571428571429 1.03371345661142
0.448979591836735 1.03369334919261
0.469387755102041 1.03370417413054
0.489795918367347 1.03374280094075
0.510204081632653 1.03380609913876
0.530612244897959 1.03389093824008
0.551020408163265 1.03399418776024
0.571428571428572 1.03411271721476
0.591836734693878 1.03424339611916
0.612244897959184 1.03438309398897
0.63265306122449 1.03452868033971
0.653061224489796 1.0346770246869
0.673469387755102 1.03482499654607
0.693877551020408 1.03496946543272
0.714285714285714 1.0351073008624
0.73469387755102 1.03523537235062
0.755102040816326 1.0353505494129
0.775510204081633 1.03544970156477
0.795918367346939 1.03552969832175
0.816326530612245 1.03558740919936
0.836734693877551 1.03561970371312
0.857142857142857 1.03562345137855
0.877551020408163 1.03559552171119
0.897959183673469 1.03553278422654
0.918367346938776 1.03543210844014
0.938775510204082 1.0352903638675
0.959183673469388 1.03510442002416
0.979591836734694 1.03487114642562
1 1.03458741258741
};
\addplot [thick, green!50.0!black, dashed]
table {%
0 1.057
100 1.057
};
\addplot [thick, red, dashed]
table {%
0 1.112
100 1.112
};
\end{axis}
\end{tikzpicture}

==> Figures/med-my-plots-ALPHA.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.75,0.75,0};
\begin{axis}[
xlabel={relay selection},
ylabel={Median},
xtick={0,20,40,60,80,100},
xticklabels={0,0.2,0.4, 0.6,0.8, 1.0},
xmin=0, xmax=100,
ymin=0.24, ymax=0.28,
axis on top,
width=\figurewidth,
height=0.85\figureheight,
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west},
legend entries={{$\lambda = 0.97$},{CAR},{vanilla}},
legend cell align={left}
]
\addplot [black, mark=*,mark repeat={10}, line width = 0.4mm]
table {%
0 0.250621529820906
2.04081632653061 0.250184260723248
4.08163265306122 0.2497497325452
6.12244897959184 0.249319877306094
8.16326530612245 0.248896627025263
10.2040816326531 0.248481913722042
12.2448979591837 0.248077669415762
14.2857142857143 0.247685826125757
16.3265306122449 0.247308315871361
18.3673469387755 0.246947070671905
20.4081632653061 0.246604022546724
22.4489795918367 0.24628110351515
24.4897959183673 0.245980245596516
26.530612244898 0.245703380810156
28.5714285714286 0.245452441175403
30.6122448979592 0.245229358711589
32.6530612244898 0.245036065438049
34.6938775510204 0.244874493374114
36.734693877551 0.244746574539118
38.7755102040816 0.244654240952394
40.8163265306122 0.244599424633275
42.8571428571429 0.244584057601094
44.8979591836735 0.244610071875185
46.9387755102041 0.24467939947488
48.9795918367347 0.244793972419513
51.0204081632653 0.244955722728417
53.0612244897959 0.245166582420924
55.1020408163265 0.245428483516368
57.1428571428571 0.245743358034081
59.1836734693878 0.246113137993398
61.2244897959184 0.246539755413651
63.265306122449 0.247025142314173
65.3061224489796 0.247571230714297
67.3469387755102 0.248179952633357
69.3877551020408 0.248853240090685
71.4285714285714 0.249593025105615
73.469387755102 0.250401239697479
75.5102040816327 0.251279815885611
77.5510204081633 0.252230685689344
79.5918367346939 0.253255781128011
81.6326530612245 0.254357034220944
83.6734693877551 0.255536376987478
85.7142857142857 0.256795741446945
87.7551020408163 0.258137059618678
89.7959183673469 0.259562263522011
91.8367346938776 0.261073285176276
93.8775510204082 0.262672056600807
95.9183673469388 0.264360509814936
97.9591836734694 0.266140576837997
100 0.268014189689323
};
\addplot [ very thick, color0, dashed, line width = 0.4mm]
table {%
0 0.266666666666667
10 0.266666666666667
20 0.266666666666667
30 0.266666666666667
40 0.266666666666667
50 0.266666666666667
60 0.266666666666667
70 0.266666666666667
80 0.266666666666667
90 0.266666666666667
100 0.266666666666667
};
\addplot [ very thick, green!50.0!black,  mark=square*, line width = 0.4mm]
table {%
0 0.26984126984127
10 0.26984126984127
20 0.26984126984127
30 0.26984126984127
40 0.26984126984127
50 0.26984126984127
60 0.26984126984127
70 0.26984126984127
80 0.26984126984127
90 0.26984126984127
100 0.26984126984127
};
\end{axis}
\end{tikzpicture}

==> Figures/med-my-plots-LAMBDA.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.75,0.75,0};
\begin{axis}[
xlabel={relay selection},
ylabel={Median},
xtick={0,20,40,60,80,100},
xticklabels={0,0.2,0.4, 0.6, 0.8, 1.0},
xmin=0, xmax=100,
ymin=0.24, ymax=0.28,
axis on top,
width=\figurewidth,
height=0.85\figureheight,
xmajorgrids,
ymajorgrids,
legend style={at={(0.6,0.97)}, anchor=north west},
legend entries={{$\alpha = 0$},{CAR},{vanilla}},
legend cell align={left}
]
\addplot [black,mark=*,mark repeat={10}, line width = 0.4mm]
table {%
0 0.257585277944131
2.04081632653061 0.258435819695709
4.08163265306122 0.259174918368602
6.12244897959184 0.259806551625905
8.16326530612245 0.260334697130718
10.2040816326531 0.260763332546137
12.2448979591837 0.261096435535258
14.2857142857143 0.26133798376118
16.3265306122449 0.261491954887
18.3673469387755 0.261562326575814
20.4081632653061 0.26155307649072
22.4489795918367 0.261468182294814
24.4897959183673 0.261311621651196
26.530612244898 0.26108737222296
28.5714285714286 0.260799411673205
30.6122448979592 0.260451717665028
32.6530612244898 0.260048267861526
34.6938775510204 0.259593039925796
36.734693877551 0.259090011520935
38.7755102040816 0.258543160310041
40.8163265306122 0.257956463956211
42.8571428571429 0.257333900122541
44.8979591836735 0.25667944647213
46.9387755102041 0.255997080668073
48.9795918367347 0.255290780373469
51.0204081632653 0.254564523251415
53.0612244897959 0.253822286965008
55.1020408163265 0.253068049177344
57.1428571428571 0.252305787551522
59.1836734693878 0.251539479750638
61.2244897959184 0.250773103437789
63.265306122449 0.250010636276074
65.3061224489796 0.249256055928588
67.3469387755102 0.248513340058429
69.3877551020408 0.247786466328695
71.4285714285714 0.247079412402481
73.469387755102 0.246396155942887
75.5102040816327 0.245740674613008
77.5510204081633 0.245116946075943
79.5918367346939 0.244528947994787
81.6326530612245 0.243980658032639
83.6734693877551 0.243476053852596
85.7142857142857 0.243019113117754
87.7551020408163 0.242613813491211
89.7959183673469 0.242264132636065
91.8367346938776 0.241974048215411
93.8775510204082 0.241747537892348
95.9183673469388 0.241588579329973
97.9591836734694 0.241501150191383
100 0.241489228139674
};
\addplot [ very thick, color0, dashed, line width = 0.4mm]
table {%
0 0.266666666666667
100 0.266666666666667
};
\addplot [ very thick,green!50.0!black, mark=square*, line width = 0.4mm]
table {%
0 0.26984126984127
10 0.26984126984127
20 0.26984126984127
30 0.26984126984127
40 0.26984126984127
50 0.26984126984127
60 0.26984126984127
70 0.26984126984127
80 0.26984126984127
90 0.26984126984127
100 0.26984126984127
};
\end{axis}
\end{tikzpicture}

==> Figures/network-level-10months.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xlabel={Hours from first stream},
ylabel={Cumulative probability},
xmin=0, xmax=48,
ymin=0, ymax=1,
axis on top,
width=\figurewidth,
height=\figureheight,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
xmajorgrids,
ymajorgrids,
legend entries={{$\alpha$=0.0},{$\alpha$=0.5},{$\alpha$=1.0}},
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east}
]
\addplot [thick, blue, mark=triangle*, mark size=3, mark repeat={10},mark options={solid,rotate=180,draw=black}]
table {%
0 0.313333333333333
0.372355251236719 0.901666666666667
0.744710502473438 0.915333333333333
1.11706575371016 0.915666666666667
1.48942100494688 0.915666666666667
1.86177625618359 0.915666666666667
2.23413150742031 0.915666666666667
2.60648675865703 0.915666666666667
2.97884200989375 0.915666666666667
3.35119726113047 0.915666666666667
3.72355251236719 0.915666666666667
4.09590776360391 0.915666666666667
4.46826301484063 0.915666666666667
4.84061826607735 0.915666666666667
5.21297351731406 0.915666666666667
5.58532876855078 0.915666666666667
5.9576840197875 0.915666666666667
6.33003927102422 0.915666666666667
6.70239452226094 0.915666666666667
7.07474977349766 0.915666666666667
7.44710502473438 0.915666666666667
7.8194602759711 0.915666666666667
8.19181552720782 0.915666666666667
8.56417077844453 0.915666666666667
8.93652602968125 0.915666666666667
9.30888128091797 0.915666666666667
9.68123653215469 0.915666666666667
10.0535917833914 0.915666666666667
10.4259470346281 0.915666666666667
10.7983022858648 0.915666666666667
11.1706575371016 0.915666666666667
11.5430127883383 0.915666666666667
11.915368039575 0.915666666666667
12.2877232908117 0.915666666666667
12.6600785420484 0.915666666666667
13.0324337932852 0.915666666666667
13.4047890445219 0.915666666666667
13.7771442957586 0.915666666666667
14.1494995469953 0.915666666666667
14.521854798232 0.915666666666667
14.8942100494688 0.915666666666667
15.2665653007055 0.924666666666667
15.6389205519422 0.925333333333333
16.0112758031789 0.925333333333333
16.3836310544156 0.925333333333333
16.7559863056523 0.925333333333333
17.1283415568891 0.925333333333333
17.5006968081258 0.925333333333333
17.8730520593625 0.925333333333333
18.2454073105992 0.927
18.6177625618359 0.927
18.9901178130727 0.927
19.3624730643094 0.927
19.7348283155461 0.927
20.1071835667828 0.927
20.4795388180195 0.927
20.8518940692563 0.927
21.224249320493 0.934666666666667
21.5966045717297 0.935666666666667
21.9689598229664 0.935666666666667
22.3413150742031 0.935666666666667
22.7136703254398 0.935666666666667
23.0860255766766 0.935666666666667
23.4583808279133 0.935666666666667
23.83073607915 0.935666666666667
24.2030913303867 0.940666666666667
24.5754465816234 0.944666666666667
24.9478018328602 0.947
25.3201570840969 0.947
25.6925123353336 0.947
26.0648675865703 0.947
26.437222837807 0.947
26.8095780890438 0.947
27.1819333402805 0.947
27.5542885915172 0.947
27.9266438427539 0.947
28.2989990939906 0.947
28.6713543452274 0.947
29.0437095964641 0.947
29.4160648477008 0.947
29.7884200989375 0.947
30.1607753501742 0.947
30.5331306014109 0.947
30.9054858526477 0.947
31.2778411038844 0.947
31.6501963551211 0.947
32.0225516063578 0.947
32.3949068575945 0.947
32.7672621088313 0.947
33.139617360068 0.947
33.5119726113047 0.947
33.8843278625414 0.947
34.2566831137781 0.947
34.6290383650149 0.947
35.0013936162516 0.947
35.3737488674883 0.947
35.746104118725 0.947
36.1184593699617 0.947
36.4908146211984 0.947
36.8631698724352 0.947
37.2355251236719 0.947
37.6078803749086 0.947
37.9802356261453 0.947
38.352590877382 0.947
38.7249461286188 0.947
39.0973013798555 0.95
39.4696566310922 0.952333333333333
39.8420118823289 0.952333333333333
40.2143671335656 0.952333333333333
40.5867223848024 0.952333333333333
40.9590776360391 0.952333333333333
41.3314328872758 0.952333333333333
41.7037881385125 0.952333333333333
42.0761433897492 0.952333333333333
42.448498640986 0.952333333333333
42.8208538922227 0.952333333333333
43.1932091434594 0.952333333333333
43.5655643946961 0.952333333333333
43.9379196459328 0.952333333333333
44.3102748971695 0.952333333333333
44.6826301484063 0.952333333333333
45.054985399643 0.953
45.4273406508797 0.955333333333333
45.7996959021164 0.955333333333333
46.1720511533531 0.955333333333333
46.5444064045899 0.955333333333333
46.9167616558266 0.955333333333333
47.2891169070633 0.955333333333333
47.6614721583 0.955333333333333
48.0338274095367 0.955666666666667
48.4061826607735 0.956666666666667
48.7785379120102 0.957333333333333
49.1508931632469 0.957333333333333
49.5232484144836 0.957333333333333
49.8956036657203 0.957333333333333
50.267958916957 0.957333333333333
50.6403141681938 0.957333333333333
51.0126694194305 0.957333333333333
51.3850246706672 0.957333333333333
51.7573799219039 0.957333333333333
52.1297351731406 0.957333333333333
52.5020904243774 0.957333333333333
52.8744456756141 0.957333333333333
53.2468009268508 0.957333333333333
53.6191561780875 0.957333333333333
53.9915114293242 0.957333333333333
54.363866680561 0.957333333333333
54.7362219317977 0.957333333333333
55.1085771830344 0.957333333333333
55.4809324342711 0.957333333333333
55.8532876855078 0.957333333333333
56.2256429367445 0.957333333333333
56.5979981879813 0.957333333333333
56.970353439218 0.957333333333333
57.3427086904547 0.957333333333333
57.7150639416914 0.957333333333333
58.0874191929281 0.957333333333333
58.4597744441649 0.957333333333333
58.8321296954016 0.957333333333333
59.2044849466383 0.957333333333333
59.576840197875 0.957333333333333
59.9491954491117 0.957333333333333
60.3215507003485 0.957333333333333
60.6939059515852 0.957333333333333
61.0662612028219 0.957333333333333
61.4386164540586 0.957333333333333
61.8109717052953 0.957333333333333
62.183326956532 0.957333333333333
62.5556822077688 0.957333333333333
62.9280374590055 0.957333333333333
63.3003927102422 0.958333333333333
63.6727479614789 0.958333333333333
64.0451032127156 0.958333333333333
64.4174584639524 0.958333333333333
64.7898137151891 0.958333333333333
65.1621689664258 0.958333333333333
65.5345242176625 0.958333333333333
65.9068794688992 0.958333333333333
66.279234720136 0.959333333333333
66.6515899713727 0.959333333333333
67.0239452226094 0.959333333333333
67.3963004738461 0.959333333333333
67.7686557250828 0.959333333333333
68.1410109763195 0.959333333333333
68.5133662275563 0.959333333333333
68.885721478793 0.959333333333333
69.2580767300297 0.959666666666667
69.6304319812664 0.959666666666667
70.0027872325032 0.959666666666667
70.3751424837399 0.959666666666667
70.7474977349766 0.959666666666667
71.1198529862133 0.959666666666667
71.49220823745 0.959666666666667
71.8645634886867 0.959666666666667
72.2369187399235 0.961
72.6092739911602 0.961333333333333
72.9816292423969 0.961666666666667
73.3539844936336 0.961666666666667
73.7263397448703 0.961666666666667
74.0986949961071 0.961666666666667
74.4710502473438 0.961666666666667
74.8434054985805 0.961666666666667
75.2157607498172 0.961666666666667
75.5881160010539 0.961666666666667
75.9604712522906 0.961666666666667
76.3328265035274 0.961666666666667
76.7051817547641 0.961666666666667
77.0775370060008 0.961666666666667
77.4498922572375 0.961666666666667
77.8222475084742 0.961666666666667
78.194602759711 0.961666666666667
78.5669580109477 0.961666666666667
78.9393132621844 0.961666666666667
79.3116685134211 0.961666666666667
79.6840237646578 0.961666666666667
80.0563790158945 0.961666666666667
80.4287342671313 0.961666666666667
80.801089518368 0.961666666666667
81.1734447696047 0.961666666666667
81.5458000208414 0.961666666666667
81.9181552720782 0.961666666666667
82.2905105233149 0.961666666666667
82.6628657745516 0.961666666666667
83.0352210257883 0.961666666666667
83.407576277025 0.961666666666667
83.7799315282617 0.961666666666667
84.1522867794985 0.961666666666667
84.5246420307352 0.961666666666667
84.8969972819719 0.961666666666667
85.2693525332086 0.961666666666667
85.6417077844453 0.961666666666667
86.0140630356821 0.961666666666667
86.3864182869188 0.961666666666667
86.7587735381555 0.961666666666667
87.1311287893922 0.963
87.5034840406289 0.963333333333333
87.8758392918656 0.963333333333333
88.2481945431024 0.963333333333333
88.6205497943391 0.963333333333333
88.9929050455758 0.963333333333333
89.3652602968125 0.963333333333333
89.7376155480492 0.963333333333333
90.109970799286 0.963666666666667
90.4823260505227 0.964333333333333
90.8546813017594 0.964333333333333
91.2270365529961 0.964333333333333
91.5993918042328 0.964333333333333
91.9717470554696 0.964333333333333
92.3441023067063 0.964333333333333
92.716457557943 0.964333333333333
93.0888128091797 0.964333333333333
93.4611680604164 0.965
93.8335233116532 0.965
94.2058785628899 0.965
94.5782338141266 0.965
94.9505890653633 0.965
95.3229443166 0.965
95.6952995678367 0.965
96.0676548190735 0.966
96.4400100703102 0.966666666666667
96.8123653215469 0.966666666666667
97.1847205727836 0.966666666666667
97.5570758240203 0.966666666666667
97.9294310752571 0.966666666666667
98.3017863264938 0.966666666666667
98.6741415777305 0.966666666666667
99.0464968289672 0.966666666666667
99.4188520802039 0.966666666666667
99.7912073314407 0.966666666666667
100.163562582677 0.966666666666667
100.535917833914 0.966666666666667
100.908273085151 0.966666666666667
101.280628336388 0.966666666666667
101.652983587624 0.966666666666667
102.025338838861 0.966666666666667
102.397694090098 0.966666666666667
102.770049341334 0.966666666666667
103.142404592571 0.966666666666667
103.514759843808 0.966666666666667
103.887115095045 0.966666666666667
104.259470346281 0.966666666666667
104.631825597518 0.966666666666667
105.004180848755 0.966666666666667
105.376536099991 0.966666666666667
105.748891351228 0.966666666666667
106.121246602465 0.966666666666667
106.493601853702 0.966666666666667
106.865957104938 0.966666666666667
107.238312356175 0.966666666666667
107.610667607412 0.966666666666667
107.983022858648 0.966666666666667
108.355378109885 0.966666666666667
108.727733361122 0.966666666666667
109.100088612359 0.966666666666667
109.472443863595 0.966666666666667
109.844799114832 0.966666666666667
110.217154366069 0.966666666666667
110.589509617306 0.966666666666667
110.961864868542 0.966666666666667
111.334220119779 0.966666666666667
111.706575371016 0.967
112.078930622252 0.967
112.451285873489 0.967
112.823641124726 0.967
113.195996375963 0.967
113.568351627199 0.967
113.940706878436 0.967
114.313062129673 0.967
114.685417380909 0.967
115.057772632146 0.967
115.430127883383 0.967
115.80248313462 0.967
116.174838385856 0.967
116.547193637093 0.967
116.91954888833 0.967
117.291904139566 0.967333333333333
117.664259390803 0.967333333333333
118.03661464204 0.967333333333333
118.408969893277 0.967333333333333
118.781325144513 0.967333333333333
119.15368039575 0.967333333333333
119.526035646987 0.967333333333333
119.898390898223 0.967333333333333
120.27074614946 0.968
120.643101400697 0.968333333333333
121.015456651934 0.968666666666667
121.38781190317 0.968666666666667
121.760167154407 0.968666666666667
122.132522405644 0.968666666666667
122.504877656881 0.968666666666667
122.877232908117 0.968666666666667
123.249588159354 0.968666666666667
123.621943410591 0.968666666666667
123.994298661827 0.968666666666667
124.366653913064 0.968666666666667
124.739009164301 0.968666666666667
125.111364415538 0.968666666666667
125.483719666774 0.968666666666667
125.856074918011 0.968666666666667
126.228430169248 0.968666666666667
126.600785420484 0.968666666666667
126.973140671721 0.968666666666667
127.345495922958 0.968666666666667
127.717851174195 0.968666666666667
128.090206425431 0.968666666666667
128.462561676668 0.968666666666667
128.834916927905 0.968666666666667
129.207272179141 0.968666666666667
129.579627430378 0.968666666666667
129.951982681615 0.968666666666667
130.324337932852 0.968666666666667
130.696693184088 0.968666666666667
131.069048435325 0.968666666666667
131.441403686562 0.968666666666667
131.813758937798 0.968666666666667
132.186114189035 0.968666666666667
132.558469440272 0.968666666666667
132.930824691509 0.968666666666667
133.303179942745 0.968666666666667
133.675535193982 0.968666666666667
134.047890445219 0.968666666666667
134.420245696456 0.968666666666667
134.792600947692 0.968666666666667
135.164956198929 0.968666666666667
135.537311450166 0.969
135.909666701402 0.969
136.282021952639 0.969
136.654377203876 0.969
137.026732455113 0.969
137.399087706349 0.969
137.771442957586 0.969
138.143798208823 0.969
138.516153460059 0.969
138.888508711296 0.969
139.260863962533 0.969
139.63321921377 0.969
140.005574465006 0.969
140.377929716243 0.969
140.75028496748 0.969
141.122640218716 0.969333333333333
141.494995469953 0.969666666666667
141.86735072119 0.969666666666667
142.239705972427 0.969666666666667
142.612061223663 0.969666666666667
142.9844164749 0.969666666666667
143.356771726137 0.969666666666667
143.729126977373 0.969666666666667
144.10148222861 0.970333333333333
144.473837479847 0.970333333333333
144.846192731084 0.970666666666667
145.21854798232 0.970666666666667
145.590903233557 0.970666666666667
145.963258484794 0.970666666666667
146.335613736031 0.970666666666667
146.707968987267 0.970666666666667
147.080324238504 0.970666666666667
147.452679489741 0.970666666666667
147.825034740977 0.970666666666667
148.197389992214 0.970666666666667
148.569745243451 0.970666666666667
148.942100494688 0.970666666666667
149.314455745924 0.970666666666667
149.686810997161 0.970666666666667
150.059166248398 0.970666666666667
150.431521499634 0.970666666666667
150.803876750871 0.970666666666667
151.176232002108 0.970666666666667
151.548587253345 0.970666666666667
151.920942504581 0.970666666666667
152.293297755818 0.970666666666667
152.665653007055 0.970666666666667
153.038008258291 0.970666666666667
153.410363509528 0.970666666666667
153.782718760765 0.970666666666667
154.155074012002 0.970666666666667
154.527429263238 0.970666666666667
154.899784514475 0.970666666666667
155.272139765712 0.970666666666667
155.644495016948 0.970666666666667
156.016850268185 0.970666666666667
156.389205519422 0.970666666666667
156.761560770659 0.970666666666667
157.133916021895 0.970666666666667
157.506271273132 0.970666666666667
157.878626524369 0.970666666666667
158.250981775606 0.970666666666667
158.623337026842 0.970666666666667
158.995692278079 0.970666666666667
159.368047529316 0.970666666666667
159.740402780552 0.970666666666667
160.112758031789 0.970666666666667
160.485113283026 0.970666666666667
160.857468534263 0.970666666666667
161.229823785499 0.970666666666667
161.602179036736 0.970666666666667
161.974534287973 0.970666666666667
162.346889539209 0.971
162.719244790446 0.971
163.091600041683 0.971
163.46395529292 0.971
163.836310544156 0.971
164.208665795393 0.971
164.58102104663 0.971
164.953376297866 0.971
165.325731549103 0.971
165.69808680034 0.971
166.070442051577 0.971
166.442797302813 0.971
166.81515255405 0.971
167.187507805287 0.971
167.559863056523 0.971
167.93221830776 0.971
168.304573558997 0.972
168.676928810234 0.972
169.04928406147 0.972
169.421639312707 0.972
169.793994563944 0.972
170.166349815181 0.972
170.538705066417 0.972
170.911060317654 0.972
171.283415568891 0.972
171.655770820127 0.972
172.028126071364 0.972
172.400481322601 0.972
172.772836573838 0.972
173.145191825074 0.972
173.517547076311 0.972
173.889902327548 0.972
174.262257578784 0.972
174.634612830021 0.972
175.006968081258 0.972
175.379323332495 0.972
175.751678583731 0.972
176.124033834968 0.972
176.496389086205 0.972
176.868744337441 0.972
177.241099588678 0.972
177.613454839915 0.972
177.985810091152 0.972
178.358165342388 0.972
178.730520593625 0.972
179.102875844862 0.972
179.475231096098 0.972
179.847586347335 0.972
180.219941598572 0.972
180.592296849809 0.972
180.964652101045 0.972
181.337007352282 0.972
181.709362603519 0.972
182.081717854756 0.972
182.454073105992 0.972
182.826428357229 0.972
183.198783608466 0.972
183.571138859702 0.972
183.943494110939 0.972
184.315849362176 0.972
184.688204613413 0.972
185.060559864649 0.972
185.432915115886 0.972
185.805270367123 0.972
186.177625618359 0.972
186.549980869596 0.972
186.922336120833 0.972
187.29469137207 0.972
187.667046623306 0.972
188.039401874543 0.972
188.41175712578 0.972
188.784112377016 0.972
189.156467628253 0.973
189.52882287949 0.973
189.901178130727 0.973
190.273533381963 0.973
190.6458886332 0.973
191.018243884437 0.973
191.390599135673 0.973
191.76295438691 0.973
192.135309638147 0.973
192.507664889384 0.973
192.88002014062 0.973
193.252375391857 0.973
193.624730643094 0.973
193.997085894331 0.973
194.369441145567 0.973
194.741796396804 0.973
195.114151648041 0.973
195.486506899277 0.973
195.858862150514 0.973
196.231217401751 0.973
196.603572652988 0.973
196.975927904224 0.973
197.348283155461 0.973
197.720638406698 0.973
198.092993657934 0.973
198.465348909171 0.973
198.837704160408 0.973
199.210059411645 0.973
199.582414662881 0.973
199.954769914118 0.973
200.327125165355 0.973
200.699480416591 0.973
201.071835667828 0.973
201.444190919065 0.973
201.816546170302 0.973
202.188901421538 0.973
202.561256672775 0.973
202.933611924012 0.973
203.305967175248 0.973
203.678322426485 0.973
204.050677677722 0.973
204.423032928959 0.973
204.795388180195 0.973
205.167743431432 0.973
205.540098682669 0.973
205.912453933906 0.973
206.284809185142 0.973
206.657164436379 0.973
207.029519687616 0.973
207.401874938852 0.973
207.774230190089 0.973
208.146585441326 0.973
208.518940692563 0.973
208.891295943799 0.973
209.263651195036 0.973
209.636006446273 0.973
210.008361697509 0.973
210.380716948746 0.973
210.753072199983 0.973
211.12542745122 0.973
211.497782702456 0.973
211.870137953693 0.973
212.24249320493 0.973
212.614848456166 0.973
212.987203707403 0.973
213.35955895864 0.973333333333333
213.731914209877 0.973333333333333
214.104269461113 0.973333333333333
214.47662471235 0.973333333333333
214.848979963587 0.973333333333333
215.221335214824 0.973333333333333
215.59369046606 0.973333333333333
215.966045717297 0.973333333333333
216.338400968534 0.973333333333333
216.71075621977 0.973333333333333
217.083111471007 0.973333333333333
217.455466722244 0.973333333333333
217.827821973481 0.973333333333333
218.200177224717 0.973333333333333
218.572532475954 0.973333333333333
218.944887727191 0.973333333333333
219.317242978427 0.973333333333333
219.689598229664 0.973333333333333
220.061953480901 0.973333333333333
220.434308732138 0.973333333333333
220.806663983374 0.973333333333333
221.179019234611 0.973333333333333
221.551374485848 0.973333333333333
221.923729737084 0.973333333333333
222.296084988321 0.973333333333333
222.668440239558 0.973333333333333
223.040795490795 0.973333333333333
223.413150742031 0.973333333333333
223.785505993268 0.973333333333333
224.157861244505 0.973333333333333
224.530216495741 0.973333333333333
224.902571746978 0.973333333333333
225.274926998215 0.973333333333333
225.647282249452 0.973333333333333
226.019637500688 0.973333333333333
226.391992751925 0.973333333333333
226.764348003162 0.973333333333333
227.136703254398 0.973333333333333
227.509058505635 0.973333333333333
227.881413756872 0.973333333333333
228.253769008109 0.973333333333333
228.626124259345 0.973333333333333
228.998479510582 0.973333333333333
229.370834761819 0.973333333333333
229.743190013056 0.973333333333333
230.115545264292 0.973333333333333
230.487900515529 0.973333333333333
230.860255766766 0.973333333333333
231.232611018002 0.974
231.604966269239 0.974
231.977321520476 0.974
232.349676771713 0.974
232.722032022949 0.974
233.094387274186 0.974
233.466742525423 0.974
233.839097776659 0.974
234.211453027896 0.974
234.583808279133 0.974
234.95616353037 0.974
235.328518781606 0.974
235.700874032843 0.974
236.07322928408 0.974
236.445584535316 0.974
236.817939786553 0.974
237.19029503779 0.975333333333333
237.562650289027 0.975666666666667
237.935005540263 0.975666666666667
238.3073607915 0.975666666666667
238.679716042737 0.975666666666667
239.052071293974 0.975666666666667
239.42442654521 0.975666666666667
239.796781796447 0.975666666666667
240.169137047684 0.976
240.54149229892 0.976
240.913847550157 0.976
241.286202801394 0.976
241.658558052631 0.976
242.030913303867 0.976
242.403268555104 0.976
242.775623806341 0.976
243.147979057577 0.976
243.520334308814 0.976
243.892689560051 0.976
244.265044811288 0.976
244.637400062524 0.976
245.009755313761 0.976
245.382110564998 0.976
245.754465816234 0.976
246.126821067471 0.976
246.499176318708 0.976
246.871531569945 0.976
247.243886821181 0.976
247.616242072418 0.976
247.988597323655 0.976
248.360952574891 0.976
248.733307826128 0.976
249.105663077365 0.976
249.478018328602 0.976
249.850373579838 0.976
250.222728831075 0.976
250.595084082312 0.976
250.967439333549 0.976
251.339794584785 0.976
251.712149836022 0.976
252.084505087259 0.976
252.456860338495 0.976
252.829215589732 0.976
253.201570840969 0.976
253.573926092206 0.976
253.946281343442 0.976
254.318636594679 0.976
254.690991845916 0.976
255.063347097152 0.976333333333333
255.435702348389 0.976333333333333
255.808057599626 0.976333333333333
256.180412850863 0.976333333333333
256.552768102099 0.976333333333333
256.925123353336 0.976333333333333
257.297478604573 0.976333333333333
257.669833855809 0.976333333333333
258.042189107046 0.976333333333333
258.414544358283 0.976333333333333
258.78689960952 0.976333333333333
259.159254860756 0.976333333333333
259.531610111993 0.976333333333333
259.90396536323 0.976333333333333
260.276320614466 0.976333333333333
260.648675865703 0.976333333333333
261.02103111694 0.976666666666667
261.393386368177 0.976666666666667
261.765741619413 0.976666666666667
262.13809687065 0.976666666666667
262.510452121887 0.976666666666667
262.882807373124 0.976666666666667
263.25516262436 0.976666666666667
263.627517875597 0.976666666666667
263.999873126834 0.976666666666667
264.37222837807 0.976666666666667
264.744583629307 0.976666666666667
265.116938880544 0.976666666666667
265.489294131781 0.976666666666667
265.861649383017 0.976666666666667
266.234004634254 0.976666666666667
266.606359885491 0.976666666666667
266.978715136727 0.976666666666667
267.351070387964 0.976666666666667
267.723425639201 0.976666666666667
268.095780890438 0.976666666666667
268.468136141674 0.976666666666667
268.840491392911 0.976666666666667
269.212846644148 0.976666666666667
269.585201895384 0.976666666666667
269.957557146621 0.976666666666667
270.329912397858 0.976666666666667
270.702267649095 0.976666666666667
271.074622900331 0.976666666666667
271.446978151568 0.976666666666667
271.819333402805 0.976666666666667
272.191688654042 0.976666666666667
272.564043905278 0.976666666666667
272.936399156515 0.976666666666667
273.308754407752 0.976666666666667
273.681109658988 0.976666666666667
274.053464910225 0.976666666666667
274.425820161462 0.976666666666667
274.798175412699 0.976666666666667
275.170530663935 0.976666666666667
275.542885915172 0.976666666666667
275.915241166409 0.976666666666667
276.287596417645 0.976666666666667
276.659951668882 0.976666666666667
277.032306920119 0.976666666666667
277.404662171356 0.976666666666667
277.777017422592 0.976666666666667
278.149372673829 0.976666666666667
278.521727925066 0.976666666666667
278.894083176302 0.976666666666667
279.266438427539 0.976666666666667
279.638793678776 0.976666666666667
280.011148930013 0.976666666666667
280.383504181249 0.976666666666667
280.755859432486 0.976666666666667
281.128214683723 0.976666666666667
281.500569934959 0.976666666666667
281.872925186196 0.976666666666667
282.245280437433 0.976666666666667
282.61763568867 0.976666666666667
282.989990939906 0.976666666666667
283.362346191143 0.976666666666667
283.73470144238 0.976666666666667
284.107056693616 0.976666666666667
284.479411944853 0.976666666666667
284.85176719609 0.976666666666667
285.224122447327 0.976666666666667
285.596477698563 0.976666666666667
285.9688329498 0.976666666666667
286.341188201037 0.976666666666667
286.713543452274 0.976666666666667
287.08589870351 0.976666666666667
287.458253954747 0.976666666666667
287.830609205984 0.976666666666667
288.20296445722 0.977
288.575319708457 0.977
288.947674959694 0.977
289.320030210931 0.977
289.692385462167 0.977
290.064740713404 0.977
290.437095964641 0.977
290.809451215877 0.977
291.181806467114 0.977
291.554161718351 0.977
291.926516969588 0.977
292.298872220824 0.977
292.671227472061 0.977
293.043582723298 0.977
293.415937974534 0.977
293.788293225771 0.977
294.160648477008 0.977
294.533003728245 0.977
294.905358979481 0.977
295.277714230718 0.977
295.650069481955 0.977
296.022424733191 0.977
296.394779984428 0.977
296.767135235665 0.977
297.139490486902 0.977
297.511845738138 0.977
297.884200989375 0.977
298.256556240612 0.977
298.628911491849 0.977
299.001266743085 0.977
299.373621994322 0.977
299.745977245559 0.977
300.118332496795 0.977
300.490687748032 0.977
300.863042999269 0.977
301.235398250506 0.977
301.607753501742 0.977
301.980108752979 0.977
302.352464004216 0.977
302.724819255452 0.977
303.097174506689 0.977
303.469529757926 0.977
303.841885009163 0.977
304.214240260399 0.977
304.586595511636 0.977
304.958950762873 0.977
305.331306014109 0.977
305.703661265346 0.977
306.076016516583 0.977
306.44837176782 0.977
306.820727019056 0.977
307.193082270293 0.977
307.56543752153 0.977
307.937792772766 0.977
308.310148024003 0.977
308.68250327524 0.977
309.054858526477 0.977
309.427213777713 0.977
309.79956902895 0.977
310.171924280187 0.977
310.544279531424 0.977
310.91663478266 0.977
311.288990033897 0.977
311.661345285134 0.977
312.03370053637 0.977
312.406055787607 0.977
312.778411038844 0.977
313.150766290081 0.977
313.523121541317 0.977
313.895476792554 0.977
314.267832043791 0.977
314.640187295027 0.977
315.012542546264 0.977
315.384897797501 0.977
315.757253048738 0.977
316.129608299974 0.977
316.501963551211 0.977
316.874318802448 0.977
317.246674053685 0.977
317.619029304921 0.977
317.991384556158 0.977
318.363739807395 0.977
318.736095058631 0.977
319.108450309868 0.977
319.480805561105 0.977
319.853160812342 0.977
320.225516063578 0.977
320.597871314815 0.977
320.970226566052 0.977
321.342581817288 0.977
321.714937068525 0.977
322.087292319762 0.977
322.459647570999 0.977
322.832002822235 0.977
323.204358073472 0.977
323.576713324709 0.977
323.949068575945 0.977
324.321423827182 0.977
324.693779078419 0.977
325.066134329656 0.977
325.438489580892 0.977
325.810844832129 0.977
326.183200083366 0.977
326.555555334602 0.977
326.927910585839 0.977
327.300265837076 0.977
327.672621088313 0.977
328.044976339549 0.977
328.417331590786 0.977
328.789686842023 0.977
329.162042093259 0.977
329.534397344496 0.977
329.906752595733 0.977
330.27910784697 0.977
330.651463098206 0.977
331.023818349443 0.977
331.39617360068 0.977
331.768528851917 0.977
332.140884103153 0.977
332.51323935439 0.977
332.885594605627 0.977
333.257949856863 0.977
333.6303051081 0.977
334.002660359337 0.977
334.375015610574 0.977
334.74737086181 0.977
335.119726113047 0.977
335.492081364284 0.977
335.86443661552 0.977
336.236791866757 0.977
336.609147117994 0.977
336.981502369231 0.977
337.353857620467 0.977
337.726212871704 0.977
338.098568122941 0.977
338.470923374177 0.977
338.843278625414 0.977
339.215633876651 0.977
339.587989127888 0.977
339.960344379124 0.977
340.332699630361 0.977
340.705054881598 0.977
341.077410132834 0.977
341.449765384071 0.977
341.822120635308 0.977
342.194475886545 0.977
342.566831137781 0.977
342.939186389018 0.977
343.311541640255 0.977
343.683896891491 0.977
344.056252142728 0.977
344.428607393965 0.977
344.800962645202 0.977
345.173317896438 0.977
345.545673147675 0.977
345.918028398912 0.977
346.290383650149 0.977
346.662738901385 0.977
347.035094152622 0.977
347.407449403859 0.977
347.779804655095 0.977
348.152159906332 0.977
348.524515157569 0.977
348.896870408806 0.977
349.269225660042 0.977
349.641580911279 0.977
350.013936162516 0.977
350.386291413752 0.977
350.758646664989 0.977
351.131001916226 0.977
351.503357167463 0.977
351.875712418699 0.977
352.248067669936 0.977
352.620422921173 0.977
352.992778172409 0.977
353.365133423646 0.977
353.737488674883 0.977
354.10984392612 0.977
354.482199177356 0.977
354.854554428593 0.977
355.22690967983 0.977
355.599264931067 0.977
355.971620182303 0.977
356.34397543354 0.977
356.716330684777 0.977
357.088685936013 0.977333333333333
357.46104118725 0.977333333333333
357.833396438487 0.977333333333333
358.205751689724 0.977333333333333
358.57810694096 0.977333333333333
358.950462192197 0.977333333333333
359.322817443434 0.977333333333333
359.69517269467 0.977333333333333
360.067527945907 0.977333333333333
360.439883197144 0.977333333333333
360.812238448381 0.977333333333333
361.184593699617 0.977333333333333
361.556948950854 0.977333333333333
361.929304202091 0.977333333333333
362.301659453327 0.977333333333333
362.674014704564 0.977333333333333
363.046369955801 0.977333333333333
363.418725207038 0.977333333333333
363.791080458274 0.977333333333333
364.163435709511 0.977333333333333
364.535790960748 0.977333333333333
364.908146211985 0.977333333333333
365.280501463221 0.977333333333333
365.652856714458 0.977333333333333
366.025211965695 0.977333333333333
366.397567216931 0.977333333333333
366.769922468168 0.977333333333333
367.142277719405 0.977333333333333
367.514632970642 0.977333333333333
367.886988221878 0.977333333333333
368.259343473115 0.977333333333333
368.631698724352 0.977333333333333
369.004053975588 0.977333333333333
369.376409226825 0.977333333333333
369.748764478062 0.977333333333333
370.121119729299 0.977333333333333
370.493474980535 0.977333333333333
370.865830231772 0.977333333333333
371.238185483009 0.977333333333333
371.610540734245 0.977333333333333
371.982895985482 0.977333333333333
372.355251236719 0.977333333333333
372.727606487956 0.977333333333333
373.099961739192 0.977333333333333
373.472316990429 0.977333333333333
373.844672241666 0.977333333333333
374.217027492902 0.977333333333333
374.589382744139 0.977333333333333
374.961737995376 0.977333333333333
375.334093246613 0.977333333333333
375.706448497849 0.977333333333333
376.078803749086 0.977333333333333
376.451159000323 0.977333333333333
376.82351425156 0.977333333333333
377.195869502796 0.977333333333333
377.568224754033 0.977333333333333
377.94058000527 0.977333333333333
378.312935256506 0.977333333333333
378.685290507743 0.977333333333333
379.05764575898 0.977333333333333
379.430001010217 0.977333333333333
379.802356261453 0.977333333333333
380.17471151269 0.977333333333333
380.547066763927 0.977333333333333
380.919422015163 0.977333333333333
381.2917772664 0.977333333333333
381.664132517637 0.977333333333333
382.036487768874 0.977333333333333
382.40884302011 0.977333333333333
382.781198271347 0.977333333333333
383.153553522584 0.977333333333333
383.52590877382 0.977333333333333
383.898264025057 0.977333333333333
384.270619276294 0.977333333333333
384.642974527531 0.977333333333333
385.015329778767 0.977333333333333
385.387685030004 0.977333333333333
385.760040281241 0.977333333333333
386.132395532477 0.977333333333333
386.504750783714 0.977333333333333
386.877106034951 0.977333333333333
387.249461286188 0.977333333333333
387.621816537424 0.977333333333333
387.994171788661 0.977333333333333
388.366527039898 0.977333333333333
388.738882291134 0.977333333333333
389.111237542371 0.977333333333333
389.483592793608 0.977333333333333
389.855948044845 0.977333333333333
390.228303296081 0.977333333333333
390.600658547318 0.977333333333333
390.973013798555 0.977333333333333
391.345369049792 0.977333333333333
391.717724301028 0.977333333333333
392.090079552265 0.977333333333333
392.462434803502 0.977333333333333
392.834790054738 0.977333333333333
393.207145305975 0.977333333333333
393.579500557212 0.977333333333333
393.951855808449 0.977333333333333
394.324211059685 0.977333333333333
394.696566310922 0.977333333333333
395.068921562159 0.977333333333333
395.441276813395 0.977333333333333
395.813632064632 0.977333333333333
396.185987315869 0.977333333333333
396.558342567106 0.977333333333333
396.930697818342 0.977333333333333
397.303053069579 0.977333333333333
397.675408320816 0.977333333333333
398.047763572052 0.977333333333333
398.420118823289 0.977333333333333
398.792474074526 0.977333333333333
399.164829325763 0.977333333333333
399.537184576999 0.977333333333333
399.909539828236 0.977333333333333
400.281895079473 0.977333333333333
400.654250330709 0.977333333333333
401.026605581946 0.977333333333333
401.398960833183 0.977333333333333
401.77131608442 0.977333333333333
402.143671335656 0.977333333333333
402.516026586893 0.977333333333333
402.88838183813 0.977333333333333
403.260737089367 0.977333333333333
403.633092340603 0.977333333333333
404.00544759184 0.977333333333333
404.377802843077 0.977333333333333
404.750158094313 0.977333333333333
405.12251334555 0.977333333333333
405.494868596787 0.977333333333333
405.867223848024 0.977333333333333
406.23957909926 0.977333333333333
406.611934350497 0.977333333333333
406.984289601734 0.977333333333333
407.35664485297 0.977333333333333
407.729000104207 0.977333333333333
408.101355355444 0.977333333333333
408.473710606681 0.977333333333333
408.846065857917 0.977333333333333
409.218421109154 0.977333333333333
409.590776360391 0.977333333333333
409.963131611627 0.977333333333333
410.335486862864 0.977333333333333
410.707842114101 0.977333333333333
411.080197365338 0.977333333333333
411.452552616574 0.977333333333333
411.824907867811 0.977333333333333
412.197263119048 0.977333333333333
412.569618370285 0.977333333333333
412.941973621521 0.977333333333333
413.314328872758 0.977333333333333
413.686684123995 0.977333333333333
414.059039375231 0.977333333333333
414.431394626468 0.977333333333333
414.803749877705 0.977333333333333
415.176105128942 0.977333333333333
415.548460380178 0.977333333333333
415.920815631415 0.977333333333333
416.293170882652 0.977333333333333
416.665526133888 0.977333333333333
417.037881385125 0.977333333333333
417.410236636362 0.977333333333333
417.782591887599 0.977333333333333
418.154947138835 0.977333333333333
418.527302390072 0.977333333333333
418.899657641309 0.977333333333333
419.272012892545 0.977333333333333
419.644368143782 0.977333333333333
420.016723395019 0.977333333333333
420.389078646256 0.977333333333333
420.761433897492 0.977333333333333
421.133789148729 0.977333333333333
421.506144399966 0.977333333333333
421.878499651202 0.977333333333333
422.250854902439 0.977333333333333
422.623210153676 0.977333333333333
422.995565404913 0.977333333333333
423.367920656149 0.977333333333333
423.740275907386 0.977333333333333
424.112631158623 0.977333333333333
424.48498640986 0.977333333333333
424.857341661096 0.977333333333333
425.229696912333 0.977333333333333
425.60205216357 0.977333333333333
425.974407414806 0.977333333333333
426.346762666043 0.977333333333333
426.71911791728 0.977333333333333
427.091473168517 0.977333333333333
427.463828419753 0.977333333333333
427.83618367099 0.977333333333333
428.208538922227 0.977333333333333
428.580894173463 0.977333333333333
428.9532494247 0.977333333333333
429.325604675937 0.977333333333333
429.697959927174 0.977333333333333
430.07031517841 0.977333333333333
430.442670429647 0.977333333333333
430.815025680884 0.977333333333333
431.18738093212 0.977333333333333
431.559736183357 0.977333333333333
431.932091434594 0.977333333333333
432.304446685831 0.977333333333333
432.676801937067 0.977333333333333
433.049157188304 0.977333333333333
433.421512439541 0.977333333333333
433.793867690777 0.977333333333333
434.166222942014 0.977333333333333
434.538578193251 0.977333333333333
434.910933444488 0.977333333333333
435.283288695724 0.977333333333333
435.655643946961 0.977333333333333
436.027999198198 0.977333333333333
436.400354449435 0.977333333333333
436.772709700671 0.977333333333333
437.145064951908 0.977333333333333
437.517420203145 0.977333333333333
437.889775454381 0.977333333333333
438.262130705618 0.977333333333333
438.634485956855 0.977333333333333
439.006841208092 0.977333333333333
439.379196459328 0.977333333333333
439.751551710565 0.977333333333333
440.123906961802 0.977333333333333
440.496262213038 0.977333333333333
440.868617464275 0.977333333333333
441.240972715512 0.977333333333333
441.613327966749 0.977333333333333
441.985683217985 0.977333333333333
442.358038469222 0.977333333333333
442.730393720459 0.977333333333333
443.102748971695 0.977333333333333
443.475104222932 0.977333333333333
443.847459474169 0.977333333333333
444.219814725406 0.977333333333333
444.592169976642 0.977333333333333
444.964525227879 0.977333333333333
445.336880479116 0.977333333333333
445.709235730352 0.977333333333333
446.081590981589 0.977333333333333
446.453946232826 0.977333333333333
446.826301484063 0.977333333333333
447.198656735299 0.977333333333333
447.571011986536 0.977333333333333
447.943367237773 0.977333333333333
448.315722489009 0.977333333333333
448.688077740246 0.977333333333333
449.060432991483 0.977333333333333
449.43278824272 0.977333333333333
449.805143493956 0.977333333333333
450.177498745193 0.977333333333333
450.54985399643 0.977333333333333
450.922209247667 0.977333333333333
451.294564498903 0.977333333333333
451.66691975014 0.977333333333333
452.039275001377 0.977333333333333
452.411630252613 0.977333333333333
452.78398550385 0.977333333333333
453.156340755087 0.977333333333333
453.528696006324 0.977333333333333
453.90105125756 0.977333333333333
454.273406508797 0.977333333333333
454.645761760034 0.977333333333333
455.01811701127 0.977333333333333
455.390472262507 0.977333333333333
455.762827513744 0.977333333333333
456.135182764981 0.977666666666667
456.507538016217 0.978666666666667
456.879893267454 0.978666666666667
457.252248518691 0.978666666666667
457.624603769927 0.978666666666667
457.996959021164 0.978666666666667
458.369314272401 0.978666666666667
458.741669523638 0.978666666666667
459.114024774874 0.978666666666667
459.486380026111 0.978666666666667
459.858735277348 0.978666666666667
460.231090528585 0.978666666666667
460.603445779821 0.978666666666667
460.975801031058 0.978666666666667
461.348156282295 0.978666666666667
461.720511533531 0.978666666666667
462.092866784768 0.978666666666667
462.465222036005 0.978666666666667
462.837577287242 0.978666666666667
463.209932538478 0.978666666666667
463.582287789715 0.978666666666667
463.954643040952 0.978666666666667
464.326998292188 0.978666666666667
464.699353543425 0.978666666666667
465.071708794662 0.978666666666667
465.444064045899 0.978666666666667
465.816419297135 0.978666666666667
466.188774548372 0.978666666666667
466.561129799609 0.978666666666667
466.933485050845 0.978666666666667
467.305840302082 0.978666666666667
467.678195553319 0.978666666666667
468.050550804556 0.978666666666667
468.422906055792 0.978666666666667
468.795261307029 0.978666666666667
469.167616558266 0.978666666666667
469.539971809503 0.978666666666667
469.912327060739 0.978666666666667
470.284682311976 0.978666666666667
470.657037563213 0.978666666666667
471.029392814449 0.978666666666667
471.401748065686 0.978666666666667
471.774103316923 0.978666666666667
472.14645856816 0.978666666666667
472.518813819396 0.978666666666667
472.891169070633 0.978666666666667
473.26352432187 0.978666666666667
473.635879573106 0.978666666666667
474.008234824343 0.978666666666667
474.38059007558 0.978666666666667
474.752945326817 0.978666666666667
475.125300578053 0.978666666666667
475.49765582929 0.978666666666667
475.870011080527 0.978666666666667
476.242366331763 0.978666666666667
476.614721583 0.978666666666667
476.987076834237 0.978666666666667
477.359432085474 0.980333333333333
477.73178733671 0.980333333333333
478.104142587947 0.980333333333333
478.476497839184 0.980333333333333
478.84885309042 0.980333333333333
479.221208341657 0.980333333333333
479.593563592894 0.980333333333333
479.965918844131 0.980333333333333
480.338274095367 0.980333333333333
480.710629346604 0.980666666666667
481.082984597841 0.980666666666667
481.455339849078 0.980666666666667
481.827695100314 0.980666666666667
482.200050351551 0.980666666666667
482.572405602788 0.980666666666667
482.944760854024 0.980666666666667
483.317116105261 0.980666666666667
483.689471356498 0.980666666666667
484.061826607735 0.980666666666667
484.434181858971 0.980666666666667
484.806537110208 0.980666666666667
485.178892361445 0.980666666666667
485.551247612681 0.980666666666667
485.923602863918 0.980666666666667
486.295958115155 0.980666666666667
486.668313366392 0.980666666666667
487.040668617628 0.980666666666667
487.413023868865 0.980666666666667
487.785379120102 0.980666666666667
488.157734371338 0.980666666666667
488.530089622575 0.980666666666667
488.902444873812 0.980666666666667
489.274800125049 0.980666666666667
489.647155376285 0.980666666666667
490.019510627522 0.980666666666667
490.391865878759 0.980666666666667
490.764221129995 0.980666666666667
491.136576381232 0.980666666666667
491.508931632469 0.980666666666667
491.881286883706 0.980666666666667
492.253642134942 0.980666666666667
492.625997386179 0.980666666666667
492.998352637416 0.980666666666667
493.370707888652 0.980666666666667
493.743063139889 0.980666666666667
494.115418391126 0.980666666666667
494.487773642363 0.980666666666667
494.860128893599 0.980666666666667
495.232484144836 0.980666666666667
495.604839396073 0.980666666666667
495.97719464731 0.980666666666667
496.349549898546 0.980666666666667
496.721905149783 0.980666666666667
497.09426040102 0.980666666666667
497.466615652256 0.980666666666667
497.838970903493 0.980666666666667
498.21132615473 0.980666666666667
498.583681405967 0.980666666666667
498.956036657203 0.980666666666667
499.32839190844 0.980666666666667
499.700747159677 0.980666666666667
500.073102410913 0.980666666666667
500.44545766215 0.980666666666667
500.817812913387 0.980666666666667
501.190168164624 0.981
501.56252341586 0.981
501.934878667097 0.981
502.307233918334 0.981
502.67958916957 0.981
503.051944420807 0.981
503.424299672044 0.981
503.796654923281 0.981
504.169010174517 0.981666666666667
504.541365425754 0.981666666666667
504.913720676991 0.981666666666667
505.286075928227 0.981666666666667
505.658431179464 0.981666666666667
506.030786430701 0.981666666666667
506.403141681938 0.981666666666667
506.775496933174 0.981666666666667
507.147852184411 0.981666666666667
507.520207435648 0.981666666666667
507.892562686885 0.981666666666667
508.264917938121 0.981666666666667
508.637273189358 0.981666666666667
509.009628440595 0.981666666666667
509.381983691831 0.981666666666667
509.754338943068 0.981666666666667
510.126694194305 0.981666666666667
510.499049445542 0.981666666666667
510.871404696778 0.981666666666667
511.243759948015 0.981666666666667
511.616115199252 0.981666666666667
511.988470450488 0.981666666666667
512.360825701725 0.981666666666667
512.733180952962 0.981666666666667
513.105536204199 0.981666666666667
513.477891455435 0.981666666666667
513.850246706672 0.981666666666667
514.222601957909 0.981666666666667
514.594957209145 0.981666666666667
514.967312460382 0.981666666666667
515.339667711619 0.981666666666667
515.712022962856 0.981666666666667
516.084378214092 0.981666666666667
516.456733465329 0.981666666666667
516.829088716566 0.981666666666667
517.201443967802 0.981666666666667
517.573799219039 0.981666666666667
517.946154470276 0.981666666666667
518.318509721513 0.981666666666667
518.690864972749 0.981666666666667
519.063220223986 0.981666666666667
519.435575475223 0.981666666666667
519.80793072646 0.981666666666667
520.180285977696 0.981666666666667
520.552641228933 0.981666666666667
520.92499648017 0.981666666666667
521.297351731406 0.981666666666667
521.669706982643 0.981666666666667
522.04206223388 0.981666666666667
522.414417485117 0.981666666666667
522.786772736353 0.981666666666667
523.15912798759 0.981666666666667
523.531483238827 0.981666666666667
523.903838490063 0.981666666666667
524.2761937413 0.981666666666667
524.648548992537 0.981666666666667
525.020904243774 0.981666666666667
525.39325949501 0.981666666666667
525.765614746247 0.981666666666667
526.137969997484 0.981666666666667
526.510325248721 0.981666666666667
526.882680499957 0.981666666666667
527.255035751194 0.981666666666667
527.627391002431 0.981666666666667
527.999746253667 0.981666666666667
528.372101504904 0.981666666666667
528.744456756141 0.981666666666667
529.116812007377 0.981666666666667
529.489167258614 0.981666666666667
529.861522509851 0.981666666666667
530.233877761088 0.981666666666667
530.606233012324 0.981666666666667
530.978588263561 0.981666666666667
531.350943514798 0.981666666666667
531.723298766035 0.981666666666667
532.095654017271 0.981666666666667
532.468009268508 0.981666666666667
532.840364519745 0.981666666666667
533.212719770981 0.981666666666667
533.585075022218 0.981666666666667
533.957430273455 0.981666666666667
534.329785524692 0.981666666666667
534.702140775928 0.981666666666667
535.074496027165 0.981666666666667
535.446851278402 0.981666666666667
535.819206529638 0.981666666666667
536.191561780875 0.981666666666667
536.563917032112 0.981666666666667
536.936272283349 0.981666666666667
537.308627534585 0.981666666666667
537.680982785822 0.981666666666667
538.053338037059 0.981666666666667
538.425693288296 0.981666666666667
538.798048539532 0.981666666666667
539.170403790769 0.981666666666667
539.542759042006 0.981666666666667
539.915114293242 0.981666666666667
540.287469544479 0.981666666666667
540.659824795716 0.981666666666667
541.032180046952 0.981666666666667
541.404535298189 0.981666666666667
541.776890549426 0.981666666666667
542.149245800663 0.981666666666667
542.521601051899 0.981666666666667
542.893956303136 0.981666666666667
543.266311554373 0.982
543.63866680561 0.982
544.011022056846 0.982
544.383377308083 0.982
544.75573255932 0.982
545.128087810556 0.982
545.500443061793 0.982
545.87279831303 0.982
546.245153564267 0.982
546.617508815503 0.982
546.98986406674 0.982
547.362219317977 0.982
547.734574569213 0.982
548.10692982045 0.982
548.479285071687 0.982
548.851640322924 0.982
549.22399557416 0.982
549.596350825397 0.982
549.968706076634 0.982
550.341061327871 0.982
550.713416579107 0.982
551.085771830344 0.982
551.458127081581 0.982
551.830482332817 0.982
552.202837584054 0.982333333333333
552.575192835291 0.982333333333333
552.947548086527 0.982333333333333
553.319903337764 0.982333333333333
553.692258589001 0.982333333333333
554.064613840238 0.982333333333333
554.436969091474 0.982333333333333
554.809324342711 0.982333333333333
555.181679593948 0.982333333333333
555.554034845185 0.982333333333333
555.926390096421 0.982333333333333
556.298745347658 0.982333333333333
556.671100598895 0.982333333333333
557.043455850131 0.982333333333333
557.415811101368 0.982333333333333
557.788166352605 0.982333333333333
558.160521603842 0.982333333333333
558.532876855078 0.982333333333333
558.905232106315 0.982333333333333
559.277587357552 0.982333333333333
559.649942608788 0.982333333333333
560.022297860025 0.982333333333333
560.394653111262 0.982333333333333
560.767008362499 0.982333333333333
561.139363613735 0.982333333333333
561.511718864972 0.982333333333333
561.884074116209 0.982333333333333
562.256429367445 0.982333333333333
562.628784618682 0.982333333333333
563.001139869919 0.982333333333333
563.373495121156 0.982333333333333
563.745850372392 0.982333333333333
564.118205623629 0.982333333333333
564.490560874866 0.982333333333333
564.862916126103 0.982333333333333
565.235271377339 0.982333333333333
565.607626628576 0.982333333333333
565.979981879813 0.982333333333333
566.352337131049 0.982333333333333
566.724692382286 0.982333333333333
567.097047633523 0.982333333333333
567.46940288476 0.982333333333333
567.841758135996 0.982333333333333
568.214113387233 0.982333333333333
568.58646863847 0.982333333333333
568.958823889706 0.982333333333333
569.331179140943 0.982333333333333
569.70353439218 0.982333333333333
570.075889643417 0.982333333333333
570.448244894653 0.982333333333333
570.82060014589 0.982333333333333
571.192955397127 0.982333333333333
571.565310648363 0.982333333333333
571.9376658996 0.982333333333333
572.310021150837 0.982333333333333
572.682376402074 0.982333333333333
573.05473165331 0.982333333333333
573.427086904547 0.982333333333333
573.799442155784 0.982333333333333
574.17179740702 0.982333333333333
574.544152658257 0.982333333333333
574.916507909494 0.982333333333333
575.288863160731 0.982333333333333
575.661218411967 0.982333333333333
576.033573663204 0.982333333333333
576.405928914441 0.982333333333333
576.778284165678 0.982333333333333
577.150639416914 0.982333333333333
577.522994668151 0.982333333333333
577.895349919388 0.982333333333333
578.267705170624 0.982333333333333
578.640060421861 0.982333333333333
579.012415673098 0.982333333333333
579.384770924335 0.982333333333333
579.757126175571 0.982333333333333
580.129481426808 0.982333333333333
580.501836678045 0.982333333333333
580.874191929281 0.982333333333333
581.246547180518 0.982333333333333
581.618902431755 0.982333333333333
581.991257682992 0.982333333333333
582.363612934228 0.982333333333333
582.735968185465 0.982333333333333
583.108323436702 0.982333333333333
583.480678687939 0.982333333333333
583.853033939175 0.982333333333333
584.225389190412 0.982333333333333
584.597744441649 0.982333333333333
584.970099692885 0.982333333333333
585.342454944122 0.982333333333333
585.714810195359 0.982333333333333
586.087165446595 0.982333333333333
586.459520697832 0.982333333333333
586.831875949069 0.982333333333333
587.204231200306 0.982333333333333
587.576586451542 0.982333333333333
587.948941702779 0.982333333333333
588.321296954016 0.982333333333333
588.693652205253 0.982333333333333
589.066007456489 0.982333333333333
589.438362707726 0.982333333333333
589.810717958963 0.982333333333333
590.183073210199 0.982333333333333
590.555428461436 0.982333333333333
590.927783712673 0.982333333333333
591.30013896391 0.982333333333333
591.672494215146 0.982333333333333
592.044849466383 0.982333333333333
592.41720471762 0.982333333333333
592.789559968856 0.982333333333333
593.161915220093 0.982333333333333
593.53427047133 0.982333333333333
593.906625722567 0.982333333333333
594.278980973803 0.982333333333333
594.65133622504 0.982333333333333
595.023691476277 0.982333333333333
595.396046727514 0.982333333333333
595.76840197875 0.982333333333333
596.140757229987 0.982333333333333
596.513112481224 0.982333333333333
596.88546773246 0.982333333333333
597.257822983697 0.982333333333333
597.630178234934 0.982333333333333
598.00253348617 0.982333333333333
598.374888737407 0.982333333333333
598.747243988644 0.982333333333333
599.119599239881 0.982333333333333
599.491954491117 0.982333333333333
599.864309742354 0.982333333333333
600.236664993591 0.982333333333333
600.609020244828 0.982333333333333
600.981375496064 0.982333333333333
601.353730747301 0.982333333333333
601.726085998538 0.982333333333333
602.098441249774 0.982333333333333
602.470796501011 0.982333333333333
602.843151752248 0.982333333333333
603.215507003485 0.982333333333333
603.587862254721 0.982333333333333
603.960217505958 0.982333333333333
604.332572757195 0.982333333333333
604.704928008431 0.982333333333333
605.077283259668 0.982333333333333
605.449638510905 0.982333333333333
605.821993762142 0.982333333333333
606.194349013378 0.982333333333333
606.566704264615 0.982333333333333
606.939059515852 0.982333333333333
607.311414767088 0.982333333333333
607.683770018325 0.982333333333333
608.056125269562 0.982333333333333
608.428480520799 0.982333333333333
608.800835772035 0.982333333333333
609.173191023272 0.982333333333333
609.545546274509 0.982333333333333
609.917901525745 0.982333333333333
610.290256776982 0.982333333333333
610.662612028219 0.982333333333333
611.034967279456 0.982333333333333
611.407322530692 0.982333333333333
611.779677781929 0.982333333333333
612.152033033166 0.982333333333333
612.524388284403 0.982333333333333
612.896743535639 0.982333333333333
613.269098786876 0.982333333333333
613.641454038113 0.982333333333333
614.013809289349 0.982333333333333
614.386164540586 0.982333333333333
614.758519791823 0.982333333333333
615.13087504306 0.982333333333333
615.503230294296 0.982333333333333
615.875585545533 0.982333333333333
616.24794079677 0.982333333333333
616.620296048006 0.982333333333333
616.992651299243 0.982333333333333
617.36500655048 0.982333333333333
617.737361801717 0.982333333333333
618.109717052953 0.982333333333333
618.48207230419 0.982333333333333
618.854427555427 0.982333333333333
619.226782806663 0.982333333333333
619.5991380579 0.982333333333333
619.971493309137 0.982333333333333
620.343848560374 0.982333333333333
620.71620381161 0.982333333333333
621.088559062847 0.982333333333333
621.460914314084 0.982333333333333
621.833269565321 0.982333333333333
622.205624816557 0.982333333333333
622.577980067794 0.982333333333333
622.950335319031 0.982333333333333
623.322690570267 0.982333333333333
623.695045821504 0.982333333333333
624.067401072741 0.982333333333333
624.439756323978 0.982333333333333
624.812111575214 0.982333333333333
625.184466826451 0.982333333333333
625.556822077688 0.982333333333333
625.929177328924 0.982333333333333
626.301532580161 0.982333333333333
626.673887831398 0.982333333333333
627.046243082635 0.982333333333333
627.418598333871 0.982333333333333
627.790953585108 0.982333333333333
628.163308836345 0.982333333333333
628.535664087581 0.982333333333333
628.908019338818 0.982333333333333
629.280374590055 0.982333333333333
629.652729841292 0.982333333333333
630.025085092528 0.982333333333333
630.397440343765 0.982333333333333
630.769795595002 0.982333333333333
631.142150846238 0.982333333333333
631.514506097475 0.982333333333333
631.886861348712 0.982333333333333
632.259216599949 0.982333333333333
632.631571851185 0.982333333333333
633.003927102422 0.982333333333333
633.376282353659 0.982333333333333
633.748637604896 0.982333333333333
634.120992856132 0.982333333333333
634.493348107369 0.982333333333333
634.865703358606 0.982333333333333
635.238058609842 0.982333333333333
635.610413861079 0.982333333333333
635.982769112316 0.982333333333333
636.355124363553 0.982333333333333
636.727479614789 0.982333333333333
637.099834866026 0.982333333333333
637.472190117263 0.982333333333333
637.844545368499 0.982333333333333
638.216900619736 0.982333333333333
638.589255870973 0.982333333333333
638.96161112221 0.982333333333333
639.333966373446 0.982333333333333
639.706321624683 0.982333333333333
640.07867687592 0.982333333333333
640.451032127156 0.982333333333333
640.823387378393 0.982333333333333
641.19574262963 0.982333333333333
641.568097880867 0.982333333333333
641.940453132103 0.982333333333333
642.31280838334 0.982333333333333
642.685163634577 0.982333333333333
643.057518885813 0.982333333333333
643.42987413705 0.982333333333333
643.802229388287 0.982333333333333
644.174584639524 0.982333333333333
644.54693989076 0.982333333333333
644.919295141997 0.982333333333333
645.291650393234 0.982333333333333
645.664005644471 0.982333333333333
646.036360895707 0.982333333333333
646.408716146944 0.982333333333333
646.781071398181 0.982333333333333
647.153426649417 0.982333333333333
647.525781900654 0.982333333333333
647.898137151891 0.982333333333333
648.270492403127 0.983
648.642847654364 0.983
649.015202905601 0.983
649.387558156838 0.983
649.759913408074 0.983
650.132268659311 0.983
650.504623910548 0.983
650.876979161785 0.983
651.249334413021 0.983
651.621689664258 0.983
651.994044915495 0.983
652.366400166731 0.983
652.738755417968 0.983
653.111110669205 0.983
653.483465920442 0.983
653.855821171678 0.983
654.228176422915 0.983
654.600531674152 0.983
654.972886925388 0.983
655.345242176625 0.983
655.717597427862 0.983
656.089952679099 0.983
656.462307930335 0.983
656.834663181572 0.983
657.207018432809 0.983
657.579373684046 0.983
657.951728935282 0.983
658.324084186519 0.983
658.696439437756 0.983
659.068794688992 0.983
659.441149940229 0.983
659.813505191466 0.983
660.185860442703 0.983
660.558215693939 0.983
660.930570945176 0.983
661.302926196413 0.983
661.675281447649 0.983
662.047636698886 0.983
662.419991950123 0.983
662.79234720136 0.983
663.164702452596 0.983
663.537057703833 0.983
663.90941295507 0.983
664.281768206306 0.983
664.654123457543 0.983
665.02647870878 0.983
665.398833960017 0.983
665.771189211253 0.983
666.14354446249 0.983
666.515899713727 0.983
666.888254964963 0.983
667.2606102162 0.983
667.632965467437 0.983
668.005320718674 0.983
668.37767596991 0.983
668.750031221147 0.983
669.122386472384 0.983333333333333
669.494741723621 0.983666666666667
669.867096974857 0.983666666666667
670.239452226094 0.983666666666667
670.611807477331 0.983666666666667
670.984162728567 0.983666666666667
671.356517979804 0.983666666666667
671.728873231041 0.983666666666667
672.101228482278 0.983666666666667
672.473583733514 0.983666666666667
672.845938984751 0.983666666666667
673.218294235988 0.983666666666667
673.590649487224 0.983666666666667
673.963004738461 0.983666666666667
674.335359989698 0.983666666666667
674.707715240935 0.983666666666667
675.080070492171 0.983666666666667
675.452425743408 0.983666666666667
675.824780994645 0.983666666666667
676.197136245881 0.983666666666667
676.569491497118 0.983666666666667
676.941846748355 0.983666666666667
677.314201999592 0.983666666666667
677.686557250828 0.983666666666667
678.058912502065 0.983666666666667
678.431267753302 0.983666666666667
678.803623004539 0.983666666666667
679.175978255775 0.983666666666667
679.548333507012 0.983666666666667
679.920688758249 0.983666666666667
680.293044009485 0.983666666666667
680.665399260722 0.983666666666667
681.037754511959 0.983666666666667
681.410109763196 0.983666666666667
681.782465014432 0.983666666666667
682.154820265669 0.983666666666667
682.527175516906 0.983666666666667
682.899530768142 0.983666666666667
683.271886019379 0.983666666666667
683.644241270616 0.983666666666667
684.016596521853 0.983666666666667
684.388951773089 0.983666666666667
684.761307024326 0.983666666666667
685.133662275563 0.983666666666667
685.506017526799 0.983666666666667
685.878372778036 0.983666666666667
686.250728029273 0.983666666666667
686.62308328051 0.983666666666667
686.995438531746 0.983666666666667
687.367793782983 0.983666666666667
687.74014903422 0.983666666666667
688.112504285456 0.983666666666667
688.484859536693 0.983666666666667
688.85721478793 0.983666666666667
689.229570039167 0.983666666666667
689.601925290403 0.983666666666667
689.97428054164 0.983666666666667
690.346635792877 0.983666666666667
690.718991044114 0.983666666666667
691.09134629535 0.983666666666667
691.463701546587 0.983666666666667
691.836056797824 0.983666666666667
692.20841204906 0.983666666666667
692.580767300297 0.983666666666667
692.953122551534 0.983666666666667
693.32547780277 0.984
693.697833054007 0.984
694.070188305244 0.984
694.442543556481 0.984
694.814898807717 0.984
695.187254058954 0.984
695.559609310191 0.984
695.931964561428 0.984
696.304319812664 0.984
696.676675063901 0.984
697.049030315138 0.984
697.421385566374 0.984
697.793740817611 0.984
698.166096068848 0.984
698.538451320085 0.984
698.910806571321 0.984
699.283161822558 0.984
699.655517073795 0.984
700.027872325031 0.984
700.400227576268 0.984
700.772582827505 0.984
701.144938078742 0.984
701.517293329978 0.984
701.889648581215 0.984
702.262003832452 0.984
702.634359083689 0.984
703.006714334925 0.984
703.379069586162 0.984
703.751424837399 0.984
704.123780088635 0.984
704.496135339872 0.984
704.868490591109 0.984
705.240845842345 0.984
705.613201093582 0.984
705.985556344819 0.984
706.357911596056 0.984
706.730266847292 0.984
707.102622098529 0.984
707.474977349766 0.984
707.847332601003 0.984
708.219687852239 0.984
708.592043103476 0.984
708.964398354713 0.984
709.336753605949 0.984
709.709108857186 0.984
710.081464108423 0.984
710.45381935966 0.984
710.826174610896 0.984
711.198529862133 0.984
711.57088511337 0.984
711.943240364606 0.984
712.315595615843 0.984
712.68795086708 0.984
713.060306118317 0.984
713.432661369553 0.984
713.80501662079 0.984
714.177371872027 0.984
714.549727123264 0.984
714.9220823745 0.984
715.294437625737 0.984
715.666792876974 0.984
716.03914812821 0.984
716.411503379447 0.984
716.783858630684 0.984
717.156213881921 0.984
717.528569133157 0.984
717.900924384394 0.984
718.273279635631 0.984
718.645634886867 0.984
719.017990138104 0.984
719.390345389341 0.984
719.762700640578 0.984
720.135055891814 0.984
720.507411143051 0.984
720.879766394288 0.984
721.252121645524 0.984
721.624476896761 0.984
721.996832147998 0.984
722.369187399235 0.984
722.741542650471 0.984
723.113897901708 0.984
723.486253152945 0.984
723.858608404181 0.984
724.230963655418 0.984
724.603318906655 0.984
724.975674157892 0.984
725.348029409128 0.984
725.720384660365 0.984
726.092739911602 0.984
726.465095162838 0.984
726.837450414075 0.984
727.209805665312 0.984
727.582160916549 0.984
727.954516167785 0.984
728.326871419022 0.984
728.699226670259 0.984
729.071581921496 0.984
729.443937172732 0.984
729.816292423969 0.984
730.188647675206 0.984
730.561002926442 0.984
730.933358177679 0.984
731.305713428916 0.984
731.678068680153 0.984
732.050423931389 0.984
732.422779182626 0.984
732.795134433863 0.984
733.167489685099 0.984
733.539844936336 0.984
733.912200187573 0.984
734.28455543881 0.984
734.656910690046 0.984
735.029265941283 0.984
735.40162119252 0.984
735.773976443757 0.984
736.146331694993 0.984
736.51868694623 0.984
736.891042197467 0.984
737.263397448703 0.984
737.63575269994 0.984
738.008107951177 0.984
738.380463202413 0.984
738.75281845365 0.984
739.125173704887 0.984
739.497528956124 0.984
739.86988420736 0.984
740.242239458597 0.984
740.614594709834 0.984
740.986949961071 0.984
741.359305212307 0.984
741.731660463544 0.984
742.104015714781 0.984
742.476370966017 0.984
742.848726217254 0.984
743.221081468491 0.984
743.593436719728 0.984
743.965791970964 0.984
744.338147222201 0.984
};
\addplot [thick, green!50.0!black, mark=*, mark size=3, mark repeat={15},mark options={solid,draw=black}]
table {%
0 0.302
0.379689844922461 0.89
0.759379689844922 0.908666666666667
1.13906953476738 0.909
1.51875937968984 0.909
1.89844922461231 0.909
2.27813906953477 0.909
2.65782891445723 0.909
3.03751875937969 0.909
3.41720860430215 0.909
3.79689844922461 0.909
4.17658829414707 0.909
4.55627813906953 0.909
4.935967983992 0.909
5.31565782891446 0.909
5.69534767383692 0.909
6.07503751875938 0.909
6.45472736368184 0.909
6.8344172086043 0.909
7.21410705352676 0.909
7.59379689844922 0.909
7.97348674337169 0.909
8.35317658829415 0.909
8.73286643321661 0.909
9.11255627813907 0.909
9.49224612306153 0.909
9.87193596798399 0.909
10.2516258129065 0.909
10.6313156578289 0.909
11.0110055027514 0.909
11.3906953476738 0.909
11.7703851925963 0.909
12.1500750375188 0.909
12.5297648824412 0.909
12.9094547273637 0.909
13.2891445722861 0.909
13.6688344172086 0.909
14.0485242621311 0.909
14.4282141070535 0.909
14.807903951976 0.909
15.1875937968984 0.915333333333333
15.5672836418209 0.922333333333333
15.9469734867434 0.922333333333333
16.3266633316658 0.922333333333333
16.7063531765883 0.922333333333333
17.0860430215108 0.922333333333333
17.4657328664332 0.922333333333333
17.8454227113557 0.922333333333333
18.2251125562781 0.926333333333333
18.6048024012006 0.926333333333333
18.9844922461231 0.926333333333333
19.3641820910455 0.926333333333333
19.743871935968 0.926333333333333
20.1235617808904 0.926333333333333
20.5032516258129 0.926333333333333
20.8829414707354 0.926333333333333
21.2626313156578 0.931333333333333
21.6423211605803 0.933
22.0220110055028 0.933
22.4017008504252 0.933
22.7813906953477 0.933
23.1610805402701 0.933
23.5407703851926 0.933
23.9204602301151 0.933
24.3001500750375 0.939
24.67983991996 0.942
25.0595297648824 0.942
25.4392196098049 0.942
25.8189094547274 0.942
26.1985992996498 0.942
26.5782891445723 0.942
26.9579789894947 0.942
27.3376688344172 0.942
27.7173586793397 0.942
28.0970485242621 0.942
28.4767383691846 0.942
28.8564282141071 0.942
29.2361180590295 0.942
29.615807903952 0.942
29.9954977488744 0.942
30.3751875937969 0.942
30.7548774387194 0.942
31.1345672836418 0.942
31.5142571285643 0.942
31.8939469734867 0.942
32.2736368184092 0.942
32.6533266633317 0.942
33.0330165082541 0.942
33.4127063531766 0.942
33.792396198099 0.942
34.1720860430215 0.942
34.551775887944 0.942
34.9314657328664 0.942
35.3111555777889 0.942
35.6908454227114 0.942
36.0705352676338 0.942
36.4502251125563 0.942
36.8299149574787 0.942
37.2096048024012 0.942
37.5892946473237 0.942
37.9689844922461 0.942
38.3486743371686 0.942
38.728364182091 0.942
39.1080540270135 0.943
39.487743871936 0.944333333333333
39.8674337168584 0.944333333333333
40.2471235617809 0.944333333333333
40.6268134067033 0.944333333333333
41.0065032516258 0.944333333333333
41.3861930965483 0.944333333333333
41.7658829414707 0.944333333333333
42.1455727863932 0.944333333333333
42.5252626313157 0.945333333333333
42.9049524762381 0.945333333333333
43.2846423211606 0.945333333333333
43.664332166083 0.945333333333333
44.0440220110055 0.945333333333333
44.423711855928 0.945333333333333
44.8034017008504 0.945333333333333
45.1830915457729 0.946333333333333
45.5627813906953 0.947
45.9424712356178 0.947
46.3221610805403 0.947
46.7018509254627 0.947
47.0815407703852 0.947
47.4612306153076 0.947
47.8409204602301 0.947
48.2206103051526 0.947333333333333
48.600300150075 0.947666666666667
48.9799899949975 0.948333333333333
49.35967983992 0.948333333333333
49.7393696848424 0.948333333333333
50.1190595297649 0.948333333333333
50.4987493746873 0.948333333333333
50.8784392196098 0.948333333333333
51.2581290645323 0.948333333333333
51.6378189094547 0.948333333333333
52.0175087543772 0.948333333333333
52.3971985992996 0.948333333333333
52.7768884442221 0.948333333333333
53.1565782891446 0.948333333333333
53.536268134067 0.948333333333333
53.9159579789895 0.948333333333333
54.295647823912 0.948333333333333
54.6753376688344 0.948333333333333
55.0550275137569 0.948333333333333
55.4347173586793 0.948333333333333
55.8144072036018 0.948333333333333
56.1940970485243 0.948333333333333
56.5737868934467 0.948333333333333
56.9534767383692 0.948333333333333
57.3331665832916 0.948333333333333
57.7128564282141 0.948333333333333
58.0925462731366 0.948333333333333
58.472236118059 0.948333333333333
58.8519259629815 0.948333333333333
59.2316158079039 0.948333333333333
59.6113056528264 0.948333333333333
59.9909954977489 0.948333333333333
60.3706853426713 0.948333333333333
60.7503751875938 0.948333333333333
61.1300650325163 0.948333333333333
61.5097548774387 0.948333333333333
61.8894447223612 0.948333333333333
62.2691345672836 0.948333333333333
62.6488244122061 0.948333333333333
63.0285142571286 0.95
63.408204102051 0.952
63.7878939469735 0.952
64.167583791896 0.952
64.5472736368184 0.952
64.9269634817409 0.952
65.3066533266633 0.952
65.6863431715858 0.952
66.0660330165083 0.952333333333333
66.4457228614307 0.952666666666667
66.8254127063532 0.952666666666667
67.2051025512756 0.952666666666667
67.5847923961981 0.952666666666667
67.9644822411206 0.952666666666667
68.344172086043 0.952666666666667
68.7238619309655 0.952666666666667
69.1035517758879 0.953666666666667
69.4832416208104 0.955
69.8629314657329 0.955
70.2426213106553 0.955
70.6223111555778 0.955
71.0020010005002 0.955
71.3816908454227 0.955
71.7613806903452 0.955
72.1410705352676 0.955666666666667
72.5207603801901 0.956666666666667
72.9004502251126 0.957666666666667
73.280140070035 0.957666666666667
73.6598299149575 0.957666666666667
74.0395197598799 0.957666666666667
74.4192096048024 0.957666666666667
74.7988994497249 0.957666666666667
75.1785892946473 0.957666666666667
75.5582791395698 0.957666666666667
75.9379689844922 0.957666666666667
76.3176588294147 0.957666666666667
76.6973486743372 0.957666666666667
77.0770385192596 0.957666666666667
77.4567283641821 0.957666666666667
77.8364182091046 0.957666666666667
78.216108054027 0.957666666666667
78.5957978989495 0.957666666666667
78.9754877438719 0.957666666666667
79.3551775887944 0.957666666666667
79.7348674337169 0.957666666666667
80.1145572786393 0.957666666666667
80.4942471235618 0.957666666666667
80.8739369684842 0.957666666666667
81.2536268134067 0.957666666666667
81.6333166583292 0.957666666666667
82.0130065032516 0.957666666666667
82.3926963481741 0.957666666666667
82.7723861930966 0.957666666666667
83.152076038019 0.957666666666667
83.5317658829415 0.957666666666667
83.9114557278639 0.957666666666667
84.2911455727864 0.957666666666667
84.6708354177089 0.957666666666667
85.0505252626313 0.957666666666667
85.4302151075538 0.957666666666667
85.8099049524762 0.957666666666667
86.1895947973987 0.957666666666667
86.5692846423212 0.957666666666667
86.9489744872436 0.957666666666667
87.3286643321661 0.959
87.7083541770885 0.959
88.088044022011 0.959
88.4677338669335 0.959
88.8474237118559 0.959
89.2271135567784 0.959
89.6068034017008 0.959
89.9864932466233 0.959
90.3661830915458 0.959
90.7458729364682 0.959
91.1255627813907 0.959
91.5052526263132 0.959
91.8849424712356 0.959
92.2646323161581 0.959
92.6443221610805 0.959
93.024012006003 0.959666666666667
93.4037018509255 0.960333333333333
93.7833916958479 0.960333333333333
94.1630815407704 0.960333333333333
94.5427713856928 0.960333333333333
94.9224612306153 0.960333333333333
95.3021510755378 0.960333333333333
95.6818409204602 0.960333333333333
96.0615307653827 0.961
96.4412206103052 0.961666666666667
96.8209104552276 0.962
97.2006003001501 0.962
97.5802901450725 0.962
97.959979989995 0.962
98.3396698349175 0.962
98.7193596798399 0.962
99.0990495247624 0.962
99.4787393696848 0.962
99.8584292146073 0.962
100.23811905953 0.962
100.617808904452 0.962
100.997498749375 0.962
101.377188594297 0.962
101.75687843922 0.962
102.136568284142 0.962
102.516258129065 0.962
102.895947973987 0.962
103.275637818909 0.962
103.655327663832 0.962
104.035017508754 0.962
104.414707353677 0.962
104.794397198599 0.962
105.174087043522 0.962
105.553776888444 0.962
105.933466733367 0.962
106.313156578289 0.962
106.692846423212 0.962
107.072536268134 0.962
107.452226113057 0.962
107.831915957979 0.962
108.211605802901 0.962
108.591295647824 0.962
108.970985492746 0.962
109.350675337669 0.962
109.730365182591 0.962
110.110055027514 0.962
110.489744872436 0.962
110.869434717359 0.962
111.249124562281 0.962333333333333
111.628814407204 0.962333333333333
112.008504252126 0.962333333333333
112.388194097049 0.962333333333333
112.767883941971 0.962333333333333
113.147573786893 0.962333333333333
113.527263631816 0.962333333333333
113.906953476738 0.962333333333333
114.286643321661 0.963
114.666333166583 0.963
115.046023011506 0.963
115.425712856428 0.963
115.805402701351 0.963
116.185092546273 0.963
116.564782391196 0.963
116.944472236118 0.963
117.324162081041 0.964
117.703851925963 0.964
118.083541770885 0.964
118.463231615808 0.964
118.84292146073 0.964
119.222611305653 0.964
119.602301150575 0.964
119.981990995498 0.964
120.36168084042 0.965
120.741370685343 0.965
121.121060530265 0.965
121.500750375188 0.965
121.88044022011 0.965
122.260130065033 0.965
122.639819909955 0.965
123.019509754877 0.965
123.3991995998 0.965
123.778889444722 0.965
124.158579289645 0.965
124.538269134567 0.965
124.91795897949 0.965
125.297648824412 0.965
125.677338669335 0.965
126.057028514257 0.965
126.43671835918 0.965
126.816408204102 0.965
127.196098049025 0.965
127.575787893947 0.965
127.955477738869 0.965
128.335167583792 0.965
128.714857428714 0.965
129.094547273637 0.965
129.474237118559 0.965
129.853926963482 0.965
130.233616808404 0.965
130.613306653327 0.965
130.992996498249 0.965
131.372686343172 0.965
131.752376188094 0.965
132.132066033017 0.965
132.511755877939 0.965
132.891445722861 0.965
133.271135567784 0.965
133.650825412706 0.965
134.030515257629 0.965
134.410205102551 0.965
134.789894947474 0.965
135.169584792396 0.965
135.549274637319 0.965
135.928964482241 0.965
136.308654327164 0.965
136.688344172086 0.965
137.068034017009 0.965
137.447723861931 0.965
137.827413706853 0.965
138.207103551776 0.965
138.586793396698 0.965
138.966483241621 0.965
139.346173086543 0.965
139.725862931466 0.965
140.105552776388 0.965
140.485242621311 0.965
140.864932466233 0.965
141.244622311156 0.965666666666667
141.624312156078 0.966
142.004002001 0.966
142.383691845923 0.966
142.763381690845 0.966
143.143071535768 0.966
143.52276138069 0.966
143.902451225613 0.966
144.282141070535 0.967
144.661830915458 0.967
145.04152076038 0.967
145.421210605303 0.967
145.800900450225 0.967
146.180590295148 0.967
146.56028014007 0.967
146.939969984993 0.967
147.319659829915 0.967
147.699349674837 0.967
148.07903951976 0.967
148.458729364682 0.967
148.838419209605 0.967
149.218109054527 0.967
149.59779889945 0.967
149.977488744372 0.967
150.357178589295 0.967
150.736868434217 0.967
151.11655827914 0.967
151.496248124062 0.967
151.875937968984 0.967
152.255627813907 0.967
152.635317658829 0.967
153.015007503752 0.967
153.394697348674 0.967
153.774387193597 0.967
154.154077038519 0.967
154.533766883442 0.967
154.913456728364 0.967
155.293146573287 0.967
155.672836418209 0.967
156.052526263132 0.967
156.432216108054 0.967
156.811905952976 0.967
157.191595797899 0.967
157.571285642821 0.967
157.950975487744 0.967
158.330665332666 0.967
158.710355177589 0.967
159.090045022511 0.967
159.469734867434 0.967333333333333
159.849424712356 0.967333333333333
160.229114557279 0.967333333333333
160.608804402201 0.967333333333333
160.988494247124 0.967333333333333
161.368184092046 0.967333333333333
161.747873936968 0.967333333333333
162.127563781891 0.967666666666667
162.507253626813 0.968
162.886943471736 0.968
163.266633316658 0.968
163.646323161581 0.968
164.026013006503 0.968
164.405702851426 0.968
164.785392696348 0.968
165.165082541271 0.968333333333333
165.544772386193 0.969
165.924462231116 0.969
166.304152076038 0.969
166.68384192096 0.969
167.063531765883 0.969
167.443221610805 0.969
167.822911455728 0.969
168.20260130065 0.969
168.582291145573 0.969666666666667
168.961980990495 0.97
169.341670835418 0.97
169.72136068034 0.97
170.101050525263 0.97
170.480740370185 0.97
170.860430215108 0.97
171.24012006003 0.97
171.619809904952 0.97
171.999499749875 0.97
172.379189594797 0.97
172.75887943972 0.97
173.138569284642 0.97
173.518259129565 0.97
173.897948974487 0.97
174.27763881941 0.97
174.657328664332 0.97
175.037018509255 0.97
175.416708354177 0.97
175.7963981991 0.97
176.176088044022 0.97
176.555777888944 0.97
176.935467733867 0.97
177.315157578789 0.97
177.694847423712 0.97
178.074537268634 0.97
178.454227113557 0.97
178.833916958479 0.97
179.213606803402 0.97
179.593296648324 0.97
179.972986493247 0.97
180.352676338169 0.97
180.732366183092 0.97
181.112056028014 0.97
181.491745872936 0.97
181.871435717859 0.97
182.251125562781 0.97
182.630815407704 0.97
183.010505252626 0.97
183.390195097549 0.970333333333333
183.769884942471 0.970333333333333
184.149574787394 0.970333333333333
184.529264632316 0.970333333333333
184.908954477239 0.970333333333333
185.288644322161 0.970333333333333
185.668334167084 0.970333333333333
186.048024012006 0.970666666666667
186.427713856928 0.970666666666667
186.807403701851 0.970666666666667
187.187093546773 0.970666666666667
187.566783391696 0.970666666666667
187.946473236618 0.970666666666667
188.326163081541 0.970666666666667
188.705852926463 0.970666666666667
189.085542771386 0.971
189.465232616308 0.971
189.844922461231 0.971
190.224612306153 0.971
190.604302151076 0.971
190.983991995998 0.971
191.36368184092 0.971
191.743371685843 0.971
192.123061530765 0.971
192.502751375688 0.971
192.88244122061 0.971
193.262131065533 0.971
193.641820910455 0.971
194.021510755378 0.971
194.4012006003 0.971
194.780890445223 0.971
195.160580290145 0.971
195.540270135068 0.971
195.91995997999 0.971
196.299649824912 0.971
196.679339669835 0.971
197.059029514757 0.971
197.43871935968 0.971
197.818409204602 0.971
198.198099049525 0.971
198.577788894447 0.971
198.95747873937 0.971
199.337168584292 0.971
199.716858429215 0.971
200.096548274137 0.971
200.47623811906 0.971
200.855927963982 0.971
201.235617808904 0.971
201.615307653827 0.971
201.994997498749 0.971
202.374687343672 0.971
202.754377188594 0.971
203.134067033517 0.971
203.513756878439 0.971
203.893446723362 0.971
204.273136568284 0.971
204.652826413207 0.971
205.032516258129 0.971
205.412206103052 0.971
205.791895947974 0.971
206.171585792896 0.971
206.551275637819 0.971
206.930965482741 0.971
207.310655327664 0.971
207.690345172586 0.971
208.070035017509 0.971
208.449724862431 0.971
208.829414707354 0.971
209.209104552276 0.971
209.588794397199 0.971
209.968484242121 0.971
210.348174087044 0.971
210.727863931966 0.971
211.107553776888 0.971
211.487243621811 0.971
211.866933466733 0.971
212.246623311656 0.971
212.626313156578 0.971
213.006003001501 0.971
213.385692846423 0.971333333333333
213.765382691346 0.971333333333333
214.145072536268 0.971333333333333
214.524762381191 0.971333333333333
214.904452226113 0.971333333333333
215.284142071036 0.971333333333333
215.663831915958 0.971333333333333
216.04352176088 0.971333333333333
216.423211605803 0.971333333333333
216.802901450725 0.971333333333333
217.182591295648 0.971333333333333
217.56228114057 0.971333333333333
217.941970985493 0.971333333333333
218.321660830415 0.971333333333333
218.701350675338 0.971333333333333
219.08104052026 0.971333333333333
219.460730365183 0.971333333333333
219.840420210105 0.971333333333333
220.220110055028 0.971333333333333
220.59979989995 0.971333333333333
220.979489744872 0.971333333333333
221.359179589795 0.971333333333333
221.738869434717 0.971333333333333
222.11855927964 0.971333333333333
222.498249124562 0.971333333333333
222.877938969485 0.971333333333333
223.257628814407 0.971333333333333
223.63731865933 0.971333333333333
224.017008504252 0.971333333333333
224.396698349175 0.971333333333333
224.776388194097 0.971333333333333
225.156078039019 0.971333333333333
225.535767883942 0.971333333333333
225.915457728864 0.971333333333333
226.295147573787 0.971333333333333
226.674837418709 0.971333333333333
227.054527263632 0.971333333333333
227.434217108554 0.971333333333333
227.813906953477 0.971333333333333
228.193596798399 0.971333333333333
228.573286643322 0.971333333333333
228.952976488244 0.971333333333333
229.332666333167 0.971333333333333
229.712356178089 0.971333333333333
230.092046023012 0.971333333333333
230.471735867934 0.971333333333333
230.851425712856 0.971333333333333
231.231115557779 0.972333333333333
231.610805402701 0.972333333333333
231.990495247624 0.972333333333333
232.370185092546 0.972333333333333
232.749874937469 0.972333333333333
233.129564782391 0.972333333333333
233.509254627314 0.972333333333333
233.888944472236 0.972333333333333
234.268634317159 0.972333333333333
234.648324162081 0.972333333333333
235.028014007003 0.972333333333333
235.407703851926 0.972333333333333
235.787393696848 0.972333333333333
236.167083541771 0.972333333333333
236.546773386693 0.972333333333333
236.926463231616 0.972333333333333
237.306153076538 0.972666666666667
237.685842921461 0.972666666666667
238.065532766383 0.972666666666667
238.445222611306 0.972666666666667
238.824912456228 0.972666666666667
239.204602301151 0.972666666666667
239.584292146073 0.972666666666667
239.963981990995 0.972666666666667
240.343671835918 0.973
240.72336168084 0.973
241.103051525763 0.973
241.482741370685 0.973
241.862431215608 0.973
242.24212106053 0.973
242.621810905453 0.973
243.001500750375 0.973
243.381190595298 0.973
243.76088044022 0.973
244.140570285143 0.973
244.520260130065 0.973
244.899949974987 0.973
245.27963981991 0.973
245.659329664832 0.973
246.039019509755 0.973
246.418709354677 0.973
246.7983991996 0.973
247.178089044522 0.973
247.557778889445 0.973
247.937468734367 0.973
248.31715857929 0.973
248.696848424212 0.973
249.076538269135 0.973
249.456228114057 0.973
249.835917958979 0.973
250.215607803902 0.973
250.595297648824 0.973
250.974987493747 0.973
251.354677338669 0.973
251.734367183592 0.973
252.114057028514 0.973
252.493746873437 0.973
252.873436718359 0.973
253.253126563282 0.973
253.632816408204 0.973
254.012506253127 0.973
254.392196098049 0.973
254.771885942971 0.973
255.151575787894 0.973
255.531265632816 0.973333333333333
255.910955477739 0.973333333333333
256.290645322661 0.973333333333333
256.670335167584 0.973333333333333
257.050025012506 0.973333333333333
257.429714857429 0.973333333333333
257.809404702351 0.973333333333333
258.189094547274 0.973333333333333
258.568784392196 0.973333333333333
258.948474237119 0.973333333333333
259.328164082041 0.973333333333333
259.707853926963 0.973333333333333
260.087543771886 0.973333333333333
260.467233616808 0.973333333333333
260.846923461731 0.973333333333333
261.226613306653 0.973666666666667
261.606303151576 0.973666666666667
261.985992996498 0.973666666666667
262.365682841421 0.973666666666667
262.745372686343 0.973666666666667
263.125062531266 0.973666666666667
263.504752376188 0.973666666666667
263.884442221111 0.973666666666667
264.264132066033 0.974
264.643821910955 0.974
265.023511755878 0.974333333333333
265.4032016008 0.974333333333333
265.782891445723 0.974333333333333
266.162581290645 0.974333333333333
266.542271135568 0.974333333333333
266.92196098049 0.974333333333333
267.301650825413 0.974333333333333
267.681340670335 0.974333333333333
268.061030515258 0.974333333333333
268.44072036018 0.974333333333333
268.820410205103 0.974333333333333
269.200100050025 0.974333333333333
269.579789894947 0.974333333333333
269.95947973987 0.974333333333333
270.339169584792 0.974333333333333
270.718859429715 0.974333333333333
271.098549274637 0.974333333333333
271.47823911956 0.974333333333333
271.857928964482 0.974333333333333
272.237618809405 0.974333333333333
272.617308654327 0.974333333333333
272.99699849925 0.974333333333333
273.376688344172 0.974333333333333
273.756378189095 0.974333333333333
274.136068034017 0.974333333333333
274.515757878939 0.974333333333333
274.895447723862 0.974333333333333
275.275137568784 0.974333333333333
275.654827413707 0.974333333333333
276.034517258629 0.974333333333333
276.414207103552 0.974333333333333
276.793896948474 0.974333333333333
277.173586793397 0.974333333333333
277.553276638319 0.974333333333333
277.932966483242 0.974333333333333
278.312656328164 0.974333333333333
278.692346173087 0.974333333333333
279.072036018009 0.974333333333333
279.451725862931 0.974333333333333
279.831415707854 0.974333333333333
280.211105552776 0.974333333333333
280.590795397699 0.974333333333333
280.970485242621 0.974333333333333
281.350175087544 0.974333333333333
281.729864932466 0.974333333333333
282.109554777389 0.974333333333333
282.489244622311 0.974666666666667
282.868934467234 0.974666666666667
283.248624312156 0.974666666666667
283.628314157079 0.974666666666667
284.008004002001 0.974666666666667
284.387693846923 0.974666666666667
284.767383691846 0.974666666666667
285.147073536768 0.974666666666667
285.526763381691 0.974666666666667
285.906453226613 0.974666666666667
286.286143071536 0.974666666666667
286.665832916458 0.974666666666667
287.045522761381 0.974666666666667
287.425212606303 0.974666666666667
287.804902451226 0.974666666666667
288.184592296148 0.974666666666667
288.564282141071 0.974666666666667
288.943971985993 0.974666666666667
289.323661830915 0.974666666666667
289.703351675838 0.974666666666667
290.08304152076 0.974666666666667
290.462731365683 0.974666666666667
290.842421210605 0.974666666666667
291.222111055528 0.974666666666667
291.60180090045 0.974666666666667
291.981490745373 0.974666666666667
292.361180590295 0.974666666666667
292.740870435218 0.974666666666667
293.12056028014 0.974666666666667
293.500250125063 0.974666666666667
293.879939969985 0.974666666666667
294.259629814907 0.974666666666667
294.63931965983 0.974666666666667
295.019009504752 0.974666666666667
295.398699349675 0.974666666666667
295.778389194597 0.974666666666667
296.15807903952 0.974666666666667
296.537768884442 0.974666666666667
296.917458729365 0.974666666666667
297.297148574287 0.974666666666667
297.67683841921 0.974666666666667
298.056528264132 0.974666666666667
298.436218109054 0.974666666666667
298.815907953977 0.974666666666667
299.195597798899 0.974666666666667
299.575287643822 0.974666666666667
299.954977488744 0.974666666666667
300.334667333667 0.974666666666667
300.714357178589 0.974666666666667
301.094047023512 0.974666666666667
301.473736868434 0.974666666666667
301.853426713357 0.974666666666667
302.233116558279 0.974666666666667
302.612806403202 0.974666666666667
302.992496248124 0.974666666666667
303.372186093047 0.974666666666667
303.751875937969 0.974666666666667
304.131565782891 0.974666666666667
304.511255627814 0.974666666666667
304.890945472736 0.974666666666667
305.270635317659 0.974666666666667
305.650325162581 0.974666666666667
306.030015007504 0.974666666666667
306.409704852426 0.974666666666667
306.789394697349 0.974666666666667
307.169084542271 0.974666666666667
307.548774387194 0.974666666666667
307.928464232116 0.974666666666667
308.308154077039 0.974666666666667
308.687843921961 0.974666666666667
309.067533766883 0.974666666666667
309.447223611806 0.974666666666667
309.826913456728 0.974666666666667
310.206603301651 0.974666666666667
310.586293146573 0.974666666666667
310.965982991496 0.974666666666667
311.345672836418 0.974666666666667
311.725362681341 0.974666666666667
312.105052526263 0.975
312.484742371186 0.975
312.864432216108 0.975
313.244122061031 0.975
313.623811905953 0.975
314.003501750875 0.975
314.383191595798 0.975
314.76288144072 0.975
315.142571285643 0.975
315.522261130565 0.975
315.901950975488 0.975
316.28164082041 0.975
316.661330665333 0.975
317.041020510255 0.975
317.420710355178 0.975
317.8004002001 0.975
318.180090045022 0.975
318.559779889945 0.975
318.939469734867 0.975
319.31915957979 0.975
319.698849424712 0.975
320.078539269635 0.975
320.458229114557 0.975
320.83791895948 0.975
321.217608804402 0.975
321.597298649325 0.975
321.976988494247 0.975
322.35667833917 0.975
322.736368184092 0.975
323.116058029014 0.975
323.495747873937 0.975
323.875437718859 0.975
324.255127563782 0.975
324.634817408704 0.975
325.014507253627 0.975
325.394197098549 0.975
325.773886943472 0.975
326.153576788394 0.975
326.533266633317 0.975
326.912956478239 0.975
327.292646323162 0.975
327.672336168084 0.975
328.052026013006 0.975
328.431715857929 0.975
328.811405702851 0.975
329.191095547774 0.975
329.570785392696 0.975
329.950475237619 0.975
330.330165082541 0.975
330.709854927464 0.975
331.089544772386 0.975
331.469234617309 0.975
331.848924462231 0.975
332.228614307154 0.975
332.608304152076 0.975
332.987993996999 0.975
333.367683841921 0.975
333.747373686843 0.975
334.127063531766 0.975
334.506753376688 0.975
334.886443221611 0.975
335.266133066533 0.975
335.645822911456 0.975
336.025512756378 0.975
336.405202601301 0.975333333333333
336.784892446223 0.975333333333333
337.164582291146 0.975333333333333
337.544272136068 0.975333333333333
337.92396198099 0.975333333333333
338.303651825913 0.975333333333333
338.683341670835 0.975333333333333
339.063031515758 0.975333333333333
339.44272136068 0.975333333333333
339.822411205603 0.975333333333333
340.202101050525 0.975333333333333
340.581790895448 0.975333333333333
340.96148074037 0.975333333333333
341.341170585293 0.975333333333333
341.720860430215 0.975333333333333
342.100550275138 0.975333333333333
342.48024012006 0.975333333333333
342.859929964982 0.975333333333333
343.239619809905 0.975333333333333
343.619309654827 0.975333333333333
343.99899949975 0.975333333333333
344.378689344672 0.975333333333333
344.758379189595 0.975333333333333
345.138069034517 0.975333333333333
345.51775887944 0.975333333333333
345.897448724362 0.975333333333333
346.277138569285 0.975333333333333
346.656828414207 0.975333333333333
347.03651825913 0.975333333333333
347.416208104052 0.975333333333333
347.795897948974 0.975333333333333
348.175587793897 0.975333333333333
348.555277638819 0.975333333333333
348.934967483742 0.975333333333333
349.314657328664 0.975333333333333
349.694347173587 0.975333333333333
350.074037018509 0.975333333333333
350.453726863432 0.975333333333333
350.833416708354 0.975333333333333
351.213106553277 0.975333333333333
351.592796398199 0.975666666666667
351.972486243122 0.975666666666667
352.352176088044 0.975666666666667
352.731865932966 0.975666666666667
353.111555777889 0.975666666666667
353.491245622811 0.975666666666667
353.870935467734 0.975666666666667
354.250625312656 0.975666666666667
354.630315157579 0.975666666666667
355.010005002501 0.975666666666667
355.389694847424 0.975666666666667
355.769384692346 0.975666666666667
356.149074537269 0.975666666666667
356.528764382191 0.975666666666667
356.908454227114 0.975666666666667
357.288144072036 0.975666666666667
357.667833916958 0.975666666666667
358.047523761881 0.975666666666667
358.427213606803 0.975666666666667
358.806903451726 0.975666666666667
359.186593296648 0.975666666666667
359.566283141571 0.975666666666667
359.945972986493 0.975666666666667
360.325662831416 0.976333333333333
360.705352676338 0.976666666666667
361.085042521261 0.976666666666667
361.464732366183 0.976666666666667
361.844422211106 0.976666666666667
362.224112056028 0.976666666666667
362.60380190095 0.976666666666667
362.983491745873 0.976666666666667
363.363181590795 0.976666666666667
363.742871435718 0.976666666666667
364.12256128064 0.976666666666667
364.502251125563 0.976666666666667
364.881940970485 0.976666666666667
365.261630815408 0.976666666666667
365.64132066033 0.976666666666667
366.021010505253 0.976666666666667
366.400700350175 0.976666666666667
366.780390195098 0.976666666666667
367.16008004002 0.976666666666667
367.539769884942 0.976666666666667
367.919459729865 0.976666666666667
368.299149574787 0.976666666666667
368.67883941971 0.976666666666667
369.058529264632 0.976666666666667
369.438219109555 0.976666666666667
369.817908954477 0.976666666666667
370.1975987994 0.976666666666667
370.577288644322 0.976666666666667
370.956978489245 0.976666666666667
371.336668334167 0.976666666666667
371.71635817909 0.976666666666667
372.096048024012 0.976666666666667
372.475737868934 0.976666666666667
372.855427713857 0.976666666666667
373.235117558779 0.976666666666667
373.614807403702 0.976666666666667
373.994497248624 0.976666666666667
374.374187093547 0.976666666666667
374.753876938469 0.976666666666667
375.133566783392 0.976666666666667
375.513256628314 0.976666666666667
375.892946473237 0.976666666666667
376.272636318159 0.976666666666667
376.652326163082 0.976666666666667
377.032016008004 0.976666666666667
377.411705852926 0.976666666666667
377.791395697849 0.976666666666667
378.171085542771 0.976666666666667
378.550775387694 0.976666666666667
378.930465232616 0.976666666666667
379.310155077539 0.976666666666667
379.689844922461 0.976666666666667
380.069534767384 0.976666666666667
380.449224612306 0.976666666666667
380.828914457229 0.976666666666667
381.208604302151 0.976666666666667
381.588294147073 0.976666666666667
381.967983991996 0.976666666666667
382.347673836918 0.976666666666667
382.727363681841 0.976666666666667
383.107053526763 0.976666666666667
383.486743371686 0.976666666666667
383.866433216608 0.976666666666667
384.246123061531 0.976666666666667
384.625812906453 0.976666666666667
385.005502751376 0.976666666666667
385.385192596298 0.976666666666667
385.764882441221 0.976666666666667
386.144572286143 0.976666666666667
386.524262131066 0.976666666666667
386.903951975988 0.976666666666667
387.28364182091 0.976666666666667
387.663331665833 0.976666666666667
388.043021510755 0.976666666666667
388.422711355678 0.976666666666667
388.8024012006 0.976666666666667
389.182091045523 0.976666666666667
389.561780890445 0.976666666666667
389.941470735368 0.976666666666667
390.32116058029 0.976666666666667
390.700850425213 0.976666666666667
391.080540270135 0.976666666666667
391.460230115058 0.976666666666667
391.83991995998 0.976666666666667
392.219609804902 0.976666666666667
392.599299649825 0.976666666666667
392.978989494747 0.976666666666667
393.35867933967 0.976666666666667
393.738369184592 0.976666666666667
394.118059029515 0.976666666666667
394.497748874437 0.976666666666667
394.87743871936 0.976666666666667
395.257128564282 0.976666666666667
395.636818409205 0.976666666666667
396.016508254127 0.976666666666667
396.39619809905 0.976666666666667
396.775887943972 0.976666666666667
397.155577788894 0.976666666666667
397.535267633817 0.976666666666667
397.914957478739 0.976666666666667
398.294647323662 0.976666666666667
398.674337168584 0.976666666666667
399.054027013507 0.976666666666667
399.433716858429 0.976666666666667
399.813406703352 0.976666666666667
400.193096548274 0.976666666666667
400.572786393197 0.976666666666667
400.952476238119 0.976666666666667
401.332166083041 0.976666666666667
401.711855927964 0.976666666666667
402.091545772886 0.976666666666667
402.471235617809 0.976666666666667
402.850925462731 0.976666666666667
403.230615307654 0.976666666666667
403.610305152576 0.976666666666667
403.989994997499 0.976666666666667
404.369684842421 0.976666666666667
404.749374687344 0.976666666666667
405.129064532266 0.976666666666667
405.508754377189 0.976666666666667
405.888444222111 0.976666666666667
406.268134067033 0.976666666666667
406.647823911956 0.976666666666667
407.027513756878 0.976666666666667
407.407203601801 0.976666666666667
407.786893446723 0.976666666666667
408.166583291646 0.976666666666667
408.546273136568 0.976666666666667
408.925962981491 0.976666666666667
409.305652826413 0.976666666666667
409.685342671336 0.976666666666667
410.065032516258 0.976666666666667
410.444722361181 0.976666666666667
410.824412206103 0.976666666666667
411.204102051025 0.976666666666667
411.583791895948 0.976666666666667
411.96348174087 0.976666666666667
412.343171585793 0.976666666666667
412.722861430715 0.976666666666667
413.102551275638 0.976666666666667
413.48224112056 0.976666666666667
413.861930965483 0.976666666666667
414.241620810405 0.976666666666667
414.621310655328 0.976666666666667
415.00100050025 0.976666666666667
415.380690345173 0.976666666666667
415.760380190095 0.976666666666667
416.140070035018 0.976666666666667
416.51975987994 0.976666666666667
416.899449724862 0.976666666666667
417.279139569785 0.976666666666667
417.658829414707 0.976666666666667
418.03851925963 0.976666666666667
418.418209104552 0.976666666666667
418.797898949475 0.976666666666667
419.177588794397 0.976666666666667
419.55727863932 0.976666666666667
419.936968484242 0.976666666666667
420.316658329165 0.976666666666667
420.696348174087 0.976666666666667
421.07603801901 0.976666666666667
421.455727863932 0.976666666666667
421.835417708854 0.976666666666667
422.215107553777 0.976666666666667
422.594797398699 0.976666666666667
422.974487243622 0.976666666666667
423.354177088544 0.976666666666667
423.733866933467 0.976666666666667
424.113556778389 0.976666666666667
424.493246623312 0.976666666666667
424.872936468234 0.976666666666667
425.252626313157 0.976666666666667
425.632316158079 0.976666666666667
426.012006003001 0.976666666666667
426.391695847924 0.976666666666667
426.771385692846 0.976666666666667
427.151075537769 0.976666666666667
427.530765382691 0.976666666666667
427.910455227614 0.976666666666667
428.290145072536 0.976666666666667
428.669834917459 0.976666666666667
429.049524762381 0.976666666666667
429.429214607304 0.977
429.808904452226 0.977
430.188594297149 0.977
430.568284142071 0.977
430.947973986993 0.977
431.327663831916 0.977
431.707353676838 0.977
432.087043521761 0.977
432.466733366683 0.977
432.846423211606 0.977
433.226113056528 0.977
433.605802901451 0.977
433.985492746373 0.977
434.365182591296 0.977
434.744872436218 0.977
435.124562281141 0.977
435.504252126063 0.977
435.883941970985 0.977
436.263631815908 0.977
436.64332166083 0.977
437.023011505753 0.977
437.402701350675 0.977
437.782391195598 0.977
438.16208104052 0.977
438.541770885443 0.977
438.921460730365 0.977
439.301150575288 0.977
439.68084042021 0.977
440.060530265133 0.977
440.440220110055 0.977
440.819909954977 0.977
441.1995997999 0.977
441.579289644822 0.977
441.958979489745 0.977
442.338669334667 0.977
442.71835917959 0.977
443.098049024512 0.977
443.477738869435 0.977
443.857428714357 0.977
444.23711855928 0.977
444.616808404202 0.977
444.996498249125 0.977
445.376188094047 0.977
445.755877938969 0.977
446.135567783892 0.977
446.515257628814 0.977
446.894947473737 0.977
447.274637318659 0.977333333333333
447.654327163582 0.977333333333333
448.034017008504 0.977333333333333
448.413706853427 0.977333333333333
448.793396698349 0.977333333333333
449.173086543272 0.977333333333333
449.552776388194 0.977333333333333
449.932466233117 0.977333333333333
450.312156078039 0.977333333333333
450.691845922961 0.977333333333333
451.071535767884 0.977333333333333
451.451225612806 0.977333333333333
451.830915457729 0.977333333333333
452.210605302651 0.977333333333333
452.590295147574 0.977333333333333
452.969984992496 0.977333333333333
453.349674837419 0.977666666666667
453.729364682341 0.977666666666667
454.109054527264 0.977666666666667
454.488744372186 0.977666666666667
454.868434217109 0.977666666666667
455.248124062031 0.977666666666667
455.627813906953 0.977666666666667
456.007503751876 0.977666666666667
456.387193596798 0.977666666666667
456.766883441721 0.978
457.146573286643 0.978
457.526263131566 0.978
457.905952976488 0.978
458.285642821411 0.978
458.665332666333 0.978
459.045022511256 0.978
459.424712356178 0.978
459.804402201101 0.978
460.184092046023 0.978
460.563781890945 0.978
460.943471735868 0.978
461.32316158079 0.978
461.702851425713 0.978
462.082541270635 0.978
462.462231115558 0.978
462.84192096048 0.978
463.221610805403 0.978
463.601300650325 0.978
463.980990495248 0.978
464.36068034017 0.978
464.740370185093 0.978
465.120060030015 0.978
465.499749874937 0.978
465.87943971986 0.978
466.259129564782 0.978
466.638819409705 0.978
467.018509254627 0.978
467.39819909955 0.978
467.777888944472 0.978
468.157578789395 0.978
468.537268634317 0.978
468.91695847924 0.978
469.296648324162 0.978
469.676338169085 0.978
470.056028014007 0.978
470.435717858929 0.978
470.815407703852 0.978
471.195097548774 0.978
471.574787393697 0.978
471.954477238619 0.978
472.334167083542 0.978
472.713856928464 0.978
473.093546773387 0.978
473.473236618309 0.978
473.852926463232 0.978
474.232616308154 0.978333333333333
474.612306153077 0.978333333333333
474.991995997999 0.978333333333333
475.371685842921 0.978333333333333
475.751375687844 0.978333333333333
476.131065532766 0.978333333333333
476.510755377689 0.978333333333333
476.890445222611 0.978333333333333
477.270135067534 0.98
477.649824912456 0.98
478.029514757379 0.98
478.409204602301 0.98
478.788894447224 0.98
479.168584292146 0.98
479.548274137069 0.98
479.927963981991 0.98
480.307653826913 0.98
480.687343671836 0.98
481.067033516758 0.98
481.446723361681 0.98
481.826413206603 0.98
482.206103051526 0.98
482.585792896448 0.98
482.965482741371 0.98
483.345172586293 0.98
483.724862431216 0.98
484.104552276138 0.98
484.484242121061 0.98
484.863931965983 0.98
485.243621810905 0.98
485.623311655828 0.98
486.00300150075 0.98
486.382691345673 0.98
486.762381190595 0.98
487.142071035518 0.98
487.52176088044 0.98
487.901450725363 0.98
488.281140570285 0.98
488.660830415208 0.98
489.04052026013 0.98
489.420210105052 0.98
489.799899949975 0.98
490.179589794897 0.98
490.55927963982 0.98
490.938969484742 0.98
491.318659329665 0.98
491.698349174587 0.98
492.07803901951 0.98
492.457728864432 0.98
492.837418709355 0.98
493.217108554277 0.98
493.5967983992 0.98
493.976488244122 0.98
494.356178089044 0.98
494.735867933967 0.98
495.115557778889 0.98
495.495247623812 0.98
495.874937468734 0.98
496.254627313657 0.98
496.634317158579 0.98
497.014007003502 0.98
497.393696848424 0.98
497.773386693347 0.98
498.153076538269 0.98
498.532766383192 0.98
498.912456228114 0.98
499.292146073037 0.98
499.671835917959 0.98
500.051525762881 0.98
500.431215607804 0.98
500.810905452726 0.98
501.190595297649 0.98
501.570285142571 0.98
501.949974987494 0.98
502.329664832416 0.98
502.709354677339 0.98
503.089044522261 0.98
503.468734367184 0.98
503.848424212106 0.98
504.228114057029 0.98
504.607803901951 0.98
504.987493746873 0.98
505.367183591796 0.98
505.746873436718 0.98
506.126563281641 0.98
506.506253126563 0.98
506.885942971486 0.98
507.265632816408 0.98
507.645322661331 0.98
508.025012506253 0.98
508.404702351176 0.98
508.784392196098 0.98
509.16408204102 0.98
509.543771885943 0.98
509.923461730865 0.98
510.303151575788 0.98
510.68284142071 0.98
511.062531265633 0.98
511.442221110555 0.98
511.821910955478 0.98
512.2016008004 0.98
512.581290645323 0.98
512.960980490245 0.98
513.340670335168 0.98
513.72036018009 0.98
514.100050025012 0.98
514.479739869935 0.98
514.859429714857 0.98
515.23911955978 0.98
515.618809404702 0.98
515.998499249625 0.98
516.378189094547 0.98
516.75787893947 0.98
517.137568784392 0.98
517.517258629315 0.98
517.896948474237 0.98
518.27663831916 0.98
518.656328164082 0.98
519.036018009004 0.98
519.415707853927 0.98
519.795397698849 0.98
520.175087543772 0.98
520.554777388694 0.98
520.934467233617 0.98
521.314157078539 0.98
521.693846923462 0.98
522.073536768384 0.980333333333333
522.453226613307 0.980666666666667
522.832916458229 0.980666666666667
523.212606303152 0.980666666666667
523.592296148074 0.980666666666667
523.971985992996 0.980666666666667
524.351675837919 0.980666666666667
524.731365682841 0.980666666666667
525.111055527764 0.980666666666667
525.490745372686 0.980666666666667
525.870435217609 0.980666666666667
526.250125062531 0.980666666666667
526.629814907454 0.980666666666667
527.009504752376 0.980666666666667
527.389194597299 0.980666666666667
527.768884442221 0.980666666666667
528.148574287144 0.980666666666667
528.528264132066 0.980666666666667
528.907953976988 0.980666666666667
529.287643821911 0.980666666666667
529.667333666833 0.980666666666667
530.047023511756 0.980666666666667
530.426713356678 0.980666666666667
530.806403201601 0.980666666666667
531.186093046523 0.980666666666667
531.565782891446 0.980666666666667
531.945472736368 0.980666666666667
532.325162581291 0.980666666666667
532.704852426213 0.980666666666667
533.084542271136 0.980666666666667
533.464232116058 0.980666666666667
533.84392196098 0.980666666666667
534.223611805903 0.980666666666667
534.603301650825 0.980666666666667
534.982991495748 0.980666666666667
535.36268134067 0.980666666666667
535.742371185593 0.980666666666667
536.122061030515 0.980666666666667
536.501750875438 0.980666666666667
536.88144072036 0.980666666666667
537.261130565283 0.980666666666667
537.640820410205 0.980666666666667
538.020510255128 0.980666666666667
538.40020010005 0.980666666666667
538.779889944972 0.980666666666667
539.159579789895 0.980666666666667
539.539269634817 0.980666666666667
539.91895947974 0.980666666666667
540.298649324662 0.980666666666667
540.678339169585 0.980666666666667
541.058029014507 0.980666666666667
541.43771885943 0.980666666666667
541.817408704352 0.980666666666667
542.197098549275 0.980666666666667
542.576788394197 0.980666666666667
542.95647823912 0.980666666666667
543.336168084042 0.981
543.715857928965 0.981
544.095547773887 0.981
544.475237618809 0.981
544.854927463732 0.981
545.234617308654 0.981
545.614307153577 0.981
545.993996998499 0.981
546.373686843422 0.981
546.753376688344 0.981
547.133066533267 0.981
547.512756378189 0.981
547.892446223112 0.981
548.272136068034 0.981
548.651825912956 0.981
549.031515757879 0.981
549.411205602801 0.981
549.790895447724 0.981
550.170585292646 0.981
550.550275137569 0.981
550.929964982491 0.981
551.309654827414 0.981
551.689344672336 0.981
552.069034517259 0.981666666666667
552.448724362181 0.981666666666667
552.828414207103 0.981666666666667
553.208104052026 0.981666666666667
553.587793896948 0.981666666666667
553.967483741871 0.981666666666667
554.347173586793 0.981666666666667
554.726863431716 0.981666666666667
555.106553276638 0.981666666666667
555.486243121561 0.981666666666667
555.865932966483 0.981666666666667
556.245622811406 0.981666666666667
556.625312656328 0.981666666666667
557.005002501251 0.981666666666667
557.384692346173 0.981666666666667
557.764382191095 0.981666666666667
558.144072036018 0.981666666666667
558.52376188094 0.981666666666667
558.903451725863 0.981666666666667
559.283141570785 0.981666666666667
559.662831415708 0.981666666666667
560.04252126063 0.981666666666667
560.422211105553 0.981666666666667
560.801900950475 0.981666666666667
561.181590795398 0.981666666666667
561.56128064032 0.981666666666667
561.940970485243 0.981666666666667
562.320660330165 0.981666666666667
562.700350175088 0.981666666666667
563.08004002001 0.981666666666667
563.459729864932 0.981666666666667
563.839419709855 0.981666666666667
564.219109554777 0.981666666666667
564.5987993997 0.981666666666667
564.978489244622 0.981666666666667
565.358179089545 0.981666666666667
565.737868934467 0.981666666666667
566.11755877939 0.981666666666667
566.497248624312 0.981666666666667
566.876938469235 0.981666666666667
567.256628314157 0.981666666666667
567.63631815908 0.981666666666667
568.016008004002 0.981666666666667
568.395697848924 0.981666666666667
568.775387693847 0.981666666666667
569.155077538769 0.981666666666667
569.534767383692 0.981666666666667
569.914457228614 0.981666666666667
570.294147073537 0.981666666666667
570.673836918459 0.981666666666667
571.053526763382 0.981666666666667
571.433216608304 0.981666666666667
571.812906453227 0.981666666666667
572.192596298149 0.981666666666667
572.572286143072 0.981666666666667
572.951975987994 0.981666666666667
573.331665832916 0.981666666666667
573.711355677839 0.981666666666667
574.091045522761 0.981666666666667
574.470735367684 0.981666666666667
574.850425212606 0.981666666666667
575.230115057529 0.981666666666667
575.609804902451 0.981666666666667
575.989494747374 0.981666666666667
576.369184592296 0.981666666666667
576.748874437219 0.981666666666667
577.128564282141 0.981666666666667
577.508254127064 0.981666666666667
577.887943971986 0.981666666666667
578.267633816908 0.981666666666667
578.647323661831 0.981666666666667
579.027013506753 0.981666666666667
579.406703351676 0.981666666666667
579.786393196598 0.981666666666667
580.166083041521 0.981666666666667
580.545772886443 0.981666666666667
580.925462731366 0.981666666666667
581.305152576288 0.981666666666667
581.684842421211 0.981666666666667
582.064532266133 0.981666666666667
582.444222111056 0.981666666666667
582.823911955978 0.981666666666667
583.2036018009 0.981666666666667
583.583291645823 0.981666666666667
583.962981490745 0.981666666666667
584.342671335668 0.981666666666667
584.72236118059 0.981666666666667
585.102051025513 0.981666666666667
585.481740870435 0.981666666666667
585.861430715358 0.981666666666667
586.24112056028 0.981666666666667
586.620810405203 0.981666666666667
587.000500250125 0.981666666666667
587.380190095048 0.981666666666667
587.75987993997 0.981666666666667
588.139569784892 0.981666666666667
588.519259629815 0.981666666666667
588.898949474737 0.981666666666667
589.27863931966 0.981666666666667
589.658329164582 0.981666666666667
590.038019009505 0.981666666666667
590.417708854427 0.981666666666667
590.79739869935 0.981666666666667
591.177088544272 0.982
591.556778389195 0.982
591.936468234117 0.982
592.316158079039 0.982
592.695847923962 0.982
593.075537768884 0.982
593.455227613807 0.982
593.834917458729 0.982
594.214607303652 0.982
594.594297148574 0.982
594.973986993497 0.982
595.353676838419 0.982
595.733366683342 0.982
596.113056528264 0.982
596.492746373187 0.982
596.872436218109 0.982
597.252126063031 0.982
597.631815907954 0.982
598.011505752876 0.982
598.391195597799 0.982
598.770885442721 0.982
599.150575287644 0.982
599.530265132566 0.982
599.909954977489 0.982
600.289644822411 0.982333333333333
600.669334667334 0.982333333333333
601.049024512256 0.982333333333333
601.428714357179 0.982333333333333
601.808404202101 0.982333333333333
602.188094047023 0.982333333333333
602.567783891946 0.982333333333333
602.947473736868 0.982333333333333
603.327163581791 0.982333333333333
603.706853426713 0.982333333333333
604.086543271636 0.982333333333333
604.466233116558 0.982333333333333
604.845922961481 0.982333333333333
605.225612806403 0.982333333333333
605.605302651326 0.982333333333333
605.984992496248 0.982333333333333
606.364682341171 0.982333333333333
606.744372186093 0.982333333333333
607.124062031015 0.982333333333333
607.503751875938 0.982333333333333
607.88344172086 0.982333333333333
608.263131565783 0.982333333333333
608.642821410705 0.982333333333333
609.022511255628 0.982333333333333
609.40220110055 0.982333333333333
609.781890945473 0.982333333333333
610.161580790395 0.982333333333333
610.541270635318 0.982333333333333
610.92096048024 0.982333333333333
611.300650325163 0.982333333333333
611.680340170085 0.982333333333333
612.060030015007 0.982333333333333
612.43971985993 0.982333333333333
612.819409704852 0.982333333333333
613.199099549775 0.982333333333333
613.578789394697 0.982333333333333
613.95847923962 0.982333333333333
614.338169084542 0.982333333333333
614.717858929465 0.982333333333333
615.097548774387 0.982333333333333
615.47723861931 0.982333333333333
615.856928464232 0.982333333333333
616.236618309155 0.982333333333333
616.616308154077 0.982333333333333
616.995997998999 0.982333333333333
617.375687843922 0.982333333333333
617.755377688844 0.982333333333333
618.135067533767 0.982333333333333
618.514757378689 0.982333333333333
618.894447223612 0.982333333333333
619.274137068534 0.982333333333333
619.653826913457 0.982333333333333
620.033516758379 0.982333333333333
620.413206603302 0.982333333333333
620.792896448224 0.982333333333333
621.172586293147 0.982666666666667
621.552276138069 0.982666666666667
621.931965982992 0.982666666666667
622.311655827914 0.982666666666667
622.691345672836 0.982666666666667
623.071035517759 0.982666666666667
623.450725362681 0.982666666666667
623.830415207604 0.982666666666667
624.210105052526 0.982666666666667
624.589794897449 0.982666666666667
624.969484742371 0.982666666666667
625.349174587294 0.982666666666667
625.728864432216 0.982666666666667
626.108554277139 0.982666666666667
626.488244122061 0.982666666666667
626.867933966984 0.982666666666667
627.247623811906 0.982666666666667
627.627313656828 0.982666666666667
628.007003501751 0.982666666666667
628.386693346673 0.982666666666667
628.766383191596 0.982666666666667
629.146073036518 0.982666666666667
629.525762881441 0.982666666666667
629.905452726363 0.982666666666667
630.285142571286 0.982666666666667
630.664832416208 0.982666666666667
631.044522261131 0.982666666666667
631.424212106053 0.982666666666667
631.803901950976 0.982666666666667
632.183591795898 0.982666666666667
632.56328164082 0.982666666666667
632.942971485743 0.982666666666667
633.322661330665 0.982666666666667
633.702351175588 0.982666666666667
634.08204102051 0.982666666666667
634.461730865433 0.982666666666667
634.841420710355 0.982666666666667
635.221110555278 0.982666666666667
635.6008004002 0.982666666666667
635.980490245122 0.982666666666667
636.360180090045 0.982666666666667
636.739869934967 0.982666666666667
637.11955977989 0.982666666666667
637.499249624812 0.982666666666667
637.878939469735 0.982666666666667
638.258629314657 0.982666666666667
638.63831915958 0.982666666666667
639.018009004502 0.982666666666667
639.397698849425 0.982666666666667
639.777388694347 0.982666666666667
640.15707853927 0.982666666666667
640.536768384192 0.982666666666667
640.916458229114 0.982666666666667
641.296148074037 0.982666666666667
641.675837918959 0.982666666666667
642.055527763882 0.982666666666667
642.435217608804 0.982666666666667
642.814907453727 0.982666666666667
643.194597298649 0.982666666666667
643.574287143572 0.982666666666667
643.953976988494 0.982666666666667
644.333666833417 0.982666666666667
644.713356678339 0.982666666666667
645.093046523262 0.982666666666667
645.472736368184 0.982666666666667
645.852426213107 0.982666666666667
646.232116058029 0.982666666666667
646.611805902951 0.982666666666667
646.991495747874 0.982666666666667
647.371185592796 0.982666666666667
647.750875437719 0.982666666666667
648.130565282641 0.982666666666667
648.510255127564 0.982666666666667
648.889944972486 0.982666666666667
649.269634817409 0.982666666666667
649.649324662331 0.982666666666667
650.029014507254 0.982666666666667
650.408704352176 0.982666666666667
650.788394197099 0.982666666666667
651.168084042021 0.982666666666667
651.547773886943 0.982666666666667
651.927463731866 0.982666666666667
652.307153576788 0.982666666666667
652.686843421711 0.982666666666667
653.066533266633 0.982666666666667
653.446223111556 0.982666666666667
653.825912956478 0.982666666666667
654.205602801401 0.982666666666667
654.585292646323 0.982666666666667
654.964982491246 0.982666666666667
655.344672336168 0.982666666666667
655.724362181091 0.982666666666667
656.104052026013 0.982666666666667
656.483741870935 0.982666666666667
656.863431715858 0.982666666666667
657.24312156078 0.982666666666667
657.622811405703 0.982666666666667
658.002501250625 0.982666666666667
658.382191095548 0.982666666666667
658.76188094047 0.982666666666667
659.141570785393 0.982666666666667
659.521260630315 0.982666666666667
659.900950475238 0.982666666666667
660.28064032016 0.982666666666667
660.660330165083 0.982666666666667
661.040020010005 0.982666666666667
661.419709854927 0.982666666666667
661.79939969985 0.982666666666667
662.179089544772 0.982666666666667
662.558779389695 0.982666666666667
662.938469234617 0.982666666666667
663.31815907954 0.982666666666667
663.697848924462 0.982666666666667
664.077538769385 0.982666666666667
664.457228614307 0.982666666666667
664.83691845923 0.982666666666667
665.216608304152 0.982666666666667
665.596298149075 0.982666666666667
665.975987993997 0.982666666666667
666.355677838919 0.982666666666667
666.735367683842 0.982666666666667
667.115057528764 0.982666666666667
667.494747373687 0.982666666666667
667.874437218609 0.982666666666667
668.254127063532 0.982666666666667
668.633816908454 0.982666666666667
669.013506753377 0.982666666666667
669.393196598299 0.982666666666667
669.772886443222 0.982666666666667
670.152576288144 0.982666666666667
670.532266133067 0.982666666666667
670.911955977989 0.982666666666667
671.291645822911 0.982666666666667
671.671335667834 0.982666666666667
672.051025512756 0.982666666666667
672.430715357679 0.982666666666667
672.810405202601 0.982666666666667
673.190095047524 0.982666666666667
673.569784892446 0.982666666666667
673.949474737369 0.982666666666667
674.329164582291 0.982666666666667
674.708854427214 0.982666666666667
675.088544272136 0.982666666666667
675.468234117059 0.982666666666667
675.847923961981 0.982666666666667
676.227613806903 0.982666666666667
676.607303651826 0.982666666666667
676.986993496748 0.982666666666667
677.366683341671 0.982666666666667
677.746373186593 0.982666666666667
678.126063031516 0.982666666666667
678.505752876438 0.982666666666667
678.885442721361 0.982666666666667
679.265132566283 0.982666666666667
679.644822411206 0.982666666666667
680.024512256128 0.982666666666667
680.40420210105 0.982666666666667
680.783891945973 0.982666666666667
681.163581790895 0.982666666666667
681.543271635818 0.982666666666667
681.92296148074 0.982666666666667
682.302651325663 0.982666666666667
682.682341170585 0.982666666666667
683.062031015508 0.982666666666667
683.44172086043 0.982666666666667
683.821410705353 0.982666666666667
684.201100550275 0.982666666666667
684.580790395198 0.982666666666667
684.96048024012 0.982666666666667
685.340170085042 0.982666666666667
685.719859929965 0.982666666666667
686.099549774887 0.982666666666667
686.47923961981 0.982666666666667
686.858929464732 0.982666666666667
687.238619309655 0.982666666666667
687.618309154577 0.982666666666667
687.9979989995 0.982666666666667
688.377688844422 0.982666666666667
688.757378689345 0.982666666666667
689.137068534267 0.982666666666667
689.51675837919 0.982666666666667
689.896448224112 0.982666666666667
690.276138069034 0.982666666666667
690.655827913957 0.982666666666667
691.035517758879 0.982666666666667
691.415207603802 0.982666666666667
691.794897448724 0.982666666666667
692.174587293647 0.982666666666667
692.554277138569 0.982666666666667
692.933966983492 0.982666666666667
693.313656828414 0.982666666666667
693.693346673337 0.982666666666667
694.073036518259 0.982666666666667
694.452726363182 0.982666666666667
694.832416208104 0.982666666666667
695.212106053026 0.982666666666667
695.591795897949 0.982666666666667
695.971485742871 0.982666666666667
696.351175587794 0.983
696.730865432716 0.983
697.110555277639 0.983
697.490245122561 0.983
697.869934967484 0.983
698.249624812406 0.983
698.629314657329 0.983
699.009004502251 0.983
699.388694347174 0.983
699.768384192096 0.983
700.148074037018 0.983
700.527763881941 0.983
700.907453726863 0.983
701.287143571786 0.983
701.666833416708 0.983
702.046523261631 0.983
702.426213106553 0.983
702.805902951476 0.983
703.185592796398 0.983
703.565282641321 0.983
703.944972486243 0.983
704.324662331166 0.983
704.704352176088 0.983
705.084042021011 0.983
705.463731865933 0.983
705.843421710855 0.983
706.223111555778 0.983
706.6028014007 0.983
706.982491245623 0.983
707.362181090545 0.983
707.741870935468 0.983
708.12156078039 0.983
708.501250625313 0.983
708.880940470235 0.983
709.260630315158 0.983
709.64032016008 0.983
710.020010005003 0.983
710.399699849925 0.983
710.779389694847 0.983
711.15907953977 0.983
711.538769384692 0.983
711.918459229615 0.983
712.298149074537 0.983
712.67783891946 0.983
713.057528764382 0.983
713.437218609305 0.983
713.816908454227 0.983
714.19659829915 0.983
714.576288144072 0.983
714.955977988995 0.983
715.335667833917 0.983
715.715357678839 0.983
716.095047523762 0.983
716.474737368684 0.983
716.854427213607 0.983
717.234117058529 0.983
717.613806903452 0.983
717.993496748374 0.983
718.373186593297 0.983
718.752876438219 0.983
719.132566283142 0.983
719.512256128064 0.983
719.891945972986 0.983
720.271635817909 0.983
720.651325662831 0.983
721.031015507754 0.983
721.410705352676 0.983
721.790395197599 0.983
722.170085042521 0.983
722.549774887444 0.983
722.929464732366 0.983
723.309154577289 0.983
723.688844422211 0.983
724.068534267133 0.983
724.448224112056 0.983
724.827913956978 0.983
725.207603801901 0.983
725.587293646823 0.983
725.966983491746 0.983
726.346673336668 0.983
726.726363181591 0.983
727.106053026513 0.983
727.485742871436 0.983
727.865432716358 0.983
728.245122561281 0.983
728.624812406203 0.983
729.004502251126 0.983
729.384192096048 0.983
729.76388194097 0.983
730.143571785893 0.983
730.523261630815 0.983
730.902951475738 0.983
731.28264132066 0.983
731.662331165583 0.983
732.042021010505 0.983
732.421710855428 0.983
732.80140070035 0.983
733.181090545273 0.983
733.560780390195 0.983
733.940470235118 0.983
734.32016008004 0.983
734.699849924962 0.983
735.079539769885 0.983
735.459229614807 0.983
735.83891945973 0.983
736.218609304652 0.983
736.598299149575 0.983
736.977988994497 0.983
737.35767883942 0.983
737.737368684342 0.983
738.117058529265 0.983
738.496748374187 0.983
738.87643821911 0.983
739.256128064032 0.983
739.635817908954 0.983
740.015507753877 0.983
740.395197598799 0.983
740.774887443722 0.983
741.154577288644 0.983
741.534267133567 0.983
741.913956978489 0.983
742.293646823412 0.983
742.673336668334 0.983
743.053026513257 0.983
743.432716358179 0.983
743.812406203102 0.983
744.192096048024 0.983
744.571785892946 0.983
744.951475737869 0.983
745.331165582791 0.983
745.710855427714 0.983
746.090545272636 0.983
746.470235117559 0.983
746.849924962481 0.983
747.229614807404 0.983
747.609304652326 0.983
747.988994497249 0.983
748.368684342171 0.983
748.748374187094 0.983
749.128064032016 0.983
749.507753876938 0.983
749.887443721861 0.983
750.267133566783 0.983
750.646823411706 0.983
751.026513256628 0.983
751.406203101551 0.983
751.785892946473 0.983
752.165582791396 0.983
752.545272636318 0.983
752.924962481241 0.983
753.304652326163 0.983
753.684342171086 0.983
754.064032016008 0.983
754.44372186093 0.983
754.823411705853 0.983
755.203101550775 0.983
755.582791395698 0.983
755.96248124062 0.983
756.342171085543 0.983
756.721860930465 0.983
757.101550775388 0.983
757.48124062031 0.983
757.860930465233 0.983
758.240620310155 0.983
758.620310155078 0.983
759 0.983
};
\addplot [thick, red, mark=square*, mark size=3, mark repeat={20},mark options={solid,draw=black}]
table {%
0 0.284333333333333
0.417310521927638 0.910333333333333
0.834621043855277 0.921333333333333
1.25193156578292 0.921333333333333
1.66924208771055 0.921333333333333
2.08655260963819 0.921333333333333
2.50386313156583 0.921333333333333
2.92117365349347 0.921333333333333
3.33848417542111 0.921333333333333
3.75579469734875 0.921333333333333
4.17310521927638 0.921333333333333
4.59041574120402 0.921333333333333
5.00772626313166 0.921333333333333
5.4250367850593 0.921333333333333
5.84234730698694 0.921333333333333
6.25965782891458 0.921333333333333
6.67696835084221 0.921333333333333
7.09427887276985 0.921333333333333
7.51158939469749 0.921333333333333
7.92889991662513 0.921333333333333
8.34621043855277 0.921333333333333
8.76352096048041 0.921333333333333
9.18083148240805 0.921333333333333
9.59814200433568 0.921333333333333
10.0154525262633 0.921333333333333
10.432763048191 0.921333333333333
10.8500735701186 0.921333333333333
11.2673840920462 0.921333333333333
11.6846946139739 0.921333333333333
12.1020051359015 0.921333333333333
12.5193156578292 0.921333333333333
12.9366261797568 0.921333333333333
13.3539367016844 0.921333333333333
13.7712472236121 0.921333333333333
14.1885577455397 0.921333333333333
14.6058682674673 0.921333333333333
15.023178789395 0.922666666666667
15.4404893113226 0.929666666666667
15.8577998332503 0.929666666666667
16.2751103551779 0.929666666666667
16.6924208771055 0.929666666666667
17.1097313990332 0.929666666666667
17.5270419209608 0.929666666666667
17.9443524428885 0.929666666666667
18.3616629648161 0.931333333333333
18.7789734867437 0.931333333333333
19.1962840086714 0.931333333333333
19.613594530599 0.931333333333333
20.0309050525266 0.931333333333333
20.4482155744543 0.931333333333333
20.8655260963819 0.931333333333333
21.2828366183096 0.935666666666667
21.7001471402372 0.937333333333333
22.1174576621648 0.937333333333333
22.5347681840925 0.937333333333333
22.9520787060201 0.937333333333333
23.3693892279477 0.937333333333333
23.7866997498754 0.937333333333333
24.204010271803 0.942
24.6213207937307 0.945
25.0386313156583 0.945333333333333
25.4559418375859 0.945333333333333
25.8732523595136 0.945333333333333
26.2905628814412 0.945333333333333
26.7078734033689 0.945333333333333
27.1251839252965 0.945333333333333
27.5424944472241 0.945333333333333
27.9598049691518 0.945333333333333
28.3771154910794 0.945333333333333
28.7944260130071 0.945333333333333
29.2117365349347 0.945333333333333
29.6290470568623 0.945333333333333
30.04635757879 0.945333333333333
30.4636681007176 0.945333333333333
30.8809786226452 0.945333333333333
31.2982891445729 0.945333333333333
31.7155996665005 0.945333333333333
32.1329101884282 0.945333333333333
32.5502207103558 0.945333333333333
32.9675312322834 0.945333333333333
33.3848417542111 0.945333333333333
33.8021522761387 0.945333333333333
34.2194627980663 0.945333333333333
34.636773319994 0.945333333333333
35.0540838419216 0.945333333333333
35.4713943638493 0.945333333333333
35.8887048857769 0.945333333333333
36.3060154077045 0.945333333333333
36.7233259296322 0.945333333333333
37.1406364515598 0.945333333333333
37.5579469734875 0.945333333333333
37.9752574954151 0.945333333333333
38.3925680173427 0.945333333333333
38.8098785392704 0.945333333333333
39.227189061198 0.947333333333333
39.6444995831257 0.947666666666667
40.0618101050533 0.947666666666667
40.4791206269809 0.947666666666667
40.8964311489086 0.947666666666667
41.3137416708362 0.947666666666667
41.7310521927638 0.947666666666667
42.1483627146915 0.948666666666667
42.5656732366191 0.948666666666667
42.9829837585468 0.948666666666667
43.4002942804744 0.948666666666667
43.817604802402 0.948666666666667
44.2349153243297 0.948666666666667
44.6522258462573 0.948666666666667
45.0695363681849 0.948666666666667
45.4868468901126 0.950333333333333
45.9041574120402 0.950333333333333
46.3214679339679 0.950333333333333
46.7387784558955 0.950333333333333
47.1560889778231 0.950333333333333
47.5733994997508 0.950333333333333
47.9907100216784 0.950333333333333
48.4080205436061 0.953666666666667
48.8253310655337 0.954333333333333
49.2426415874613 0.954333333333333
49.659952109389 0.954333333333333
50.0772626313166 0.954333333333333
50.4945731532442 0.954333333333333
50.9118836751719 0.954333333333333
51.3291941970995 0.954333333333333
51.7465047190272 0.954333333333333
52.1638152409548 0.954333333333333
52.5811257628824 0.954333333333333
52.9984362848101 0.954333333333333
53.4157468067377 0.954333333333333
53.8330573286654 0.954333333333333
54.250367850593 0.954333333333333
54.6676783725206 0.954333333333333
55.0849888944483 0.954333333333333
55.5022994163759 0.954333333333333
55.9196099383035 0.954333333333333
56.3369204602312 0.954333333333333
56.7542309821588 0.954333333333333
57.1715415040865 0.954333333333333
57.5888520260141 0.954333333333333
58.0061625479417 0.954333333333333
58.4234730698694 0.954333333333333
58.840783591797 0.954333333333333
59.2580941137247 0.954333333333333
59.6754046356523 0.954333333333333
60.0927151575799 0.954333333333333
60.5100256795076 0.954333333333333
60.9273362014352 0.954333333333333
61.3446467233628 0.954333333333333
61.7619572452905 0.954333333333333
62.1792677672181 0.954333333333333
62.5965782891458 0.954333333333333
63.0138888110734 0.954333333333333
63.431199333001 0.955666666666667
63.8485098549287 0.955666666666667
64.2658203768563 0.955666666666667
64.683130898784 0.955666666666667
65.1004414207116 0.955666666666667
65.5177519426392 0.955666666666667
65.9350624645669 0.955666666666667
66.3523729864945 0.955666666666667
66.7696835084221 0.955666666666667
67.1869940303498 0.955666666666667
67.6043045522774 0.955666666666667
68.0216150742051 0.955666666666667
68.4389255961327 0.955666666666667
68.8562361180603 0.955666666666667
69.273546639988 0.956333333333333
69.6908571619156 0.956333333333333
70.1081676838432 0.956333333333333
70.5254782057709 0.956333333333333
70.9427887276985 0.956333333333333
71.3600992496262 0.956333333333333
71.7774097715538 0.956333333333333
72.1947202934814 0.957333333333333
72.6120308154091 0.957666666666667
73.0293413373367 0.958333333333333
73.4466518592644 0.958333333333333
73.863962381192 0.958333333333333
74.2812729031196 0.958333333333333
74.6985834250473 0.958333333333333
75.1158939469749 0.958333333333333
75.5332044689026 0.958333333333333
75.9505149908302 0.958333333333333
76.3678255127578 0.958333333333333
76.7851360346855 0.958333333333333
77.2024465566131 0.958333333333333
77.6197570785407 0.958333333333333
78.0370676004684 0.958333333333333
78.454378122396 0.958333333333333
78.8716886443237 0.958333333333333
79.2889991662513 0.958333333333333
79.7063096881789 0.958333333333333
80.1236202101066 0.958333333333333
80.5409307320342 0.958333333333333
80.9582412539618 0.958333333333333
81.3755517758895 0.958333333333333
81.7928622978171 0.958333333333333
82.2101728197448 0.958333333333333
82.6274833416724 0.958333333333333
83.0447938636 0.958333333333333
83.4621043855277 0.958333333333333
83.8794149074553 0.958333333333333
84.296725429383 0.958333333333333
84.7140359513106 0.958333333333333
85.1313464732382 0.958333333333333
85.5486569951659 0.958333333333333
85.9659675170935 0.958333333333333
86.3832780390211 0.958333333333333
86.8005885609488 0.958333333333333
87.2178990828764 0.958333333333333
87.6352096048041 0.958666666666667
88.0525201267317 0.958666666666667
88.4698306486593 0.958666666666667
88.887141170587 0.958666666666667
89.3044516925146 0.958666666666667
89.7217622144423 0.958666666666667
90.1390727363699 0.959
90.5563832582975 0.959
90.9736937802252 0.959
91.3910043021528 0.959
91.8083148240805 0.959
92.2256253460081 0.959
92.6429358679357 0.959
93.0602463898634 0.959
93.477556911791 0.959
93.8948674337186 0.959
94.3121779556463 0.959
94.7294884775739 0.959
95.1467989995016 0.959
95.5641095214292 0.959
95.9814200433568 0.959
96.3987305652845 0.959
96.8160410872121 0.959333333333333
97.2333516091397 0.959333333333333
97.6506621310674 0.959333333333333
98.067972652995 0.959333333333333
98.4852831749227 0.959333333333333
98.9025936968503 0.959333333333333
99.3199042187779 0.959333333333333
99.7372147407056 0.959333333333333
100.154525262633 0.959333333333333
100.571835784561 0.959333333333333
100.989146306488 0.959333333333333
101.406456828416 0.959333333333333
101.823767350344 0.959333333333333
102.241077872271 0.959333333333333
102.658388394199 0.959333333333333
103.075698916127 0.959333333333333
103.493009438054 0.959333333333333
103.910319959982 0.959333333333333
104.32763048191 0.959333333333333
104.744941003837 0.959333333333333
105.162251525765 0.959333333333333
105.579562047693 0.959333333333333
105.99687256962 0.959333333333333
106.414183091548 0.959333333333333
106.831493613475 0.959333333333333
107.248804135403 0.959333333333333
107.666114657331 0.959333333333333
108.083425179258 0.959333333333333
108.500735701186 0.959333333333333
108.918046223114 0.959333333333333
109.335356745041 0.959333333333333
109.752667266969 0.959333333333333
110.169977788897 0.959333333333333
110.587288310824 0.959333333333333
111.004598832752 0.959333333333333
111.421909354679 0.959333333333333
111.839219876607 0.959333333333333
112.256530398535 0.959333333333333
112.673840920462 0.959333333333333
113.09115144239 0.959333333333333
113.508461964318 0.959333333333333
113.925772486245 0.959333333333333
114.343083008173 0.959666666666667
114.760393530101 0.959666666666667
115.177704052028 0.959666666666667
115.595014573956 0.959666666666667
116.012325095883 0.959666666666667
116.429635617811 0.959666666666667
116.846946139739 0.959666666666667
117.264256661666 0.96
117.681567183594 0.96
118.098877705522 0.96
118.516188227449 0.96
118.933498749377 0.96
119.350809271305 0.96
119.768119793232 0.96
120.18543031516 0.96
120.602740837087 0.960333333333333
121.020051359015 0.960333333333333
121.437361880943 0.960333333333333
121.85467240287 0.960333333333333
122.271982924798 0.960333333333333
122.689293446726 0.960333333333333
123.106603968653 0.960333333333333
123.523914490581 0.960333333333333
123.941225012509 0.960333333333333
124.358535534436 0.960333333333333
124.775846056364 0.960333333333333
125.193156578292 0.960333333333333
125.610467100219 0.960333333333333
126.027777622147 0.960333333333333
126.445088144074 0.960333333333333
126.862398666002 0.960333333333333
127.27970918793 0.960333333333333
127.697019709857 0.960333333333333
128.114330231785 0.960333333333333
128.531640753713 0.960333333333333
128.94895127564 0.960333333333333
129.366261797568 0.960333333333333
129.783572319496 0.960333333333333
130.200882841423 0.960333333333333
130.618193363351 0.960333333333333
131.035503885278 0.960333333333333
131.452814407206 0.960333333333333
131.870124929134 0.960333333333333
132.287435451061 0.960333333333333
132.704745972989 0.960333333333333
133.122056494917 0.960333333333333
133.539367016844 0.960333333333333
133.956677538772 0.960333333333333
134.3739880607 0.960333333333333
134.791298582627 0.960333333333333
135.208609104555 0.960666666666667
135.625919626482 0.960666666666667
136.04323014841 0.960666666666667
136.460540670338 0.960666666666667
136.877851192265 0.960666666666667
137.295161714193 0.960666666666667
137.712472236121 0.960666666666667
138.129782758048 0.960666666666667
138.547093279976 0.960666666666667
138.964403801904 0.960666666666667
139.381714323831 0.960666666666667
139.799024845759 0.960666666666667
140.216335367686 0.960666666666667
140.633645889614 0.960666666666667
141.050956411542 0.961
141.468266933469 0.961
141.885577455397 0.961
142.302887977325 0.961
142.720198499252 0.961
143.13750902118 0.961
143.554819543108 0.961
143.972130065035 0.961
144.389440586963 0.961666666666667
144.806751108891 0.961666666666667
145.224061630818 0.961666666666667
145.641372152746 0.961666666666667
146.058682674673 0.961666666666667
146.475993196601 0.961666666666667
146.893303718529 0.961666666666667
147.310614240456 0.961666666666667
147.727924762384 0.961666666666667
148.145235284312 0.961666666666667
148.562545806239 0.961666666666667
148.979856328167 0.961666666666667
149.397166850095 0.961666666666667
149.814477372022 0.961666666666667
150.23178789395 0.961666666666667
150.649098415877 0.961666666666667
151.066408937805 0.961666666666667
151.483719459733 0.961666666666667
151.90102998166 0.961666666666667
152.318340503588 0.961666666666667
152.735651025516 0.961666666666667
153.152961547443 0.961666666666667
153.570272069371 0.961666666666667
153.987582591299 0.961666666666667
154.404893113226 0.961666666666667
154.822203635154 0.961666666666667
155.239514157081 0.961666666666667
155.656824679009 0.961666666666667
156.074135200937 0.961666666666667
156.491445722864 0.961666666666667
156.908756244792 0.961666666666667
157.32606676672 0.961666666666667
157.743377288647 0.961666666666667
158.160687810575 0.961666666666667
158.577998332503 0.961666666666667
158.99530885443 0.961666666666667
159.412619376358 0.962
159.829929898286 0.962
160.247240420213 0.962
160.664550942141 0.962
161.081861464068 0.962
161.499171985996 0.962
161.916482507924 0.962
162.333793029851 0.962
162.751103551779 0.962
163.168414073707 0.962
163.585724595634 0.962
164.003035117562 0.962
164.42034563949 0.962
164.837656161417 0.962
165.254966683345 0.963666666666667
165.672277205272 0.964333333333333
166.0895877272 0.964333333333333
166.506898249128 0.964333333333333
166.924208771055 0.964333333333333
167.341519292983 0.964333333333333
167.758829814911 0.964333333333333
168.176140336838 0.964333333333333
168.593450858766 0.964333333333333
169.010761380694 0.964333333333333
169.428071902621 0.964333333333333
169.845382424549 0.964333333333333
170.262692946476 0.964333333333333
170.680003468404 0.964333333333333
171.097313990332 0.964333333333333
171.514624512259 0.964333333333333
171.931935034187 0.964333333333333
172.349245556115 0.964333333333333
172.766556078042 0.964333333333333
173.18386659997 0.964333333333333
173.601177121898 0.964333333333333
174.018487643825 0.964333333333333
174.435798165753 0.964333333333333
174.853108687681 0.964333333333333
175.270419209608 0.964333333333333
175.687729731536 0.964333333333333
176.105040253463 0.964333333333333
176.522350775391 0.964333333333333
176.939661297319 0.964333333333333
177.356971819246 0.964333333333333
177.774282341174 0.964333333333333
178.191592863102 0.964333333333333
178.608903385029 0.964333333333333
179.026213906957 0.964333333333333
179.443524428885 0.964333333333333
179.860834950812 0.964333333333333
180.27814547274 0.964333333333333
180.695455994667 0.964333333333333
181.112766516595 0.964333333333333
181.530077038523 0.964333333333333
181.94738756045 0.964333333333333
182.364698082378 0.964333333333333
182.782008604306 0.964333333333333
183.199319126233 0.964666666666667
183.616629648161 0.964666666666667
184.033940170089 0.964666666666667
184.451250692016 0.964666666666667
184.868561213944 0.964666666666667
185.285871735871 0.964666666666667
185.703182257799 0.964666666666667
186.120492779727 0.964666666666667
186.537803301654 0.964666666666667
186.955113823582 0.964666666666667
187.37242434551 0.964666666666667
187.789734867437 0.964666666666667
188.207045389365 0.964666666666667
188.624355911293 0.964666666666667
189.04166643322 0.964666666666667
189.458976955148 0.964666666666667
189.876287477075 0.964666666666667
190.293597999003 0.964666666666667
190.710908520931 0.964666666666667
191.128219042858 0.964666666666667
191.545529564786 0.964666666666667
191.962840086714 0.964666666666667
192.380150608641 0.965333333333333
192.797461130569 0.965333333333333
193.214771652497 0.965333333333333
193.632082174424 0.965333333333333
194.049392696352 0.965333333333333
194.466703218279 0.965333333333333
194.884013740207 0.965333333333333
195.301324262135 0.965333333333333
195.718634784062 0.965333333333333
196.13594530599 0.965333333333333
196.553255827918 0.965333333333333
196.970566349845 0.965333333333333
197.387876871773 0.965333333333333
197.805187393701 0.965333333333333
198.222497915628 0.965333333333333
198.639808437556 0.965333333333333
199.057118959484 0.965333333333333
199.474429481411 0.965333333333333
199.891740003339 0.965333333333333
200.309050525266 0.965333333333333
200.726361047194 0.965333333333333
201.143671569122 0.965333333333333
201.560982091049 0.965333333333333
201.978292612977 0.965333333333333
202.395603134905 0.965333333333333
202.812913656832 0.965333333333333
203.23022417876 0.965333333333333
203.647534700688 0.965333333333333
204.064845222615 0.965333333333333
204.482155744543 0.965333333333333
204.89946626647 0.965333333333333
205.316776788398 0.965333333333333
205.734087310326 0.965333333333333
206.151397832253 0.965333333333333
206.568708354181 0.965333333333333
206.986018876109 0.965333333333333
207.403329398036 0.965666666666667
207.820639919964 0.965666666666667
208.237950441892 0.965666666666667
208.655260963819 0.965666666666667
209.072571485747 0.965666666666667
209.489882007674 0.965666666666667
209.907192529602 0.965666666666667
210.32450305153 0.965666666666667
210.741813573457 0.965666666666667
211.159124095385 0.965666666666667
211.576434617313 0.965666666666667
211.99374513924 0.965666666666667
212.411055661168 0.965666666666667
212.828366183096 0.965666666666667
213.245676705023 0.965666666666667
213.662987226951 0.965666666666667
214.080297748879 0.965666666666667
214.497608270806 0.965666666666667
214.914918792734 0.965666666666667
215.332229314661 0.965666666666667
215.749539836589 0.965666666666667
216.166850358517 0.965666666666667
216.584160880444 0.966
217.001471402372 0.966
217.4187819243 0.966
217.836092446227 0.966
218.253402968155 0.966
218.670713490083 0.966
219.08802401201 0.966
219.505334533938 0.966
219.922645055865 0.966
220.339955577793 0.966
220.757266099721 0.966
221.174576621648 0.966
221.591887143576 0.966
222.009197665504 0.966
222.426508187431 0.966
222.843818709359 0.966
223.261129231287 0.966
223.678439753214 0.966
224.095750275142 0.966
224.513060797069 0.966
224.930371318997 0.966
225.347681840925 0.966
225.764992362852 0.966
226.18230288478 0.966
226.599613406708 0.966
227.016923928635 0.966
227.434234450563 0.966
227.851544972491 0.966
228.268855494418 0.966
228.686166016346 0.966
229.103476538273 0.966
229.520787060201 0.966
229.938097582129 0.966
230.355408104056 0.966
230.772718625984 0.966
231.190029147912 0.966666666666667
231.607339669839 0.966666666666667
232.024650191767 0.966666666666667
232.441960713695 0.966666666666667
232.859271235622 0.966666666666667
233.27658175755 0.966666666666667
233.693892279477 0.966666666666667
234.111202801405 0.967
234.528513323333 0.967
234.94582384526 0.967
235.363134367188 0.967
235.780444889116 0.967
236.197755411043 0.967
236.615065932971 0.967
237.032376454899 0.967
237.449686976826 0.967333333333333
237.866997498754 0.967333333333333
238.284308020682 0.967333333333333
238.701618542609 0.967333333333333
239.118929064537 0.967333333333333
239.536239586464 0.967333333333333
239.953550108392 0.967333333333333
240.37086063032 0.967333333333333
240.788171152247 0.967333333333333
241.205481674175 0.967333333333333
241.622792196103 0.967333333333333
242.04010271803 0.967333333333333
242.457413239958 0.967333333333333
242.874723761886 0.967333333333333
243.292034283813 0.967333333333333
243.709344805741 0.967333333333333
244.126655327668 0.967333333333333
244.543965849596 0.967333333333333
244.961276371524 0.967333333333333
245.378586893451 0.967333333333333
245.795897415379 0.967333333333333
246.213207937307 0.967333333333333
246.630518459234 0.967333333333333
247.047828981162 0.967333333333333
247.46513950309 0.967333333333333
247.882450025017 0.967333333333333
248.299760546945 0.967333333333333
248.717071068872 0.967333333333333
249.1343815908 0.967333333333333
249.551692112728 0.967333333333333
249.969002634655 0.967333333333333
250.386313156583 0.967333333333333
250.803623678511 0.967333333333333
251.220934200438 0.967333333333333
251.638244722366 0.967333333333333
252.055555244294 0.967333333333333
252.472865766221 0.967333333333333
252.890176288149 0.967333333333333
253.307486810077 0.967333333333333
253.724797332004 0.967333333333333
254.142107853932 0.967333333333333
254.559418375859 0.967333333333333
254.976728897787 0.967333333333333
255.394039419715 0.968666666666667
255.811349941642 0.968666666666667
256.22866046357 0.968666666666667
256.645970985498 0.968666666666667
257.063281507425 0.968666666666667
257.480592029353 0.968666666666667
257.897902551281 0.968666666666667
258.315213073208 0.968666666666667
258.732523595136 0.968666666666667
259.149834117063 0.968666666666667
259.567144638991 0.968666666666667
259.984455160919 0.968666666666667
260.401765682846 0.968666666666667
260.819076204774 0.968666666666667
261.236386726702 0.968666666666667
261.653697248629 0.968666666666667
262.071007770557 0.968666666666667
262.488318292485 0.968666666666667
262.905628814412 0.968666666666667
263.32293933634 0.968666666666667
263.740249858267 0.968666666666667
264.157560380195 0.969333333333333
264.574870902123 0.969666666666667
264.99218142405 0.969666666666667
265.409491945978 0.969666666666667
265.826802467906 0.969666666666667
266.244112989833 0.969666666666667
266.661423511761 0.969666666666667
267.078734033689 0.969666666666667
267.496044555616 0.969666666666667
267.913355077544 0.969666666666667
268.330665599472 0.969666666666667
268.747976121399 0.969666666666667
269.165286643327 0.969666666666667
269.582597165254 0.969666666666667
269.999907687182 0.969666666666667
270.41721820911 0.969666666666667
270.834528731037 0.969666666666667
271.251839252965 0.969666666666667
271.669149774893 0.969666666666667
272.08646029682 0.969666666666667
272.503770818748 0.969666666666667
272.921081340676 0.969666666666667
273.338391862603 0.969666666666667
273.755702384531 0.969666666666667
274.173012906458 0.969666666666667
274.590323428386 0.969666666666667
275.007633950314 0.969666666666667
275.424944472241 0.969666666666667
275.842254994169 0.969666666666667
276.259565516097 0.969666666666667
276.676876038024 0.969666666666667
277.094186559952 0.969666666666667
277.51149708188 0.969666666666667
277.928807603807 0.969666666666667
278.346118125735 0.969666666666667
278.763428647662 0.969666666666667
279.18073916959 0.97
279.598049691518 0.97
280.015360213445 0.97
280.432670735373 0.97
280.849981257301 0.97
281.267291779228 0.97
281.684602301156 0.97
282.101912823084 0.97
282.519223345011 0.97
282.936533866939 0.97
283.353844388866 0.97
283.771154910794 0.97
284.188465432722 0.97
284.605775954649 0.97
285.023086476577 0.97
285.440396998505 0.97
285.857707520432 0.97
286.27501804236 0.97
286.692328564288 0.97
287.109639086215 0.97
287.526949608143 0.97
287.944260130071 0.97
288.361570651998 0.97
288.778881173926 0.97
289.196191695853 0.97
289.613502217781 0.97
290.030812739709 0.97
290.448123261636 0.97
290.865433783564 0.97
291.282744305492 0.97
291.700054827419 0.97
292.117365349347 0.97
292.534675871275 0.97
292.951986393202 0.97
293.36929691513 0.97
293.786607437057 0.97
294.203917958985 0.97
294.621228480913 0.97
295.03853900284 0.97
295.455849524768 0.97
295.873160046696 0.97
296.290470568623 0.97
296.707781090551 0.97
297.125091612479 0.97
297.542402134406 0.97
297.959712656334 0.97
298.377023178261 0.97
298.794333700189 0.97
299.211644222117 0.97
299.628954744044 0.97
300.046265265972 0.97
300.4635757879 0.97
300.880886309827 0.97
301.298196831755 0.97
301.715507353683 0.97
302.13281787561 0.97
302.550128397538 0.97
302.967438919465 0.97
303.384749441393 0.97
303.802059963321 0.97
304.219370485248 0.97
304.636681007176 0.97
305.053991529104 0.97
305.471302051031 0.97
305.888612572959 0.97
306.305923094887 0.970333333333333
306.723233616814 0.970333333333333
307.140544138742 0.970333333333333
307.557854660669 0.970333333333333
307.975165182597 0.970333333333333
308.392475704525 0.970333333333333
308.809786226452 0.970333333333333
309.22709674838 0.970666666666667
309.644407270308 0.970666666666667
310.061717792235 0.970666666666667
310.479028314163 0.970666666666667
310.896338836091 0.970666666666667
311.313649358018 0.970666666666667
311.730959879946 0.970666666666667
312.148270401874 0.970666666666667
312.565580923801 0.970666666666667
312.982891445729 0.970666666666667
313.400201967656 0.970666666666667
313.817512489584 0.970666666666667
314.234823011512 0.970666666666667
314.652133533439 0.970666666666667
315.069444055367 0.970666666666667
315.486754577295 0.970666666666667
315.904065099222 0.970666666666667
316.32137562115 0.970666666666667
316.738686143078 0.970666666666667
317.155996665005 0.970666666666667
317.573307186933 0.970666666666667
317.99061770886 0.970666666666667
318.407928230788 0.970666666666667
318.825238752716 0.970666666666667
319.242549274643 0.970666666666667
319.659859796571 0.970666666666667
320.077170318499 0.970666666666667
320.494480840426 0.970666666666667
320.911791362354 0.970666666666667
321.329101884282 0.970666666666667
321.746412406209 0.970666666666667
322.163722928137 0.970666666666667
322.581033450064 0.970666666666667
322.998343971992 0.970666666666667
323.41565449392 0.970666666666667
323.832965015847 0.970666666666667
324.250275537775 0.970666666666667
324.667586059703 0.970666666666667
325.08489658163 0.970666666666667
325.502207103558 0.970666666666667
325.919517625486 0.970666666666667
326.336828147413 0.970666666666667
326.754138669341 0.970666666666667
327.171449191268 0.971666666666667
327.588759713196 0.971666666666667
328.006070235124 0.971666666666667
328.423380757051 0.971666666666667
328.840691278979 0.971666666666667
329.258001800907 0.971666666666667
329.675312322834 0.971666666666667
330.092622844762 0.971666666666667
330.50993336669 0.971666666666667
330.927243888617 0.971666666666667
331.344554410545 0.971666666666667
331.761864932473 0.971666666666667
332.1791754544 0.971666666666667
332.596485976328 0.971666666666667
333.013796498255 0.971666666666667
333.431107020183 0.971666666666667
333.848417542111 0.971666666666667
334.265728064038 0.971666666666667
334.683038585966 0.971666666666667
335.100349107894 0.971666666666667
335.517659629821 0.971666666666667
335.934970151749 0.971666666666667
336.352280673677 0.971666666666667
336.769591195604 0.971666666666667
337.186901717532 0.971666666666667
337.604212239459 0.971666666666667
338.021522761387 0.971666666666667
338.438833283315 0.971666666666667
338.856143805242 0.971666666666667
339.27345432717 0.971666666666667
339.690764849098 0.971666666666667
340.108075371025 0.971666666666667
340.525385892953 0.971666666666667
340.942696414881 0.971666666666667
341.360006936808 0.971666666666667
341.777317458736 0.971666666666667
342.194627980663 0.971666666666667
342.611938502591 0.971666666666667
343.029249024519 0.971666666666667
343.446559546446 0.971666666666667
343.863870068374 0.971666666666667
344.281180590302 0.971666666666667
344.698491112229 0.971666666666667
345.115801634157 0.971666666666667
345.533112156085 0.971666666666667
345.950422678012 0.971666666666667
346.36773319994 0.971666666666667
346.785043721868 0.971666666666667
347.202354243795 0.971666666666667
347.619664765723 0.971666666666667
348.03697528765 0.971666666666667
348.454285809578 0.971666666666667
348.871596331506 0.971666666666667
349.288906853433 0.971666666666667
349.706217375361 0.971666666666667
350.123527897289 0.971666666666667
350.540838419216 0.971666666666667
350.958148941144 0.971666666666667
351.375459463072 0.971666666666667
351.792769984999 0.971666666666667
352.210080506927 0.971666666666667
352.627391028854 0.971666666666667
353.044701550782 0.971666666666667
353.46201207271 0.971666666666667
353.879322594637 0.971666666666667
354.296633116565 0.971666666666667
354.713943638493 0.971666666666667
355.13125416042 0.971666666666667
355.548564682348 0.971666666666667
355.965875204276 0.971666666666667
356.383185726203 0.971666666666667
356.800496248131 0.971666666666667
357.217806770058 0.971666666666667
357.635117291986 0.971666666666667
358.052427813914 0.971666666666667
358.469738335841 0.971666666666667
358.887048857769 0.971666666666667
359.304359379697 0.971666666666667
359.721669901624 0.971666666666667
360.138980423552 0.971666666666667
360.55629094548 0.971666666666667
360.973601467407 0.971666666666667
361.390911989335 0.971666666666667
361.808222511262 0.971666666666667
362.22553303319 0.971666666666667
362.642843555118 0.971666666666667
363.060154077045 0.971666666666667
363.477464598973 0.971666666666667
363.894775120901 0.971666666666667
364.312085642828 0.971666666666667
364.729396164756 0.971666666666667
365.146706686684 0.971666666666667
365.564017208611 0.971666666666667
365.981327730539 0.971666666666667
366.398638252467 0.971666666666667
366.815948774394 0.971666666666667
367.233259296322 0.971666666666667
367.650569818249 0.971666666666667
368.067880340177 0.971666666666667
368.485190862105 0.971666666666667
368.902501384032 0.971666666666667
369.31981190596 0.971666666666667
369.737122427888 0.971666666666667
370.154432949815 0.971666666666667
370.571743471743 0.971666666666667
370.989053993671 0.971666666666667
371.406364515598 0.971666666666667
371.823675037526 0.971666666666667
372.240985559453 0.971666666666667
372.658296081381 0.971666666666667
373.075606603309 0.971666666666667
373.492917125236 0.971666666666667
373.910227647164 0.971666666666667
374.327538169092 0.971666666666667
374.744848691019 0.971666666666667
375.162159212947 0.971666666666667
375.579469734875 0.971666666666667
375.996780256802 0.971666666666667
376.41409077873 0.971666666666667
376.831401300657 0.971666666666667
377.248711822585 0.971666666666667
377.666022344513 0.971666666666667
378.08333286644 0.971666666666667
378.500643388368 0.971666666666667
378.917953910296 0.971666666666667
379.335264432223 0.971666666666667
379.752574954151 0.971666666666667
380.169885476079 0.971666666666667
380.587195998006 0.971666666666667
381.004506519934 0.971666666666667
381.421817041862 0.971666666666667
381.839127563789 0.971666666666667
382.256438085717 0.971666666666667
382.673748607644 0.971666666666667
383.091059129572 0.971666666666667
383.5083696515 0.971666666666667
383.925680173427 0.971666666666667
384.342990695355 0.971666666666667
384.760301217283 0.971666666666667
385.17761173921 0.971666666666667
385.594922261138 0.971666666666667
386.012232783066 0.971666666666667
386.429543304993 0.971666666666667
386.846853826921 0.971666666666667
387.264164348848 0.971666666666667
387.681474870776 0.971666666666667
388.098785392704 0.971666666666667
388.516095914631 0.971666666666667
388.933406436559 0.971666666666667
389.350716958487 0.971666666666667
389.768027480414 0.971666666666667
390.185338002342 0.971666666666667
390.60264852427 0.971666666666667
391.019959046197 0.971666666666667
391.437269568125 0.971666666666667
391.854580090052 0.971666666666667
392.27189061198 0.971666666666667
392.689201133908 0.971666666666667
393.106511655835 0.971666666666667
393.523822177763 0.971666666666667
393.941132699691 0.971666666666667
394.358443221618 0.971666666666667
394.775753743546 0.971666666666667
395.193064265474 0.971666666666667
395.610374787401 0.971666666666667
396.027685309329 0.971666666666667
396.444995831257 0.971666666666667
396.862306353184 0.971666666666667
397.279616875112 0.971666666666667
397.696927397039 0.971666666666667
398.114237918967 0.971666666666667
398.531548440895 0.971666666666667
398.948858962822 0.971666666666667
399.36616948475 0.971666666666667
399.783480006678 0.971666666666667
400.200790528605 0.971666666666667
400.618101050533 0.971666666666667
401.03541157246 0.971666666666667
401.452722094388 0.971666666666667
401.870032616316 0.971666666666667
402.287343138243 0.971666666666667
402.704653660171 0.971666666666667
403.121964182099 0.971666666666667
403.539274704026 0.971666666666667
403.956585225954 0.971666666666667
404.373895747882 0.971666666666667
404.791206269809 0.971666666666667
405.208516791737 0.971666666666667
405.625827313665 0.971666666666667
406.043137835592 0.971666666666667
406.46044835752 0.971666666666667
406.877758879447 0.971666666666667
407.295069401375 0.971666666666667
407.712379923303 0.971666666666667
408.12969044523 0.971666666666667
408.547000967158 0.971666666666667
408.964311489086 0.971666666666667
409.381622011013 0.971666666666667
409.798932532941 0.971666666666667
410.216243054869 0.971666666666667
410.633553576796 0.971666666666667
411.050864098724 0.971666666666667
411.468174620651 0.971666666666667
411.885485142579 0.971666666666667
412.302795664507 0.971666666666667
412.720106186434 0.971666666666667
413.137416708362 0.971666666666667
413.55472723029 0.971666666666667
413.972037752217 0.971666666666667
414.389348274145 0.971666666666667
414.806658796073 0.971666666666667
415.223969318 0.971666666666667
415.641279839928 0.971666666666667
416.058590361855 0.971666666666667
416.475900883783 0.971666666666667
416.893211405711 0.971666666666667
417.310521927638 0.971666666666667
417.727832449566 0.971666666666667
418.145142971494 0.971666666666667
418.562453493421 0.971666666666667
418.979764015349 0.971666666666667
419.397074537277 0.971666666666667
419.814385059204 0.971666666666667
420.231695581132 0.971666666666667
420.649006103059 0.971666666666667
421.066316624987 0.971666666666667
421.483627146915 0.971666666666667
421.900937668842 0.971666666666667
422.31824819077 0.971666666666667
422.735558712698 0.971666666666667
423.152869234625 0.971666666666667
423.570179756553 0.971666666666667
423.987490278481 0.971666666666667
424.404800800408 0.971666666666667
424.822111322336 0.971666666666667
425.239421844264 0.971666666666667
425.656732366191 0.971666666666667
426.074042888119 0.971666666666667
426.491353410046 0.971666666666667
426.908663931974 0.971666666666667
427.325974453902 0.971666666666667
427.743284975829 0.971666666666667
428.160595497757 0.971666666666667
428.577906019685 0.971666666666667
428.995216541612 0.971666666666667
429.41252706354 0.971666666666667
429.829837585468 0.971666666666667
430.247148107395 0.971666666666667
430.664458629323 0.971666666666667
431.08176915125 0.971666666666667
431.499079673178 0.971666666666667
431.916390195106 0.971666666666667
432.333700717033 0.971666666666667
432.751011238961 0.971666666666667
433.168321760889 0.971666666666667
433.585632282816 0.971666666666667
434.002942804744 0.971666666666667
434.420253326672 0.971666666666667
434.837563848599 0.971666666666667
435.254874370527 0.971666666666667
435.672184892454 0.971666666666667
436.089495414382 0.971666666666667
436.50680593631 0.971666666666667
436.924116458237 0.971666666666667
437.341426980165 0.971666666666667
437.758737502093 0.971666666666667
438.17604802402 0.971666666666667
438.593358545948 0.971666666666667
439.010669067876 0.971666666666667
439.427979589803 0.971666666666667
439.845290111731 0.971666666666667
440.262600633659 0.971666666666667
440.679911155586 0.971666666666667
441.097221677514 0.971666666666667
441.514532199441 0.971666666666667
441.931842721369 0.971666666666667
442.349153243297 0.971666666666667
442.766463765224 0.971666666666667
443.183774287152 0.971666666666667
443.60108480908 0.971666666666667
444.018395331007 0.971666666666667
444.435705852935 0.971666666666667
444.853016374863 0.971666666666667
445.27032689679 0.971666666666667
445.687637418718 0.971666666666667
446.104947940645 0.971666666666667
446.522258462573 0.971666666666667
446.939568984501 0.971666666666667
447.356879506428 0.972333333333333
447.774190028356 0.972333333333333
448.191500550284 0.972333333333333
448.608811072211 0.972333333333333
449.026121594139 0.972333333333333
449.443432116067 0.972333333333333
449.860742637994 0.972333333333333
450.278053159922 0.972333333333333
450.695363681849 0.972333333333333
451.112674203777 0.972333333333333
451.529984725705 0.972333333333333
451.947295247632 0.972333333333333
452.36460576956 0.972333333333333
452.781916291488 0.972333333333333
453.199226813415 0.972333333333333
453.616537335343 0.972333333333333
454.033847857271 0.972333333333333
454.451158379198 0.972333333333333
454.868468901126 0.972333333333333
455.285779423053 0.972333333333333
455.703089944981 0.972333333333333
456.120400466909 0.972333333333333
456.537710988836 0.972333333333333
456.955021510764 0.972333333333333
457.372332032692 0.972333333333333
457.789642554619 0.972333333333333
458.206953076547 0.972333333333333
458.624263598475 0.972333333333333
459.041574120402 0.972333333333333
459.45888464233 0.972333333333333
459.876195164258 0.972333333333333
460.293505686185 0.972333333333333
460.710816208113 0.972333333333333
461.12812673004 0.972333333333333
461.545437251968 0.972333333333333
461.962747773896 0.972333333333333
462.380058295823 0.972333333333333
462.797368817751 0.972333333333333
463.214679339679 0.972333333333333
463.631989861606 0.972333333333333
464.049300383534 0.972333333333333
464.466610905462 0.972333333333333
464.883921427389 0.972333333333333
465.301231949317 0.972333333333333
465.718542471244 0.972333333333333
466.135852993172 0.972333333333333
466.5531635151 0.972333333333333
466.970474037027 0.972333333333333
467.387784558955 0.972333333333333
467.805095080883 0.972333333333333
468.22240560281 0.972333333333333
468.639716124738 0.972333333333333
469.057026646666 0.972333333333333
469.474337168593 0.972333333333333
469.891647690521 0.972333333333333
470.308958212448 0.972333333333333
470.726268734376 0.972333333333333
471.143579256304 0.972333333333333
471.560889778231 0.972333333333333
471.978200300159 0.972333333333333
472.395510822087 0.972333333333333
472.812821344014 0.972333333333333
473.230131865942 0.972333333333333
473.64744238787 0.972333333333333
474.064752909797 0.972333333333333
474.482063431725 0.972666666666667
474.899373953653 0.972666666666667
475.31668447558 0.972666666666667
475.733994997508 0.972666666666667
476.151305519435 0.972666666666667
476.568616041363 0.972666666666667
476.985926563291 0.972666666666667
477.403237085218 0.973
477.820547607146 0.973
478.237858129074 0.973
478.655168651001 0.973
479.072479172929 0.973
479.489789694857 0.973
479.907100216784 0.973
480.324410738712 0.973333333333333
480.741721260639 0.973333333333333
481.159031782567 0.973333333333333
481.576342304495 0.973333333333333
481.993652826422 0.973333333333333
482.41096334835 0.973333333333333
482.828273870278 0.973333333333333
483.245584392205 0.973333333333333
483.662894914133 0.973333333333333
484.080205436061 0.973333333333333
484.497515957988 0.973333333333333
484.914826479916 0.973333333333333
485.332137001843 0.973333333333333
485.749447523771 0.973333333333333
486.166758045699 0.973333333333333
486.584068567626 0.973333333333333
487.001379089554 0.973333333333333
487.418689611482 0.973333333333333
487.836000133409 0.973333333333333
488.253310655337 0.973333333333333
488.670621177265 0.973333333333333
489.087931699192 0.973333333333333
489.50524222112 0.973333333333333
489.922552743048 0.973333333333333
490.339863264975 0.973333333333333
490.757173786903 0.973333333333333
491.17448430883 0.973333333333333
491.591794830758 0.973333333333333
492.009105352686 0.973333333333333
492.426415874613 0.973333333333333
492.843726396541 0.973333333333333
493.261036918469 0.973333333333333
493.678347440396 0.973333333333333
494.095657962324 0.973333333333333
494.512968484252 0.973333333333333
494.930279006179 0.973333333333333
495.347589528107 0.973333333333333
495.764900050034 0.973333333333333
496.182210571962 0.973333333333333
496.59952109389 0.973333333333333
497.016831615817 0.973333333333333
497.434142137745 0.973333333333333
497.851452659673 0.973333333333333
498.2687631816 0.973333333333333
498.686073703528 0.973333333333333
499.103384225455 0.973333333333333
499.520694747383 0.973333333333333
499.938005269311 0.973333333333333
500.355315791238 0.973333333333333
500.772626313166 0.973333333333333
501.189936835094 0.973333333333333
501.607247357021 0.973333333333333
502.024557878949 0.973333333333333
502.441868400877 0.973333333333333
502.859178922804 0.973333333333333
503.276489444732 0.973333333333333
503.69379996666 0.973333333333333
504.111110488587 0.973333333333333
504.528421010515 0.973333333333333
504.945731532442 0.973333333333333
505.36304205437 0.973333333333333
505.780352576298 0.973333333333333
506.197663098225 0.973333333333333
506.614973620153 0.973333333333333
507.032284142081 0.973333333333333
507.449594664008 0.973333333333333
507.866905185936 0.973333333333333
508.284215707864 0.973333333333333
508.701526229791 0.973333333333333
509.118836751719 0.973333333333333
509.536147273646 0.973333333333333
509.953457795574 0.973333333333333
510.370768317502 0.973333333333333
510.788078839429 0.973333333333333
511.205389361357 0.973333333333333
511.622699883285 0.973333333333333
512.040010405212 0.973333333333333
512.45732092714 0.973333333333333
512.874631449068 0.973333333333333
513.291941970995 0.973333333333333
513.709252492923 0.973333333333333
514.12656301485 0.973333333333333
514.543873536778 0.973333333333333
514.961184058706 0.973333333333333
515.378494580633 0.973333333333333
515.795805102561 0.973333333333333
516.213115624489 0.973333333333333
516.630426146416 0.973333333333333
517.047736668344 0.973333333333333
517.465047190272 0.973333333333333
517.882357712199 0.973333333333333
518.299668234127 0.973333333333333
518.716978756055 0.973333333333333
519.134289277982 0.973333333333333
519.55159979991 0.973333333333333
519.968910321837 0.973333333333333
520.386220843765 0.973333333333333
520.803531365693 0.973333333333333
521.22084188762 0.973333333333333
521.638152409548 0.973333333333333
522.055462931476 0.973333333333333
522.472773453403 0.973333333333333
522.890083975331 0.973333333333333
523.307394497259 0.973333333333333
523.724705019186 0.973333333333333
524.142015541114 0.973333333333333
524.559326063041 0.973333333333333
524.976636584969 0.973333333333333
525.393947106897 0.973666666666667
525.811257628824 0.973666666666667
526.228568150752 0.973666666666667
526.64587867268 0.973666666666667
527.063189194607 0.973666666666667
527.480499716535 0.973666666666667
527.897810238463 0.973666666666667
528.31512076039 0.973666666666667
528.732431282318 0.973666666666667
529.149741804246 0.973666666666667
529.567052326173 0.973666666666667
529.984362848101 0.973666666666667
530.401673370028 0.973666666666667
530.818983891956 0.973666666666667
531.236294413884 0.973666666666667
531.653604935811 0.973666666666667
532.070915457739 0.973666666666667
532.488225979667 0.973666666666667
532.905536501594 0.973666666666667
533.322847023522 0.973666666666667
533.74015754545 0.973666666666667
534.157468067377 0.973666666666667
534.574778589305 0.973666666666667
534.992089111232 0.973666666666667
535.40939963316 0.973666666666667
535.826710155088 0.973666666666667
536.244020677015 0.973666666666667
536.661331198943 0.973666666666667
537.078641720871 0.973666666666667
537.495952242798 0.973666666666667
537.913262764726 0.973666666666667
538.330573286654 0.973666666666667
538.747883808581 0.973666666666667
539.165194330509 0.973666666666667
539.582504852437 0.973666666666667
539.999815374364 0.973666666666667
540.417125896292 0.973666666666667
540.834436418219 0.973666666666667
541.251746940147 0.973666666666667
541.669057462075 0.973666666666667
542.086367984002 0.973666666666667
542.50367850593 0.973666666666667
542.920989027858 0.973666666666667
543.338299549785 0.974666666666667
543.755610071713 0.974666666666667
544.17292059364 0.974666666666667
544.590231115568 0.974666666666667
545.007541637496 0.974666666666667
545.424852159423 0.974666666666667
545.842162681351 0.974666666666667
546.259473203279 0.975
546.676783725206 0.975
547.094094247134 0.975
547.511404769062 0.975
547.928715290989 0.975
548.346025812917 0.975
548.763336334845 0.975
549.180646856772 0.975
549.5979573787 0.975
550.015267900627 0.975
550.432578422555 0.975
550.849888944483 0.975
551.26719946641 0.975
551.684509988338 0.975
552.101820510266 0.975333333333333
552.519131032193 0.976333333333333
552.936441554121 0.976333333333333
553.353752076049 0.976333333333333
553.771062597976 0.976333333333333
554.188373119904 0.976333333333333
554.605683641831 0.976333333333333
555.022994163759 0.976333333333333
555.440304685687 0.976333333333333
555.857615207614 0.976333333333333
556.274925729542 0.976333333333333
556.69223625147 0.976333333333333
557.109546773397 0.976333333333333
557.526857295325 0.976333333333333
557.944167817252 0.976333333333333
558.36147833918 0.976333333333333
558.778788861108 0.976333333333333
559.196099383035 0.976333333333333
559.613409904963 0.976333333333333
560.030720426891 0.976333333333333
560.448030948818 0.976333333333333
560.865341470746 0.976333333333333
561.282651992674 0.976333333333333
561.699962514601 0.976333333333333
562.117273036529 0.976333333333333
562.534583558457 0.976333333333333
562.951894080384 0.976333333333333
563.369204602312 0.976333333333333
563.786515124239 0.976333333333333
564.203825646167 0.976333333333333
564.621136168095 0.976333333333333
565.038446690022 0.976333333333333
565.45575721195 0.976333333333333
565.873067733878 0.976333333333333
566.290378255805 0.976333333333333
566.707688777733 0.976333333333333
567.124999299661 0.976333333333333
567.542309821588 0.976333333333333
567.959620343516 0.976333333333333
568.376930865443 0.976333333333333
568.794241387371 0.976333333333333
569.211551909299 0.976333333333333
569.628862431226 0.976333333333333
570.046172953154 0.976333333333333
570.463483475082 0.976333333333333
570.880793997009 0.976333333333333
571.298104518937 0.976333333333333
571.715415040865 0.976333333333333
572.132725562792 0.976333333333333
572.55003608472 0.976333333333333
572.967346606648 0.976333333333333
573.384657128575 0.976666666666667
573.801967650503 0.976666666666667
574.21927817243 0.976666666666667
574.636588694358 0.976666666666667
575.053899216286 0.976666666666667
575.471209738213 0.976666666666667
575.888520260141 0.976666666666667
576.305830782069 0.976666666666667
576.723141303996 0.976666666666667
577.140451825924 0.976666666666667
577.557762347852 0.976666666666667
577.975072869779 0.976666666666667
578.392383391707 0.976666666666667
578.809693913634 0.976666666666667
579.227004435562 0.976666666666667
579.64431495749 0.976666666666667
580.061625479417 0.976666666666667
580.478936001345 0.976666666666667
580.896246523273 0.976666666666667
581.3135570452 0.976666666666667
581.730867567128 0.976666666666667
582.148178089056 0.976666666666667
582.565488610983 0.976666666666667
582.982799132911 0.976666666666667
583.400109654839 0.976666666666667
583.817420176766 0.976666666666667
584.234730698694 0.976666666666667
584.652041220621 0.976666666666667
585.069351742549 0.976666666666667
585.486662264477 0.976666666666667
585.903972786404 0.976666666666667
586.321283308332 0.976666666666667
586.73859383026 0.976666666666667
587.155904352187 0.976666666666667
587.573214874115 0.976666666666667
587.990525396042 0.976666666666667
588.40783591797 0.976666666666667
588.825146439898 0.976666666666667
589.242456961825 0.976666666666667
589.659767483753 0.976666666666667
590.077078005681 0.976666666666667
590.494388527608 0.976666666666667
590.911699049536 0.976666666666667
591.329009571464 0.978333333333333
591.746320093391 0.978666666666667
592.163630615319 0.978666666666667
592.580941137247 0.978666666666667
592.998251659174 0.978666666666667
593.415562181102 0.978666666666667
593.832872703029 0.978666666666667
594.250183224957 0.978666666666667
594.667493746885 0.978666666666667
595.084804268812 0.978666666666667
595.50211479074 0.978666666666667
595.919425312668 0.978666666666667
596.336735834595 0.978666666666667
596.754046356523 0.978666666666667
597.171356878451 0.978666666666667
597.588667400378 0.978666666666667
598.005977922306 0.978666666666667
598.423288444233 0.978666666666667
598.840598966161 0.978666666666667
599.257909488089 0.978666666666667
599.675220010016 0.978666666666667
600.092530531944 0.978666666666667
600.509841053872 0.978666666666667
600.927151575799 0.978666666666667
601.344462097727 0.978666666666667
601.761772619655 0.978666666666667
602.179083141582 0.978666666666667
602.59639366351 0.978666666666667
603.013704185438 0.978666666666667
603.431014707365 0.978666666666667
603.848325229293 0.978666666666667
604.26563575122 0.978666666666667
604.682946273148 0.978666666666667
605.100256795076 0.978666666666667
605.517567317003 0.978666666666667
605.934877838931 0.978666666666667
606.352188360859 0.978666666666667
606.769498882786 0.978666666666667
607.186809404714 0.978666666666667
607.604119926641 0.978666666666667
608.021430448569 0.978666666666667
608.438740970497 0.978666666666667
608.856051492424 0.978666666666667
609.273362014352 0.978666666666667
609.69067253628 0.978666666666667
610.107983058207 0.978666666666667
610.525293580135 0.978666666666667
610.942604102063 0.978666666666667
611.35991462399 0.978666666666667
611.777225145918 0.978666666666667
612.194535667846 0.978666666666667
612.611846189773 0.978666666666667
613.029156711701 0.978666666666667
613.446467233628 0.978666666666667
613.863777755556 0.978666666666667
614.281088277484 0.978666666666667
614.698398799411 0.978666666666667
615.115709321339 0.978666666666667
615.533019843267 0.978666666666667
615.950330365194 0.978666666666667
616.367640887122 0.978666666666667
616.78495140905 0.978666666666667
617.202261930977 0.978666666666667
617.619572452905 0.978666666666667
618.036882974832 0.978666666666667
618.45419349676 0.978666666666667
618.871504018688 0.978666666666667
619.288814540615 0.978666666666667
619.706125062543 0.978666666666667
620.123435584471 0.978666666666667
620.540746106398 0.978666666666667
620.958056628326 0.978666666666667
621.375367150254 0.978666666666667
621.792677672181 0.978666666666667
622.209988194109 0.978666666666667
622.627298716037 0.978666666666667
623.044609237964 0.978666666666667
623.461919759892 0.978666666666667
623.879230281819 0.978666666666667
624.296540803747 0.978666666666667
624.713851325675 0.978666666666667
625.131161847602 0.978666666666667
625.54847236953 0.978666666666667
625.965782891458 0.978666666666667
626.383093413385 0.978666666666667
626.800403935313 0.978666666666667
627.217714457241 0.978666666666667
627.635024979168 0.978666666666667
628.052335501096 0.978666666666667
628.469646023023 0.978666666666667
628.886956544951 0.978666666666667
629.304267066879 0.978666666666667
629.721577588806 0.978666666666667
630.138888110734 0.978666666666667
630.556198632662 0.978666666666667
630.973509154589 0.978666666666667
631.390819676517 0.978666666666667
631.808130198445 0.978666666666667
632.225440720372 0.978666666666667
632.6427512423 0.978666666666667
633.060061764227 0.978666666666667
633.477372286155 0.978666666666667
633.894682808083 0.978666666666667
634.31199333001 0.978666666666667
634.729303851938 0.978666666666667
635.146614373866 0.978666666666667
635.563924895793 0.978666666666667
635.981235417721 0.978666666666667
636.398545939649 0.978666666666667
636.815856461576 0.978666666666667
637.233166983504 0.978666666666667
637.650477505431 0.978666666666667
638.067788027359 0.978666666666667
638.485098549287 0.978666666666667
638.902409071214 0.978666666666667
639.319719593142 0.978666666666667
639.73703011507 0.978666666666667
640.154340636997 0.978666666666667
640.571651158925 0.978666666666667
640.988961680853 0.978666666666667
641.40627220278 0.978666666666667
641.823582724708 0.978666666666667
642.240893246636 0.978666666666667
642.658203768563 0.978666666666667
643.075514290491 0.978666666666667
643.492824812418 0.978666666666667
643.910135334346 0.978666666666667
644.327445856274 0.978666666666667
644.744756378201 0.978666666666667
645.162066900129 0.978666666666667
645.579377422057 0.978666666666667
645.996687943984 0.978666666666667
646.413998465912 0.978666666666667
646.83130898784 0.978666666666667
647.248619509767 0.978666666666667
647.665930031695 0.978666666666667
648.083240553622 0.978666666666667
648.50055107555 0.978666666666667
648.917861597478 0.978666666666667
649.335172119405 0.978666666666667
649.752482641333 0.978666666666667
650.169793163261 0.978666666666667
650.587103685188 0.978666666666667
651.004414207116 0.978666666666667
651.421724729043 0.978666666666667
651.839035250971 0.978666666666667
652.256345772899 0.978666666666667
652.673656294827 0.978666666666667
653.090966816754 0.978666666666667
653.508277338682 0.978666666666667
653.925587860609 0.978666666666667
654.342898382537 0.978666666666667
654.760208904465 0.978666666666667
655.177519426392 0.978666666666667
655.59482994832 0.978666666666667
656.012140470248 0.978666666666667
656.429450992175 0.978666666666667
656.846761514103 0.978666666666667
657.26407203603 0.978666666666667
657.681382557958 0.978666666666667
658.098693079886 0.978666666666667
658.516003601813 0.978666666666667
658.933314123741 0.978666666666667
659.350624645669 0.978666666666667
659.767935167596 0.978666666666667
660.185245689524 0.978666666666667
660.602556211452 0.978666666666667
661.019866733379 0.978666666666667
661.437177255307 0.978666666666667
661.854487777234 0.978666666666667
662.271798299162 0.978666666666667
662.68910882109 0.978666666666667
663.106419343017 0.978666666666667
663.523729864945 0.978666666666667
663.941040386873 0.978666666666667
664.3583509088 0.978666666666667
664.775661430728 0.978666666666667
665.192971952656 0.978666666666667
665.610282474583 0.978666666666667
666.027592996511 0.978666666666667
666.444903518439 0.978666666666667
666.862214040366 0.978666666666667
667.279524562294 0.978666666666667
667.696835084221 0.978666666666667
668.114145606149 0.978666666666667
668.531456128077 0.978666666666667
668.948766650004 0.978666666666667
669.366077171932 0.978666666666667
669.78338769386 0.978666666666667
670.200698215787 0.978666666666667
670.618008737715 0.978666666666667
671.035319259643 0.978666666666667
671.45262978157 0.978666666666667
671.869940303498 0.978666666666667
672.287250825425 0.978666666666667
672.704561347353 0.978666666666667
673.121871869281 0.978666666666667
673.539182391208 0.978666666666667
673.956492913136 0.978666666666667
674.373803435064 0.978666666666667
674.791113956991 0.978666666666667
675.208424478919 0.978666666666667
675.625735000847 0.978666666666667
676.043045522774 0.978666666666667
676.460356044702 0.978666666666667
676.87766656663 0.978666666666667
677.294977088557 0.978666666666667
677.712287610485 0.978666666666667
678.129598132412 0.978666666666667
678.54690865434 0.978666666666667
678.964219176268 0.978666666666667
679.381529698195 0.978666666666667
679.798840220123 0.978666666666667
680.216150742051 0.978666666666667
680.633461263978 0.978666666666667
681.050771785906 0.978666666666667
681.468082307833 0.978666666666667
681.885392829761 0.978666666666667
682.302703351689 0.978666666666667
682.720013873616 0.978666666666667
683.137324395544 0.978666666666667
683.554634917472 0.978666666666667
683.971945439399 0.978666666666667
684.389255961327 0.978666666666667
684.806566483255 0.978666666666667
685.223877005182 0.978666666666667
685.64118752711 0.978666666666667
686.058498049038 0.978666666666667
686.475808570965 0.978666666666667
686.893119092893 0.978666666666667
687.31042961482 0.978666666666667
687.727740136748 0.978666666666667
688.145050658676 0.978666666666667
688.562361180603 0.978666666666667
688.979671702531 0.978666666666667
689.396982224459 0.978666666666667
689.814292746386 0.978666666666667
690.231603268314 0.978666666666667
690.648913790242 0.978666666666667
691.066224312169 0.978666666666667
691.483534834097 0.978666666666667
691.900845356024 0.978666666666667
692.318155877952 0.978666666666667
692.73546639988 0.978666666666667
693.152776921807 0.978666666666667
693.570087443735 0.978666666666667
693.987397965663 0.978666666666667
694.40470848759 0.978666666666667
694.822019009518 0.978666666666667
695.239329531446 0.978666666666667
695.656640053373 0.978666666666667
696.073950575301 0.978666666666667
696.491261097229 0.978666666666667
696.908571619156 0.978666666666667
697.325882141084 0.978666666666667
697.743192663011 0.978666666666667
698.160503184939 0.978666666666667
698.577813706867 0.978666666666667
698.995124228794 0.978666666666667
699.412434750722 0.978666666666667
699.82974527265 0.978666666666667
700.247055794577 0.978666666666667
700.664366316505 0.978666666666667
701.081676838432 0.978666666666667
701.49898736036 0.978666666666667
701.916297882288 0.978666666666667
702.333608404215 0.978666666666667
702.750918926143 0.978666666666667
703.168229448071 0.978666666666667
703.585539969998 0.978666666666667
704.002850491926 0.978666666666667
704.420161013854 0.978666666666667
704.837471535781 0.978666666666667
705.254782057709 0.978666666666667
705.672092579637 0.978666666666667
706.089403101564 0.978666666666667
706.506713623492 0.978666666666667
706.924024145419 0.978666666666667
707.341334667347 0.978666666666667
707.758645189275 0.978666666666667
708.175955711202 0.978666666666667
708.59326623313 0.978666666666667
709.010576755058 0.978666666666667
709.427887276985 0.978666666666667
709.845197798913 0.978666666666667
710.262508320841 0.978666666666667
710.679818842768 0.978666666666667
711.097129364696 0.978666666666667
711.514439886623 0.978666666666667
711.931750408551 0.978666666666667
712.349060930479 0.978666666666667
712.766371452406 0.978666666666667
713.183681974334 0.978666666666667
713.600992496262 0.978666666666667
714.018303018189 0.978666666666667
714.435613540117 0.978666666666667
714.852924062045 0.978666666666667
715.270234583972 0.978666666666667
715.6875451059 0.978666666666667
716.104855627828 0.978666666666667
716.522166149755 0.978666666666667
716.939476671683 0.978666666666667
717.35678719361 0.978666666666667
717.774097715538 0.978666666666667
718.191408237466 0.978666666666667
718.608718759393 0.978666666666667
719.026029281321 0.978666666666667
719.443339803249 0.978666666666667
719.860650325176 0.978666666666667
720.277960847104 0.978666666666667
720.695271369032 0.978666666666667
721.112581890959 0.978666666666667
721.529892412887 0.978666666666667
721.947202934814 0.978666666666667
722.364513456742 0.978666666666667
722.78182397867 0.978666666666667
723.199134500597 0.978666666666667
723.616445022525 0.978666666666667
724.033755544453 0.978666666666667
724.45106606638 0.978666666666667
724.868376588308 0.978666666666667
725.285687110236 0.978666666666667
725.702997632163 0.978666666666667
726.120308154091 0.978666666666667
726.537618676018 0.978666666666667
726.954929197946 0.978666666666667
727.372239719874 0.978666666666667
727.789550241801 0.978666666666667
728.206860763729 0.978666666666667
728.624171285657 0.978666666666667
729.041481807584 0.978666666666667
729.458792329512 0.978666666666667
729.87610285144 0.978666666666667
730.293413373367 0.978666666666667
730.710723895295 0.978666666666667
731.128034417222 0.978666666666667
731.54534493915 0.978666666666667
731.962655461078 0.978666666666667
732.379965983005 0.978666666666667
732.797276504933 0.978666666666667
733.214587026861 0.978666666666667
733.631897548788 0.978666666666667
734.049208070716 0.978666666666667
734.466518592644 0.978666666666667
734.883829114571 0.978666666666667
735.301139636499 0.978666666666667
735.718450158427 0.978666666666667
736.135760680354 0.978666666666667
736.553071202282 0.978666666666667
736.970381724209 0.978666666666667
737.387692246137 0.978666666666667
737.805002768065 0.978666666666667
738.222313289992 0.978666666666667
738.63962381192 0.978666666666667
739.056934333848 0.978666666666667
739.474244855775 0.978666666666667
739.891555377703 0.978666666666667
740.308865899631 0.978666666666667
740.726176421558 0.978666666666667
741.143486943486 0.978666666666667
741.560797465413 0.978666666666667
741.978107987341 0.978666666666667
742.395418509269 0.978666666666667
742.812729031196 0.978666666666667
743.230039553124 0.978666666666667
743.647350075052 0.978666666666667
744.064660596979 0.978666666666667
744.481971118907 0.978666666666667
744.899281640834 0.978666666666667
745.316592162762 0.978666666666667
745.73390268469 0.978666666666667
746.151213206618 0.978666666666667
746.568523728545 0.978666666666667
746.985834250473 0.978666666666667
747.4031447724 0.978666666666667
747.820455294328 0.978666666666667
748.237765816256 0.978666666666667
748.655076338183 0.978666666666667
749.072386860111 0.978666666666667
749.489697382039 0.978666666666667
749.907007903966 0.978666666666667
750.324318425894 0.978666666666667
750.741628947821 0.978666666666667
751.158939469749 0.978666666666667
751.576249991677 0.978666666666667
751.993560513604 0.978666666666667
752.410871035532 0.978666666666667
752.82818155746 0.978666666666667
753.245492079387 0.978666666666667
753.662802601315 0.978666666666667
754.080113123243 0.978666666666667
754.49742364517 0.978666666666667
754.914734167098 0.978666666666667
755.332044689025 0.978666666666667
755.749355210953 0.978666666666667
756.166665732881 0.978666666666667
756.583976254808 0.978666666666667
757.001286776736 0.978666666666667
757.418597298664 0.978666666666667
757.835907820591 0.978666666666667
758.253218342519 0.978666666666667
758.670528864447 0.978666666666667
759.087839386374 0.978666666666667
759.505149908302 0.978666666666667
759.92246043023 0.978666666666667
760.339770952157 0.978666666666667
760.757081474085 0.978666666666667
761.174391996012 0.978666666666667
761.59170251794 0.978666666666667
762.009013039868 0.978666666666667
762.426323561795 0.978666666666667
762.843634083723 0.978666666666667
763.260944605651 0.978666666666667
763.678255127578 0.978666666666667
764.095565649506 0.978666666666667
764.512876171434 0.978666666666667
764.930186693361 0.978666666666667
765.347497215289 0.978666666666667
765.764807737216 0.978666666666667
766.182118259144 0.978666666666667
766.599428781072 0.978666666666667
767.016739302999 0.978666666666667
767.434049824927 0.978666666666667
767.851360346855 0.978666666666667
768.268670868782 0.978666666666667
768.68598139071 0.978666666666667
769.103291912638 0.978666666666667
769.520602434565 0.978666666666667
769.937912956493 0.978666666666667
770.35522347842 0.978666666666667
770.772534000348 0.978666666666667
771.189844522276 0.978666666666667
771.607155044203 0.978666666666667
772.024465566131 0.978666666666667
772.441776088059 0.978666666666667
772.859086609986 0.978666666666667
773.276397131914 0.978666666666667
773.693707653842 0.978666666666667
774.111018175769 0.978666666666667
774.528328697697 0.978666666666667
774.945639219624 0.978666666666667
775.362949741552 0.978666666666667
775.78026026348 0.978666666666667
776.197570785407 0.978666666666667
776.614881307335 0.978666666666667
777.032191829263 0.978666666666667
777.44950235119 0.978666666666667
777.866812873118 0.978666666666667
778.284123395046 0.978666666666667
778.701433916973 0.978666666666667
779.118744438901 0.978666666666667
779.536054960829 0.978666666666667
779.953365482756 0.978666666666667
780.370676004684 0.978666666666667
780.787986526611 0.978666666666667
781.205297048539 0.978666666666667
781.622607570467 0.978666666666667
782.039918092394 0.978666666666667
782.457228614322 0.978666666666667
782.87453913625 0.978666666666667
783.291849658177 0.978666666666667
783.709160180105 0.978666666666667
784.126470702033 0.978666666666667
784.54378122396 0.978666666666667
784.961091745888 0.978666666666667
785.378402267815 0.978666666666667
785.795712789743 0.978666666666667
786.213023311671 0.978666666666667
786.630333833598 0.978666666666667
787.047644355526 0.978666666666667
787.464954877454 0.978666666666667
787.882265399381 0.978666666666667
788.299575921309 0.978666666666667
788.716886443237 0.978666666666667
789.134196965164 0.978666666666667
789.551507487092 0.978666666666667
789.96881800902 0.978666666666667
790.386128530947 0.978666666666667
790.803439052875 0.978666666666667
791.220749574802 0.978666666666667
791.63806009673 0.978666666666667
792.055370618658 0.978666666666667
792.472681140585 0.978666666666667
792.889991662513 0.978666666666667
793.307302184441 0.978666666666667
793.724612706368 0.978666666666667
794.141923228296 0.978666666666667
794.559233750223 0.978666666666667
794.976544272151 0.978666666666667
795.393854794079 0.978666666666667
795.811165316006 0.978666666666667
796.228475837934 0.978666666666667
796.645786359862 0.978666666666667
797.063096881789 0.978666666666667
797.480407403717 0.978666666666667
797.897717925645 0.978666666666667
798.315028447572 0.978666666666667
798.7323389695 0.978666666666667
799.149649491428 0.978666666666667
799.566960013355 0.978666666666667
799.984270535283 0.978666666666667
800.40158105721 0.978666666666667
800.818891579138 0.978666666666667
801.236202101066 0.978666666666667
801.653512622993 0.978666666666667
802.070823144921 0.978666666666667
802.488133666849 0.978666666666667
802.905444188776 0.978666666666667
803.322754710704 0.978666666666667
803.740065232632 0.978666666666667
804.157375754559 0.978666666666667
804.574686276487 0.978666666666667
804.991996798414 0.978666666666667
805.409307320342 0.978666666666667
805.82661784227 0.978666666666667
806.243928364197 0.978666666666667
806.661238886125 0.978666666666667
807.078549408053 0.978666666666667
807.49585992998 0.978666666666667
807.913170451908 0.978666666666667
808.330480973836 0.978666666666667
808.747791495763 0.978666666666667
809.165102017691 0.978666666666667
809.582412539619 0.978666666666667
809.999723061546 0.978666666666667
810.417033583474 0.978666666666667
810.834344105401 0.978666666666667
811.251654627329 0.978666666666667
811.668965149257 0.978666666666667
812.086275671184 0.978666666666667
812.503586193112 0.978666666666667
812.92089671504 0.978666666666667
813.338207236967 0.978666666666667
813.755517758895 0.978666666666667
814.172828280823 0.978666666666667
814.59013880275 0.978666666666667
815.007449324678 0.978666666666667
815.424759846605 0.978666666666667
815.842070368533 0.978666666666667
816.259380890461 0.978666666666667
816.676691412388 0.978666666666667
817.094001934316 0.978666666666667
817.511312456244 0.978666666666667
817.928622978171 0.978666666666667
818.345933500099 0.978666666666667
818.763244022027 0.978666666666667
819.180554543954 0.978666666666667
819.597865065882 0.978666666666667
820.015175587809 0.978666666666667
820.432486109737 0.978666666666667
820.849796631665 0.978666666666667
821.267107153592 0.978666666666667
821.68441767552 0.978666666666667
822.101728197448 0.978666666666667
822.519038719375 0.978666666666667
822.936349241303 0.978666666666667
823.353659763231 0.978666666666667
823.770970285158 0.978666666666667
824.188280807086 0.978666666666667
824.605591329013 0.978666666666667
825.022901850941 0.978666666666667
825.440212372869 0.978666666666667
825.857522894796 0.978666666666667
826.274833416724 0.978666666666667
826.692143938652 0.978666666666667
827.109454460579 0.978666666666667
827.526764982507 0.978666666666667
827.944075504435 0.978666666666667
828.361386026362 0.978666666666667
828.77869654829 0.978666666666667
829.196007070218 0.978666666666667
829.613317592145 0.978666666666667
830.030628114073 0.978666666666667
830.447938636 0.978666666666667
830.865249157928 0.978666666666667
831.282559679856 0.978666666666667
831.699870201783 0.978666666666667
832.117180723711 0.978666666666667
832.534491245639 0.978666666666667
832.951801767566 0.978666666666667
833.369112289494 0.978666666666667
833.786422811422 0.978666666666667
834.203733333349 0.978666666666667
};
\end{axis}

\end{tikzpicture}

==> Figures/network-level-1month.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
ylabel={Fraction of compromised streams},
xlabel={$\alpha$},
xmajorgrids,
ymajorgrids,
xmin=0, xmax=1.1,
ymin=0.25, ymax=0.3,
axis on top,
width=\figurewidth,
height=\figureheight,
xtick={0,0.2,0.4,0.6,0.8,1,1.2},
%xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0},
ytick={0,0.05,0.1,0.15,0.2,0.25,0.3},
yticklabels={0.2885,0.2890,0.2895,0.2900,0.2905,0.2910,0.2915},
%legend entries={{total compromise rate}},
legend cell align={left}
]
\addplot [very thin, blue, dashed]
table {%
0 0.290349044900405
0.0204081632653061 0.290273128594826
0.0408163265306122 0.290208513110107
0.0612244897959184 0.290154688647026
0.0816326530612245 0.290111145406364
0.102040816326531 0.290077373588899
0.122448979591837 0.290052863395411
0.142857142857143 0.29003710502668
0.163265306122449 0.290029588683485
0.183673469387755 0.290029804566605
0.204081632653061 0.29003724287682
0.224489795918367 0.290051393814908
0.244897959183673 0.29007174758165
0.26530612244898 0.290097794377825
0.285714285714286 0.290129024404213
0.306122448979592 0.290164927861591
0.326530612244898 0.290204994950741
0.346938775510204 0.290248715872441
0.36734693877551 0.290295580827471
0.387755102040816 0.290345080016611
0.408163265306122 0.290396703640638
0.428571428571429 0.290449941900334
0.448979591836735 0.290504284996477
0.469387755102041 0.290559223129847
0.489795918367347 0.290614246501223
0.510204081632653 0.290668845311385
0.530612244897959 0.290722509761111
0.551020408163265 0.290774730051182
0.571428571428571 0.290824996382377
0.591836734693878 0.290872798955475
0.612244897959184 0.290917627971255
0.63265306122449 0.290958973630497
0.653061224489796 0.29099632613398
0.673469387755102 0.291029175682485
0.693877551020408 0.291057012476789
0.714285714285714 0.291079326717673
0.73469387755102 0.291095608605915
0.755102040816326 0.291105348342296
0.775510204081633 0.291108036127594
0.795918367346939 0.29110316216259
0.816326530612245 0.291090216648062
0.836734693877551 0.29106868978479
0.857142857142857 0.291038071773553
0.877551020408163 0.29099785281513
0.897959183673469 0.290947523110302
0.918367346938775 0.290886572859847
0.938775510204082 0.290814492264545
0.959183673469388 0.290730771525175
0.979591836734694 0.290634900842517
1 0.290526370417349
};
\addplot [draw=blue, fill=blue, mark=*, only marks] table {%
0.0 0.289555027324
0.1 0.291768561217
0.2 0.289151460485
0.3 0.290199370076
0.4 0.290305123045
0.5 0.291350271483
0.6 0.290082447153
0.7 0.289988013178
0.8 0.291896285244
0.9 0.29219269992
1.0 0.28967141811
};
\end{axis}

\end{tikzpicture}

==> Figures/relay-level-10month.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.75,0,0.75}
\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
xlabel={Days from first stream},
ylabel={Cumulative probability},
xmin=0, xmax=303,
ymin=0, ymax=0.0162,
axis on top,
width=1.2\figurewidth,
height=1.1\figureheight,
xtick={30,90,150,210,270},
xticklabels={Mar,May, July,Sept,Dec},
xmajorgrids,
ymajorgrids,
mark repeat={10},
ytick={0,0.002,0.004,0.006,0.008,0.01,0.012,0.014,0.016,0.018},
%yticklabels={0.000,0.002,0.004,0.006,0.008,0.010,0.012,0.014,0.016,0.018},
xmajorgrids,
ymajorgrids,
%legend pos=outer north east,
legend pos=south east,
legend entries={{$\alpha$=0.0, low},{$\alpha$=0.0, high},{$\alpha$=0.5, low},{$\alpha$=0.5, high},{$\alpha$=1.0, high}},
legend cell align={left}
%legend columns=-1,
%legend to name=named1
%legend style={at={(0.97,0.03)}, anchor=south east}
]
\addplot[thick, blue, mark=triangle*, mark size=3, mark options={solid,rotate=180,draw=black}]
table {%
0 0
0 0.000333333333333333
0 0.000333333333333333
0 0.000666666666666667
0 0.000666666666666667
0 0.001
0 0.001
0 0.00133333333333333
0 0.00133333333333333
0 0.00166666666666667
0 0.00166666666666667
0 0.002
0 0.002
0 0.00233333333333333
0.625 0.00233333333333333
0.625 0.00266666666666667
2 0.00266666666666667
2 0.003
7.625 0.003
7.625 0.00333333333333333
11 0.00333333333333333
11 0.00366666666666667
12.625 0.00366666666666667
12.625 0.004
66.625 0.004
66.625 0.00433333333333333
90.875 0.00433333333333333
90.875 0.00466666666666667
90.875 0.00466666666666667
90.875 0.005
92.625 0.005
92.625 0.00533333333333333
93.6320753472216 0.00533333333333333
93.6320753472216 0.00566666666666667
95.7584888888895 0.00566666666666667
95.7584888888895 0.006
99.875 0.006
99.875 0.00633333333333333
100.625 0.00633333333333333
100.625 0.00666666666666667
104.021053009259 0.00666666666666667
104.021053009259 0.007
112 0.007
112 0.00733333333333333
118 0.00733333333333333
118 0.00766666666666667
140.625 0.00766666666666667
140.625 0.008
153.014089467592 0.008
153.014089467592 0.00833333333333333
154.625 0.00833333333333333
154.625 0.00866666666666667
161.882497800925 0.00866666666666667
161.882497800925 0.009
179.028025925927 0.009
179.028025925927 0.00933333333333333
181.75 0.00933333333333333
181.75 0.00966666666666667
182.889600462963 0.00966666666666667
182.889600462963 0.01
200 0.01
200 0.0103333333333333
214.889600462963 0.0103333333333333
214.889600462963 0.0106666666666667
234.625 0.0106666666666667
234.625 0.011
263.028025925927 0.011
263.028025925927 0.0113333333333333
274 0.0113333333333333
274 0.0116666666666667
277.028025925927 0.0116666666666667
277.028025925927 0.012
296.75 0.012
296.75 0.0123333333333333
302.639542592593 0.0123333333333333
302.639542592593 0.0126666666666667
};
\addplot[thick, green!50.0!black, mark=*, mark size=3, mark options={solid,draw=black}]
table {%
0 0
0 0.000333333333333333
0 0.000333333333333333
0 0.000666666666666667
0 0.000666666666666667
0 0.001
0 0.001
0 0.00133333333333333
0 0.00133333333333333
0 0.00166666666666667
0 0.00166666666666667
0 0.002
0 0.002
0 0.00233333333333333
5 0.00233333333333333
5 0.00266666666666667
30.625 0.00266666666666667
30.625 0.003
43.625 0.003
43.625 0.00333333333333333
58.625 0.00333333333333333
58.625 0.00366666666666667
72.0140894675917 0.00366666666666667
72.0140894675917 0.004
76 0.004
76 0.00433333333333333
103.75848888889 0.00433333333333333
103.75848888889 0.00466666666666667
104.882497800925 0.00466666666666667
104.882497800925 0.005
106.625 0.005
106.625 0.00533333333333333
107.625 0.00533333333333333
107.625 0.00566666666666667
109.028025925927 0.00566666666666667
109.028025925927 0.006
109.75 0.006
109.75 0.00633333333333333
109.75 0.00633333333333333
109.75 0.00666666666666667
113.875 0.00666666666666667
113.875 0.007
122.625 0.007
122.625 0.00733333333333333
127.75 0.00733333333333333
127.75 0.00766666666666667
127.75 0.00766666666666667
127.75 0.008
143.75 0.008
143.75 0.00833333333333333
145.75848888889 0.00833333333333333
145.75848888889 0.00866666666666667
158.625 0.00866666666666667
158.625 0.009
158.75 0.009
158.75 0.00933333333333333
166.625 0.00933333333333333
166.625 0.00966666666666667
170.75848888889 0.00966666666666667
170.75848888889 0.01
181 0.01
181 0.0103333333333333
189 0.0103333333333333
189 0.0106666666666667
190.75 0.0106666666666667
190.75 0.011
200.639542592593 0.011
200.639542592593 0.0113333333333333
204.625 0.0113333333333333
204.625 0.0116666666666667
204.75 0.0116666666666667
204.75 0.012
225.625 0.012
225.625 0.0123333333333333
248.625 0.0123333333333333
248.625 0.0126666666666667
277.028025925927 0.0126666666666667
277.028025925927 0.013
281.75 0.013
281.75 0.0133333333333333
288.75 0.0133333333333333
288.75 0.0136666666666667
290.75 0.0136666666666667
290.75 0.014
294.625 0.014
294.625 0.0143333333333333
294.75 0.0143333333333333
294.75 0.0146666666666667
294.875 0.0146666666666667
294.875 0.015
295.875 0.015
295.875 0.0153333333333333
295.875 0.0153333333333333
295.875 0.0156666666666667
301 0.0156666666666667
301 0.016
302.625 0.016
302.625 0.0163333333333333
};
\addplot[thick, red, mark=square*, mark size=3, mark options={solid,draw=black}]
table {%
0 0
0 0.000333333333333333
0 0.000333333333333333
0 0.000666666666666667
0 0.000666666666666667
0 0.001
0 0.001
0 0.00133333333333333
0 0.00133333333333333
0 0.00166666666666667
0 0.00166666666666667
0 0.002
0 0.002
0 0.00233333333333333
2.75848888888955 0.00233333333333333
2.75848888888955 0.00266666666666667
3.75 0.00266666666666667
3.75 0.003
4.88249780092526 0.003
4.88249780092526 0.00333333333333333
5.75 0.00333333333333333
5.75 0.00366666666666667
22.625 0.00366666666666667
22.625 0.004
29.0280259259266 0.004
29.0280259259266 0.00433333333333333
31.625 0.00433333333333333
31.625 0.00466666666666667
54.75 0.00466666666666667
54.75 0.005
61.7584888888896 0.005
61.7584888888896 0.00533333333333333
62.875 0.00533333333333333
62.875 0.00566666666666667
63.7584888888896 0.00566666666666667
63.7584888888896 0.006
69 0.006
69 0.00633333333333333
70.75 0.00633333333333333
70.75 0.00666666666666667
76.625 0.00666666666666667
76.625 0.007
81.764108564815 0.007
81.764108564815 0.00733333333333333
88.8824978009253 0.00733333333333333
88.8824978009253 0.00766666666666667
101.75 0.00766666666666667
101.75 0.008
107.625 0.008
107.625 0.00833333333333333
112.875 0.00833333333333333
112.875 0.00866666666666667
140.625 0.00866666666666667
140.625 0.009
158.625 0.009
158.625 0.00933333333333333
164.75 0.00933333333333333
164.75 0.00966666666666667
170.875 0.00966666666666667
170.875 0.01
182.75 0.01
182.75 0.0103333333333333
186.632075347222 0.0103333333333333
186.632075347222 0.0106666666666667
207.632075347222 0.0106666666666667
207.632075347222 0.011
282.625 0.011
282.625 0.0113333333333333
282.75 0.0113333333333333
282.75 0.0116666666666667
295.75848888889 0.0116666666666667
295.75848888889 0.012
300.625 0.012
300.625 0.0123333333333333
};
\addplot[thick, color0, mark=asterisk*, mark size=3, mark options={solid,draw=black}]
table {%
0 0
0 0.000333333333333333
0 0.000333333333333333
0 0.000666666666666667
0 0.000666666666666667
0 0.001
0 0.001
0 0.00133333333333333
0 0.00133333333333333
0 0.00166666666666667
0 0.00166666666666667
0 0.002
0 0.002
0 0.00233333333333333
0 0.00233333333333333
0 0.00266666666666667
0 0.00266666666666667
0 0.003
0 0.003
0 0.00333333333333333
0 0.00333333333333333
0 0.00366666666666667
1 0.00366666666666667
1 0.004
2 0.004
2 0.00433333333333333
8.875 0.00433333333333333
8.875 0.00466666666666667
11.875 0.00466666666666667
11.875 0.005
12.625 0.005
12.625 0.00533333333333333
21.8896004629632 0.00533333333333333
21.8896004629632 0.00566666666666667
24.625 0.00566666666666667
24.625 0.006
25.875 0.006
25.875 0.00633333333333333
55.8896004629632 0.00633333333333333
55.8896004629632 0.00666666666666667
61.75 0.00666666666666667
61.75 0.007
82.0210530092595 0.007
82.0210530092595 0.00733333333333333
102.75 0.00733333333333333
102.75 0.00766666666666667
103.625 0.00766666666666667
103.625 0.008
116.632075347222 0.008
116.632075347222 0.00833333333333333
122.875 0.00833333333333333
122.875 0.00866666666666667
132 0.00866666666666667
132 0.009
150.889600462963 0.009
150.889600462963 0.00933333333333333
151.631390162036 0.00933333333333333
151.631390162036 0.00966666666666667
167.889600462963 0.00966666666666667
167.889600462963 0.01
197.625 0.01
197.625 0.0103333333333333
207.875 0.0103333333333333
207.875 0.0106666666666667
210 0.0106666666666667
210 0.011
273.75 0.011
273.75 0.0113333333333333
286.625 0.0113333333333333
286.625 0.0116666666666667
290.625 0.0116666666666667
290.625 0.012
294.028025925927 0.012
294.028025925927 0.0123333333333333
296.625 0.0123333333333333
296.625 0.0126666666666667
296.639542592593 0.0126666666666667
296.639542592593 0.013
299.625 0.013
299.625 0.0133333333333333
};
\addplot[thick, color1, mark=x, mark size=3, mark options={solid}]
table {%
0 0
0 0.000333333333333333
0 0.000333333333333333
0 0.000666666666666667
0 0.000666666666666667
0 0.001
0 0.001
0 0.00133333333333333
0 0.00133333333333333
0 0.00166666666666667
0 0.00166666666666667
0 0.002
0 0.002
0 0.00233333333333333
0 0.00233333333333333
0 0.00266666666666667
0 0.00266666666666667
0 0.003
0 0.003
0 0.00333333333333333
0 0.00333333333333333
0 0.00366666666666667
0 0.00366666666666667
0 0.004
0 0.004
0 0.00433333333333333
0 0.00433333333333333
0 0.00466666666666667
0.639542592592813 0.00466666666666667
0.639542592592813 0.005
0.875 0.005
0.875 0.00533333333333333
1.75 0.00533333333333333
1.75 0.00566666666666667
1.875 0.00566666666666667
1.875 0.006
6.75 0.006
6.75 0.00633333333333333
10.0070096064828 0.00633333333333333
10.0070096064828 0.00666666666666667
10.7584888888896 0.00666666666666667
10.7584888888896 0.007
18.8824978009253 0.007
18.8824978009253 0.00733333333333333
22 0.00733333333333333
22 0.00766666666666667
26.0210530092595 0.00766666666666667
26.0210530092595 0.008
29.625 0.008
29.625 0.00833333333333333
32.625 0.00833333333333333
32.625 0.00866666666666667
39 0.00866666666666667
39 0.009
39 0.009
39 0.00933333333333333
39.6395425925928 0.00933333333333333
39.6395425925928 0.00966666666666667
39.8814115740745 0.00966666666666667
39.8814115740745 0.01
44 0.01
44 0.0103333333333333
56.75 0.0103333333333333
56.75 0.0106666666666667
57.875 0.0106666666666667
57.875 0.011
60.0070096064828 0.011
60.0070096064828 0.0113333333333333
84.0070096064828 0.0113333333333333
84.0070096064828 0.0116666666666667
91.625 0.0116666666666667
91.625 0.012
99.0140894675917 0.012
99.0140894675917 0.0123333333333333
107.625 0.0123333333333333
107.625 0.0126666666666667
171.75 0.0126666666666667
171.75 0.013
183.75 0.013
183.75 0.0133333333333333
194.007009606483 0.0133333333333333
194.007009606483 0.0136666666666667
203.75 0.0136666666666667
203.75 0.014
234.632075347222 0.014
234.632075347222 0.0143333333333333
242.875 0.0143333333333333
242.875 0.0146666666666667
245.75 0.0146666666666667
245.75 0.015
282.014089467592 0.015
282.014089467592 0.0153333333333333
283.875 0.0153333333333333
283.875 0.0156666666666667
290.007009606483 0.0156666666666667
290.007009606483 0.016
301.625 0.016
301.625 0.0163333333333333
};
\end{axis}
\end{tikzpicture}

==> Figures/relay-level-1month.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
ylabel={Frac. of compromised streams},
xlabel={$\alpha$},
xmin=0, xmax=1.03,
ymin=0, ymax=0.007,
axis on top,
xmajorgrids,
ymajorgrids,
width=\figurewidth,
height=\figureheight,
xtick={0,0.2,0.4,0.6,0.8,1,1.2},
%xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
%ytick={0,0.001,0.002,0.003,0.004,0.005,0.006,0.007},
%yticklabels={−0.001,0.000,0.001,0.002,0.003,0.004,0.005,0.006},
legend style={at={(0.05,0.97)}, anchor=north west},
legend cell align={left},
legend entries={{low BW adversary},{high BW adversary}}
]
\addplot [very thin, blue, dashed]
table {%
0 0.00368777649655309
0.0204081632653061 0.0036928203942789
0.0408163265306122 0.00369847840832343
0.0612244897959184 0.00370451620608954
0.0816326530612245 0.00371069945498009
0.102040816326531 0.00371679382239794
0.122448979591837 0.00372256497574597
0.142857142857143 0.00372777858242702
0.163265306122449 0.00373220030984397
0.183673469387755 0.00373559582539968
0.204081632653061 0.00373773079649701
0.224489795918367 0.00373837089053881
0.244897959183673 0.00373728177492797
0.26530612244898 0.00373422911706733
0.285714285714286 0.00372897858435977
0.306122448979592 0.00372129584420813
0.326530612244898 0.0037109465640153
0.346938775510204 0.00369769641118412
0.36734693877551 0.00368131105311747
0.387755102040816 0.0036615561572182
0.408163265306122 0.00363819739088918
0.428571428571429 0.00361100042153327
0.448979591836735 0.00357973091655333
0.469387755102041 0.00354415454335223
0.489795918367347 0.00350403696933283
0.510204081632653 0.00345914386189799
0.530612244897959 0.00340924088845058
0.551020408163265 0.00335409371639346
0.571428571428571 0.00329346801312948
0.591836734693878 0.00322712944606152
0.612244897959184 0.00315484368259243
0.63265306122449 0.00307637639012509
0.653061224489796 0.00299149323606234
0.673469387755102 0.00289995988780706
0.693877551020408 0.00280154201276211
0.714285714285714 0.00269600527833035
0.73469387755102 0.00258311535191464
0.755102040816326 0.00246263790091785
0.775510204081633 0.00233433859274284
0.795918367346939 0.00219798309479247
0.816326530612245 0.0020533370744696
0.836734693877551 0.0019001661991771
0.857142857142857 0.00173823613631783
0.877551020408163 0.00156731255329465
0.897959183673469 0.00138716111751044
0.918367346938775 0.00119754749636803
0.938775510204082 0.000998237357270313
0.959183673469388 0.000788996367620136
0.979591836734694 0.000569590194820367
1 0.000339784506273868
};
\addplot [very thin, color0]
table {%
0 0.003341999312744
0.0204081632653061 0.00350517718028589
0.0408163265306122 0.00364757104113819
0.0612244897959184 0.00377018391560782
0.0816326530612245 0.00387401882400172
0.102040816326531 0.0039600787866268
0.122448979591837 0.00402936682379
0.142857142857143 0.00408288595579823
0.163265306122449 0.00412163920295843
0.183673469387755 0.00414662958557751
0.204081632653061 0.0041588601239624
0.224489795918367 0.00415933383842004
0.244897959183673 0.00414905374925733
0.26530612244898 0.00412902287678122
0.285714285714286 0.00410024424129861
0.306122448979592 0.00406372086311645
0.326530612244898 0.00402045576254165
0.346938775510204 0.00397145195988114
0.36734693877551 0.00391771247544184
0.387755102040816 0.00386024032953068
0.408163265306122 0.00380003854245459
0.428571428571429 0.00373811013452049
0.448979591836735 0.0036754581260353
0.469387755102041 0.00361308553730595
0.489795918367347 0.00355199538863937
0.510204081632653 0.00349319070034248
0.530612244897959 0.0034376744927222
0.551020408163265 0.00338644978608547
0.571428571428571 0.0033405196007392
0.591836734693878 0.00330088695699032
0.612244897959184 0.00326855487514576
0.63265306122449 0.00324452637551244
0.653061224489796 0.00322980447839729
0.673469387755102 0.00322539220410722
0.693877551020408 0.00323229257294918
0.714285714285714 0.00325150860523008
0.73469387755102 0.00328404332125685
0.755102040816326 0.00333089974133641
0.775510204081633 0.00339308088577568
0.795918367346939 0.0034715897748816
0.816326530612245 0.00356742942896109
0.836734693877551 0.00368160286832107
0.857142857142857 0.00381511311326848
0.877551020408163 0.00396896318411022
0.897959183673469 0.00414415610115324
0.918367346938775 0.00434169488470445
0.938775510204082 0.00456258255507078
0.959183673469388 0.00480782213255915
0.979591836734694 0.00507841663747649
1 0.00537536909012973
};
\addplot [draw=blue, fill=blue, mark=*, only marks] table {%
0.0 0.00369983535968
0.1 0.0034413627153
0.2 0.00400426798379
0.3 0.00424526342452
0.4 0.00298537234043
0.5 0.00388851950355
0.6 0.00259816995947
0.7 0.00280923885512
0.8 0.00246481762918
0.9 0.0015781724924
1.0 0.000128147163121
};
\addplot [draw=color0, fill=color0, mark=*, only marks] table {%
0.0 0.00341204407295
0.1 0.0037490881459
0.2 0.00452246073961
0.3 0.00395989108409
0.4 0.00318940602837
0.5 0.00390459726444
0.6 0.00357762158055
0.7 0.00320981509625
0.8 0.00389344604863
0.9 0.00318722771023
1.0 0.00581942755826
};
\end{axis}

\end{tikzpicture}

==> Figures/whole-BOTH.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.75,0.75,0}
\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
ylabel={Fraction},
xmin=0, xmax=20,
ymin=0, ymax=0.12,
axis on top,
width=0.95\figurewidth,
height=0.85\figureheight,
xtick={0,5,10,15,20},
xticklabels={$0$,$5$,$10$,$15$,$20$},
ytick={0,0.02,0.04,0.06,0.08,0.1,0.12},
yticklabels={$0.00$,$0.02$,$0.04$,$0.06$,$0.08$,$0.10$,$0.12$},
xmajorgrids,
ymajorgrids,
%legend style={at={(0.03,0.97)}, anchor=north west},
legend pos=outer north east,
legend style={font=\fontsize{6}{6}\selectfont},
legend entries={{$\alpha$ = 0.9},{$\alpha$ = 0.8},{$\alpha$ = 1.0},{$\alpha$ = 0.1},{$\alpha$ = 0.0},{$\alpha$ = 0.5},{$\alpha$ = 0.7},{$\alpha$ = 0.6},{$\alpha$ = 0.15},{Vanilla}},
legend cell align={left}
]
\addplot [very thin, blue, mark=asterisk*, mark size=3, mark options={solid,draw=black}]
table {%
1 0.000234444444444444
3 0.00112
5 0.00314111111111111
7 0.00861555555555556
10 0.0182655555555556
15 0.02504
20 0.05942
};
\addplot [very thin, green!50.0!black, mark=x, mark size=3, mark options={solid}]
table {%
1 0.000667777777777778
3 0.00149222222222222
5 0.00331555555555556
7 0.00782888888888889
10 0.0172944444444444
15 0.0344222222222222
20 0.0628155555555556
};
\addplot [very thin, red, mark=triangle*, mark size=3, mark options={solid,draw=black}]
table {%
1 3.55555555555556e-05
3 0.00057
5 0.00203
7 0.00518555555555556
10 0.00934888888888889
15 0.02538
20 0.0365222222222222
};
\addplot [very thin, color0, mark=square*, mark size=3, mark options={solid,draw=black}]
table {%
1 0.00131888888888889
3 0.00741222222222222
5 0.0140355555555556
7 0.0204922222222222
10 0.0296766666666667
15 0.0640222222222222
20 0.09694
};
\addplot [very thin, color1, mark=diamond*, mark size=3, mark options={solid,draw=black}]
table {%
1 0.00153333333333333
3 0.00616444444444444
5 0.0151422222222222
7 0.02707
10 0.0364188888888889
15 0.0608277777777778
20 0.100743333333333
};
\addplot [very thin, blue, mark=pentagon*, mark size=3, mark options={solid,draw=black}]
table {%
1 0.000423333333333333
3 0.00421666666666667
5 0.00921111111111111
7 0.0178777777777778
10 0.0250033333333333
15 0.0500455555555556
20 0.0888866666666667
};
\addplot [very thin, green!50.0!black, mark=*, mark size=3, mark options={solid,draw=black}]
table {%
1 0.000626666666666667
3 0.00203555555555556
5 0.00638222222222222
7 0.0126633333333333
10 0.0219377777777778
15 0.0438288888888889
20 0.0785711111111111
};
\addplot [very thin, red, mark=asterisk*, mark size=3, mark options={solid,draw=black}]
table {%
1 0.000524444444444444
3 0.00161666666666667
5 0.00705777777777778
7 0.0133277777777778
10 0.0270811111111111
15 0.0468333333333333
20 0.0793188888888889
};
\addplot [very thin, color0, mark=x, mark size=3, mark options={solid}]
table {%
1 0.00128777777777778
3 0.00704
5 0.0120466666666667
7 0.0220844444444444
10 0.0375977777777778
15 0.06073
20 0.108028888888889
};
\addplot [very thin, color1, mark=triangle*, mark size=3, mark options={solid,draw=black}]
table {%
1 9.44444444444444e-05
3 0.000673333333333333
5 0.00291333333333333
7 0.00667333333333333
10 0.0110133333333333
15 0.0230888888888889
20 0.0337011111111111
};
\end{axis}

\end{tikzpicture}

==> Figures/whole-CLIENT.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.75,0.75,0}
\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
ylabel={Fraction},
xmin=0, xmax=20,
ymin=0, ymax=0.1,
axis on top,
width=0.95\figurewidth,
height=0.85\figureheight,
xtick={0,5,10,15,20},
xticklabels={$0$,$5$,$10$,$15$,$20$},
ytick={0,0.02,0.04,0.06,0.08,0.1,0.12},
yticklabels={$0.00$,$0.02$,$0.04$,$0.06$,$0.08$,$0.10$,},
xmajorgrids,
ymajorgrids,
%legend style={at={(0.03,0.97)}, anchor=north west},
legend pos=outer north east,
legend style={font=\fontsize{6}{6}\selectfont},
legend entries={{$\alpha$ = 0.9},{$\alpha$ = 0.8},{$\alpha$ = 1.0},{$\alpha$ = 0.1},{$\alpha$ = 0.0},{$\alpha$ = 0.5},{$\alpha$ = 0.7},{$\alpha$ = 0.6},{$\alpha$ = 0.15},{Vanilla}},
legend cell align={left}
]
\addplot [very thin, blue, mark=asterisk*, mark size=3, mark options={solid,draw=black}]
table {%
1 0.000163333333333333
3 0.00140222222222222
5 0.00252222222222222
7 0.00755888888888889
10 0.0142111111111111
15 0.0303277777777778
20 0.0569377777777778
};
\addplot [very thin, green!50.0!black, mark=x, mark size=3, mark options={solid}]
table {%
1 6.55555555555556e-05
3 0.00274888888888889
5 0.00430666666666667
7 0.01088
10 0.0188166666666667
15 0.0333422222222222
20 0.0670377777777778
};
\addplot [very thin, red, mark=triangle*, mark size=3, mark options={solid,draw=black}]
table {%
1 0.000187777777777778
3 0.000622222222222222
5 0.00317222222222222
7 0.00716888888888889
10 0.00661555555555556
15 0.0228644444444444
20 0.0387555555555556
};
\addplot [very thin, color0, mark=square*, mark size=3, mark options={solid,draw=black}]
table {%
1 0.000758888888888889
3 0.00377
5 0.00869666666666667
7 0.0148855555555556
10 0.0283666666666667
15 0.0585877777777778
20 0.0879511111111111
};
\addplot [very thin, color1, mark=diamond*, mark size=3, mark options={solid,draw=black}]
table {%
1 0.00102111111111111
3 0.00309444444444444
5 0.0143744444444444
7 0.0189844444444444
10 0.0294077777777778
15 0.05069
20 0.0919077777777778
};
\addplot [very thin, blue, mark=pentagon*, mark size=3, mark options={solid,draw=black}]
table {%
1 0.000535555555555556
3 0.00269888888888889
5 0.00787777777777778
7 0.01281
10 0.0266044444444444
15 0.0459211111111111
20 0.0830566666666667
};
\addplot [very thin, green!50.0!black, mark=*, mark size=3, mark options={solid,draw=black}]
table {%
1 0.000332222222222222
3 0.00242666666666667
5 0.0056
7 0.0135488888888889
10 0.0204344444444444
15 0.0418377777777778
20 0.0651866666666667
};
\addplot [very thin, red, mark=asterisk*, mark size=3, mark options={solid,draw=black}]
table {%
1 0.000375555555555556
3 0.00259
5 0.00723333333333333
7 0.00983444444444444
10 0.0206444444444444
15 0.0466222222222222
20 0.0668177777777778
};
\addplot [very thin, color0, mark=x, mark size=3, mark options={solid}]
table {%
1 0.00128888888888889
3 0.00358444444444444
5 0.0126866666666667
7 0.0136666666666667
10 0.0250022222222222
15 0.0519888888888889
20 0.0781044444444444
};
\addplot [very thin, color1, mark=triangle*, mark size=3, mark options={solid,draw=black}]
table {%
1 0.000126666666666667
3 0.00108444444444444
5 0.00378888888888889
7 0.00522333333333333
10 0.0110755555555556
15 0.01811
20 0.0334366666666667
};
\end{axis}

\end{tikzpicture}

==> Figures/whole-DEST.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.75,0.75,0}
\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
ylabel={Fraction},
xmin=0, xmax=20,
ymin=0, ymax=0.05,
axis on top,
width=0.95\figurewidth,
height=0.85\figureheight,
xtick={0,5,10,15,20},
xticklabels={$0$,$5$,$10$,$15$,$20$},
ytick={0,0.01,0.02,0.03,0.04,0.05,0.06},
yticklabels={$0.00$,$0.01$,$0.02$,$0.03$,$0.04$,$0.05$,},
xmajorgrids,
ymajorgrids,
legend style={font=\fontsize{6}{6}\selectfont},
%legend style={at={(0.03,0.97)}, anchor=north west},
legend pos=outer north east,
legend entries={{$\alpha$ = 0.9},{$\alpha$ = 0.8},{$\alpha$ = 1.0},{$\alpha$ = 0.1},{$\alpha$ = 0.0},{$\alpha$ = 0.5},{$\alpha$ = 0.7},{$\alpha$ = 0.6},{$\alpha$ = 0.15},{Vanilla}},
legend cell align={left}
]
\addplot [very thin, blue, mark=asterisk*, mark size=3, mark options={solid,draw=black}]
table {%
1 3.55555555555556e-05
3 0.000436666666666667
5 0.00255333333333333
7 0.00415333333333333
10 0.00918777777777778
15 0.0265266666666667
20 0.0463533333333333
};
\addplot [very thin, green!50.0!black, mark=x, mark size=3, mark options={solid}]
table {%
1 4.11111111111111e-05
3 0.00152333333333333
5 0.00316555555555556
7 0.00611666666666667
10 0.00940111111111111
15 0.01903
20 0.0384
};
\addplot [very thin, red, mark=triangle*, mark size=3, mark options={solid,draw=black}]
table {%
1 0
3 0.00124555555555556
5 0.00215333333333333
7 0.00658111111111111
10 0.0113644444444444
15 0.0185466666666667
20 0.0423455555555556
};
\addplot [very thin, color0, mark=square*, mark size=3, mark options={solid,draw=black}]
table {%
1 0.000462222222222222
3 0.00121444444444444
5 0.00181777777777778
7 0.00665111111111111
10 0.00786444444444444
15 0.01997
20 0.0245166666666667
};
\addplot [very thin, color1, mark=diamond*, mark size=3, mark options={solid,draw=black}]
table {%
1 0.00037
3 0.000971111111111111
5 0.00291
7 0.00533222222222222
10 0.00991444444444444
15 0.01813
20 0.0213566666666667
};
\addplot [very thin, blue, mark=pentagon*, mark size=3, mark options={solid,draw=black}]
table {%
1 0.000142222222222222
3 0.00100666666666667
5 0.00152555555555556
7 0.00455888888888889
10 0.00735666666666667
15 0.0169077777777778
20 0.0398777777777778
};
\addplot [very thin, green!50.0!black, mark=*, mark size=3, mark options={solid,draw=black}]
table {%
1 0.00023
3 0.000897777777777778
5 0.00240333333333333
7 0.00472444444444444
10 0.0112366666666667
15 0.0248155555555556
20 0.0346744444444444
};
\addplot [very thin, red, mark=asterisk*, mark size=3, mark options={solid,draw=black}]
table {%
1 5.66666666666667e-05
3 0.00107777777777778
5 0.00106444444444444
7 0.00804333333333333
10 0.00725222222222222
15 0.0166088888888889
20 0.0387088888888889
};
\addplot [very thin, color0, mark=x, mark size=3, mark options={solid}]
table {%
1 0.000114444444444444
3 0.00100444444444444
5 0.000852222222222222
7 0.00822111111111111
10 0.0104433333333333
15 0.0158088888888889
20 0.0387388888888889
};
\addplot [very thin, color1, mark=triangle*, mark size=3, mark options={solid,draw=black}]
table {%
1 0.00013
3 0.000878888888888889
5 0.00200555555555556
7 0.00332111111111111
10 0.0105055555555556
15 0.0204855555555556
20 0.0376366666666667
};
\end{axis}

\end{tikzpicture}

==> Figures/whole-NON-TARGETED.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.75,0.75,0}
\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
ylabel={Fraction},
xmin=0, xmax=20,
ymin=0, ymax=0.05,
axis on top,
width=0.95\figurewidth,
height=0.85\figureheight,
xtick={0,5,10,15,20},
xticklabels={$0$,$5$,$10$,$15$,$20$},
ytick={0,0.01,0.02,0.03,0.04,0.05,0.06},
yticklabels={$0.00$,$0.01$,$0.02$,$0.03$,$0.04$,$0.05$,},
xmajorgrids,
ymajorgrids,
legend style={font=\fontsize{6}{6}\selectfont},
%legend style={at={(0.03,0.97)}, anchor=north west},
legend pos=outer north east,
legend entries={{$\alpha$ = 0.9},{$\alpha$ = 0.8},{$\alpha$ = 1.0},{$\alpha$ = 0.1},{$\alpha$ = 0.0},{$\alpha$ = 0.5},{$\alpha$ = 0.7},{$\alpha$ = 0.6},{$\alpha$ = 0.15},{Vanilla}},
legend cell align={left}
]
\addplot [very thin, blue, mark=asterisk*, mark size=3, mark options={solid,draw=black}]
table {%
1 6.88888888888889e-05
3 0.00148777777777778
5 0.00276666666666667
7 0.00527777777777778
10 0.00795888888888889
15 0.0193066666666667
20 0.0459522222222222
};
\addplot [very thin, green!50.0!black, mark=x, mark size=3, mark options={solid}]
table {%
1 6e-05
3 0.00119666666666667
5 0.00306111111111111
7 0.00424111111111111
10 0.0109722222222222
15 0.0243933333333333
20 0.0359166666666667
};
\addplot [very thin, red, mark=triangle*, mark size=3, mark options={solid,draw=black}]
table {%
1 5.33333333333333e-05
3 0.000767777777777778
5 0.00233888888888889
7 0.00662111111111111
10 0.00901777777777778
15 0.0282955555555556
20 0.0496855555555556
};
\addplot [very thin, color0, mark=square*, mark size=3, mark options={solid,draw=black}]
table {%
1 0.000112222222222222
3 0.00245555555555556
5 0.00233777777777778
7 0.00466444444444444
10 0.0115277777777778
15 0.0236177777777778
20 0.0407844444444444
};
\addplot [very thin, color1, mark=diamond*, mark size=3, mark options={solid,draw=black}]
table {%
1 0.000278888888888889
3 0.00133888888888889
5 0.00198666666666667
7 0.00492888888888889
10 0.0108522222222222
15 0.02986
20 0.0390888888888889
};
\addplot [very thin, blue, mark=pentagon*, mark size=3, mark options={solid,draw=black}]
table {%
1 0.000138888888888889
3 0.000987777777777778
5 0.00281555555555556
7 0.00620888888888889
10 0.01109
15 0.02392
20 0.0378622222222222
};
\addplot [very thin, green!50.0!black, mark=*, mark size=3, mark options={solid,draw=black}]
table {%
1 2.77777777777778e-05
3 0.000862222222222222
5 0.00385888888888889
7 0.00476555555555556
10 0.0121633333333333
15 0.0198122222222222
20 0.0351622222222222
};
\addplot [very thin, red, mark=asterisk*, mark size=3, mark options={solid,draw=black}]
table {%
1 7.22222222222222e-05
3 0.00124888888888889
5 0.00143888888888889
7 0.00200555555555556
10 0.00904111111111111
15 0.0244966666666667
20 0.0391566666666667
};
\addplot [very thin, color0, mark=x, mark size=3, mark options={solid}]
table {%
1 0.00021
3 0.00104222222222222
5 0.00260333333333333
7 0.00303777777777778
10 0.0104377777777778
15 0.0221555555555556
20 0.0318277777777778
};
\addplot [very thin, color1, mark=triangle*, mark size=3, mark options={solid,draw=black}]
table {%
1 0.000104444444444444
3 0.00093
5 0.00206
7 0.00507666666666667
10 0.0116833333333333
15 0.0225688888888889
20 0.0445266666666667
};
\end{axis}

\end{tikzpicture}
